A COLREGs-Compliant Motion Planner for Autonomous Maneuvering of Marine Vessels in Complex Environments

An enabling technology for future sea transports is safe and energy-efficient autonomous maritime navigation in narrow environments with other marine vessels present. This requires that the algorithm controlling the ship is able to account for the vessel's dynamics, and obeys the rules specified in the international regulations for preventing collision at sea (COLREGs). To account for these properties, this work proposes a two-step optimization-based and COLREGs-compliant motion planner tailored for large vessels. In the first step, a lattice-based motion planner is used to compute a suboptimal trajectory based on a library of precomputed motion primitives. To comply with the rules specified in COLREGs, the lattice-based planner is augmented with discrete states that represent what type of COLREGs situations that are active with respect to other nearby vessels. The trajectory computed by the lattice-based planner is then used as warm-start for the second receding-horizon step based on direct optimal control techniques. The aim of the second step is to solve the problem to local optimality with the discrete COLREGs states remained fixed. The applicability of the proposed motion planner is demonstrated in simulations, where it computes energy-efficient and COLREGs-compliant trajectories. The results also show that the motion planner is able to prevent complex collision situations from occurring.

==> colregs_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-100,
xmax=1000,
ymin=-100.225806451613,
ymax=300.225806451613,
axis equal,
axis background/.style={fill=white},
xticklabels={},
yticklabels={},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=black, dashed, line width=1.2pt, forget plot]
table[row sep=crcr]{%
	0	40\\
	-0.00467800190121659	40.5\\
	-0.00330388427030213	41\\
	0.00407292949530431	41.5\\
	0.0174030159981636	42\\
	0.0366369518408367	42.5\\
	0.0617253136258844	43\\
	0.0926186779558677	43.5\\
	0.129267621433348	44\\
	0.171622720660885	44.5\\
	0.21963455224104	45\\
	0.273253692776375	45.5\\
	0.33243071886945	46\\
	0.397116207122826	46.5\\
	0.467260734139063	47\\
	0.542814876520724	47.5\\
	0.623729210870368	48\\
	0.709954313790557	48.5\\
	0.801440761883851	49\\
	0.898139131752812	49.5\\
	1	50\\
	1.10697394322798	50.5\\
	1.2190115380393	51\\
	1.33606336103654	51.5\\
	1.45807998882224	52\\
	1.58501199799898	52.5\\
	1.71680996516931	53\\
	1.8534244669358	53.5\\
	1.994806079901	54\\
	2.14090538066747	54.5\\
	2.29167294583778	55\\
	2.44705935201449	55.5\\
	2.60701517580016	56\\
	2.77149099379734	56.5\\
	2.94043738260861	57\\
	3.11380491883652	57.5\\
	3.29154417908362	58\\
	3.47360573995249	58.5\\
	3.65994017804569	59\\
	3.85049806996577	59.5\\
	4.04522999231529	60\\
	4.24408652169682	60.5\\
	4.44701823471292	61\\
	4.65397570796615	61.5\\
	4.86490951805906	62\\
	5.07977024159423	62.5\\
	5.2985084551742	63\\
	5.52107473540155	63.5\\
	5.74741965887883	64\\
	5.97749380220861	64.5\\
	6.21124774199343	65\\
	6.44863205483588	65.5\\
	6.6895973173385	66\\
	6.93409410610385	66.5\\
	7.18207299773451	67\\
	7.43348456883302	67.5\\
	7.68827939600196	68\\
	7.94640805584387	68.5\\
	8.20782112496133	69\\
	8.47246917995689	69.5\\
	8.74030279743311	70\\
	9.01127255399255	70.5\\
	9.28532902623779	71\\
	9.56242279077136	71.5\\
	9.84250442419585	72\\
	10.1255245031138	72.5\\
	10.4114336041278	73\\
	10.7001823038404	73.5\\
	10.9917211788541	74\\
	11.2860008057715	74.5\\
	11.5829717611952	75\\
	11.8825846217278	75.5\\
	12.1847899639717	76\\
	12.4895383645296	76.5\\
	12.796780400004	77\\
	13.1064666469975	77.5\\
	13.4185476821126	78\\
	13.7329740819519	78.5\\
	14.049696423118	79\\
	14.3686652822134	79.5\\
	14.6898312358407	80\\
	15.0131448606024	80.5\\
	15.3385567331011	81\\
	15.6660174299394	81.5\\
	15.9954775277198	82\\
	16.3268876030449	82.5\\
	16.6601982325173	83\\
	16.9953599927394	83.5\\
	17.332323460314	84\\
	17.6710392118434	84.5\\
	18.0114578239304	85\\
	18.3535298731774	85.5\\
	18.697205936187	86\\
	19.0424365895618	86.5\\
	19.3891724099043	87\\
	19.7373639738171	87.5\\
	20.0869618579028	88\\
	20.4379166387639	88.5\\
	20.7901788930029	89\\
	21.1436991972225	89.5\\
	21.4984281280252	90\\
	21.8543162620136	90.5\\
	22.2113141757902	91\\
	22.5693724459575	91.5\\
	22.9284416491183	92\\
	23.2884723618749	92.5\\
	23.6494151608299	93\\
	24.0112206225861	93.5\\
	24.3738393237457	94\\
	24.7372218409116	94.5\\
	25.1013187506861	95\\
	25.466080629672	95.5\\
	25.8314580544716	96\\
	26.1974016016876	96.5\\
	26.5638618479226	97\\
	26.9307893697791	97.5\\
	27.2981347438597	98\\
	27.6658485467669	98.5\\
	28.0338813551033	99\\
	28.4021837454715	99.5\\
	28.770706294474	100\\
	29.1393995787134	100.5\\
	29.5082141747922	101\\
	29.877100659313	101.5\\
	30.2460096088783	102\\
	30.6148916000908	102.5\\
	30.983697209553	103\\
	31.3523770138674	103.5\\
	31.7208815896366	104\\
	32.0891615134632	104.5\\
	32.4571673619497	105\\
	32.8248497116987	105.5\\
	33.1921591393128	106\\
	33.5590462213944	106.5\\
	33.9254615345463	107\\
	34.2913556553708	107.5\\
	34.6566791604707	108\\
	35.0213826264484	108.5\\
	35.3854166299065	109\\
	35.7487317474476	109.5\\
	36.1112785556742	110\\
	36.4730076311889	110.5\\
	36.8338695505943	111\\
	37.1938148904929	111.5\\
	37.5527942274873	112\\
	37.91075813818	112.5\\
	38.2676571991736	113\\
	38.6234419870707	113.5\\
	38.9780630784738	114\\
	39.3314710499855	114.5\\
	39.6836164782084	115\\
	40.0344499397449	115.5\\
	40.3839220111977	116\\
	40.7319832691694	116.5\\
	41.0785842902624	117\\
	41.4236756510794	117.5\\
	41.7672079282228	118\\
	42.1091316982954	118.5\\
	42.4493975378996	119\\
	42.787956023638	119.5\\
	43.1247577321131	120\\
	43.4597532399275	120.5\\
	43.7928931236839	121\\
	44.1241279599846	121.5\\
	44.4534083254324	122\\
	44.7806847966297	122.5\\
	45.1059079501792	123\\
	45.4290283626833	123.5\\
	45.7499966107446	124\\
	46.0687632709658	124.5\\
	46.3852789199493	125\\
	46.6994941342978	125.5\\
	47.0113594906137	126\\
	47.3208255654997	126.5\\
	47.6278429355582	127\\
	47.932362177392	127.5\\
	48.2343338676035	128\\
	48.5337085827952	128.5\\
	48.8304368995699	129\\
	49.1244693945299	129.5\\
	49.4157566442779	130\\
	49.7042492254164	130.5\\
	49.9898977145481	131\\
	50.2726526882753	131.5\\
	50.5524647232008	132\\
	50.8292843959271	132.5\\
	51.1030622830567	133\\
	51.3737489611922	133.5\\
	51.6412950069362	134\\
	51.9056509968912	134.5\\
	52.1667675076598	135\\
	52.4245951158445	135.5\\
	52.6790843980479	136\\
	52.9301859308726	136.5\\
	53.1778502909211	137\\
	53.422028054796	137.5\\
	53.6626697990998	138\\
	53.8997261004351	138.5\\
	54.1331475354046	139\\
	54.3628846806106	139.5\\
	54.5888881126558	140\\
	54.8111084081428	140.5\\
	55.0294961436741	141\\
	55.2440018958523	141.5\\
	55.4545762412799	142\\
	55.6611697565594	142.5\\
	55.8637330182936	143\\
	56.0622166030849	143.5\\
	56.2565710875358	144\\
	56.446747048249	144.5\\
	56.632695061827	145\\
	56.8143657048723	145.5\\
	56.9917095539876	146\\
	57.1646771857753	146.5\\
	57.3332191768381	147\\
	57.4972861037785	147.5\\
	57.656828543199	148\\
	57.8117970717023	148.5\\
	57.9621422658909	149\\
	58.1078147023673	149.5\\
	58.2487649577341	150\\
	58.3849436085939	150.5\\
	58.5163012315492	151\\
	58.6427884032026	151.5\\
	58.7643557001567	152\\
	58.880953699014	152.5\\
	58.992532976377	153\\
	59.0990441088484	153.5\\
	59.2004376730307	154\\
	59.2966642455264	154.5\\
	59.3876744029382	155\\
	59.4734187218685	155.5\\
	59.5538477789199	156\\
	59.6289121506951	156.5\\
	59.6985624137965	157\\
	59.7627491448268	157.5\\
	59.8214229203884	158\\
	59.874534317084	158.5\\
	59.9220339115161	159\\
	59.9638722802872	159.5\\
	60	160\\
	60.0304367464995	160.5\\
	60.0554785926007	161\\
	60.0754907103614	161.5\\
	60.090838271839	162\\
	60.1018864490913	162.5\\
	60.1090004141758	163\\
	60.1125453391501	163.5\\
	60.1128863960718	164\\
	60.1103887569986	164.5\\
	60.105417593988	165\\
	60.0983380790976	165.5\\
	60.0895153843851	166\\
	60.079314681908	166.5\\
	60.068101143724	167\\
	60.0562399418906	167.5\\
	60.0440962484656	168\\
	60.0320352355063	168.5\\
	60.0204220750706	169\\
	60.009621939216	169.5\\
	60	170\\
	59.9918442610455	170.5\\
	59.985134052236	171\\
	59.9797715350203	171.5\\
	59.975658870847	172\\
	59.9726982211649	172.5\\
	59.9707917474226	173\\
	59.969841611069	173.5\\
	59.9697499735526	174\\
	59.9704189963223	174.5\\
	59.9717508408268	175\\
	59.9736476685147	175.5\\
	59.9760116408347	176\\
	59.9787449192357	176.5\\
	59.9817496651663	177\\
	59.9849280400753	177.5\\
	59.9881822054112	178\\
	59.991414322623	178.5\\
	59.9945265531592	179\\
	59.9974210584686	179.5\\
	60	180\\
	60.0021862093185	180.5\\
	60.0039851984551	181\\
	60.0054231495574	181.5\\
	60.0065262447729	182\\
	60.0073206662492	182.5\\
	60.0078325961337	183\\
	60.008088216574	183.5\\
	60.0081137097177	184\\
	60.0079352577122	184.5\\
	60.007579042705	185\\
	60.0070712468438	185.5\\
	60.006438052276	186\\
	60.0057056411491	186.5\\
	60.0049001956107	187\\
	60.0040478978084	187.5\\
	60.0031749298895	188\\
	60.0023074740017	188.5\\
	60.0014717122925	189\\
	60.0006938269094	189.5\\
	60	190\\
	59.9994109016807	190.5\\
	59.9989251539437	191\\
	59.9985358667502	191.5\\
	59.9982361500614	192\\
	59.9980191138385	192.5\\
	59.9978778680426	193\\
	59.997805522635	193.5\\
	59.9977951875767	194\\
	59.9978399728291	194.5\\
	59.9979329883532	195\\
	59.9980673441102	195.5\\
	59.9982361500614	196\\
	59.9984325161678	196.5\\
	59.9986495523907	197\\
	59.9988803686913	197.5\\
	59.9991180750307	198\\
	59.9993557813701	198.5\\
	59.9995865976706	199\\
	59.9998036338935	199.5\\
	60	200\\
	60.0001701839589	200.5\\
	60.0003141857703	201\\
	60.000433383442	201.5\\
	60.0005291549816	202\\
	60.000602878397	202.5\\
	60.0006559316959	203\\
	60.0006896928862	203.5\\
	60.0007055399754	204\\
	60.0007048509716	204.5\\
	60.0006890038823	205\\
	60.0006593767153	205.5\\
	60.0006173474785	206\\
	60.0005642941796	206.5\\
	60.0005015948263	207\\
	60.0004306274264	207.5\\
	60.0003527699877	208\\
	60.000269400518	208.5\\
	60.0001818970249	209\\
	60.0000916375163	209.5\\
	60	210\\
	59.9999083624837	210.5\\
	59.9998181029751	211\\
	59.999730599482	211.5\\
	59.9996472300123	212\\
	59.9995693725736	212.5\\
	59.9994984051737	213\\
	59.9994357058204	213.5\\
	59.9993826525215	214\\
	59.9993406232847	214.5\\
	59.9993109961177	215\\
	59.9992951490284	215.5\\
	59.9992944600246	216\\
	59.9993103071138	216.5\\
	59.9993440683041	217\\
	59.999397121603	217.5\\
	59.9994708450184	218\\
	59.999566616558	218.5\\
	59.9996858142297	219\\
	59.9998298160411	219.5\\
	60	220\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
table[row sep=crcr]{%
	265	35\\
	265.352200264993	35.5\\
	265.708067757959	36\\
	266.067562761628	36.5\\
	266.430645558729	37\\
	266.797276431991	37.5\\
	267.167415664145	38\\
	267.54102353792	38.5\\
	267.918060336045	39\\
	268.29848634125	39.5\\
	268.682261836264	40\\
	269.069347103817	40.5\\
	269.459702426639	41\\
	269.853288087458	41.5\\
	270.250064369005	42\\
	270.649991554009	42.5\\
	271.0530299252	43\\
	271.459139765307	43.5\\
	271.86828135706	44\\
	272.280414983187	44.5\\
	272.69550092642	45\\
	273.113499469486	45.5\\
	273.534370895117	46\\
	273.95807548604	46.5\\
	274.384573524987	47\\
	274.813825294686	47.5\\
	275.245791077867	48\\
	275.680431157259	48.5\\
	276.117705815592	49\\
	276.557575335596	49.5\\
	277	50\\
	277.444940091533	50.5\\
	277.892355892926	51\\
	278.342207686907	51.5\\
	278.794455756207	52\\
	279.249060383554	52.5\\
	279.705981851678	53\\
	280.165180443309	53.5\\
	280.626616441176	54\\
	281.09025012801	54.5\\
	281.556041786538	55\\
	282.023951699492	55.5\\
	282.4939401496	56\\
	282.965967419592	56.5\\
	283.439993792197	57\\
	283.915979550145	57.5\\
	284.393884976166	58\\
	284.87367035299	58.5\\
	285.355295963344	59\\
	285.83872208996	59.5\\
	286.323909015567	60\\
	286.810817022894	60.5\\
	287.299406394671	61\\
	287.789637413627	61.5\\
	288.281470362491	62\\
	288.774865523995	62.5\\
	289.269783180866	63\\
	289.766183615834	63.5\\
	290.26402711163	64\\
	290.763273950982	64.5\\
	291.26388441662	65\\
	291.765818791273	65.5\\
	292.269037357672	66\\
	292.773500398545	66.5\\
	293.279168196623	67\\
	293.786001034634	67.5\\
	294.293959195308	68\\
	294.803002961375	68.5\\
	295.313092615565	69\\
	295.824188440606	69.5\\
	296.336250719229	70\\
	296.849239734162	70.5\\
	297.363115768136	71\\
	297.87783910388	71.5\\
	298.393370024124	72\\
	298.909668811596	72.5\\
	299.426695749027	73\\
	299.944411119147	73.5\\
	300.462775204683	74\\
	300.981748288367	74.5\\
	301.501290652928	75\\
	302.021362581095	75.5\\
	302.541924355597	76\\
	303.062936259165	76.5\\
	303.584358574528	77\\
	304.106151584415	77.5\\
	304.628275571556	78\\
	305.15069081868	78.5\\
	305.673357608518	79\\
	306.196236223798	79.5\\
	306.719286947249	80\\
	307.242470061603	80.5\\
	307.765745849587	81\\
	308.289074593933	81.5\\
	308.812416577368	82\\
	309.335732082623	82.5\\
	309.858981392427	83\\
	310.38212478951	83.5\\
	310.905122556601	84\\
	311.42793497643	84.5\\
	311.950522331727	85\\
	312.47284490522	85.5\\
	312.99486297964	86\\
	313.516536837716	86.5\\
	314.037826762177	87\\
	314.558693035753	87.5\\
	315.079095941174	88\\
	315.598995761169	88.5\\
	316.118352778467	89\\
	316.637127275799	89.5\\
	317.155279535893	90\\
	317.672769841479	90.5\\
	318.189558475288	91\\
	318.705605720047	91.5\\
	319.220871858487	92\\
	319.735317173338	92.5\\
	320.248901947329	93\\
	320.761586463189	93.5\\
	321.273331003648	94\\
	321.784095851435	94.5\\
	322.29384128928	95\\
	322.802527599913	95.5\\
	323.310115066063	96\\
	323.81656397046	96.5\\
	324.321834595833	97\\
	324.825887224911	97.5\\
	325.328682140425	98\\
	325.830179625104	98.5\\
	326.330339961676	99\\
	326.829123432873	99.5\\
	327.326490321423	100\\
	327.822400910055	100.5\\
	328.316815481501	101\\
	328.809694318488	101.5\\
	329.300997703746	102\\
	329.790685920006	102.5\\
	330.278719249996	103\\
	330.765057976446	103.5\\
	331.249662382086	104\\
	331.732492749645	104.5\\
	332.213509361853	105\\
	332.692672501438	105.5\\
	333.169942451132	106\\
	333.645279493663	106.5\\
	334.118643911761	107\\
	334.589995988154	107.5\\
	335.059296005574	108\\
	335.52650424675	108.5\\
	335.99158099441	109\\
	336.454486531284	109.5\\
	336.915181140103	110\\
	337.373625103595	110.5\\
	337.829778704491	111\\
	338.283602225519	111.5\\
	338.735055949409	112\\
	339.18410015889	112.5\\
	339.630695136693	113\\
	340.074801165547	113.5\\
	340.516378528181	114\\
	340.955387507324	114.5\\
	341.391788385707	115\\
	341.825541446059	115.5\\
	342.256606971109	116\\
	342.684945243588	116.5\\
	343.110516546223	117\\
	343.533281161746	117.5\\
	343.953199372885	118\\
	344.37023146237	118.5\\
	344.784337712931	119\\
	345.195478407297	119.5\\
	345.603613828198	120\\
	346.008704258363	120.5\\
	346.410709980521	121\\
	346.809591277403	121.5\\
	347.205308431738	122\\
	347.597821726255	122.5\\
	347.987091443684	123\\
	348.373077866754	123.5\\
	348.755741278195	124\\
	349.135041960737	124.5\\
	349.510940197108	125\\
	349.883396270039	125.5\\
	350.25237046226	126\\
	350.617823056498	126.5\\
	350.979714335485	127\\
	351.33800458195	127.5\\
	351.692654078622	128\\
	352.04362310823	128.5\\
	352.390871953505	129\\
	352.734360897175	129.5\\
	353.074050221971	130\\
	353.409900210622	130.5\\
	353.741871145857	131\\
	354.069923310406	131.5\\
	354.394016986998	132\\
	354.714112458364	132.5\\
	355.030170007232	133\\
	355.342149916332	133.5\\
	355.650012468394	134\\
	355.953717946146	134.5\\
	356.25322663232	135\\
	356.548498809643	135.5\\
	356.839494760846	136\\
	357.126174768659	136.5\\
	357.40849911581	137\\
	357.68642808503	137.5\\
	357.959921959048	138\\
	358.228941020592	138.5\\
	358.493445552394	139\\
	358.753395837182	139.5\\
	359.008752157687	140\\
	359.259474796636	140.5\\
	359.505524036761	141\\
	359.746860160791	141.5\\
	359.983443451454	142\\
	360.215234191481	142.5\\
	360.442192663601	143\\
	360.664279150545	143.5\\
	360.88145393504	144\\
	361.093677299817	144.5\\
	361.300909527605	145\\
	361.503110901134	145.5\\
	361.700241703134	146\\
	361.892262216334	146.5\\
	362.079132723462	147\\
	362.26081350725	147.5\\
	362.437264850427	148\\
	362.608447035721	148.5\\
	362.774320345863	149\\
	362.934845063582	149.5\\
	363.089981471608	150\\
	363.23968985267	150.5\\
	363.383930489498	151\\
	363.522663664821	151.5\\
	363.655849661369	152\\
	363.783448761871	152.5\\
	363.905421249056	153\\
	364.021727405656	153.5\\
	364.132327514398	154\\
	364.237181858012	154.5\\
	364.336250719229	155\\
	364.429494380777	155.5\\
	364.516873125386	156\\
	364.598347235786	156.5\\
	364.673876994705	157\\
	364.743422684875	157.5\\
	364.806944589023	158\\
	364.864402989881	158.5\\
	364.915758170176	159\\
	364.960970412639	159.5\\
	365	160\\
	365.03287958129	160.5\\
	365.059931270752	161\\
	365.081549548931	161.5\\
	365.098128896373	162\\
	365.110063793622	162.5\\
	365.117748721224	163\\
	365.121578159724	163.5\\
	365.121946589667	164\\
	365.119248491599	164.5\\
	365.113878346064	165\\
	365.106230633608	165.5\\
	365.096699834775	166\\
	365.085680430112	166.5\\
	365.073566900163	167\\
	365.060753725474	167.5\\
	365.047635386589	168\\
	365.034606364054	168.5\\
	365.022061138414	169\\
	365.010394190214	169.5\\
	365	170\\
	364.99118968639	170.5\\
	364.983940920296	171\\
	364.978148010705	171.5\\
	364.973705266603	172\\
	364.970506996975	172.5\\
	364.968447510808	173\\
	364.967421117088	173.5\\
	364.9673221248	174\\
	364.968044842931	174.5\\
	364.969483580467	175\\
	364.971532646393	175.5\\
	364.974086349696	176\\
	364.977038999361	176.5\\
	364.980284904376	177\\
	364.983718373725	177.5\\
	364.987233716394	178\\
	364.990725241371	178.5\\
	364.99408725764	179\\
	364.997214074187	179.5\\
	365	180\\
	365.002361673151	180.5\\
	365.004305048063	181\\
	365.005858408247	181.5\\
	365.007050037215	182\\
	365.007908218477	182.5\\
	365.008461235543	183\\
	365.008737371924	183.5\\
	365.008764911132	184\\
	365.008572136677	184.5\\
	365.00818733207	185\\
	365.007638780821	185.5\\
	365.006954766442	186\\
	365.006163572443	186.5\\
	365.005293482335	187\\
	365.004372779628	187.5\\
	365.003429747834	188\\
	365.002492670464	188.5\\
	365.001589831027	189\\
	365.000749513036	189.5\\
	365	190\\
	364.999363621007	190.5\\
	364.998838887452	191\\
	364.998418356305	191.5\\
	364.998094584536	192\\
	364.997860129118	192.5\\
	364.99770754702	193\\
	364.997629395214	193.5\\
	364.997618230671	194\\
	364.99766661036	194.5\\
	364.997767091254	195\\
	364.997912230322	195.5\\
	364.998094584536	196\\
	364.998306710867	196.5\\
	364.998541166286	197\\
	364.998790507762	197.5\\
	364.999047292268	198\\
	364.999304076774	198.5\\
	364.999553418251	199\\
	364.999787873669	199.5\\
	365	200\\
	365.00018384282	200.5\\
	365.000339402129	201\\
	365.000468166534	201.5\\
	365.000571624639	202\\
	365.000651265051	202.5\\
	365.000708576376	203\\
	365.000745047218	203.5\\
	365.000762166185	204\\
	365.000761421882	204.5\\
	365.000744302915	205\\
	365.00071229789	205.5\\
	365.000666895412	206\\
	365.000609584088	206.5\\
	365.000541852522	207\\
	365.000465189322	207.5\\
	365.000381083093	208\\
	365.00029102244	208.5\\
	365.00019649597	209\\
	365.000098992288	209.5\\
	365	210\\
	364.999901007712	210.5\\
	364.99980350403	211\\
	364.99970897756	211.5\\
	364.999618916907	212\\
	364.999534810678	212.5\\
	364.999458147478	213\\
	364.999390415912	213.5\\
	364.999333104588	214\\
	364.99928770211	214.5\\
	364.999255697085	215\\
	364.999238578118	215.5\\
	364.999237833815	216\\
	364.999254952782	216.5\\
	364.999291423624	217\\
	364.999348734949	217.5\\
	364.999428375361	218\\
	364.999531833466	218.5\\
	364.999660597871	219\\
	364.99981615718	219.5\\
	365	220\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
table[row sep=crcr]{%
	650	40\\
	650	40.5\\
	650	41\\
	650	41.5\\
	650	42\\
	650	42.5\\
	650	43\\
	650	43.5\\
	650	44\\
	650	44.5\\
	650	45\\
	650	45.5\\
	650	46\\
	650	46.5\\
	650	47\\
	650	47.5\\
	650	48\\
	650	48.5\\
	650	49\\
	650	49.5\\
	650	50\\
	650	50.5\\
	650	51\\
	650	51.5\\
	650	52\\
	650	52.5\\
	650	53\\
	650	53.5\\
	650	54\\
	650	54.5\\
	650	55\\
	650	55.5\\
	650	56\\
	650	56.5\\
	650	57\\
	650	57.5\\
	650	58\\
	650	58.5\\
	650	59\\
	650	59.5\\
	650	60\\
	650	60.5\\
	650	61\\
	650	61.5\\
	650	62\\
	650	62.5\\
	650	63\\
	650	63.5\\
	650	64\\
	650	64.5\\
	650	65\\
	650	65.5\\
	650	66\\
	650	66.5\\
	650	67\\
	650	67.5\\
	650	68\\
	650	68.5\\
	650	69\\
	650	69.5\\
	650	70\\
	650	70.5\\
	650	71\\
	650	71.5\\
	650	72\\
	650	72.5\\
	650	73\\
	650	73.5\\
	650	74\\
	650	74.5\\
	650	75\\
	650	75.5\\
	650	76\\
	650	76.5\\
	650	77\\
	650	77.5\\
	650	78\\
	650	78.5\\
	650	79\\
	650	79.5\\
	650	80\\
	650	80.5\\
	650	81\\
	650	81.5\\
	650	82\\
	650	82.5\\
	650	83\\
	650	83.5\\
	650	84\\
	650	84.5\\
	650	85\\
	650	85.5\\
	650	86\\
	650	86.5\\
	650	87\\
	650	87.5\\
	650	88\\
	650	88.5\\
	650	89\\
	650	89.5\\
	650	90\\
	650	90.5\\
	650	91\\
	650	91.5\\
	650	92\\
	650	92.5\\
	650	93\\
	650	93.5\\
	650	94\\
	650	94.5\\
	650	95\\
	650	95.5\\
	650	96\\
	650	96.5\\
	650	97\\
	650	97.5\\
	650	98\\
	650	98.5\\
	650	99\\
	650	99.5\\
	650	100\\
	650	100.5\\
	650	101\\
	650	101.5\\
	650	102\\
	650	102.5\\
	650	103\\
	650	103.5\\
	650	104\\
	650	104.5\\
	650	105\\
	650	105.5\\
	650	106\\
	650	106.5\\
	650	107\\
	650	107.5\\
	650	108\\
	650	108.5\\
	650	109\\
	650	109.5\\
	650	110\\
	650	110.5\\
	650	111\\
	650	111.5\\
	650	112\\
	650	112.5\\
	650	113\\
	650	113.5\\
	650	114\\
	650	114.5\\
	650	115\\
	650	115.5\\
	650	116\\
	650	116.5\\
	650	117\\
	650	117.5\\
	650	118\\
	650	118.5\\
	650	119\\
	650	119.5\\
	650	120\\
	650	120.5\\
	650	121\\
	650	121.5\\
	650	122\\
	650	122.5\\
	650	123\\
	650	123.5\\
	650	124\\
	650	124.5\\
	650	125\\
	650	125.5\\
	650	126\\
	650	126.5\\
	650	127\\
	650	127.5\\
	650	128\\
	650	128.5\\
	650	129\\
	650	129.5\\
	650	130\\
	650	130.5\\
	650	131\\
	650	131.5\\
	650	132\\
	650	132.5\\
	650	133\\
	650	133.5\\
	650	134\\
	650	134.5\\
	650	135\\
	650	135.5\\
	650	136\\
	650	136.5\\
	650	137\\
	650	137.5\\
	650	138\\
	650	138.5\\
	650	139\\
	650	139.5\\
	650	140\\
	650	140.5\\
	650	141\\
	650	141.5\\
	650	142\\
	650	142.5\\
	650	143\\
	650	143.5\\
	650	144\\
	650	144.5\\
	650	145\\
	650	145.5\\
	650	146\\
	650	146.5\\
	650	147\\
	650	147.5\\
	650	148\\
	650	148.5\\
	650	149\\
	650	149.5\\
	650	150\\
	650	150.5\\
	650	151\\
	650	151.5\\
	650	152\\
	650	152.5\\
	650	153\\
	650	153.5\\
	650	154\\
	650	154.5\\
	650	155\\
	650	155.5\\
	650	156\\
	650	156.5\\
	650	157\\
	650	157.5\\
	650	158\\
	650	158.5\\
	650	159\\
	650	159.5\\
	650	160\\
	650	160.5\\
	650	161\\
	650	161.5\\
	650	162\\
	650	162.5\\
	650	163\\
	650	163.5\\
	650	164\\
	650	164.5\\
	650	165\\
	650	165.5\\
	650	166\\
	650	166.5\\
	650	167\\
	650	167.5\\
	650	168\\
	650	168.5\\
	650	169\\
	650	169.5\\
	650	170\\
	650	170.5\\
	650	171\\
	650	171.5\\
	650	172\\
	650	172.5\\
	650	173\\
	650	173.5\\
	650	174\\
	650	174.5\\
	650	175\\
	650	175.5\\
	650	176\\
	650	176.5\\
	650	177\\
	650	177.5\\
	650	178\\
	650	178.5\\
	650	179\\
	650	179.5\\
	650	180\\
	650	180.5\\
	650	181\\
	650	181.5\\
	650	182\\
	650	182.5\\
	650	183\\
	650	183.5\\
	650	184\\
	650	184.5\\
	650	185\\
	650	185.5\\
	650	186\\
	650	186.5\\
	650	187\\
	650	187.5\\
	650	188\\
	650	188.5\\
	650	189\\
	650	189.5\\
	650	190\\
	650	190.5\\
	650	191\\
	650	191.5\\
	650	192\\
	650	192.5\\
	650	193\\
	650	193.5\\
	650	194\\
	650	194.5\\
	650	195\\
	650	195.5\\
	650	196\\
	650	196.5\\
	650	197\\
	650	197.5\\
	650	198\\
	650	198.5\\
	650	199\\
	650	199.5\\
	650	200\\
	650	200.5\\
	650	201\\
	650	201.5\\
	650	202\\
	650	202.5\\
	650	203\\
	650	203.5\\
	650	204\\
	650	204.5\\
	650	205\\
	650	205.5\\
	650	206\\
	650	206.5\\
	650	207\\
	650	207.5\\
	650	208\\
	650	208.5\\
	650	209\\
	650	209.5\\
	650	210\\
	650	210.5\\
	650	211\\
	650	211.5\\
	650	212\\
	650	212.5\\
	650	213\\
	650	213.5\\
	650	214\\
	650	214.5\\
	650	215\\
	650	215.5\\
	650	216\\
	650	216.5\\
	650	217\\
	650	217.5\\
	650	218\\
	650	218.5\\
	650	219\\
	650	219.5\\
	650	220\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
table[row sep=crcr]{%
	900	40\\
	899.995321998099	40.5\\
	899.99669611573	41\\
	900.004072929495	41.5\\
	900.017403015998	42\\
	900.036636951841	42.5\\
	900.061725313626	43\\
	900.092618677956	43.5\\
	900.129267621433	44\\
	900.171622720661	44.5\\
	900.219634552241	45\\
	900.273253692776	45.5\\
	900.332430718869	46\\
	900.397116207123	46.5\\
	900.467260734139	47\\
	900.542814876521	47.5\\
	900.62372921087	48\\
	900.709954313791	48.5\\
	900.801440761884	49\\
	900.898139131753	49.5\\
	901	50\\
	901.106973943228	50.5\\
	901.219011538039	51\\
	901.336063361037	51.5\\
	901.458079988822	52\\
	901.585011997999	52.5\\
	901.716809965169	53\\
	901.853424466936	53.5\\
	901.994806079901	54\\
	902.140905380668	54.5\\
	902.291672945838	55\\
	902.447059352014	55.5\\
	902.6070151758	56\\
	902.771490993797	56.5\\
	902.940437382609	57\\
	903.113804918837	57.5\\
	903.291544179084	58\\
	903.473605739953	58.5\\
	903.659940178046	59\\
	903.850498069966	59.5\\
	904.045229992315	60\\
	904.244086521697	60.5\\
	904.447018234713	61\\
	904.653975707966	61.5\\
	904.864909518059	62\\
	905.079770241594	62.5\\
	905.298508455174	63\\
	905.521074735401	63.5\\
	905.747419658879	64\\
	905.977493802209	64.5\\
	906.211247741993	65\\
	906.448632054836	65.5\\
	906.689597317339	66\\
	906.934094106104	66.5\\
	907.182072997735	67\\
	907.433484568833	67.5\\
	907.688279396002	68\\
	907.946408055844	68.5\\
	908.207821124961	69\\
	908.472469179957	69.5\\
	908.740302797433	70\\
	909.011272553993	70.5\\
	909.285329026238	71\\
	909.562422790771	71.5\\
	909.842504424196	72\\
	910.125524503114	72.5\\
	910.411433604128	73\\
	910.70018230384	73.5\\
	910.991721178854	74\\
	911.286000805772	74.5\\
	911.582971761195	75\\
	911.882584621728	75.5\\
	912.184789963972	76\\
	912.48953836453	76.5\\
	912.796780400004	77\\
	913.106466646997	77.5\\
	913.418547682113	78\\
	913.732974081952	78.5\\
	914.049696423118	79\\
	914.368665282213	79.5\\
	914.689831235841	80\\
	915.013144860602	80.5\\
	915.338556733101	81\\
	915.666017429939	81.5\\
	915.99547752772	82\\
	916.326887603045	82.5\\
	916.660198232517	83\\
	916.995359992739	83.5\\
	917.332323460314	84\\
	917.671039211843	84.5\\
	918.01145782393	85\\
	918.353529873177	85.5\\
	918.697205936187	86\\
	919.042436589562	86.5\\
	919.389172409904	87\\
	919.737363973817	87.5\\
	920.086961857903	88\\
	920.437916638764	88.5\\
	920.790178893003	89\\
	921.143699197223	89.5\\
	921.498428128025	90\\
	921.854316262014	90.5\\
	922.21131417579	91\\
	922.569372445958	91.5\\
	922.928441649118	92\\
	923.288472361875	92.5\\
	923.64941516083	93\\
	924.011220622586	93.5\\
	924.373839323746	94\\
	924.737221840912	94.5\\
	925.101318750686	95\\
	925.466080629672	95.5\\
	925.831458054472	96\\
	926.197401601688	96.5\\
	926.563861847923	97\\
	926.930789369779	97.5\\
	927.29813474386	98\\
	927.665848546767	98.5\\
	928.033881355103	99\\
	928.402183745471	99.5\\
	928.770706294474	100\\
	929.139399578713	100.5\\
	929.508214174792	101\\
	929.877100659313	101.5\\
	930.246009608878	102\\
	930.614891600091	102.5\\
	930.983697209553	103\\
	931.352377013867	103.5\\
	931.720881589637	104\\
	932.089161513463	104.5\\
	932.45716736195	105\\
	932.824849711699	105.5\\
	933.192159139313	106\\
	933.559046221394	106.5\\
	933.925461534546	107\\
	934.291355655371	107.5\\
	934.656679160471	108\\
	935.021382626448	108.5\\
	935.385416629906	109\\
	935.748731747448	109.5\\
	936.111278555674	110\\
	936.473007631189	110.5\\
	936.833869550594	111\\
	937.193814890493	111.5\\
	937.552794227487	112\\
	937.91075813818	112.5\\
	938.267657199174	113\\
	938.623441987071	113.5\\
	938.978063078474	114\\
	939.331471049986	114.5\\
	939.683616478208	115\\
	940.034449939745	115.5\\
	940.383922011198	116\\
	940.731983269169	116.5\\
	941.078584290262	117\\
	941.423675651079	117.5\\
	941.767207928223	118\\
	942.109131698295	118.5\\
	942.4493975379	119\\
	942.787956023638	119.5\\
	943.124757732113	120\\
	943.459753239928	120.5\\
	943.792893123684	121\\
	944.124127959985	121.5\\
	944.453408325432	122\\
	944.78068479663	122.5\\
	945.105907950179	123\\
	945.429028362683	123.5\\
	945.749996610745	124\\
	946.068763270966	124.5\\
	946.385278919949	125\\
	946.699494134298	125.5\\
	947.011359490614	126\\
	947.3208255655	126.5\\
	947.627842935558	127\\
	947.932362177392	127.5\\
	948.234333867603	128\\
	948.533708582795	128.5\\
	948.83043689957	129\\
	949.12446939453	129.5\\
	949.415756644278	130\\
	949.704249225416	130.5\\
	949.989897714548	131\\
	950.272652688275	131.5\\
	950.552464723201	132\\
	950.829284395927	132.5\\
	951.103062283057	133\\
	951.373748961192	133.5\\
	951.641295006936	134\\
	951.905650996891	134.5\\
	952.16676750766	135\\
	952.424595115844	135.5\\
	952.679084398048	136\\
	952.930185930873	136.5\\
	953.177850290921	137\\
	953.422028054796	137.5\\
	953.6626697991	138\\
	953.899726100435	138.5\\
	954.133147535405	139\\
	954.362884680611	139.5\\
	954.588888112656	140\\
	954.811108408143	140.5\\
	955.029496143674	141\\
	955.244001895852	141.5\\
	955.45457624128	142\\
	955.66116975656	142.5\\
	955.863733018294	143\\
	956.062216603085	143.5\\
	956.256571087536	144\\
	956.446747048249	144.5\\
	956.632695061827	145\\
	956.814365704872	145.5\\
	956.991709553988	146\\
	957.164677185775	146.5\\
	957.333219176838	147\\
	957.497286103778	147.5\\
	957.656828543199	148\\
	957.811797071702	148.5\\
	957.962142265891	149\\
	958.107814702367	149.5\\
	958.248764957734	150\\
	958.384943608594	150.5\\
	958.516301231549	151\\
	958.642788403203	151.5\\
	958.764355700157	152\\
	958.880953699014	152.5\\
	958.992532976377	153\\
	959.099044108848	153.5\\
	959.200437673031	154\\
	959.296664245526	154.5\\
	959.387674402938	155\\
	959.473418721868	155.5\\
	959.55384777892	156\\
	959.628912150695	156.5\\
	959.698562413797	157\\
	959.762749144827	157.5\\
	959.821422920388	158\\
	959.874534317084	158.5\\
	959.922033911516	159\\
	959.963872280287	159.5\\
	960	160\\
	960.0304367465	160.5\\
	960.055478592601	161\\
	960.075490710361	161.5\\
	960.090838271839	162\\
	960.101886449091	162.5\\
	960.109000414176	163\\
	960.11254533915	163.5\\
	960.112886396072	164\\
	960.110388756999	164.5\\
	960.105417593988	165\\
	960.098338079098	165.5\\
	960.089515384385	166\\
	960.079314681908	166.5\\
	960.068101143724	167\\
	960.056239941891	167.5\\
	960.044096248466	168\\
	960.032035235506	168.5\\
	960.020422075071	169\\
	960.009621939216	169.5\\
	960	170\\
	959.991844261046	170.5\\
	959.985134052236	171\\
	959.97977153502	171.5\\
	959.975658870847	172\\
	959.972698221165	172.5\\
	959.970791747423	173\\
	959.969841611069	173.5\\
	959.969749973553	174\\
	959.970418996322	174.5\\
	959.971750840827	175\\
	959.973647668515	175.5\\
	959.976011640835	176\\
	959.978744919236	176.5\\
	959.981749665166	177\\
	959.984928040075	177.5\\
	959.988182205411	178\\
	959.991414322623	178.5\\
	959.994526553159	179\\
	959.997421058469	179.5\\
	960	180\\
	960.002186209318	180.5\\
	960.003985198455	181\\
	960.005423149557	181.5\\
	960.006526244773	182\\
	960.007320666249	182.5\\
	960.007832596134	183\\
	960.008088216574	183.5\\
	960.008113709718	184\\
	960.007935257712	184.5\\
	960.007579042705	185\\
	960.007071246844	185.5\\
	960.006438052276	186\\
	960.005705641149	186.5\\
	960.004900195611	187\\
	960.004047897808	187.5\\
	960.003174929889	188\\
	960.002307474002	188.5\\
	960.001471712293	189\\
	960.000693826909	189.5\\
	960	190\\
	959.999410901681	190.5\\
	959.998925153944	191\\
	959.99853586675	191.5\\
	959.998236150061	192\\
	959.998019113838	192.5\\
	959.997877868043	193\\
	959.997805522635	193.5\\
	959.997795187577	194\\
	959.997839972829	194.5\\
	959.997932988353	195\\
	959.99806734411	195.5\\
	959.998236150061	196\\
	959.998432516168	196.5\\
	959.998649552391	197\\
	959.998880368691	197.5\\
	959.999118075031	198\\
	959.99935578137	198.5\\
	959.999586597671	199\\
	959.999803633894	199.5\\
	960	200\\
	960.000170183959	200.5\\
	960.00031418577	201\\
	960.000433383442	201.5\\
	960.000529154982	202\\
	960.000602878397	202.5\\
	960.000655931696	203\\
	960.000689692886	203.5\\
	960.000705539975	204\\
	960.000704850972	204.5\\
	960.000689003882	205\\
	960.000659376715	205.5\\
	960.000617347479	206\\
	960.00056429418	206.5\\
	960.000501594826	207\\
	960.000430627426	207.5\\
	960.000352769988	208\\
	960.000269400518	208.5\\
	960.000181897025	209\\
	960.000091637516	209.5\\
	960	210\\
	959.999908362484	210.5\\
	959.999818102975	211\\
	959.999730599482	211.5\\
	959.999647230012	212\\
	959.999569372574	212.5\\
	959.999498405174	213\\
	959.99943570582	213.5\\
	959.999382652521	214\\
	959.999340623285	214.5\\
	959.999310996118	215\\
	959.999295149028	215.5\\
	959.999294460025	216\\
	959.999310307114	216.5\\
	959.999344068304	217\\
	959.999397121603	217.5\\
	959.999470845018	218\\
	959.999566616558	218.5\\
	959.99968581423	219\\
	959.999829816041	219.5\\
	960	220\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
table[row sep=crcr]{%
	900	40\\
	900.004678001901	40.5\\
	900.00330388427	41\\
	899.995927070505	41.5\\
	899.982596984002	42\\
	899.963363048159	42.5\\
	899.938274686374	43\\
	899.907381322044	43.5\\
	899.870732378567	44\\
	899.828377279339	44.5\\
	899.780365447759	45\\
	899.726746307224	45.5\\
	899.667569281131	46\\
	899.602883792877	46.5\\
	899.532739265861	47\\
	899.457185123479	47.5\\
	899.37627078913	48\\
	899.290045686209	48.5\\
	899.198559238116	49\\
	899.101860868247	49.5\\
	899	50\\
	898.893026056772	50.5\\
	898.780988461961	51\\
	898.663936638963	51.5\\
	898.541920011178	52\\
	898.414988002001	52.5\\
	898.283190034831	53\\
	898.146575533064	53.5\\
	898.005193920099	54\\
	897.859094619332	54.5\\
	897.708327054162	55\\
	897.552940647986	55.5\\
	897.3929848242	56\\
	897.228509006203	56.5\\
	897.059562617391	57\\
	896.886195081163	57.5\\
	896.708455820916	58\\
	896.526394260047	58.5\\
	896.340059821954	59\\
	896.149501930034	59.5\\
	895.954770007685	60\\
	895.755913478303	60.5\\
	895.552981765287	61\\
	895.346024292034	61.5\\
	895.135090481941	62\\
	894.920229758406	62.5\\
	894.701491544826	63\\
	894.478925264599	63.5\\
	894.252580341121	64\\
	894.022506197791	64.5\\
	893.788752258007	65\\
	893.551367945164	65.5\\
	893.310402682661	66\\
	893.065905893896	66.5\\
	892.817927002265	67\\
	892.566515431167	67.5\\
	892.311720603998	68\\
	892.053591944156	68.5\\
	891.792178875039	69\\
	891.527530820043	69.5\\
	891.259697202567	70\\
	890.988727446007	70.5\\
	890.714670973762	71\\
	890.437577209229	71.5\\
	890.157495575804	72\\
	889.874475496886	72.5\\
	889.588566395872	73\\
	889.29981769616	73.5\\
	889.008278821146	74\\
	888.713999194228	74.5\\
	888.417028238805	75\\
	888.117415378272	75.5\\
	887.815210036028	76\\
	887.51046163547	76.5\\
	887.203219599996	77\\
	886.893533353003	77.5\\
	886.581452317887	78\\
	886.267025918048	78.5\\
	885.950303576882	79\\
	885.631334717787	79.5\\
	885.310168764159	80\\
	884.986855139398	80.5\\
	884.661443266899	81\\
	884.333982570061	81.5\\
	884.00452247228	82\\
	883.673112396955	82.5\\
	883.339801767483	83\\
	883.004640007261	83.5\\
	882.667676539686	84\\
	882.328960788157	84.5\\
	881.98854217607	85\\
	881.646470126823	85.5\\
	881.302794063813	86\\
	880.957563410438	86.5\\
	880.610827590096	87\\
	880.262636026183	87.5\\
	879.913038142097	88\\
	879.562083361236	88.5\\
	879.209821106997	89\\
	878.856300802777	89.5\\
	878.501571871975	90\\
	878.145683737986	90.5\\
	877.78868582421	91\\
	877.430627554042	91.5\\
	877.071558350882	92\\
	876.711527638125	92.5\\
	876.35058483917	93\\
	875.988779377414	93.5\\
	875.626160676254	94\\
	875.262778159088	94.5\\
	874.898681249314	95\\
	874.533919370328	95.5\\
	874.168541945528	96\\
	873.802598398312	96.5\\
	873.436138152077	97\\
	873.069210630221	97.5\\
	872.70186525614	98\\
	872.334151453233	98.5\\
	871.966118644897	99\\
	871.597816254529	99.5\\
	871.229293705526	100\\
	870.860600421287	100.5\\
	870.491785825208	101\\
	870.122899340687	101.5\\
	869.753990391122	102\\
	869.385108399909	102.5\\
	869.016302790447	103\\
	868.647622986133	103.5\\
	868.279118410363	104\\
	867.910838486537	104.5\\
	867.54283263805	105\\
	867.175150288301	105.5\\
	866.807840860687	106\\
	866.440953778606	106.5\\
	866.074538465454	107\\
	865.708644344629	107.5\\
	865.343320839529	108\\
	864.978617373552	108.5\\
	864.614583370094	109\\
	864.251268252552	109.5\\
	863.888721444326	110\\
	863.526992368811	110.5\\
	863.166130449406	111\\
	862.806185109507	111.5\\
	862.447205772513	112\\
	862.08924186182	112.5\\
	861.732342800826	113\\
	861.376558012929	113.5\\
	861.021936921526	114\\
	860.668528950014	114.5\\
	860.316383521792	115\\
	859.965550060255	115.5\\
	859.616077988802	116\\
	859.268016730831	116.5\\
	858.921415709738	117\\
	858.576324348921	117.5\\
	858.232792071777	118\\
	857.890868301705	118.5\\
	857.5506024621	119\\
	857.212043976362	119.5\\
	856.875242267887	120\\
	856.540246760072	120.5\\
	856.207106876316	121\\
	855.875872040015	121.5\\
	855.546591674568	122\\
	855.21931520337	122.5\\
	854.894092049821	123\\
	854.570971637317	123.5\\
	854.250003389255	124\\
	853.931236729034	124.5\\
	853.614721080051	125\\
	853.300505865702	125.5\\
	852.988640509386	126\\
	852.6791744345	126.5\\
	852.372157064442	127\\
	852.067637822608	127.5\\
	851.765666132397	128\\
	851.466291417205	128.5\\
	851.16956310043	129\\
	850.87553060547	129.5\\
	850.584243355722	130\\
	850.295750774584	130.5\\
	850.010102285452	131\\
	849.727347311725	131.5\\
	849.447535276799	132\\
	849.170715604073	132.5\\
	848.896937716943	133\\
	848.626251038808	133.5\\
	848.358704993064	134\\
	848.094349003109	134.5\\
	847.83323249234	135\\
	847.575404884156	135.5\\
	847.320915601952	136\\
	847.069814069127	136.5\\
	846.822149709079	137\\
	846.577971945204	137.5\\
	846.3373302009	138\\
	846.100273899565	138.5\\
	845.866852464595	139\\
	845.637115319389	139.5\\
	845.411111887344	140\\
	845.188891591857	140.5\\
	844.970503856326	141\\
	844.755998104148	141.5\\
	844.54542375872	142\\
	844.33883024344	142.5\\
	844.136266981706	143\\
	843.937783396915	143.5\\
	843.743428912464	144\\
	843.553252951751	144.5\\
	843.367304938173	145\\
	843.185634295128	145.5\\
	843.008290446012	146\\
	842.835322814225	146.5\\
	842.666780823162	147\\
	842.502713896222	147.5\\
	842.343171456801	148\\
	842.188202928298	148.5\\
	842.037857734109	149\\
	841.892185297633	149.5\\
	841.751235042266	150\\
	841.615056391406	150.5\\
	841.483698768451	151\\
	841.357211596797	151.5\\
	841.235644299843	152\\
	841.119046300986	152.5\\
	841.007467023623	153\\
	840.900955891152	153.5\\
	840.799562326969	154\\
	840.703335754474	154.5\\
	840.612325597062	155\\
	840.526581278132	155.5\\
	840.44615222108	156\\
	840.371087849305	156.5\\
	840.301437586203	157\\
	840.237250855173	157.5\\
	840.178577079612	158\\
	840.125465682916	158.5\\
	840.077966088484	159\\
	840.036127719713	159.5\\
	840	160\\
	839.9695632535	160.5\\
	839.944521407399	161\\
	839.924509289639	161.5\\
	839.909161728161	162\\
	839.898113550909	162.5\\
	839.890999585824	163\\
	839.88745466085	163.5\\
	839.887113603928	164\\
	839.889611243001	164.5\\
	839.894582406012	165\\
	839.901661920902	165.5\\
	839.910484615615	166\\
	839.920685318092	166.5\\
	839.931898856276	167\\
	839.943760058109	167.5\\
	839.955903751534	168\\
	839.967964764494	168.5\\
	839.979577924929	169\\
	839.990378060784	169.5\\
	840	170\\
	840.008155738954	170.5\\
	840.014865947764	171\\
	840.02022846498	171.5\\
	840.024341129153	172\\
	840.027301778835	172.5\\
	840.029208252577	173\\
	840.030158388931	173.5\\
	840.030250026447	174\\
	840.029581003678	174.5\\
	840.028249159173	175\\
	840.026352331485	175.5\\
	840.023988359165	176\\
	840.021255080764	176.5\\
	840.018250334834	177\\
	840.015071959925	177.5\\
	840.011817794589	178\\
	840.008585677377	178.5\\
	840.005473446841	179\\
	840.002578941531	179.5\\
	840	180\\
	839.997813790682	180.5\\
	839.996014801545	181\\
	839.994576850443	181.5\\
	839.993473755227	182\\
	839.992679333751	182.5\\
	839.992167403866	183\\
	839.991911783426	183.5\\
	839.991886290282	184\\
	839.992064742288	184.5\\
	839.992420957295	185\\
	839.992928753156	185.5\\
	839.993561947724	186\\
	839.994294358851	186.5\\
	839.995099804389	187\\
	839.995952102192	187.5\\
	839.996825070111	188\\
	839.997692525998	188.5\\
	839.998528287707	189\\
	839.999306173091	189.5\\
	840	190\\
	840.000589098319	190.5\\
	840.001074846056	191\\
	840.00146413325	191.5\\
	840.001763849939	192\\
	840.001980886162	192.5\\
	840.002122131957	193\\
	840.002194477365	193.5\\
	840.002204812423	194\\
	840.002160027171	194.5\\
	840.002067011647	195\\
	840.00193265589	195.5\\
	840.001763849939	196\\
	840.001567483832	196.5\\
	840.001350447609	197\\
	840.001119631309	197.5\\
	840.000881924969	198\\
	840.00064421863	198.5\\
	840.000413402329	199\\
	840.000196366106	199.5\\
	840	200\\
	839.999829816041	200.5\\
	839.99968581423	201\\
	839.999566616558	201.5\\
	839.999470845018	202\\
	839.999397121603	202.5\\
	839.999344068304	203\\
	839.999310307114	203.5\\
	839.999294460025	204\\
	839.999295149028	204.5\\
	839.999310996118	205\\
	839.999340623285	205.5\\
	839.999382652521	206\\
	839.99943570582	206.5\\
	839.999498405174	207\\
	839.999569372574	207.5\\
	839.999647230012	208\\
	839.999730599482	208.5\\
	839.999818102975	209\\
	839.999908362484	209.5\\
	840	210\\
	840.000091637516	210.5\\
	840.000181897025	211\\
	840.000269400518	211.5\\
	840.000352769988	212\\
	840.000430627426	212.5\\
	840.000501594826	213\\
	840.00056429418	213.5\\
	840.000617347479	214\\
	840.000659376715	214.5\\
	840.000689003882	215\\
	840.000704850972	215.5\\
	840.000705539975	216\\
	840.000689692886	216.5\\
	840.000655931696	217\\
	840.000602878397	217.5\\
	840.000529154982	218\\
	840.000433383442	218.5\\
	840.00031418577	219\\
	840.000170183959	219.5\\
	840	220\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
table[row sep=crcr]{%
	-60	-10\\
	-59.9998171811951	-9.5\\
	-59.9996624883601	-9\\
	-59.999534441181	-8.5\\
	-59.9994315593434	-8\\
	-59.9993523625332	-7.5\\
	-59.9992953704361	-7\\
	-59.9992591027379	-6.5\\
	-59.9992420791245	-6\\
	-59.9992428192816	-5.5\\
	-59.999259842895	-5\\
	-59.9992916696506	-4.5\\
	-59.999336819234	-4\\
	-59.999393811331	-3.5\\
	-59.9994611656276	-3\\
	-59.9995374018094	-2.5\\
	-59.9996210395623	-2\\
	-59.999710598572	-1.5\\
	-59.9998045985243	-1\\
	-59.999901559105	-0.5\\
	-60	0\\
	-60.000098440895	0.5\\
	-60.0001954014757	1\\
	-60.000289401428	1.5\\
	-60.0003789604377	2\\
	-60.0004625981906	2.5\\
	-60.0005388343724	3\\
	-60.000606188669	3.5\\
	-60.000663180766	4\\
	-60.0007083303494	4.5\\
	-60.000740157105	5\\
	-60.0007571807184	5.5\\
	-60.0007579208755	6\\
	-60.0007408972621	6.5\\
	-60.0007046295639	7\\
	-60.0006476374668	7.5\\
	-60.0005684406566	8\\
	-60.000465558819	8.5\\
	-60.0003375116399	9\\
	-60.0001828188049	9.5\\
	-60	10\\
	-59.9997890552251	10.5\\
	-59.999555905737	11\\
	-59.9993079531069	11.5\\
	-59.9990525989057	12\\
	-59.9987972447044	12.5\\
	-59.9985492920743	13\\
	-59.9983161425862	13.5\\
	-59.9981051978113	14\\
	-59.9979238593206	14.5\\
	-59.9977795286851	15\\
	-59.997679607476	15.5\\
	-59.9976314972641	16\\
	-59.9976425996207	16.5\\
	-59.9977203161167	17\\
	-59.9978720483233	17.5\\
	-59.9981051978113	18\\
	-59.998427166152	18.5\\
	-59.9988453549163	19\\
	-59.9993671656753	19.5\\
	-60	20\\
	-60.0007453382047	20.5\\
	-60.0015809755762	21\\
	-60.0024787861445	21.5\\
	-60.0034106439396	22\\
	-60.0043484229916	22.5\\
	-60.0052639973305	23\\
	-60.0061292409861	23.5\\
	-60.0069160279887	24\\
	-60.0075962323682	24.5\\
	-60.0081417281545	25\\
	-60.0085243893778	25.5\\
	-60.008716090068	26\\
	-60.0086887042551	26.5\\
	-60.0084141059691	27\\
	-60.0078641692402	27.5\\
	-60.0070107680981	28\\
	-60.0058257765731	28.5\\
	-60.0042810686951	29\\
	-60.002348518494	29.5\\
	-60	30\\
	-59.9972295919561	30.5\\
	-59.9941201919582	31\\
	-59.9907769023151	31.5\\
	-59.9873048253358	32\\
	-59.9838090633291	32.5\\
	-59.9803947186039	33\\
	-59.9771668934692	33.5\\
	-59.9742306902338	34\\
	-59.9716912112067	34.5\\
	-59.9696535586968	35\\
	-59.9682228350129	35.5\\
	-59.967504142464	36\\
	-59.9676025833589	36.5\\
	-59.9686232600067	37\\
	-59.9706712747161	37.5\\
	-59.9738517297961	38\\
	-59.9782697275556	38.5\\
	-59.9840303703035	39\\
	-59.9912387603486	39.5\\
	-60	40\\
	-60.0103362939707	40.5\\
	-60.0219382565909	41\\
	-60.034413604595	41.5\\
	-60.0473700547172	42\\
	-60.0604153236921	42.5\\
	-60.0731571282539	43\\
	-60.0852031851371	43.5\\
	-60.096161211076	44\\
	-60.1056389228049	44.5\\
	-60.1132440370584	45\\
	-60.1185842705706	45.5\\
	-60.1212673400761	46\\
	-60.1209009623092	46.5\\
	-60.1170928540042	47\\
	-60.1094507318955	47.5\\
	-60.0975823127175	48\\
	-60.0810953132046	48.5\\
	-60.0595974500911	49\\
	-60.0326964401115	49.5\\
	-60	50\\
	-59.9611903932775	50.5\\
	-59.91624807061	51\\
	-59.8652280294503	51.5\\
	-59.8081852672507	52\\
	-59.745174781464	52.5\\
	-59.6762515695425	53\\
	-59.601470628939	53.5\\
	-59.5208869571058	54\\
	-59.4345555514957	54.5\\
	-59.3425314095611	55\\
	-59.2448695287545	55.5\\
	-59.1416249065286	56\\
	-59.0328525403359	56.5\\
	-58.918607427629	57\\
	-58.7989445658603	57.5\\
	-58.6739189524825	58\\
	-58.5435855849481	58.5\\
	-58.4079994607097	59\\
	-58.2672155772197	59.5\\
	-58.1212889319308	60\\
	-57.9702745222955	60.5\\
	-57.8142273457664	61\\
	-57.653202399796	61.5\\
	-57.4872546818369	62\\
	-57.3164391893416	62.5\\
	-57.1408109197627	63\\
	-56.9604248705527	63.5\\
	-56.7753360391642	64\\
	-56.5855994230497	64.5\\
	-56.3912700196618	65\\
	-56.192402826453	65.5\\
	-55.9890528408759	66\\
	-55.7812750603831	66.5\\
	-55.569124482427	67\\
	-55.3526561044603	67.5\\
	-55.1319249239355	68\\
	-54.9069859383052	68.5\\
	-54.6778941450219	69\\
	-54.4447045415381	69.5\\
	-54.2074721253064	70\\
	-53.9662518937794	70.5\\
	-53.7210988444096	71\\
	-53.4720679746495	71.5\\
	-53.2192142819518	72\\
	-52.962592763769	72.5\\
	-52.7022584175536	73\\
	-52.4382662407581	73.5\\
	-52.1706712308352	74\\
	-51.8995283852374	74.5\\
	-51.6248927014172	75\\
	-51.3468191768272	75.5\\
	-51.0653628089199	76\\
	-50.780578595148	76.5\\
	-50.4925215329638	77\\
	-50.2012466198201	77.5\\
	-49.9068088531693	78\\
	-49.609263230464	78.5\\
	-49.3086647491568	79\\
	-49.0050684067002	79.5\\
	-48.6985292005467	80\\
	-48.389102128149	80.5\\
	-48.0768421869595	81\\
	-47.7618043744308	81.5\\
	-47.4440436880155	82\\
	-47.1236151251661	82.5\\
	-46.8005736833352	83\\
	-46.4749743599753	83.5\\
	-46.146872152539	84\\
	-45.8163220584789	84.5\\
	-45.4833790752474	85\\
	-45.1480982002972	85.5\\
	-44.8105344310807	86\\
	-44.4707427650506	86.5\\
	-44.1287781996594	87\\
	-43.7846957323596	87.5\\
	-43.4385503606038	88\\
	-43.0903970818446	88.5\\
	-42.7402908935345	89\\
	-42.388286793126	89.5\\
	-42.0344397780718	90\\
	-41.6788048458243	90.5\\
	-41.3214369938361	91\\
	-40.9623912195598	91.5\\
	-40.6017225204479	92\\
	-40.239485893953	92.5\\
	-39.8757363375276	93\\
	-39.5105288486243	93.5\\
	-39.1439184246956	94\\
	-38.7759600631941	94.5\\
	-38.4067087615723	95\\
	-38.0362195172828	95.5\\
	-37.6645473277782	96\\
	-37.2917471905109	96.5\\
	-36.9178741029336	97\\
	-36.5429830624988	97.5\\
	-36.1671290666591	98\\
	-35.7903671128669	98.5\\
	-35.4127521985749	99\\
	-35.0343393212356	99.5\\
	-34.6551834783016	100\\
	-34.2753396672253	100.5\\
	-33.8948628854595	101\\
	-33.5138081304565	101.5\\
	-33.1322303996691	102\\
	-32.7501846905496	102.5\\
	-32.3677260005507	103\\
	-31.984909327125	103.5\\
	-31.6017896677249	104\\
	-31.2184220198031	104.5\\
	-30.834861380812	105\\
	-30.4511627482043	105.5\\
	-30.0673811194325	106\\
	-29.6835714919491	106.5\\
	-29.2997888632067	107\\
	-28.9160882306578	107.5\\
	-28.5325245917551	108\\
	-28.149152943951	108.5\\
	-27.7660282846981	109\\
	-27.3832056114489	109.5\\
	-27.0007399216561	110\\
	-26.6186862127722	110.5\\
	-26.2370994822496	111\\
	-25.856034727541	111.5\\
	-25.475546946099	112\\
	-25.095691135376	112.5\\
	-24.7165222928246	113\\
	-24.3380954158974	113.5\\
	-23.9604655020469	114\\
	-23.5836875487258	114.5\\
	-23.2078165533864	115\\
	-22.8329075134815	115.5\\
	-22.4590154264634	116\\
	-22.0861952897849	116.5\\
	-21.7145021008984	117\\
	-21.3439908572565	117.5\\
	-20.9747165563118	118\\
	-20.6067341955168	118.5\\
	-20.240098772324	119\\
	-19.874865284186	119.5\\
	-19.5110887285554	120\\
	-19.1488241028847	120.5\\
	-18.7881264046265	121\\
	-18.4290506312333	121.5\\
	-18.0716517801576	122\\
	-17.7159848488521	122.5\\
	-17.3621048347692	123\\
	-17.0100667353616	123.5\\
	-16.6599255480817	124\\
	-16.3117362703822	124.5\\
	-15.9655538997156	125\\
	-15.6214334335344	125.5\\
	-15.2794298692912	126\\
	-14.9395982044385	126.5\\
	-14.6019934364289	127\\
	-14.266670562715	127.5\\
	-13.9336845807493	128\\
	-13.6030904879843	128.5\\
	-13.2749432818727	129\\
	-12.9492979598668	129.5\\
	-12.6262095194194	130\\
	-12.305732957983	130.5\\
	-11.9879232730101	131\\
	-11.6728354619532	131.5\\
	-11.360524522265	132\\
	-11.0510454513979	132.5\\
	-10.7444532468046	133\\
	-10.4408029059375	133.5\\
	-10.1401494262493	134\\
	-9.84254780519242	134.5\\
	-9.54805304021949	135\\
	-9.25672012878305	135.5\\
	-8.96860406833566	136\\
	-8.68375985632986	136.5\\
	-8.4022424902182	137\\
	-8.12410696745323	137.5\\
	-7.84940828548752	138\\
	-7.57820144177361	138.5\\
	-7.31054143376406	139\\
	-7.0464832589114	139.5\\
	-6.78608191466822	140\\
	-6.52939239848704	140.5\\
	-6.27646970782043	141\\
	-6.02736884012093	141.5\\
	-5.78214479284111	142\\
	-5.5408525634335	142.5\\
	-5.30354714935066	143\\
	-5.07028354804517	143.5\\
	-4.84111675696953	144\\
	-4.61610177357634	144.5\\
	-4.39529359531813	145\\
	-4.17874721964747	145.5\\
	-3.96651764401688	146\\
	-3.75865986587894	146.5\\
	-3.55522888268619	147\\
	-3.3562796918912	147.5\\
	-3.16186729094649	148\\
	-2.97204667730464	148.5\\
	-2.78687284841821	149\\
	-2.60640080173971	149.5\\
	-2.43068553472173	150\\
	-2.25978204481682	150.5\\
	-2.09374532947752	151\\
	-1.93263038615638	151.5\\
	-1.77649221230596	152\\
	-1.62538580537883	152.5\\
	-1.47936616282752	153\\
	-1.33848828210457	153.5\\
	-1.20280716066254	154\\
	-1.07237779595403	154.5\\
	-0.947255185431523	155\\
	-0.827494326547615	155.5\\
	-0.713150216754855	156\\
	-0.604277853505771	156.5\\
	-0.500932234252936	157\\
	-0.403168356448909	157.5\\
	-0.311041217546197	158\\
	-0.224605814997425	158.5\\
	-0.143917146255106	159\\
	-0.0690302087717569	159.5\\
	0	160\\
	0.0631606935107368	160.5\\
	0.120607928823308	161\\
	0.17253997390366	161.5\\
	0.219155096717739	162\\
	0.260651565231491	162.5\\
	0.297227647410862	163\\
	0.329081611221799	163.5\\
	0.356411724630248	164\\
	0.379416255602155	164.5\\
	0.398293472103467	165\\
	0.41324164210013	165.5\\
	0.424459033558089	166\\
	0.432143914443292	166.5\\
	0.436494552721684	167\\
	0.437709216359212	167.5\\
	0.435986173321822	168\\
	0.43152369157546	168.5\\
	0.424520039086073	169\\
	0.415173483819606	169.5\\
	0.403682293742006	170\\
	0.39024473681922	170.5\\
	0.375059081017194	171\\
	0.358323594301873	171.5\\
	0.340236544639204	172\\
	0.320996199995134	172.5\\
	0.300800828335608	173\\
	0.279848697626573	173.5\\
	0.258338075833975	174\\
	0.23646723092376	174.5\\
	0.214434430861875	175\\
	0.192437943614266	175.5\\
	0.170676037146879	176\\
	0.149346979425661	176.5\\
	0.128649038416557	177\\
	0.108780482085514	177.5\\
	0.089939578398478	178\\
	0.0723245953213957	178.5\\
	0.056133800820213	179\\
	0.0415654628608762	179.5\\
	0.0288178494093311	180\\
	0.0180892284315255	180.5\\
	0.00957786789340337	181\\
	0.00348203576091338	181.5\\
	-0	182\\
	-0.000878770105476086	182.5\\
	0	183\\
	0.00158178618985696	183.5\\
	0.00281206433752348	184\\
	0.00263631031642826	184.5\\
	0	185\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
table[row sep=crcr]{%
	170	200\\
	320	200\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
table[row sep=crcr]{%
	536	124\\
	536.5	123.741957258548\\
	537	123.4743354792\\
	537.5	123.197230362955\\
	538	122.910737610812\\
	538.5	122.614952923768\\
	539	122.309972002823\\
	539.5	121.995890548975\\
	540	121.672804263223\\
	540.5	121.340808846565\\
	541	121\\
	541.5	120.650473424526\\
	542	120.292324821142\\
	542.5	119.925649890847\\
	543	119.550544334639\\
	543.5	119.167103853516\\
	544	118.775424148478\\
	544.5	118.375600920522\\
	545	117.967729870648\\
	545.5	117.551906699854\\
	546	117.128227109138\\
	546.5	116.696786799499\\
	547	116.257681471935\\
	547.5	115.811006827446\\
	548	115.35685856703\\
	548.5	114.895332391685\\
	549	114.426524002409\\
	549.5	113.950529100202\\
	550	113.467443386062\\
	550.5	112.977362560988\\
	551	112.480382325977\\
	551.5	111.97659838203\\
	552	111.466106430143\\
	552.5	110.949002171317\\
	553	110.425381306548\\
	553.5	109.895339536837\\
	554	109.358972563181\\
	554.5	108.816376086579\\
	555	108.26764580803\\
	555.5	107.712877428532\\
	556	107.152166649084\\
	556.5	106.585609170684\\
	557	106.013300694331\\
	557.5	105.435336921023\\
	558	104.851813551759\\
	558.5	104.262826287538\\
	559	103.668470829358\\
	559.5	103.068842878218\\
	560	102.464038135116\\
	560.5	101.854152301051\\
	561	101.239281077021\\
	561.5	100.619520164025\\
	562	99.9949652630618\\
	562.5	99.3657120751296\\
	563	98.731856301227\\
	563.5	98.0934936423526\\
	564	97.450719799505\\
	564.5	96.8036304736827\\
	565	96.1523213658843\\
	565.5	95.4968881771084\\
	566	94.8374266083536\\
	566.5	94.1740323606183\\
	567	93.5068011349012\\
	567.5	92.8358286322008\\
	568	92.1612105535157\\
	568.5	91.4830425998445\\
	569	90.8014204721857\\
	569.5	90.1164398715378\\
	570	89.4281964988996\\
	570.5	88.7367860552694\\
	571	88.0423042416459\\
	571.5	87.3448467590276\\
	572	86.6445093084132\\
	572.5	85.9413875908011\\
	573	85.23557730719\\
	573.5	84.5271741585783\\
	574	83.8162738459648\\
	574.5	83.1029720703478\\
	575	82.3873645327261\\
	575.5	81.6695469340981\\
	576	80.9496149754624\\
	576.5	80.2276643578176\\
	577	79.5037907821622\\
	577.5	78.7780899494949\\
	578	78.0506575608142\\
	578.5	77.3215893171185\\
	579	76.5909809194066\\
	579.5	75.858928068677\\
	580	75.1255264659282\\
	580.5	74.3908718121588\\
	581	73.6550598083674\\
	581.5	72.9181861555525\\
	582	72.1803465547127\\
	582.5	71.4416367068466\\
	583	70.7021523129526\\
	583.5	69.9619890740295\\
	584	69.2212426910757\\
	584.5	68.4800088650899\\
	585	67.7383832970705\\
	585.5	66.9964616880162\\
	586	66.2543397389254\\
	586.5	65.5121131507969\\
	587	64.7698776246291\\
	587.5	64.0277288614206\\
	588	63.2857625621699\\
	588.5	62.5440744278757\\
	589	61.8027601595365\\
	589.5	61.0619154581508\\
	590	60.3216360247173\\
	590.5	59.5820175602344\\
	591	58.8431557657009\\
	591.5	58.1051463421151\\
	592	57.3680849904757\\
	592.5	56.6320674117812\\
	593	55.8971893070303\\
	593.5	55.1635463772215\\
	594	54.4312343233533\\
	594.5	53.7003488464242\\
	595	52.970985647433\\
	595.5	52.2432404273781\\
	596	51.5172088872581\\
	596.5	50.7929867280715\\
	597	50.070669650817\\
	597.5	49.3503533564931\\
	598	48.6321335460983\\
	598.5	47.9161059206312\\
	599	47.2023661810905\\
	599.5	46.4910100284745\\
	600	45.782133163782\\
	600.5	45.0758312880115\\
	601	44.3722001021615\\
	601.5	43.6713353072306\\
	602	42.9733326042174\\
	602.5	42.2782876941204\\
	603	41.5862962779383\\
	603.5	40.8974540566694\\
	604	40.2118567313126\\
	604.5	39.5296000028661\\
	605	38.8507795723288\\
	605.5	38.1754911406991\\
	606	37.5038304089756\\
	606.5	36.8358930781568\\
	607	36.1717748492413\\
	607.5	35.5115714232277\\
	608	34.8553785011146\\
	608.5	34.2032917839005\\
	609	33.5554069725839\\
	609.5	32.9118197681635\\
	610	32.2726258716378\\
	610.5	31.6379209840053\\
	611	31.0078008062647\\
	611.5	30.3823610394144\\
	612	29.7616973844532\\
	612.5	29.1459055423794\\
	613	28.5350812141917\\
	613.5	27.9293201008887\\
	614	27.3287179034689\\
	614.5	26.7333703229309\\
	615	26.1433730602733\\
	615.5	25.5588218164945\\
	616	24.9798122925932\\
	616.5	24.406440189568\\
	617	23.8388012084173\\
	617.5	23.2769910501398\\
	618	22.7211054157341\\
	618.5	22.1712400061987\\
	619	21.6274905225321\\
	619.5	21.0899526657329\\
	620	20.5587221367997\\
	620.5	20.0338946367311\\
	621	19.5155658665256\\
	621.5	19.0038315271818\\
	622	18.4987873196982\\
	622.5	18.0005289450735\\
	623	17.5091521043061\\
	623.5	17.0247524983947\\
	624	16.5474258283377\\
	624.5	16.0772677951338\\
	625	15.6143740997816\\
	625.5	15.1588404432796\\
	626	14.7107625266263\\
	626.5	14.2702360508204\\
	627	13.8373567168603\\
	627.5	13.4122202257447\\
	628	12.9949222784721\\
	628.5	12.5855585760411\\
	629	12.1842248194503\\
	629.5	11.7910167096981\\
	630	11.4060299477833\\
	630.5	11.0293602347043\\
	631	10.6611032714597\\
	631.5	10.301354759048\\
	632	9.95021039846795\\
	632.5	9.60776589071794\\
	633	9.2741169367966\\
	633.5	8.9493592377025\\
	634	8.63358849443418\\
	634.5	8.32690040799024\\
	635	8.02939067936919\\
	635.5	7.74115500956964\\
	636	7.46228909959014\\
	636.5	7.19288865042925\\
	637	6.93304936308556\\
	637.5	6.68286693855759\\
	638	6.44243707784393\\
	638.5	6.21185548194316\\
	639	5.99121785185382\\
	639.5	5.78061988857448\\
	640	5.5801572931037\\
	640.5	5.38992576644004\\
	641	5.21002100958211\\
	641.5	5.04053872352843\\
	642	4.88157460927755\\
	642.5	4.73322436782807\\
	643	4.59558370017854\\
	643.5	4.46874830732752\\
	644	4.35281389027359\\
	644.5	4.24787615001533\\
	645	4.15403078755124\\
	645.5	4.07137350387994\\
	646	4\\
	646.5	3.9398697890079\\
	647	3.89039763239198\\
	647.5	3.85086210373855\\
	648	3.82054177663387\\
	648.5	3.79871522466424\\
	649	3.78466102141594\\
	649.5	3.77765774047527\\
	650	3.7769839554285\\
	650.5	3.78191823986192\\
	651	3.79173916736182\\
	651.5	3.80572531151448\\
	652	3.82315524590619\\
	652.5	3.84330754412324\\
	653	3.86546077975191\\
	653.5	3.88889352637849\\
	654	3.91288435758926\\
	654.5	3.93671184697051\\
	655	3.95965456810852\\
	655.5	3.98099109458959\\
	656	4\\
	656.5	4.01611231030025\\
	657	4.02936886094772\\
	657.5	4.03996293977402\\
	658	4.04808783461073\\
	658.5	4.05393683328946\\
	659	4.05770322364182\\
	659.5	4.05958029349939\\
	660	4.05976133069377\\
	660.5	4.05843962305657\\
	661	4.05580845841938\\
	661.5	4.05206112461381\\
	662	4.04739090947144\\
	662.5	4.04199110082389\\
	663	4.03605498650275\\
	663.5	4.02977585433961\\
	664	4.02334699216608\\
	664.5	4.01696168781375\\
	665	4.01081322911423\\
	665.5	4.00509490389912\\
	666	4\\
	666.5	3.9956809697911\\
	667	3.99212692381713\\
	667.5	3.98928613716539\\
	668	3.98710688492321\\
	668.5	3.9855374421779\\
	669	3.98452608401679\\
	669.5	3.98402108552719\\
	670	3.98397072179642\\
	670.5	3.9843232679118\\
	671	3.98502699896065\\
	671.5	3.98603019003029\\
	672	3.98728111620803\\
	672.5	3.9887280525812\\
	673	3.99031927423711\\
	673.5	3.99200305626308\\
	674	3.99372767374643\\
	674.5	3.99544140177448\\
	675	3.99709251543454\\
	675.5	3.99862928981394\\
	676	4\\
	676.5	4.00116381053533\\
	677	4.00212344378376\\
	677.5	4.00289251156442\\
	678	4.00348462569643\\
	678.5	4.00391339799892\\
	679	4.00419244029102\\
	679.5	4.00433536439185\\
	680	4.00435578212054\\
	680.5	4.00426730529621\\
	681	4.004083545738\\
	681.5	4.00381811526503\\
	682	4.00348462569643\\
	682.5	4.00309668885132\\
	683	4.00266791654883\\
	683.5	4.00221192060808\\
	684	4.00174231284822\\
	684.5	4.00127270508834\\
	685	4.0008167091476\\
	685.5	4.00038793684511\\
	686	4\\
	686.5	3.99966378806757\\
	687	3.99937930104782\\
	687.5	3.99914381657693\\
	688	3.99895461229107\\
	688.5	3.99880896582642\\
	689	3.99870415481914\\
	689.5	3.99863745690542\\
	690	3.99860614972143\\
	690.5	3.99860751090334\\
	691	3.99863881808733\\
	691.5	3.99869734890958\\
	692	3.99878038100625\\
	692.5	3.99888519201353\\
	693	3.99900905956758\\
	693.5	3.99914926130458\\
	694	3.99930307486071\\
	694.5	3.99946777787215\\
	695	3.99964064797506\\
	695.5	3.99981896280562\\
	696	4\\
	696.5	4.00018103719438\\
	697	4.00035935202494\\
	697.5	4.00053222212785\\
	698	4.00069692513929\\
	698.5	4.00085073869542\\
	699	4.00099094043242\\
	699.5	4.00111480798648\\
	700	4.00121961899375\\
	700.5	4.00130265109042\\
	701	4.00136118191267\\
	701.5	4.00139248909666\\
	702	4.00139385027857\\
	702.5	4.00136254309458\\
	703	4.00129584518086\\
	703.5	4.00119103417358\\
	704	4.00104538770893\\
	704.5	4.00085618342307\\
	705	4.00062069895218\\
	705.5	4.00033621193243\\
	706	4\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
table[row sep=crcr]{%
	900	240\\
	900	290\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	-150	-150\\
	-150	350\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	150	-150\\
	150	350\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	450	-150\\
	450	350\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	750	-150\\
	750	350\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	1050	-150\\
	1050	350\\
};

\addplot[area legend, draw=black, line width=1.2pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-7.68	25.2500334902747\\
	-7.53998825176051	26.7533325651143\\
	-7.12420719316293	28.2109546582707\\
	-6.44529012127738	29.5786106600362\\
	-5.52386558778451	30.8147450348639\\
	-4.38793061087113	31.8817984652894\\
	-3.072	32.7473490727842\\
	-1.61605764088936	33.385097540129\\
	-0.0643416053784299	33.7756662028599\\
	0.0643416053784299	33.7756662028599\\
	1.61605764088936	33.385097540129\\
	3.072	32.7473490727842\\
	4.38793061087113	31.8817984652894\\
	5.52386558778451	30.8147450348639\\
	6.44529012127738	29.5786106600362\\
	7.12420719316293	28.2109546582707\\
	7.53998825176051	26.7533325651143\\
	7.68	25.2500334902747\\
	7.68	25.2500334902747\\
	7.68	-32.4643287732104\\
	-7.68	-32.4643287732104\\
	-7.68	25.2500334902747\\
	-7.68	25.2500334902747\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	252.567374673705	26.2669978974532\\
	253.272016312046	27.602284967553\\
	254.21395574779	28.7898396629399\\
	255.364572627828	29.7935787351268\\
	256.688906040499	30.5830040803214\\
	258.146716785205	31.1341294088787\\
	259.693710020156	31.4302090565734\\
	261.282881138724	31.4622467931335\\
	262.86594398063	31.2292691681456\\
	262.984831765226	31.1800242353654\\
	264.268966294276	30.2253698233028\\
	265.370025867905	29.0790020481223\\
	266.254555348133	27.7757527145827\\
	266.895678754294	26.3552203942078\\
	267.273915876119	24.8605672427283\\
	267.377774170056	23.3372075398206\\
	267.2040979544	21.8314277992006\\
	266.758164293078	20.3889803763255\\
	266.758164293078	20.3889803763255\\
	244.671834045326	-32.9321376508502\\
	230.481044425952	-27.0541201297225\\
	252.567374673705	26.2669978974532\\
	252.567374673705	26.2669978974532\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	642.32	75.2500334902747\\
	642.460011748239	76.7533325651143\\
	642.875792806837	78.2109546582707\\
	643.554709878723	79.5786106600362\\
	644.476134412216	80.8147450348639\\
	645.612069389129	81.8817984652894\\
	646.928	82.7473490727842\\
	648.383942359111	83.385097540129\\
	649.935658394622	83.7756662028599\\
	650.064341605378	83.7756662028599\\
	651.616057640889	83.385097540129\\
	653.072	82.7473490727842\\
	654.387930610871	81.8817984652894\\
	655.523865587784	80.8147450348639\\
	656.445290121277	79.5786106600362\\
	657.124207193163	78.2109546582707\\
	657.539988251761	76.7533325651143\\
	657.68	75.2500334902747\\
	657.68	75.2500334902747\\
	657.68	17.5356712267896\\
	642.32	17.5356712267896\\
	642.32	75.2500334902747\\
	642.32	75.2500334902747\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	892.32	25.2500334902747\\
	892.460011748239	26.7533325651143\\
	892.875792806837	28.2109546582707\\
	893.554709878723	29.5786106600362\\
	894.476134412216	30.8147450348639\\
	895.612069389129	31.8817984652894\\
	896.928	32.7473490727842\\
	898.383942359111	33.385097540129\\
	899.935658394622	33.7756662028599\\
	900.064341605378	33.7756662028599\\
	901.616057640889	33.385097540129\\
	903.072	32.7473490727842\\
	904.387930610871	31.8817984652894\\
	905.523865587784	30.8147450348639\\
	906.445290121277	29.5786106600362\\
	907.124207193163	28.2109546582707\\
	907.539988251761	26.7533325651143\\
	907.68	25.2500334902747\\
	907.68	25.2500334902747\\
	907.68	-32.4643287732104\\
	892.32	-32.4643287732104\\
	892.32	25.2500334902747\\
	892.32	25.2500334902747\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=mycolor1, forget plot]
table[row sep=crcr] {%
	x	y\\
	7.68	174.749966509725\\
	7.53998825176051	173.246667434886\\
	7.12420719316292	171.789045341729\\
	6.44529012127737	170.421389339964\\
	5.52386558778451	169.185254965136\\
	4.38793061087113	168.118201534711\\
	3.072	167.252650927216\\
	1.61605764088936	166.614902459871\\
	0.0643416053784258	166.22433379714\\
	-0.0643416053784341	166.22433379714\\
	-1.61605764088936	166.614902459871\\
	-3.072	167.252650927216\\
	-4.38793061087113	168.118201534711\\
	-5.52386558778452	169.185254965136\\
	-6.44529012127738	170.421389339964\\
	-7.12420719316293	171.789045341729\\
	-7.53998825176052	173.246667434886\\
	-7.68	174.749966509725\\
	-7.68	174.749966509725\\
	-7.68	232.46432877321\\
	7.68	232.46432877321\\
	7.68	174.749966509725\\
	7.68	174.749966509725\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=mycolor1, forget plot]
table[row sep=crcr] {%
	x	y\\
	294.749966509725	192.32\\
	293.246667434886	192.460011748239\\
	291.789045341729	192.875792806837\\
	290.421389339964	193.554709878723\\
	289.185254965136	194.476134412215\\
	288.118201534711	195.612069389129\\
	287.252650927216	196.928\\
	286.614902459871	198.383942359111\\
	286.22433379714	199.935658394622\\
	286.22433379714	200.064341605378\\
	286.614902459871	201.616057640889\\
	287.252650927216	203.072\\
	288.118201534711	204.387930610871\\
	289.185254965136	205.523865587785\\
	290.421389339964	206.445290121277\\
	291.789045341729	207.124207193163\\
	293.246667434886	207.539988251761\\
	294.749966509725	207.68\\
	294.749966509725	207.68\\
	352.46432877321	207.68\\
	352.46432877321	192.32\\
	294.749966509725	192.32\\
	294.749966509725	192.32\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=mycolor1, forget plot]
table[row sep=crcr] {%
	x	y\\
	526.266997897453	137.432625326295\\
	527.602284967553	136.727983687954\\
	528.78983966294	135.78604425221\\
	529.793578735127	134.635427372172\\
	530.583004080321	133.311093959501\\
	531.134129408879	131.853283214795\\
	531.430209056573	130.306289979844\\
	531.462246793134	128.717118861276\\
	531.229269168146	127.13405601937\\
	531.180024235365	127.015168234774\\
	530.225369823303	125.731033705724\\
	529.079002048122	124.629974132095\\
	527.775752714583	123.745444651867\\
	526.355220394208	123.104321245706\\
	524.860567242728	122.726084123881\\
	523.337207539821	122.622225829944\\
	521.831427799201	122.7959020456\\
	520.388980376325	123.241835706922\\
	520.388980376325	123.241835706922\\
	467.06786234915	145.328165954674\\
	472.945879870278	159.518955574048\\
	526.266997897453	137.432625326295\\
	526.266997897453	137.432625326295\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=mycolor1, forget plot]
table[row sep=crcr] {%
	x	y\\
	892.32	225.250033490275\\
	892.460011748239	226.753332565114\\
	892.875792806837	228.210954658271\\
	893.554709878723	229.578610660036\\
	894.476134412216	230.814745034864\\
	895.612069389129	231.881798465289\\
	896.928	232.747349072784\\
	898.383942359111	233.385097540129\\
	899.935658394622	233.77566620286\\
	900.064341605378	233.77566620286\\
	901.616057640889	233.385097540129\\
	903.072	232.747349072784\\
	904.387930610871	231.881798465289\\
	905.523865587784	230.814745034864\\
	906.445290121277	229.578610660036\\
	907.124207193163	228.210954658271\\
	907.539988251761	226.753332565114\\
	907.68	225.250033490275\\
	907.68	225.250033490275\\
	907.68	167.53567122679\\
	892.32	167.53567122679\\
	892.32	225.250033490275\\
	892.32	225.250033490275\\
}--cycle;
\node[] at (axis cs: -50,270.0) {\small HO};
\node[] at (axis cs: 210,270.0) {\small GW};
\node[] at (axis cs: 510,270.0) {\small SO};
\node[] at (axis cs: 810,270.0) {\small OT};
\end{axis}

\end{tikzpicture}%

==> colregs_example_borders.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.98431,0.60392,0.60000}%
\definecolor{mycolor3}{rgb}{0.99216,0.74902,0.43529}%
\definecolor{mycolor4}{rgb}{0.69804,0.87451,0.54118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-150,
xmax=1050,
ymin=-100.225806451613,
ymax=300.225806451613,
axis background/.style={fill=white},
axis equal,
xticklabels={},
yticklabels={},
]
\addplot [color=black, line width=1.2pt, dashed, forget plot]
  table[row sep=crcr]{%
20	40\\
19.9953219980988	40.5\\
19.9966961157297	41\\
20.0040729294953	41.5\\
20.0174030159982	42\\
20.0366369518408	42.5\\
20.0617253136259	43\\
20.0926186779559	43.5\\
20.1292676214333	44\\
20.1716227206609	44.5\\
20.219634552241	45\\
20.2732536927764	45.5\\
20.3324307188694	46\\
20.3971162071228	46.5\\
20.4672607341391	47\\
20.5428148765207	47.5\\
20.6237292108704	48\\
20.7099543137906	48.5\\
20.8014407618838	49\\
20.8981391317528	49.5\\
21	50\\
21.106973943228	50.5\\
21.2190115380393	51\\
21.3360633610365	51.5\\
21.4580799888222	52\\
21.585011997999	52.5\\
21.7168099651693	53\\
21.8534244669358	53.5\\
21.994806079901	54\\
22.1409053806675	54.5\\
22.2916729458378	55\\
22.4470593520145	55.5\\
22.6070151758002	56\\
22.7714909937973	56.5\\
22.9404373826086	57\\
23.1138049188365	57.5\\
23.2915441790836	58\\
23.4736057399525	58.5\\
23.6599401780457	59\\
23.8504980699658	59.5\\
24.0452299923153	60\\
24.2440865216968	60.5\\
24.4470182347129	61\\
24.6539757079661	61.5\\
24.8649095180591	62\\
25.0797702415942	62.5\\
25.2985084551742	63\\
25.5210747354016	63.5\\
25.7474196588788	64\\
25.9774938022086	64.5\\
26.2112477419934	65\\
26.4486320548359	65.5\\
26.6895973173385	66\\
26.9340941061039	66.5\\
27.1820729977345	67\\
27.433484568833	67.5\\
27.688279396002	68\\
27.9464080558439	68.5\\
28.2078211249613	69\\
28.4724691799569	69.5\\
28.7403027974331	70\\
29.0112725539926	70.5\\
29.2853290262378	71\\
29.5624227907714	71.5\\
29.8425044241959	72\\
30.1255245031138	72.5\\
30.4114336041278	73\\
30.7001823038404	73.5\\
30.9917211788541	74\\
31.2860008057715	74.5\\
31.5829717611952	75\\
31.8825846217278	75.5\\
32.1847899639717	76\\
32.4895383645296	76.5\\
32.796780400004	77\\
33.1064666469975	77.5\\
33.4185476821126	78\\
33.7329740819519	78.5\\
34.049696423118	79\\
34.3686652822134	79.5\\
34.6898312358407	80\\
35.0131448606024	80.5\\
35.3385567331011	81\\
35.6660174299394	81.5\\
35.9954775277198	82\\
36.3268876030449	82.5\\
36.6601982325173	83\\
36.9953599927395	83.5\\
37.332323460314	84\\
37.6710392118434	84.5\\
38.0114578239304	85\\
38.3535298731774	85.5\\
38.697205936187	86\\
39.0424365895618	86.5\\
39.3891724099043	87\\
39.7373639738171	87.5\\
40.0869618579028	88\\
40.4379166387639	88.5\\
40.7901788930029	89\\
41.1436991972225	89.5\\
41.4984281280252	90\\
41.8543162620136	90.5\\
42.2113141757902	91\\
42.5693724459575	91.5\\
42.9284416491183	92\\
43.2884723618749	92.5\\
43.6494151608299	93\\
44.0112206225861	93.5\\
44.3738393237457	94\\
44.7372218409116	94.5\\
45.1013187506861	95\\
45.4660806296719	95.5\\
45.8314580544716	96\\
46.1974016016876	96.5\\
46.5638618479226	97\\
46.9307893697791	97.5\\
47.2981347438597	98\\
47.6658485467669	98.5\\
48.0338813551033	99\\
48.4021837454715	99.5\\
48.770706294474	100\\
49.1393995787134	100.5\\
49.5082141747922	101\\
49.877100659313	101.5\\
50.2460096088783	102\\
50.6148916000908	102.5\\
50.983697209553	103\\
51.3523770138674	103.5\\
51.7208815896366	104\\
52.0891615134632	104.5\\
52.4571673619497	105\\
52.8248497116987	105.5\\
53.1921591393128	106\\
53.5590462213944	106.5\\
53.9254615345463	107\\
54.2913556553708	107.5\\
54.6566791604707	108\\
55.0213826264484	108.5\\
55.3854166299065	109\\
55.7487317474476	109.5\\
56.1112785556742	110\\
56.4730076311889	110.5\\
56.8338695505943	111\\
57.1938148904929	111.5\\
57.5527942274873	112\\
57.91075813818	112.5\\
58.2676571991736	113\\
58.6234419870707	113.5\\
58.9780630784738	114\\
59.3314710499855	114.5\\
59.6836164782084	115\\
60.0344499397449	115.5\\
60.3839220111977	116\\
60.7319832691694	116.5\\
61.0785842902624	117\\
61.4236756510794	117.5\\
61.7672079282228	118\\
62.1091316982954	118.5\\
62.4493975378996	119\\
62.787956023638	119.5\\
63.1247577321131	120\\
63.4597532399275	120.5\\
63.7928931236839	121\\
64.1241279599846	121.5\\
64.4534083254324	122\\
64.7806847966297	122.5\\
65.1059079501792	123\\
65.4290283626833	123.5\\
65.7499966107446	124\\
66.0687632709658	124.5\\
66.3852789199493	125\\
66.6994941342978	125.5\\
67.0113594906137	126\\
67.3208255654997	126.5\\
67.6278429355582	127\\
67.932362177392	127.5\\
68.2343338676035	128\\
68.5337085827952	128.5\\
68.8304368995699	129\\
69.1244693945299	129.5\\
69.4157566442779	130\\
69.7042492254164	130.5\\
69.9898977145481	131\\
70.2726526882753	131.5\\
70.5524647232008	132\\
70.8292843959271	132.5\\
71.1030622830567	133\\
71.3737489611922	133.5\\
71.6412950069362	134\\
71.9056509968912	134.5\\
72.1667675076598	135\\
72.4245951158445	135.5\\
72.6790843980479	136\\
72.9301859308726	136.5\\
73.1778502909211	137\\
73.422028054796	137.5\\
73.6626697990998	138\\
73.8997261004351	138.5\\
74.1331475354046	139\\
74.3628846806106	139.5\\
74.5888881126558	140\\
74.8111084081428	140.5\\
75.0294961436741	141\\
75.2440018958523	141.5\\
75.4545762412799	142\\
75.6611697565594	142.5\\
75.8637330182936	143\\
76.0622166030849	143.5\\
76.2565710875358	144\\
76.446747048249	144.5\\
76.632695061827	145\\
76.8143657048723	145.5\\
76.9917095539876	146\\
77.1646771857753	146.5\\
77.3332191768381	147\\
77.4972861037785	147.5\\
77.656828543199	148\\
77.8117970717023	148.5\\
77.9621422658909	149\\
78.1078147023673	149.5\\
78.2487649577341	150\\
78.3849436085939	150.5\\
78.5163012315492	151\\
78.6427884032026	151.5\\
78.7643557001567	152\\
78.880953699014	152.5\\
78.992532976377	153\\
79.0990441088484	153.5\\
79.2004376730307	154\\
79.2966642455264	154.5\\
79.3876744029382	155\\
79.4734187218685	155.5\\
79.5538477789199	156\\
79.6289121506951	156.5\\
79.6985624137965	157\\
79.7627491448268	157.5\\
79.8214229203884	158\\
79.874534317084	158.5\\
79.9220339115161	159\\
79.9638722802872	159.5\\
80	160\\
80.0304367464995	160.5\\
80.0554785926007	161\\
80.0754907103614	161.5\\
80.090838271839	162\\
80.1018864490913	162.5\\
80.1090004141758	163\\
80.1125453391501	163.5\\
80.1128863960718	164\\
80.1103887569986	164.5\\
80.105417593988	165\\
80.0983380790976	165.5\\
80.0895153843851	166\\
80.079314681908	166.5\\
80.068101143724	167\\
80.0562399418906	167.5\\
80.0440962484656	168\\
80.0320352355063	168.5\\
80.0204220750706	169\\
80.009621939216	169.5\\
80	170\\
79.9918442610455	170.5\\
79.985134052236	171\\
79.9797715350203	171.5\\
79.975658870847	172\\
79.9726982211649	172.5\\
79.9707917474226	173\\
79.969841611069	173.5\\
79.9697499735526	174\\
79.9704189963223	174.5\\
79.9717508408268	175\\
79.9736476685147	175.5\\
79.9760116408347	176\\
79.9787449192357	176.5\\
79.9817496651663	177\\
79.9849280400752	177.5\\
79.9881822054112	178\\
79.991414322623	178.5\\
79.9945265531592	179\\
79.9974210584686	179.5\\
80	180\\
80.0021862093185	180.5\\
80.0039851984551	181\\
80.0054231495574	181.5\\
80.0065262447729	182\\
80.0073206662492	182.5\\
80.0078325961337	183\\
80.008088216574	183.5\\
80.0081137097177	184\\
80.0079352577121	184.5\\
80.007579042705	185\\
80.0070712468438	185.5\\
80.006438052276	186\\
80.0057056411491	186.5\\
80.0049001956107	187\\
80.0040478978084	187.5\\
80.0031749298895	188\\
80.0023074740017	188.5\\
80.0014717122925	189\\
80.0006938269095	189.5\\
80	190\\
79.9994109016807	190.5\\
79.9989251539436	191\\
79.9985358667502	191.5\\
79.9982361500614	192\\
79.9980191138385	192.5\\
79.9978778680426	193\\
79.997805522635	193.5\\
79.9977951875767	194\\
79.9978399728291	194.5\\
79.9979329883532	195\\
79.9980673441102	195.5\\
79.9982361500614	196\\
79.9984325161678	196.5\\
79.9986495523907	197\\
79.9988803686913	197.5\\
79.9991180750307	198\\
79.9993557813701	198.5\\
79.9995865976706	199\\
79.9998036338935	199.5\\
80	200\\
80.0001701839589	200.5\\
80.0003141857703	201\\
80.0004333834419	201.5\\
80.0005291549816	202\\
80.000602878397	202.5\\
80.0006559316959	203\\
80.0006896928862	203.5\\
80.0007055399754	204\\
80.0007048509716	204.5\\
80.0006890038823	205\\
80.0006593767153	205.5\\
80.0006173474785	206\\
80.0005642941796	206.5\\
80.0005015948263	207\\
80.0004306274264	207.5\\
80.0003527699877	208\\
80.000269400518	208.5\\
80.0001818970249	209\\
80.0000916375163	209.5\\
80	210\\
79.9999083624837	210.5\\
79.9998181029751	211\\
79.999730599482	211.5\\
79.9996472300123	212\\
79.9995693725736	212.5\\
79.9994984051737	213\\
79.9994357058204	213.5\\
79.9993826525215	214\\
79.9993406232847	214.5\\
79.9993109961177	215\\
79.9992951490284	215.5\\
79.9992944600246	216\\
79.9993103071138	216.5\\
79.9993440683041	217\\
79.999397121603	217.5\\
79.9994708450184	218\\
79.9995666165581	218.5\\
79.9996858142297	219\\
79.9998298160411	219.5\\
80	220\\
};
\addplot [color=black, line width=1.2pt, dashed, forget plot]
  table[row sep=crcr]{%
265	35\\
265.352200264993	35.5\\
265.708067757959	36\\
266.067562761628	36.5\\
266.430645558729	37\\
266.797276431991	37.5\\
267.167415664145	38\\
267.54102353792	38.5\\
267.918060336045	39\\
268.29848634125	39.5\\
268.682261836264	40\\
269.069347103817	40.5\\
269.459702426639	41\\
269.853288087458	41.5\\
270.250064369005	42\\
270.649991554009	42.5\\
271.0530299252	43\\
271.459139765307	43.5\\
271.86828135706	44\\
272.280414983187	44.5\\
272.69550092642	45\\
273.113499469486	45.5\\
273.534370895117	46\\
273.95807548604	46.5\\
274.384573524987	47\\
274.813825294686	47.5\\
275.245791077867	48\\
275.680431157259	48.5\\
276.117705815592	49\\
276.557575335596	49.5\\
277	50\\
277.444940091533	50.5\\
277.892355892926	51\\
278.342207686907	51.5\\
278.794455756207	52\\
279.249060383554	52.5\\
279.705981851678	53\\
280.165180443309	53.5\\
280.626616441176	54\\
281.09025012801	54.5\\
281.556041786538	55\\
282.023951699492	55.5\\
282.4939401496	56\\
282.965967419592	56.5\\
283.439993792197	57\\
283.915979550145	57.5\\
284.393884976166	58\\
284.87367035299	58.5\\
285.355295963344	59\\
285.83872208996	59.5\\
286.323909015567	60\\
286.810817022894	60.5\\
287.299406394671	61\\
287.789637413627	61.5\\
288.281470362491	62\\
288.774865523995	62.5\\
289.269783180866	63\\
289.766183615834	63.5\\
290.26402711163	64\\
290.763273950982	64.5\\
291.26388441662	65\\
291.765818791273	65.5\\
292.269037357672	66\\
292.773500398545	66.5\\
293.279168196623	67\\
293.786001034634	67.5\\
294.293959195308	68\\
294.803002961375	68.5\\
295.313092615565	69\\
295.824188440606	69.5\\
296.336250719229	70\\
296.849239734162	70.5\\
297.363115768136	71\\
297.87783910388	71.5\\
298.393370024124	72\\
298.909668811596	72.5\\
299.426695749027	73\\
299.944411119147	73.5\\
300.462775204683	74\\
300.981748288367	74.5\\
301.501290652928	75\\
302.021362581095	75.5\\
302.541924355597	76\\
303.062936259165	76.5\\
303.584358574528	77\\
304.106151584415	77.5\\
304.628275571556	78\\
305.15069081868	78.5\\
305.673357608518	79\\
306.196236223798	79.5\\
306.719286947249	80\\
307.242470061603	80.5\\
307.765745849587	81\\
308.289074593933	81.5\\
308.812416577368	82\\
309.335732082623	82.5\\
309.858981392427	83\\
310.38212478951	83.5\\
310.905122556601	84\\
311.42793497643	84.5\\
311.950522331727	85\\
312.47284490522	85.5\\
312.99486297964	86\\
313.516536837716	86.5\\
314.037826762177	87\\
314.558693035753	87.5\\
315.079095941174	88\\
315.598995761169	88.5\\
316.118352778467	89\\
316.637127275799	89.5\\
317.155279535893	90\\
317.672769841479	90.5\\
318.189558475288	91\\
318.705605720047	91.5\\
319.220871858487	92\\
319.735317173338	92.5\\
320.248901947329	93\\
320.761586463189	93.5\\
321.273331003648	94\\
321.784095851435	94.5\\
322.29384128928	95\\
322.802527599913	95.5\\
323.310115066063	96\\
323.81656397046	96.5\\
324.321834595833	97\\
324.825887224911	97.5\\
325.328682140425	98\\
325.830179625104	98.5\\
326.330339961676	99\\
326.829123432873	99.5\\
327.326490321423	100\\
327.822400910055	100.5\\
328.316815481501	101\\
328.809694318488	101.5\\
329.300997703746	102\\
329.790685920006	102.5\\
330.278719249996	103\\
330.765057976446	103.5\\
331.249662382086	104\\
331.732492749645	104.5\\
332.213509361853	105\\
332.692672501438	105.5\\
333.169942451132	106\\
333.645279493663	106.5\\
334.118643911761	107\\
334.589995988154	107.5\\
335.059296005574	108\\
335.52650424675	108.5\\
335.99158099441	109\\
336.454486531284	109.5\\
336.915181140103	110\\
337.373625103595	110.5\\
337.829778704491	111\\
338.283602225519	111.5\\
338.735055949409	112\\
339.18410015889	112.5\\
339.630695136693	113\\
340.074801165547	113.5\\
340.516378528181	114\\
340.955387507324	114.5\\
341.391788385707	115\\
341.825541446059	115.5\\
342.256606971109	116\\
342.684945243588	116.5\\
343.110516546223	117\\
343.533281161746	117.5\\
343.953199372885	118\\
344.37023146237	118.5\\
344.784337712931	119\\
345.195478407297	119.5\\
345.603613828198	120\\
346.008704258363	120.5\\
346.410709980521	121\\
346.809591277403	121.5\\
347.205308431738	122\\
347.597821726255	122.5\\
347.987091443684	123\\
348.373077866754	123.5\\
348.755741278195	124\\
349.135041960737	124.5\\
349.510940197108	125\\
349.883396270039	125.5\\
350.25237046226	126\\
350.617823056498	126.5\\
350.979714335485	127\\
351.33800458195	127.5\\
351.692654078622	128\\
352.04362310823	128.5\\
352.390871953505	129\\
352.734360897175	129.5\\
353.074050221971	130\\
353.409900210622	130.5\\
353.741871145857	131\\
354.069923310406	131.5\\
354.394016986998	132\\
354.714112458364	132.5\\
355.030170007232	133\\
355.342149916332	133.5\\
355.650012468394	134\\
355.953717946146	134.5\\
356.25322663232	135\\
356.548498809643	135.5\\
356.839494760846	136\\
357.126174768659	136.5\\
357.40849911581	137\\
357.68642808503	137.5\\
357.959921959048	138\\
358.228941020592	138.5\\
358.493445552394	139\\
358.753395837182	139.5\\
359.008752157687	140\\
359.259474796636	140.5\\
359.505524036761	141\\
359.746860160791	141.5\\
359.983443451454	142\\
360.215234191481	142.5\\
360.442192663601	143\\
360.664279150545	143.5\\
360.88145393504	144\\
361.093677299817	144.5\\
361.300909527605	145\\
361.503110901134	145.5\\
361.700241703134	146\\
361.892262216334	146.5\\
362.079132723462	147\\
362.26081350725	147.5\\
362.437264850427	148\\
362.608447035721	148.5\\
362.774320345863	149\\
362.934845063582	149.5\\
363.089981471608	150\\
363.23968985267	150.5\\
363.383930489498	151\\
363.522663664821	151.5\\
363.655849661369	152\\
363.783448761871	152.5\\
363.905421249056	153\\
364.021727405656	153.5\\
364.132327514398	154\\
364.237181858012	154.5\\
364.336250719229	155\\
364.429494380777	155.5\\
364.516873125386	156\\
364.598347235786	156.5\\
364.673876994705	157\\
364.743422684875	157.5\\
364.806944589023	158\\
364.864402989881	158.5\\
364.915758170176	159\\
364.960970412639	159.5\\
365	160\\
365.03287958129	160.5\\
365.059931270752	161\\
365.081549548931	161.5\\
365.098128896373	162\\
365.110063793622	162.5\\
365.117748721224	163\\
365.121578159724	163.5\\
365.121946589667	164\\
365.119248491599	164.5\\
365.113878346064	165\\
365.106230633608	165.5\\
365.096699834775	166\\
365.085680430112	166.5\\
365.073566900163	167\\
365.060753725474	167.5\\
365.047635386589	168\\
365.034606364054	168.5\\
365.022061138414	169\\
365.010394190214	169.5\\
365	170\\
364.99118968639	170.5\\
364.983940920296	171\\
364.978148010705	171.5\\
364.973705266603	172\\
364.970506996975	172.5\\
364.968447510808	173\\
364.967421117088	173.5\\
364.9673221248	174\\
364.968044842931	174.5\\
364.969483580467	175\\
364.971532646393	175.5\\
364.974086349696	176\\
364.977038999361	176.5\\
364.980284904376	177\\
364.983718373725	177.5\\
364.987233716394	178\\
364.990725241371	178.5\\
364.99408725764	179\\
364.997214074187	179.5\\
365	180\\
365.002361673151	180.5\\
365.004305048063	181\\
365.005858408247	181.5\\
365.007050037215	182\\
365.007908218477	182.5\\
365.008461235543	183\\
365.008737371924	183.5\\
365.008764911132	184\\
365.008572136677	184.5\\
365.00818733207	185\\
365.007638780821	185.5\\
365.006954766442	186\\
365.006163572443	186.5\\
365.005293482335	187\\
365.004372779628	187.5\\
365.003429747834	188\\
365.002492670464	188.5\\
365.001589831027	189\\
365.000749513036	189.5\\
365	190\\
364.999363621007	190.5\\
364.998838887452	191\\
364.998418356305	191.5\\
364.998094584536	192\\
364.997860129118	192.5\\
364.99770754702	193\\
364.997629395214	193.5\\
364.997618230671	194\\
364.99766661036	194.5\\
364.997767091254	195\\
364.997912230322	195.5\\
364.998094584536	196\\
364.998306710867	196.5\\
364.998541166286	197\\
364.998790507762	197.5\\
364.999047292268	198\\
364.999304076774	198.5\\
364.999553418251	199\\
364.999787873669	199.5\\
365	200\\
365.00018384282	200.5\\
365.000339402129	201\\
365.000468166534	201.5\\
365.000571624639	202\\
365.000651265051	202.5\\
365.000708576376	203\\
365.000745047218	203.5\\
365.000762166185	204\\
365.000761421882	204.5\\
365.000744302915	205\\
365.00071229789	205.5\\
365.000666895412	206\\
365.000609584088	206.5\\
365.000541852522	207\\
365.000465189322	207.5\\
365.000381083093	208\\
365.00029102244	208.5\\
365.00019649597	209\\
365.000098992288	209.5\\
365	210\\
364.999901007712	210.5\\
364.99980350403	211\\
364.99970897756	211.5\\
364.999618916907	212\\
364.999534810678	212.5\\
364.999458147478	213\\
364.999390415912	213.5\\
364.999333104588	214\\
364.99928770211	214.5\\
364.999255697085	215\\
364.999238578118	215.5\\
364.999237833815	216\\
364.999254952782	216.5\\
364.999291423624	217\\
364.999348734949	217.5\\
364.999428375361	218\\
364.999531833466	218.5\\
364.999660597871	219\\
364.99981615718	219.5\\
365	220\\
};
\addplot [color=black, line width=1.2pt, dashed, forget plot]
  table[row sep=crcr]{%
660	50\\
660	50.5\\
660	51\\
660	51.5\\
660	52\\
660	52.5\\
660	53\\
660	53.5\\
660	54\\
660	54.5\\
660	55\\
660	55.5\\
660	56\\
660	56.5\\
660	57\\
660	57.5\\
660	58\\
660	58.5\\
660	59\\
660	59.5\\
660	60\\
660	60.5\\
660	61\\
660	61.5\\
660	62\\
660	62.5\\
660	63\\
660	63.5\\
660	64\\
660	64.5\\
660	65\\
660	65.5\\
660	66\\
660	66.5\\
660	67\\
660	67.5\\
660	68\\
660	68.5\\
660	69\\
660	69.5\\
660	70\\
660	70.5\\
660	71\\
660	71.5\\
660	72\\
660	72.5\\
660	73\\
660	73.5\\
660	74\\
660	74.5\\
660	75\\
660	75.5\\
660	76\\
660	76.5\\
660	77\\
660	77.5\\
660	78\\
660	78.5\\
660	79\\
660	79.5\\
660	80\\
660	80.5\\
660	81\\
660	81.5\\
660	82\\
660	82.5\\
660	83\\
660	83.5\\
660	84\\
660	84.5\\
660	85\\
660	85.5\\
660	86\\
660	86.5\\
660	87\\
660	87.5\\
660	88\\
660	88.5\\
660	89\\
660	89.5\\
660	90\\
660	90.5\\
660	91\\
660	91.5\\
660	92\\
660	92.5\\
660	93\\
660	93.5\\
660	94\\
660	94.5\\
660	95\\
660	95.5\\
660	96\\
660	96.5\\
660	97\\
660	97.5\\
660	98\\
660	98.5\\
660	99\\
660	99.5\\
660	100\\
660	100.5\\
660	101\\
660	101.5\\
660	102\\
660	102.5\\
660	103\\
660	103.5\\
660	104\\
660	104.5\\
660	105\\
660	105.5\\
660	106\\
660	106.5\\
660	107\\
660	107.5\\
660	108\\
660	108.5\\
660	109\\
660	109.5\\
660	110\\
660	110.5\\
660	111\\
660	111.5\\
660	112\\
660	112.5\\
660	113\\
660	113.5\\
660	114\\
660	114.5\\
660	115\\
660	115.5\\
660	116\\
660	116.5\\
660	117\\
660	117.5\\
660	118\\
660	118.5\\
660	119\\
660	119.5\\
660	120\\
660	120.5\\
660	121\\
660	121.5\\
660	122\\
660	122.5\\
660	123\\
660	123.5\\
660	124\\
660	124.5\\
660	125\\
660	125.5\\
660	126\\
660	126.5\\
660	127\\
660	127.5\\
660	128\\
660	128.5\\
660	129\\
660	129.5\\
660	130\\
660	130.5\\
660	131\\
660	131.5\\
660	132\\
660	132.5\\
660	133\\
660	133.5\\
660	134\\
660	134.5\\
660	135\\
660	135.5\\
660	136\\
660	136.5\\
660	137\\
660	137.5\\
660	138\\
660	138.5\\
660	139\\
660	139.5\\
660	140\\
660	140.5\\
660	141\\
660	141.5\\
660	142\\
660	142.5\\
660	143\\
660	143.5\\
660	144\\
660	144.5\\
660	145\\
660	145.5\\
660	146\\
660	146.5\\
660	147\\
660	147.5\\
660	148\\
660	148.5\\
660	149\\
660	149.5\\
660	150\\
660	150.5\\
660	151\\
660	151.5\\
660	152\\
660	152.5\\
660	153\\
660	153.5\\
660	154\\
660	154.5\\
660	155\\
660	155.5\\
660	156\\
660	156.5\\
660	157\\
660	157.5\\
660	158\\
660	158.5\\
660	159\\
660	159.5\\
660	160\\
660	160.5\\
660	161\\
660	161.5\\
660	162\\
660	162.5\\
660	163\\
660	163.5\\
660	164\\
660	164.5\\
660	165\\
660	165.5\\
660	166\\
660	166.5\\
660	167\\
660	167.5\\
660	168\\
660	168.5\\
660	169\\
660	169.5\\
660	170\\
660	170.5\\
660	171\\
660	171.5\\
660	172\\
660	172.5\\
660	173\\
660	173.5\\
660	174\\
660	174.5\\
660	175\\
660	175.5\\
660	176\\
660	176.5\\
660	177\\
660	177.5\\
660	178\\
660	178.5\\
660	179\\
660	179.5\\
660	180\\
660	180.5\\
660	181\\
660	181.5\\
660	182\\
660	182.5\\
660	183\\
660	183.5\\
660	184\\
660	184.5\\
660	185\\
660	185.5\\
660	186\\
660	186.5\\
660	187\\
660	187.5\\
660	188\\
660	188.5\\
660	189\\
660	189.5\\
660	190\\
660	190.5\\
660	191\\
660	191.5\\
660	192\\
660	192.5\\
660	193\\
660	193.5\\
660	194\\
660	194.5\\
660	195\\
660	195.5\\
660	196\\
660	196.5\\
660	197\\
660	197.5\\
660	198\\
660	198.5\\
660	199\\
660	199.5\\
660	200\\
660	200.5\\
660	201\\
660	201.5\\
660	202\\
660	202.5\\
660	203\\
660	203.5\\
660	204\\
660	204.5\\
660	205\\
660	205.5\\
660	206\\
660	206.5\\
660	207\\
660	207.5\\
660	208\\
660	208.5\\
660	209\\
660	209.5\\
660	210\\
660	210.5\\
660	211\\
660	211.5\\
660	212\\
660	212.5\\
660	213\\
660	213.5\\
660	214\\
660	214.5\\
660	215\\
660	215.5\\
660	216\\
660	216.5\\
660	217\\
660	217.5\\
660	218\\
660	218.5\\
660	219\\
660	219.5\\
660	220\\
};
\addplot [color=black, line width=1.2pt, dashed, forget plot]
  table[row sep=crcr]{%
900	40\\
899.995321998099	40.5\\
899.99669611573	41\\
900.004072929495	41.5\\
900.017403015998	42\\
900.036636951841	42.5\\
900.061725313626	43\\
900.092618677956	43.5\\
900.129267621433	44\\
900.171622720661	44.5\\
900.219634552241	45\\
900.273253692776	45.5\\
900.332430718869	46\\
900.397116207123	46.5\\
900.467260734139	47\\
900.542814876521	47.5\\
900.62372921087	48\\
900.709954313791	48.5\\
900.801440761884	49\\
900.898139131753	49.5\\
901	50\\
901.106973943228	50.5\\
901.219011538039	51\\
901.336063361037	51.5\\
901.458079988822	52\\
901.585011997999	52.5\\
901.716809965169	53\\
901.853424466936	53.5\\
901.994806079901	54\\
902.140905380668	54.5\\
902.291672945838	55\\
902.447059352014	55.5\\
902.6070151758	56\\
902.771490993797	56.5\\
902.940437382609	57\\
903.113804918837	57.5\\
903.291544179084	58\\
903.473605739953	58.5\\
903.659940178046	59\\
903.850498069966	59.5\\
904.045229992315	60\\
904.244086521697	60.5\\
904.447018234713	61\\
904.653975707966	61.5\\
904.864909518059	62\\
905.079770241594	62.5\\
905.298508455174	63\\
905.521074735401	63.5\\
905.747419658879	64\\
905.977493802209	64.5\\
906.211247741993	65\\
906.448632054836	65.5\\
906.689597317339	66\\
906.934094106104	66.5\\
907.182072997735	67\\
907.433484568833	67.5\\
907.688279396002	68\\
907.946408055844	68.5\\
908.207821124961	69\\
908.472469179957	69.5\\
908.740302797433	70\\
909.011272553993	70.5\\
909.285329026238	71\\
909.562422790771	71.5\\
909.842504424196	72\\
910.125524503114	72.5\\
910.411433604128	73\\
910.70018230384	73.5\\
910.991721178854	74\\
911.286000805772	74.5\\
911.582971761195	75\\
911.882584621728	75.5\\
912.184789963972	76\\
912.48953836453	76.5\\
912.796780400004	77\\
913.106466646997	77.5\\
913.418547682113	78\\
913.732974081952	78.5\\
914.049696423118	79\\
914.368665282213	79.5\\
914.689831235841	80\\
915.013144860602	80.5\\
915.338556733101	81\\
915.666017429939	81.5\\
915.99547752772	82\\
916.326887603045	82.5\\
916.660198232517	83\\
916.995359992739	83.5\\
917.332323460314	84\\
917.671039211843	84.5\\
918.01145782393	85\\
918.353529873177	85.5\\
918.697205936187	86\\
919.042436589562	86.5\\
919.389172409904	87\\
919.737363973817	87.5\\
920.086961857903	88\\
920.437916638764	88.5\\
920.790178893003	89\\
921.143699197223	89.5\\
921.498428128025	90\\
921.854316262014	90.5\\
922.21131417579	91\\
922.569372445958	91.5\\
922.928441649118	92\\
923.288472361875	92.5\\
923.64941516083	93\\
924.011220622586	93.5\\
924.373839323746	94\\
924.737221840912	94.5\\
925.101318750686	95\\
925.466080629672	95.5\\
925.831458054472	96\\
926.197401601688	96.5\\
926.563861847923	97\\
926.930789369779	97.5\\
927.29813474386	98\\
927.665848546767	98.5\\
928.033881355103	99\\
928.402183745471	99.5\\
928.770706294474	100\\
929.139399578713	100.5\\
929.508214174792	101\\
929.877100659313	101.5\\
930.246009608878	102\\
930.614891600091	102.5\\
930.983697209553	103\\
931.352377013867	103.5\\
931.720881589637	104\\
932.089161513463	104.5\\
932.45716736195	105\\
932.824849711699	105.5\\
933.192159139313	106\\
933.559046221394	106.5\\
933.925461534546	107\\
934.291355655371	107.5\\
934.656679160471	108\\
935.021382626448	108.5\\
935.385416629906	109\\
935.748731747448	109.5\\
936.111278555674	110\\
936.473007631189	110.5\\
936.833869550594	111\\
937.193814890493	111.5\\
937.552794227487	112\\
937.91075813818	112.5\\
938.267657199174	113\\
938.623441987071	113.5\\
938.978063078474	114\\
939.331471049986	114.5\\
939.683616478208	115\\
940.034449939745	115.5\\
940.383922011198	116\\
940.731983269169	116.5\\
941.078584290262	117\\
941.423675651079	117.5\\
941.767207928223	118\\
942.109131698295	118.5\\
942.4493975379	119\\
942.787956023638	119.5\\
943.124757732113	120\\
943.459753239928	120.5\\
943.792893123684	121\\
944.124127959985	121.5\\
944.453408325432	122\\
944.78068479663	122.5\\
945.105907950179	123\\
945.429028362683	123.5\\
945.749996610745	124\\
946.068763270966	124.5\\
946.385278919949	125\\
946.699494134298	125.5\\
947.011359490614	126\\
947.3208255655	126.5\\
947.627842935558	127\\
947.932362177392	127.5\\
948.234333867603	128\\
948.533708582795	128.5\\
948.83043689957	129\\
949.12446939453	129.5\\
949.415756644278	130\\
949.704249225416	130.5\\
949.989897714548	131\\
950.272652688275	131.5\\
950.552464723201	132\\
950.829284395927	132.5\\
951.103062283057	133\\
951.373748961192	133.5\\
951.641295006936	134\\
951.905650996891	134.5\\
952.16676750766	135\\
952.424595115844	135.5\\
952.679084398048	136\\
952.930185930873	136.5\\
953.177850290921	137\\
953.422028054796	137.5\\
953.6626697991	138\\
953.899726100435	138.5\\
954.133147535405	139\\
954.362884680611	139.5\\
954.588888112656	140\\
954.811108408143	140.5\\
955.029496143674	141\\
955.244001895852	141.5\\
955.45457624128	142\\
955.66116975656	142.5\\
955.863733018294	143\\
956.062216603085	143.5\\
956.256571087536	144\\
956.446747048249	144.5\\
956.632695061827	145\\
956.814365704872	145.5\\
956.991709553988	146\\
957.164677185775	146.5\\
957.333219176838	147\\
957.497286103778	147.5\\
957.656828543199	148\\
957.811797071702	148.5\\
957.962142265891	149\\
958.107814702367	149.5\\
958.248764957734	150\\
958.384943608594	150.5\\
958.516301231549	151\\
958.642788403203	151.5\\
958.764355700157	152\\
958.880953699014	152.5\\
958.992532976377	153\\
959.099044108848	153.5\\
959.200437673031	154\\
959.296664245526	154.5\\
959.387674402938	155\\
959.473418721868	155.5\\
959.55384777892	156\\
959.628912150695	156.5\\
959.698562413797	157\\
959.762749144827	157.5\\
959.821422920388	158\\
959.874534317084	158.5\\
959.922033911516	159\\
959.963872280287	159.5\\
960	160\\
960.0304367465	160.5\\
960.055478592601	161\\
960.075490710361	161.5\\
960.090838271839	162\\
960.101886449091	162.5\\
960.109000414176	163\\
960.11254533915	163.5\\
960.112886396072	164\\
960.110388756999	164.5\\
960.105417593988	165\\
960.098338079098	165.5\\
960.089515384385	166\\
960.079314681908	166.5\\
960.068101143724	167\\
960.056239941891	167.5\\
960.044096248466	168\\
960.032035235506	168.5\\
960.020422075071	169\\
960.009621939216	169.5\\
960	170\\
959.991844261046	170.5\\
959.985134052236	171\\
959.97977153502	171.5\\
959.975658870847	172\\
959.972698221165	172.5\\
959.970791747423	173\\
959.969841611069	173.5\\
959.969749973553	174\\
959.970418996322	174.5\\
959.971750840827	175\\
959.973647668515	175.5\\
959.976011640835	176\\
959.978744919236	176.5\\
959.981749665166	177\\
959.984928040075	177.5\\
959.988182205411	178\\
959.991414322623	178.5\\
959.994526553159	179\\
959.997421058469	179.5\\
960	180\\
960.002186209318	180.5\\
960.003985198455	181\\
960.005423149557	181.5\\
960.006526244773	182\\
960.007320666249	182.5\\
960.007832596134	183\\
960.008088216574	183.5\\
960.008113709718	184\\
960.007935257712	184.5\\
960.007579042705	185\\
960.007071246844	185.5\\
960.006438052276	186\\
960.005705641149	186.5\\
960.004900195611	187\\
960.004047897808	187.5\\
960.003174929889	188\\
960.002307474002	188.5\\
960.001471712293	189\\
960.000693826909	189.5\\
960	190\\
959.999410901681	190.5\\
959.998925153944	191\\
959.99853586675	191.5\\
959.998236150061	192\\
959.998019113838	192.5\\
959.997877868043	193\\
959.997805522635	193.5\\
959.997795187577	194\\
959.997839972829	194.5\\
959.997932988353	195\\
959.99806734411	195.5\\
959.998236150061	196\\
959.998432516168	196.5\\
959.998649552391	197\\
959.998880368691	197.5\\
959.999118075031	198\\
959.99935578137	198.5\\
959.999586597671	199\\
959.999803633894	199.5\\
960	200\\
960.000170183959	200.5\\
960.00031418577	201\\
960.000433383442	201.5\\
960.000529154982	202\\
960.000602878397	202.5\\
960.000655931696	203\\
960.000689692886	203.5\\
960.000705539975	204\\
960.000704850972	204.5\\
960.000689003882	205\\
960.000659376715	205.5\\
960.000617347479	206\\
960.00056429418	206.5\\
960.000501594826	207\\
960.000430627426	207.5\\
960.000352769988	208\\
960.000269400518	208.5\\
960.000181897025	209\\
960.000091637516	209.5\\
960	210\\
959.999908362484	210.5\\
959.999818102975	211\\
959.999730599482	211.5\\
959.999647230012	212\\
959.999569372574	212.5\\
959.999498405174	213\\
959.99943570582	213.5\\
959.999382652521	214\\
959.999340623285	214.5\\
959.999310996118	215\\
959.999295149028	215.5\\
959.999294460025	216\\
959.999310307114	216.5\\
959.999344068304	217\\
959.999397121603	217.5\\
959.999470845018	218\\
959.999566616558	218.5\\
959.99968581423	219\\
959.999829816041	219.5\\
960	220\\
};
\addplot [color=black, line width=1.2pt, dashed, forget plot]
  table[row sep=crcr]{%
900	40\\
900.004678001901	40.5\\
900.00330388427	41\\
899.995927070505	41.5\\
899.982596984002	42\\
899.963363048159	42.5\\
899.938274686374	43\\
899.907381322044	43.5\\
899.870732378567	44\\
899.828377279339	44.5\\
899.780365447759	45\\
899.726746307224	45.5\\
899.667569281131	46\\
899.602883792877	46.5\\
899.532739265861	47\\
899.457185123479	47.5\\
899.37627078913	48\\
899.290045686209	48.5\\
899.198559238116	49\\
899.101860868247	49.5\\
899	50\\
898.893026056772	50.5\\
898.780988461961	51\\
898.663936638963	51.5\\
898.541920011178	52\\
898.414988002001	52.5\\
898.283190034831	53\\
898.146575533064	53.5\\
898.005193920099	54\\
897.859094619332	54.5\\
897.708327054162	55\\
897.552940647986	55.5\\
897.3929848242	56\\
897.228509006203	56.5\\
897.059562617391	57\\
896.886195081163	57.5\\
896.708455820916	58\\
896.526394260047	58.5\\
896.340059821954	59\\
896.149501930034	59.5\\
895.954770007685	60\\
895.755913478303	60.5\\
895.552981765287	61\\
895.346024292034	61.5\\
895.135090481941	62\\
894.920229758406	62.5\\
894.701491544826	63\\
894.478925264599	63.5\\
894.252580341121	64\\
894.022506197791	64.5\\
893.788752258007	65\\
893.551367945164	65.5\\
893.310402682661	66\\
893.065905893896	66.5\\
892.817927002265	67\\
892.566515431167	67.5\\
892.311720603998	68\\
892.053591944156	68.5\\
891.792178875039	69\\
891.527530820043	69.5\\
891.259697202567	70\\
890.988727446007	70.5\\
890.714670973762	71\\
890.437577209229	71.5\\
890.157495575804	72\\
889.874475496886	72.5\\
889.588566395872	73\\
889.29981769616	73.5\\
889.008278821146	74\\
888.713999194228	74.5\\
888.417028238805	75\\
888.117415378272	75.5\\
887.815210036028	76\\
887.51046163547	76.5\\
887.203219599996	77\\
886.893533353003	77.5\\
886.581452317887	78\\
886.267025918048	78.5\\
885.950303576882	79\\
885.631334717787	79.5\\
885.310168764159	80\\
884.986855139398	80.5\\
884.661443266899	81\\
884.333982570061	81.5\\
884.00452247228	82\\
883.673112396955	82.5\\
883.339801767483	83\\
883.004640007261	83.5\\
882.667676539686	84\\
882.328960788157	84.5\\
881.98854217607	85\\
881.646470126823	85.5\\
881.302794063813	86\\
880.957563410438	86.5\\
880.610827590096	87\\
880.262636026183	87.5\\
879.913038142097	88\\
879.562083361236	88.5\\
879.209821106997	89\\
878.856300802777	89.5\\
878.501571871975	90\\
878.145683737986	90.5\\
877.78868582421	91\\
877.430627554042	91.5\\
877.071558350882	92\\
876.711527638125	92.5\\
876.35058483917	93\\
875.988779377414	93.5\\
875.626160676254	94\\
875.262778159088	94.5\\
874.898681249314	95\\
874.533919370328	95.5\\
874.168541945528	96\\
873.802598398312	96.5\\
873.436138152077	97\\
873.069210630221	97.5\\
872.70186525614	98\\
872.334151453233	98.5\\
871.966118644897	99\\
871.597816254529	99.5\\
871.229293705526	100\\
870.860600421287	100.5\\
870.491785825208	101\\
870.122899340687	101.5\\
869.753990391122	102\\
869.385108399909	102.5\\
869.016302790447	103\\
868.647622986133	103.5\\
868.279118410363	104\\
867.910838486537	104.5\\
867.54283263805	105\\
867.175150288301	105.5\\
866.807840860687	106\\
866.440953778606	106.5\\
866.074538465454	107\\
865.708644344629	107.5\\
865.343320839529	108\\
864.978617373552	108.5\\
864.614583370094	109\\
864.251268252552	109.5\\
863.888721444326	110\\
863.526992368811	110.5\\
863.166130449406	111\\
862.806185109507	111.5\\
862.447205772513	112\\
862.08924186182	112.5\\
861.732342800826	113\\
861.376558012929	113.5\\
861.021936921526	114\\
860.668528950014	114.5\\
860.316383521792	115\\
859.965550060255	115.5\\
859.616077988802	116\\
859.268016730831	116.5\\
858.921415709738	117\\
858.576324348921	117.5\\
858.232792071777	118\\
857.890868301705	118.5\\
857.5506024621	119\\
857.212043976362	119.5\\
856.875242267887	120\\
856.540246760072	120.5\\
856.207106876316	121\\
855.875872040015	121.5\\
855.546591674568	122\\
855.21931520337	122.5\\
854.894092049821	123\\
854.570971637317	123.5\\
854.250003389255	124\\
853.931236729034	124.5\\
853.614721080051	125\\
853.300505865702	125.5\\
852.988640509386	126\\
852.6791744345	126.5\\
852.372157064442	127\\
852.067637822608	127.5\\
851.765666132397	128\\
851.466291417205	128.5\\
851.16956310043	129\\
850.87553060547	129.5\\
850.584243355722	130\\
850.295750774584	130.5\\
850.010102285452	131\\
849.727347311725	131.5\\
849.447535276799	132\\
849.170715604073	132.5\\
848.896937716943	133\\
848.626251038808	133.5\\
848.358704993064	134\\
848.094349003109	134.5\\
847.83323249234	135\\
847.575404884156	135.5\\
847.320915601952	136\\
847.069814069127	136.5\\
846.822149709079	137\\
846.577971945204	137.5\\
846.3373302009	138\\
846.100273899565	138.5\\
845.866852464595	139\\
845.637115319389	139.5\\
845.411111887344	140\\
845.188891591857	140.5\\
844.970503856326	141\\
844.755998104148	141.5\\
844.54542375872	142\\
844.33883024344	142.5\\
844.136266981706	143\\
843.937783396915	143.5\\
843.743428912464	144\\
843.553252951751	144.5\\
843.367304938173	145\\
843.185634295128	145.5\\
843.008290446012	146\\
842.835322814225	146.5\\
842.666780823162	147\\
842.502713896222	147.5\\
842.343171456801	148\\
842.188202928298	148.5\\
842.037857734109	149\\
841.892185297633	149.5\\
841.751235042266	150\\
841.615056391406	150.5\\
841.483698768451	151\\
841.357211596797	151.5\\
841.235644299843	152\\
841.119046300986	152.5\\
841.007467023623	153\\
840.900955891152	153.5\\
840.799562326969	154\\
840.703335754474	154.5\\
840.612325597062	155\\
840.526581278132	155.5\\
840.44615222108	156\\
840.371087849305	156.5\\
840.301437586203	157\\
840.237250855173	157.5\\
840.178577079612	158\\
840.125465682916	158.5\\
840.077966088484	159\\
840.036127719713	159.5\\
840	160\\
839.9695632535	160.5\\
839.944521407399	161\\
839.924509289639	161.5\\
839.909161728161	162\\
839.898113550909	162.5\\
839.890999585824	163\\
839.88745466085	163.5\\
839.887113603928	164\\
839.889611243001	164.5\\
839.894582406012	165\\
839.901661920902	165.5\\
839.910484615615	166\\
839.920685318092	166.5\\
839.931898856276	167\\
839.943760058109	167.5\\
839.955903751534	168\\
839.967964764494	168.5\\
839.979577924929	169\\
839.990378060784	169.5\\
840	170\\
840.008155738954	170.5\\
840.014865947764	171\\
840.02022846498	171.5\\
840.024341129153	172\\
840.027301778835	172.5\\
840.029208252577	173\\
840.030158388931	173.5\\
840.030250026447	174\\
840.029581003678	174.5\\
840.028249159173	175\\
840.026352331485	175.5\\
840.023988359165	176\\
840.021255080764	176.5\\
840.018250334834	177\\
840.015071959925	177.5\\
840.011817794589	178\\
840.008585677377	178.5\\
840.005473446841	179\\
840.002578941531	179.5\\
840	180\\
839.997813790682	180.5\\
839.996014801545	181\\
839.994576850443	181.5\\
839.993473755227	182\\
839.992679333751	182.5\\
839.992167403866	183\\
839.991911783426	183.5\\
839.991886290282	184\\
839.992064742288	184.5\\
839.992420957295	185\\
839.992928753156	185.5\\
839.993561947724	186\\
839.994294358851	186.5\\
839.995099804389	187\\
839.995952102192	187.5\\
839.996825070111	188\\
839.997692525998	188.5\\
839.998528287707	189\\
839.999306173091	189.5\\
840	190\\
840.000589098319	190.5\\
840.001074846056	191\\
840.00146413325	191.5\\
840.001763849939	192\\
840.001980886162	192.5\\
840.002122131957	193\\
840.002194477365	193.5\\
840.002204812423	194\\
840.002160027171	194.5\\
840.002067011647	195\\
840.00193265589	195.5\\
840.001763849939	196\\
840.001567483832	196.5\\
840.001350447609	197\\
840.001119631309	197.5\\
840.000881924969	198\\
840.00064421863	198.5\\
840.000413402329	199\\
840.000196366106	199.5\\
840	200\\
839.999829816041	200.5\\
839.99968581423	201\\
839.999566616558	201.5\\
839.999470845018	202\\
839.999397121603	202.5\\
839.999344068304	203\\
839.999310307114	203.5\\
839.999294460025	204\\
839.999295149028	204.5\\
839.999310996118	205\\
839.999340623285	205.5\\
839.999382652521	206\\
839.99943570582	206.5\\
839.999498405174	207\\
839.999569372574	207.5\\
839.999647230012	208\\
839.999730599482	208.5\\
839.999818102975	209\\
839.999908362484	209.5\\
840	210\\
840.000091637516	210.5\\
840.000181897025	211\\
840.000269400518	211.5\\
840.000352769988	212\\
840.000430627426	212.5\\
840.000501594826	213\\
840.00056429418	213.5\\
840.000617347479	214\\
840.000659376715	214.5\\
840.000689003882	215\\
840.000704850972	215.5\\
840.000705539975	216\\
840.000689692886	216.5\\
840.000655931696	217\\
840.000602878397	217.5\\
840.000529154982	218\\
840.000433383442	218.5\\
840.00031418577	219\\
840.000170183959	219.5\\
840	220\\
};
\addplot [color=mycolor1, line width=1.2pt, dashed, forget plot]
  table[row sep=crcr]{%
-60	-10\\
-59.9998171811951	-9.5\\
-59.9996624883601	-9\\
-59.999534441181	-8.5\\
-59.9994315593434	-8\\
-59.9993523625332	-7.5\\
-59.9992953704361	-7\\
-59.9992591027379	-6.5\\
-59.9992420791245	-6\\
-59.9992428192816	-5.5\\
-59.999259842895	-5\\
-59.9992916696506	-4.5\\
-59.999336819234	-4\\
-59.999393811331	-3.5\\
-59.9994611656276	-3\\
-59.9995374018094	-2.5\\
-59.9996210395623	-2\\
-59.999710598572	-1.5\\
-59.9998045985243	-1\\
-59.999901559105	-0.5\\
-60	0\\
-60.000098440895	0.5\\
-60.0001954014757	1\\
-60.000289401428	1.5\\
-60.0003789604377	2\\
-60.0004625981906	2.5\\
-60.0005388343724	3\\
-60.000606188669	3.5\\
-60.000663180766	4\\
-60.0007083303494	4.5\\
-60.000740157105	5\\
-60.0007571807184	5.5\\
-60.0007579208755	6\\
-60.0007408972621	6.5\\
-60.0007046295639	7\\
-60.0006476374668	7.5\\
-60.0005684406566	8\\
-60.000465558819	8.5\\
-60.0003375116399	9\\
-60.0001828188049	9.5\\
-60	10\\
-59.9997890552251	10.5\\
-59.999555905737	11\\
-59.9993079531069	11.5\\
-59.9990525989057	12\\
-59.9987972447044	12.5\\
-59.9985492920743	13\\
-59.9983161425862	13.5\\
-59.9981051978113	14\\
-59.9979238593206	14.5\\
-59.9977795286851	15\\
-59.997679607476	15.5\\
-59.9976314972641	16\\
-59.9976425996207	16.5\\
-59.9977203161167	17\\
-59.9978720483233	17.5\\
-59.9981051978113	18\\
-59.998427166152	18.5\\
-59.9988453549163	19\\
-59.9993671656753	19.5\\
-60	20\\
-60.0007453382047	20.5\\
-60.0015809755762	21\\
-60.0024787861445	21.5\\
-60.0034106439396	22\\
-60.0043484229916	22.5\\
-60.0052639973305	23\\
-60.0061292409861	23.5\\
-60.0069160279887	24\\
-60.0075962323682	24.5\\
-60.0081417281545	25\\
-60.0085243893778	25.5\\
-60.008716090068	26\\
-60.0086887042551	26.5\\
-60.0084141059691	27\\
-60.0078641692402	27.5\\
-60.0070107680981	28\\
-60.0058257765731	28.5\\
-60.0042810686951	29\\
-60.002348518494	29.5\\
-60	30\\
-59.9972295919561	30.5\\
-59.9941201919582	31\\
-59.9907769023151	31.5\\
-59.9873048253358	32\\
-59.9838090633291	32.5\\
-59.9803947186039	33\\
-59.9771668934692	33.5\\
-59.9742306902338	34\\
-59.9716912112067	34.5\\
-59.9696535586968	35\\
-59.9682228350129	35.5\\
-59.967504142464	36\\
-59.9676025833589	36.5\\
-59.9686232600067	37\\
-59.9706712747161	37.5\\
-59.9738517297961	38\\
-59.9782697275556	38.5\\
-59.9840303703035	39\\
-59.9912387603486	39.5\\
-60	40\\
-60.0103362939707	40.5\\
-60.0219382565909	41\\
-60.034413604595	41.5\\
-60.0473700547172	42\\
-60.0604153236921	42.5\\
-60.0731571282539	43\\
-60.0852031851371	43.5\\
-60.096161211076	44\\
-60.1056389228049	44.5\\
-60.1132440370584	45\\
-60.1185842705706	45.5\\
-60.1212673400761	46\\
-60.1209009623092	46.5\\
-60.1170928540042	47\\
-60.1094507318955	47.5\\
-60.0975823127175	48\\
-60.0810953132046	48.5\\
-60.0595974500911	49\\
-60.0326964401115	49.5\\
-60	50\\
-59.9611903932775	50.5\\
-59.91624807061	51\\
-59.8652280294503	51.5\\
-59.8081852672507	52\\
-59.745174781464	52.5\\
-59.6762515695425	53\\
-59.601470628939	53.5\\
-59.5208869571058	54\\
-59.4345555514957	54.5\\
-59.3425314095611	55\\
-59.2448695287545	55.5\\
-59.1416249065286	56\\
-59.0328525403359	56.5\\
-58.918607427629	57\\
-58.7989445658603	57.5\\
-58.6739189524825	58\\
-58.5435855849481	58.5\\
-58.4079994607097	59\\
-58.2672155772197	59.5\\
-58.1212889319308	60\\
-57.9702745222955	60.5\\
-57.8142273457664	61\\
-57.653202399796	61.5\\
-57.4872546818369	62\\
-57.3164391893416	62.5\\
-57.1408109197627	63\\
-56.9604248705527	63.5\\
-56.7753360391642	64\\
-56.5855994230497	64.5\\
-56.3912700196618	65\\
-56.192402826453	65.5\\
-55.9890528408759	66\\
-55.7812750603831	66.5\\
-55.569124482427	67\\
-55.3526561044603	67.5\\
-55.1319249239355	68\\
-54.9069859383052	68.5\\
-54.6778941450219	69\\
-54.4447045415381	69.5\\
-54.2074721253064	70\\
-53.9662518937794	70.5\\
-53.7210988444096	71\\
-53.4720679746495	71.5\\
-53.2192142819518	72\\
-52.962592763769	72.5\\
-52.7022584175536	73\\
-52.4382662407581	73.5\\
-52.1706712308352	74\\
-51.8995283852374	74.5\\
-51.6248927014172	75\\
-51.3468191768272	75.5\\
-51.0653628089199	76\\
-50.780578595148	76.5\\
-50.4925215329638	77\\
-50.2012466198201	77.5\\
-49.9068088531693	78\\
-49.609263230464	78.5\\
-49.3086647491568	79\\
-49.0050684067002	79.5\\
-48.6985292005467	80\\
-48.389102128149	80.5\\
-48.0768421869595	81\\
-47.7618043744308	81.5\\
-47.4440436880155	82\\
-47.1236151251661	82.5\\
-46.8005736833352	83\\
-46.4749743599753	83.5\\
-46.146872152539	84\\
-45.8163220584789	84.5\\
-45.4833790752474	85\\
-45.1480982002972	85.5\\
-44.8105344310807	86\\
-44.4707427650506	86.5\\
-44.1287781996594	87\\
-43.7846957323596	87.5\\
-43.4385503606038	88\\
-43.0903970818446	88.5\\
-42.7402908935345	89\\
-42.388286793126	89.5\\
-42.0344397780718	90\\
-41.6788048458243	90.5\\
-41.3214369938361	91\\
-40.9623912195598	91.5\\
-40.6017225204479	92\\
-40.239485893953	92.5\\
-39.8757363375276	93\\
-39.5105288486243	93.5\\
-39.1439184246956	94\\
-38.7759600631941	94.5\\
-38.4067087615723	95\\
-38.0362195172828	95.5\\
-37.6645473277782	96\\
-37.2917471905109	96.5\\
-36.9178741029336	97\\
-36.5429830624988	97.5\\
-36.1671290666591	98\\
-35.7903671128669	98.5\\
-35.4127521985749	99\\
-35.0343393212356	99.5\\
-34.6551834783016	100\\
-34.2753396672253	100.5\\
-33.8948628854595	101\\
-33.5138081304565	101.5\\
-33.1322303996691	102\\
-32.7501846905496	102.5\\
-32.3677260005507	103\\
-31.984909327125	103.5\\
-31.6017896677249	104\\
-31.2184220198031	104.5\\
-30.834861380812	105\\
-30.4511627482043	105.5\\
-30.0673811194325	106\\
-29.6835714919491	106.5\\
-29.2997888632067	107\\
-28.9160882306578	107.5\\
-28.5325245917551	108\\
-28.149152943951	108.5\\
-27.7660282846981	109\\
-27.3832056114489	109.5\\
-27.0007399216561	110\\
-26.6186862127722	110.5\\
-26.2370994822496	111\\
-25.856034727541	111.5\\
-25.475546946099	112\\
-25.095691135376	112.5\\
-24.7165222928246	113\\
-24.3380954158974	113.5\\
-23.9604655020469	114\\
-23.5836875487258	114.5\\
-23.2078165533864	115\\
-22.8329075134815	115.5\\
-22.4590154264634	116\\
-22.0861952897849	116.5\\
-21.7145021008984	117\\
-21.3439908572565	117.5\\
-20.9747165563118	118\\
-20.6067341955168	118.5\\
-20.240098772324	119\\
-19.874865284186	119.5\\
-19.5110887285554	120\\
-19.1488241028847	120.5\\
-18.7881264046265	121\\
-18.4290506312333	121.5\\
-18.0716517801576	122\\
-17.7159848488521	122.5\\
-17.3621048347692	123\\
-17.0100667353616	123.5\\
-16.6599255480817	124\\
-16.3117362703822	124.5\\
-15.9655538997156	125\\
-15.6214334335344	125.5\\
-15.2794298692912	126\\
-14.9395982044385	126.5\\
-14.6019934364289	127\\
-14.266670562715	127.5\\
-13.9336845807493	128\\
-13.6030904879843	128.5\\
-13.2749432818727	129\\
-12.9492979598668	129.5\\
-12.6262095194194	130\\
-12.305732957983	130.5\\
-11.9879232730101	131\\
-11.6728354619532	131.5\\
-11.360524522265	132\\
-11.0510454513979	132.5\\
-10.7444532468046	133\\
-10.4408029059375	133.5\\
-10.1401494262493	134\\
-9.84254780519242	134.5\\
-9.54805304021949	135\\
-9.25672012878305	135.5\\
-8.96860406833566	136\\
-8.68375985632986	136.5\\
-8.4022424902182	137\\
-8.12410696745323	137.5\\
-7.84940828548752	138\\
-7.57820144177361	138.5\\
-7.31054143376406	139\\
-7.0464832589114	139.5\\
-6.78608191466822	140\\
-6.52939239848704	140.5\\
-6.27646970782043	141\\
-6.02736884012093	141.5\\
-5.78214479284111	142\\
-5.5408525634335	142.5\\
-5.30354714935066	143\\
-5.07028354804517	143.5\\
-4.84111675696953	144\\
-4.61610177357634	144.5\\
-4.39529359531813	145\\
-4.17874721964747	145.5\\
-3.96651764401688	146\\
-3.75865986587894	146.5\\
-3.55522888268619	147\\
-3.3562796918912	147.5\\
-3.16186729094649	148\\
-2.97204667730464	148.5\\
-2.78687284841821	149\\
-2.60640080173971	149.5\\
-2.43068553472173	150\\
-2.25978204481682	150.5\\
-2.09374532947752	151\\
-1.93263038615638	151.5\\
-1.77649221230596	152\\
-1.62538580537883	152.5\\
-1.47936616282752	153\\
-1.33848828210457	153.5\\
-1.20280716066254	154\\
-1.07237779595403	154.5\\
-0.947255185431523	155\\
-0.827494326547615	155.5\\
-0.713150216754855	156\\
-0.604277853505771	156.5\\
-0.500932234252936	157\\
-0.403168356448909	157.5\\
-0.311041217546197	158\\
-0.224605814997425	158.5\\
-0.143917146255106	159\\
-0.0690302087717569	159.5\\
0	160\\
0.0631606935107368	160.5\\
0.120607928823308	161\\
0.17253997390366	161.5\\
0.219155096717739	162\\
0.260651565231491	162.5\\
0.297227647410862	163\\
0.329081611221799	163.5\\
0.356411724630248	164\\
0.379416255602155	164.5\\
0.398293472103467	165\\
0.41324164210013	165.5\\
0.424459033558089	166\\
0.432143914443292	166.5\\
0.436494552721684	167\\
0.437709216359212	167.5\\
0.435986173321822	168\\
0.43152369157546	168.5\\
0.424520039086073	169\\
0.415173483819606	169.5\\
0.403682293742006	170\\
0.39024473681922	170.5\\
0.375059081017194	171\\
0.358323594301873	171.5\\
0.340236544639204	172\\
0.320996199995134	172.5\\
0.300800828335608	173\\
0.279848697626573	173.5\\
0.258338075833975	174\\
0.23646723092376	174.5\\
0.214434430861875	175\\
0.192437943614266	175.5\\
0.170676037146879	176\\
0.149346979425661	176.5\\
0.128649038416557	177\\
0.108780482085514	177.5\\
0.089939578398478	178\\
0.0723245953213957	178.5\\
0.056133800820213	179\\
0.0415654628608762	179.5\\
0.0288178494093311	180\\
0.0180892284315255	180.5\\
0.00957786789340337	181\\
0.00348203576091338	181.5\\
-0	182\\
-0.000878770105476086	182.5\\
0	183\\
0.00158178618985696	183.5\\
0.00281206433752348	184\\
0.00263631031642826	184.5\\
0	185\\
};
\addplot [color=mycolor1, line width=1.2pt, dashed, forget plot]
  table[row sep=crcr]{%
160	200\\
310	200\\
};
\addplot [color=mycolor1, line width=1.2pt, dashed, forget plot]
  table[row sep=crcr]{%
536	124\\
536.5	123.741957258548\\
537	123.4743354792\\
537.5	123.197230362955\\
538	122.910737610812\\
538.5	122.614952923768\\
539	122.309972002823\\
539.5	121.995890548975\\
540	121.672804263223\\
540.5	121.340808846565\\
541	121\\
541.5	120.650473424526\\
542	120.292324821142\\
542.5	119.925649890847\\
543	119.550544334639\\
543.5	119.167103853516\\
544	118.775424148478\\
544.5	118.375600920522\\
545	117.967729870648\\
545.5	117.551906699854\\
546	117.128227109138\\
546.5	116.696786799499\\
547	116.257681471935\\
547.5	115.811006827446\\
548	115.35685856703\\
548.5	114.895332391685\\
549	114.426524002409\\
549.5	113.950529100202\\
550	113.467443386062\\
550.5	112.977362560988\\
551	112.480382325977\\
551.5	111.97659838203\\
552	111.466106430143\\
552.5	110.949002171317\\
553	110.425381306548\\
553.5	109.895339536837\\
554	109.358972563181\\
554.5	108.816376086579\\
555	108.26764580803\\
555.5	107.712877428532\\
556	107.152166649084\\
556.5	106.585609170684\\
557	106.013300694331\\
557.5	105.435336921023\\
558	104.851813551759\\
558.5	104.262826287538\\
559	103.668470829358\\
559.5	103.068842878218\\
560	102.464038135116\\
560.5	101.854152301051\\
561	101.239281077021\\
561.5	100.619520164025\\
562	99.9949652630618\\
562.5	99.3657120751296\\
563	98.731856301227\\
563.5	98.0934936423526\\
564	97.450719799505\\
564.5	96.8036304736827\\
565	96.1523213658843\\
565.5	95.4968881771084\\
566	94.8374266083536\\
566.5	94.1740323606183\\
567	93.5068011349012\\
567.5	92.8358286322008\\
568	92.1612105535157\\
568.5	91.4830425998445\\
569	90.8014204721857\\
569.5	90.1164398715378\\
570	89.4281964988996\\
570.5	88.7367860552694\\
571	88.0423042416459\\
571.5	87.3448467590276\\
572	86.6445093084132\\
572.5	85.9413875908011\\
573	85.23557730719\\
573.5	84.5271741585783\\
574	83.8162738459648\\
574.5	83.1029720703478\\
575	82.3873645327261\\
575.5	81.6695469340981\\
576	80.9496149754624\\
576.5	80.2276643578176\\
577	79.5037907821622\\
577.5	78.7780899494949\\
578	78.0506575608142\\
578.5	77.3215893171185\\
579	76.5909809194066\\
579.5	75.858928068677\\
580	75.1255264659282\\
580.5	74.3908718121588\\
581	73.6550598083674\\
581.5	72.9181861555525\\
582	72.1803465547127\\
582.5	71.4416367068466\\
583	70.7021523129526\\
583.5	69.9619890740295\\
584	69.2212426910757\\
584.5	68.4800088650899\\
585	67.7383832970705\\
585.5	66.9964616880162\\
586	66.2543397389254\\
586.5	65.5121131507969\\
587	64.7698776246291\\
587.5	64.0277288614206\\
588	63.2857625621699\\
588.5	62.5440744278757\\
589	61.8027601595365\\
589.5	61.0619154581508\\
590	60.3216360247173\\
590.5	59.5820175602344\\
591	58.8431557657009\\
591.5	58.1051463421151\\
592	57.3680849904757\\
592.5	56.6320674117812\\
593	55.8971893070303\\
593.5	55.1635463772215\\
594	54.4312343233533\\
594.5	53.7003488464242\\
595	52.970985647433\\
595.5	52.2432404273781\\
596	51.5172088872581\\
596.5	50.7929867280715\\
597	50.070669650817\\
597.5	49.3503533564931\\
598	48.6321335460983\\
598.5	47.9161059206312\\
599	47.2023661810905\\
599.5	46.4910100284745\\
600	45.782133163782\\
600.5	45.0758312880115\\
601	44.3722001021615\\
601.5	43.6713353072306\\
602	42.9733326042174\\
602.5	42.2782876941204\\
603	41.5862962779383\\
603.5	40.8974540566694\\
604	40.2118567313126\\
604.5	39.5296000028661\\
605	38.8507795723288\\
605.5	38.1754911406991\\
606	37.5038304089756\\
606.5	36.8358930781568\\
607	36.1717748492413\\
607.5	35.5115714232277\\
608	34.8553785011146\\
608.5	34.2032917839005\\
609	33.5554069725839\\
609.5	32.9118197681635\\
610	32.2726258716378\\
610.5	31.6379209840053\\
611	31.0078008062647\\
611.5	30.3823610394144\\
612	29.7616973844532\\
612.5	29.1459055423794\\
613	28.5350812141917\\
613.5	27.9293201008887\\
614	27.3287179034689\\
614.5	26.7333703229309\\
615	26.1433730602733\\
615.5	25.5588218164945\\
616	24.9798122925932\\
616.5	24.406440189568\\
617	23.8388012084173\\
617.5	23.2769910501398\\
618	22.7211054157341\\
618.5	22.1712400061987\\
619	21.6274905225321\\
619.5	21.0899526657329\\
620	20.5587221367997\\
620.5	20.0338946367311\\
621	19.5155658665256\\
621.5	19.0038315271818\\
622	18.4987873196982\\
622.5	18.0005289450735\\
623	17.5091521043061\\
623.5	17.0247524983947\\
624	16.5474258283377\\
624.5	16.0772677951338\\
625	15.6143740997816\\
625.5	15.1588404432796\\
626	14.7107625266263\\
626.5	14.2702360508204\\
627	13.8373567168603\\
627.5	13.4122202257447\\
628	12.9949222784721\\
628.5	12.5855585760411\\
629	12.1842248194503\\
629.5	11.7910167096981\\
630	11.4060299477833\\
630.5	11.0293602347043\\
631	10.6611032714597\\
631.5	10.301354759048\\
632	9.95021039846795\\
632.5	9.60776589071794\\
633	9.2741169367966\\
633.5	8.9493592377025\\
634	8.63358849443418\\
634.5	8.32690040799024\\
635	8.02939067936919\\
635.5	7.74115500956964\\
636	7.46228909959014\\
636.5	7.19288865042925\\
637	6.93304936308556\\
637.5	6.68286693855759\\
638	6.44243707784393\\
638.5	6.21185548194316\\
639	5.99121785185382\\
639.5	5.78061988857448\\
640	5.5801572931037\\
640.5	5.38992576644004\\
641	5.21002100958211\\
641.5	5.04053872352843\\
642	4.88157460927755\\
642.5	4.73322436782807\\
643	4.59558370017854\\
643.5	4.46874830732752\\
644	4.35281389027359\\
644.5	4.24787615001533\\
645	4.15403078755124\\
645.5	4.07137350387994\\
646	4\\
646.5	3.9398697890079\\
647	3.89039763239198\\
647.5	3.85086210373855\\
648	3.82054177663387\\
648.5	3.79871522466424\\
649	3.78466102141594\\
649.5	3.77765774047527\\
650	3.7769839554285\\
650.5	3.78191823986192\\
651	3.79173916736182\\
651.5	3.80572531151448\\
652	3.82315524590619\\
652.5	3.84330754412324\\
653	3.86546077975191\\
653.5	3.88889352637849\\
654	3.91288435758926\\
654.5	3.93671184697051\\
655	3.95965456810852\\
655.5	3.98099109458959\\
656	4\\
656.5	4.01611231030025\\
657	4.02936886094772\\
657.5	4.03996293977402\\
658	4.04808783461073\\
658.5	4.05393683328946\\
659	4.05770322364182\\
659.5	4.05958029349939\\
660	4.05976133069377\\
660.5	4.05843962305657\\
661	4.05580845841938\\
661.5	4.05206112461381\\
662	4.04739090947144\\
662.5	4.04199110082389\\
663	4.03605498650275\\
663.5	4.02977585433961\\
664	4.02334699216608\\
664.5	4.01696168781375\\
665	4.01081322911423\\
665.5	4.00509490389912\\
666	4\\
666.5	3.9956809697911\\
667	3.99212692381713\\
667.5	3.98928613716539\\
668	3.98710688492321\\
668.5	3.9855374421779\\
669	3.98452608401679\\
669.5	3.98402108552719\\
670	3.98397072179642\\
670.5	3.9843232679118\\
671	3.98502699896065\\
671.5	3.98603019003029\\
672	3.98728111620803\\
672.5	3.9887280525812\\
673	3.99031927423711\\
673.5	3.99200305626308\\
674	3.99372767374643\\
674.5	3.99544140177448\\
675	3.99709251543454\\
675.5	3.99862928981394\\
676	4\\
676.5	4.00116381053533\\
677	4.00212344378376\\
677.5	4.00289251156442\\
678	4.00348462569643\\
678.5	4.00391339799892\\
679	4.00419244029102\\
679.5	4.00433536439185\\
680	4.00435578212054\\
680.5	4.00426730529621\\
681	4.004083545738\\
681.5	4.00381811526503\\
682	4.00348462569643\\
682.5	4.00309668885132\\
683	4.00266791654883\\
683.5	4.00221192060808\\
684	4.00174231284822\\
684.5	4.00127270508834\\
685	4.0008167091476\\
685.5	4.00038793684511\\
686	4\\
686.5	3.99966378806757\\
687	3.99937930104782\\
687.5	3.99914381657693\\
688	3.99895461229107\\
688.5	3.99880896582642\\
689	3.99870415481914\\
689.5	3.99863745690542\\
690	3.99860614972143\\
690.5	3.99860751090334\\
691	3.99863881808733\\
691.5	3.99869734890958\\
692	3.99878038100625\\
692.5	3.99888519201353\\
693	3.99900905956758\\
693.5	3.99914926130458\\
694	3.99930307486071\\
694.5	3.99946777787215\\
695	3.99964064797506\\
695.5	3.99981896280562\\
696	4\\
696.5	4.00018103719438\\
697	4.00035935202494\\
697.5	4.00053222212785\\
698	4.00069692513929\\
698.5	4.00085073869542\\
699	4.00099094043242\\
699.5	4.00111480798648\\
700	4.00121961899375\\
700.5	4.00130265109042\\
701	4.00136118191267\\
701.5	4.00139248909666\\
702	4.00139385027857\\
702.5	4.00136254309458\\
703	4.00129584518086\\
703.5	4.00119103417358\\
704	4.00104538770893\\
704.5	4.00085618342307\\
705	4.00062069895218\\
705.5	4.00033621193243\\
706	4\\
};
\addplot [color=mycolor1, line width=1.2pt, dashed, forget plot]
  table[row sep=crcr]{%
900	240\\
900	290\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-150	-150\\
-150	350\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
150	-150\\
150	350\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
450	-150\\
450	350\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
750	-150\\
750	350\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1050	-150\\
1050	350\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
12.32	25.2500334902747\\
12.4600117482395	26.7533325651143\\
12.8757928068371	28.2109546582707\\
13.5547098787226	29.5786106600362\\
14.4761344122155	30.8147450348639\\
15.6120693891289	31.8817984652894\\
16.928	32.7473490727842\\
18.3839423591106	33.385097540129\\
19.9356583946216	33.7756662028599\\
20.0643416053784	33.7756662028599\\
21.6160576408894	33.385097540129\\
23.072	32.7473490727842\\
24.3879306108711	31.8817984652894\\
25.5238655877845	30.8147450348639\\
26.4452901212774	29.5786106600362\\
27.1242071931629	28.2109546582707\\
27.5399882517605	26.7533325651143\\
27.68	25.2500334902747\\
27.68	25.2500334902747\\
27.68	-32.4643287732104\\
12.32	-32.4643287732104\\
12.32	25.2500334902747\\
12.32	25.2500334902747\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
252.567374673705	26.2669978974532\\
253.272016312046	27.602284967553\\
254.21395574779	28.7898396629399\\
255.364572627828	29.7935787351268\\
256.688906040499	30.5830040803214\\
258.146716785205	31.1341294088787\\
259.693710020156	31.4302090565734\\
261.282881138724	31.4622467931335\\
262.86594398063	31.2292691681456\\
262.984831765226	31.1800242353654\\
264.268966294276	30.2253698233028\\
265.370025867905	29.0790020481223\\
266.254555348133	27.7757527145827\\
266.895678754294	26.3552203942078\\
267.273915876119	24.8605672427283\\
267.377774170056	23.3372075398206\\
267.2040979544	21.8314277992006\\
266.758164293078	20.3889803763255\\
266.758164293078	20.3889803763255\\
244.671834045326	-32.9321376508502\\
230.481044425952	-27.0541201297225\\
252.567374673705	26.2669978974532\\
252.567374673705	26.2669978974532\\
}--cycle;
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
660	210\\
695	140\\
688	21\\
632	21\\
625	140\\
660	210\\
};

\addplot[area legend, draw=black, line width=1.2pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
652.32	95.2500334902747\\
652.460011748239	96.7533325651143\\
652.875792806837	98.2109546582707\\
653.554709878723	99.5786106600362\\
654.476134412216	100.814745034864\\
655.612069389129	101.881798465289\\
656.928	102.747349072784\\
658.383942359111	103.385097540129\\
659.935658394622	103.77566620286\\
660.064341605378	103.77566620286\\
661.616057640889	103.385097540129\\
663.072	102.747349072784\\
664.387930610871	101.881798465289\\
665.523865587784	100.814745034864\\
666.445290121277	99.5786106600362\\
667.124207193163	98.2109546582707\\
667.539988251761	96.7533325651143\\
667.68	95.2500334902747\\
667.68	95.2500334902747\\
667.68	37.5356712267896\\
652.32	37.5356712267896\\
652.32	95.2500334902747\\
652.32	95.2500334902747\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
892.32	25.2500334902747\\
892.460011748239	26.7533325651143\\
892.875792806837	28.2109546582707\\
893.554709878723	29.5786106600362\\
894.476134412216	30.8147450348639\\
895.612069389129	31.8817984652894\\
896.928	32.7473490727842\\
898.383942359111	33.385097540129\\
899.935658394622	33.7756662028599\\
900.064341605378	33.7756662028599\\
901.616057640889	33.385097540129\\
903.072	32.7473490727842\\
904.387930610871	31.8817984652894\\
905.523865587784	30.8147450348639\\
906.445290121277	29.5786106600362\\
907.124207193163	28.2109546582707\\
907.539988251761	26.7533325651143\\
907.68	25.2500334902747\\
907.68	25.2500334902747\\
907.68	-32.4643287732104\\
892.32	-32.4643287732104\\
892.32	25.2500334902747\\
892.32	25.2500334902747\\
}--cycle;
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-8.57252759403147e-15	130\\
-140	172\\
-140	242\\
42	242\\
63	186\\
-8.57252759403147e-15	130\\
};

\addplot[area legend, draw=black, line width=1.2pt, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7.68	174.749966509725\\
7.53998825176051	173.246667434886\\
7.12420719316292	171.789045341729\\
6.44529012127737	170.421389339964\\
5.52386558778451	169.185254965136\\
4.38793061087113	168.118201534711\\
3.072	167.252650927216\\
1.61605764088936	166.614902459871\\
0.0643416053784258	166.22433379714\\
-0.0643416053784341	166.22433379714\\
-1.61605764088936	166.614902459871\\
-3.072	167.252650927216\\
-4.38793061087113	168.118201534711\\
-5.52386558778452	169.185254965136\\
-6.44529012127738	170.421389339964\\
-7.12420719316293	171.789045341729\\
-7.53998825176052	173.246667434886\\
-7.68	174.749966509725\\
-7.68	174.749966509725\\
-7.68	232.46432877321\\
7.68	232.46432877321\\
7.68	174.749966509725\\
7.68	174.749966509725\\
}--cycle;
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
170	200\\
240	235\\
359	228\\
359	172\\
240	165\\
170	200\\
};

\addplot[area legend, draw=black, line width=1.2pt, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
284.749966509725	192.32\\
283.246667434886	192.460011748239\\
281.789045341729	192.875792806837\\
280.421389339964	193.554709878723\\
279.185254965136	194.476134412215\\
278.118201534711	195.612069389129\\
277.252650927216	196.928\\
276.614902459871	198.383942359111\\
276.22433379714	199.935658394622\\
276.22433379714	200.064341605378\\
276.614902459871	201.616057640889\\
277.252650927216	203.072\\
278.118201534711	204.387930610871\\
279.185254965136	205.523865587785\\
280.421389339964	206.445290121277\\
281.789045341729	207.124207193163\\
283.246667434886	207.539988251761\\
284.749966509725	207.68\\
284.749966509725	207.68\\
342.46432877321	207.68\\
342.46432877321	192.32\\
284.749966509725	192.32\\
284.749966509725	192.32\\
}--cycle;

\addplot[area legend, draw=black, line width=1.2pt, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
526.266997897453	137.432625326295\\
527.602284967553	136.727983687954\\
528.78983966294	135.78604425221\\
529.793578735127	134.635427372172\\
530.583004080321	133.311093959501\\
531.134129408879	131.853283214795\\
531.430209056573	130.306289979844\\
531.462246793134	128.717118861276\\
531.229269168146	127.13405601937\\
531.180024235365	127.015168234774\\
530.225369823303	125.731033705724\\
529.079002048122	124.629974132095\\
527.775752714583	123.745444651867\\
526.355220394208	123.104321245706\\
524.860567242728	122.726084123881\\
523.337207539821	122.622225829944\\
521.831427799201	122.7959020456\\
520.388980376325	123.241835706922\\
520.388980376325	123.241835706922\\
467.06786234915	145.328165954674\\
472.945879870278	159.518955574048\\
526.266997897453	137.432625326295\\
526.266997897453	137.432625326295\\
}--cycle;
\addplot [color=mycolor4, line width=1.2pt, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
900	305\\
942	235\\
935	137\\
865	137\\
858	235\\
900	305\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
892.32	225.250033490275\\
892.460011748239	226.753332565114\\
892.875792806837	228.210954658271\\
893.554709878723	229.578610660036\\
894.476134412216	230.814745034864\\
895.612069389129	231.881798465289\\
896.928	232.747349072784\\
898.383942359111	233.385097540129\\
899.935658394622	233.77566620286\\
900.064341605378	233.77566620286\\
901.616057640889	233.385097540129\\
903.072	232.747349072784\\
904.387930610871	231.881798465289\\
905.523865587784	230.814745034864\\
906.445290121277	229.578610660036\\
907.124207193163	228.210954658271\\
907.539988251761	226.753332565114\\
907.68	225.250033490275\\
907.68	225.250033490275\\
907.68	167.53567122679\\
892.32	167.53567122679\\
892.32	225.250033490275\\
892.32	225.250033490275\\
}--cycle;
\node[] at (axis cs: -90,270.0) {\small HO};
\node[] at (axis cs: 210,270.0) {\small GW};
\node[] at (axis cs: 510,270.0) {\small SO};
\node[] at (axis cs: 810,270.0) {\small OT};
\end{axis}
\end{tikzpicture}%

==> givewway_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0,
xmax=500,
ymin=-0.03,
ymax=0.03,
axis background/.style={fill=white},
ylabel style={yshift=-0.1cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
xlabel = { $t$ [s] },
]
\addplot [color=mycolor1, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
-1.29589748382568	0\\
0	-0\\
1.29589748382568	-0\\
2.59179472923279	-0\\
3.88769221305847	-0\\
5.18358969688416	-0\\
6.47948718070984	-0\\
7.77538466453552	-0\\
9.07128214836121	-0\\
10.3671793937683	-0\\
11.663076877594	-0\\
12.9589743614197	-0\\
14.2548718452454	-0\\
15.550769329071	-0\\
16.8466668128967	-0\\
18.1425640583038	-0\\
19.4384615421295	-0\\
20.7343590259552	-0\\
22.0302565097809	-0\\
23.3261539936066	-0\\
24.6220514774323	-0\\
25.9179487228394	-0\\
27.213846206665	-0\\
28.5097436904907	-0\\
29.8056411743164	-0\\
31.1015386581421	-0\\
32.3974361419678	0\\
33.6933333873749	0\\
34.9892308712006	0\\
36.2851283550262	0\\
37.5810258388519	0\\
38.8769233226776	0\\
40.1728205680847	0\\
41.4687180519104	0\\
42.7646155357361	0\\
44.0605130195618	0\\
45.3564105033875	0\\
46.6523079872131	0\\
47.9482052326202	0\\
49.2441027164459	0\\
50.5400002002716	0\\
51.8358976840973	0\\
53.131795167923	0\\
54.4276926517487	0\\
55.7235898971558	0\\
57.0194873809814	0\\
58.3153848648071	0\\
59.6112823486328	0\\
60.9071798324585	0\\
62.2030773162842	0\\
63.4989745616913	0\\
64.794872045517	-0\\
66.0907695293427	-0\\
67.3866670131683	-0\\
68.682564496994	-0\\
69.9784619808197	-0\\
71.2743592262268	-0\\
72.5702567100525	-0\\
73.8661541938782	-0\\
75.1620516777039	-0\\
76.4579491615295	-0\\
77.7538464069366	-0\\
79.0497438907623	-0\\
80.345641374588	-0\\
81.6415388584137	-0\\
82.9374363422394	-0\\
84.2333338260651	-0\\
85.5292310714722	-0\\
86.8251285552979	-0\\
88.1210260391235	-0\\
89.4169235229492	-0\\
90.7128210067749	-0\\
92.0087184906006	-0\\
93.3046157360077	-0\\
94.6005132198334	-0\\
95.8964107036591	-0\\
97.1923081874847	0\\
98.4882056713104	0\\
99.7841031551361	0\\
101.080000400543	0\\
102.375897884369	0\\
103.671795368195	0\\
104.96769285202	0\\
106.263590335846	0\\
107.559487819672	0\\
108.855385065079	0\\
110.151282548904	0\\
111.44718003273	0\\
112.743077516556	0\\
114.038975000381	0\\
115.334872245789	0\\
116.630769729614	0\\
117.92666721344	0\\
119.222564697266	0\\
120.518462181091	0\\
121.814359664917	0\\
123.110256910324	0\\
124.40615439415	0\\
125.702051877975	0\\
126.997949361801	0\\
128.293846845627	0\\
128.833804130554	-0\\
129.373761415482	-0\\
129.913718700409	-0\\
130.453675746918	0\\
130.993633031845	0\\
131.533590316772	0\\
132.339330911636	0.000193\\
133.145071268082	0.00072\\
133.950811624527	0.001505\\
134.756551980972	0.002487\\
135.562292575836	0.003613\\
136.368032932281	0.004841\\
137.173773288727	0.006135\\
137.979513645172	0.007467\\
138.785254240036	0.008811\\
139.590994596481	0.010147\\
140.396734952927	0.011455\\
141.202475309372	0.01272\\
142.008215904236	0.013929\\
142.813956260681	0.015067\\
143.619696617126	0.016125\\
144.425436973572	0.017094\\
145.231177568436	0.017964\\
146.036917924881	0.018729\\
146.842658281326	0.019383\\
147.648398637772	0.019922\\
148.454139232635	0.020341\\
149.259879589081	0.02064\\
150.065619945526	0.020816\\
150.871360301971	0.020869\\
151.677100896835	0.020802\\
152.482841253281	0.020615\\
153.288581609726	0.020312\\
154.094321966171	0.019898\\
154.900062561035	0.019375\\
155.70580291748	0.01875\\
156.511543273926	0.01803\\
157.317283630371	0.01722\\
158.123024225235	0.016327\\
158.92876458168	0.015361\\
159.734504938126	0.014329\\
160.540245294571	0.01324\\
161.345985889435	0.012105\\
162.15172624588	0.010933\\
162.957466602325	0.009736\\
163.763206958771	0.008527\\
164.568947553635	0.00732\\
165.37468791008	0.00613\\
166.180428266525	0.004974\\
166.986168861389	0.003873\\
167.791909217834	0.00285\\
168.59764957428	0.00193\\
169.403389930725	0.001147\\
170.209130525589	0.000535\\
171.014870882034	0.000138\\
171.82061123848	0\\
172.499657154083	0.000159\\
173.178703069687	0.000595\\
173.857748985291	0.001248\\
174.536794900894	0.00207\\
175.215841054916	0.003015\\
175.89488697052	0.004051\\
176.573932886124	0.005147\\
177.252978801727	0.006279\\
177.932024717331	0.007423\\
178.611070632935	0.008559\\
179.290116548538	0.009672\\
179.969162464142	0.010747\\
180.648208379745	0.011769\\
181.327254533768	0.012728\\
182.006300449371	0.013613\\
182.685346364975	0.014417\\
183.364392280579	0.015132\\
184.043438196182	0.015751\\
184.722484111786	0.016271\\
185.40153002739	0.016688\\
186.080575942993	0.017\\
186.759621858597	0.017206\\
187.438668012619	0.017306\\
188.117713928223	0.017302\\
188.796759843826	0.017195\\
189.47580575943	0.01699\\
190.154851675034	0.016689\\
190.833897590637	0.016298\\
191.512943506241	0.01582\\
192.191989421844	0.015262\\
192.871035337448	0.01463\\
193.55008149147	0.01393\\
194.229127407074	0.013167\\
194.908173322678	0.01235\\
195.587219238281	0.011485\\
196.266265153885	0.01058\\
196.945311069489	0.009642\\
197.624356985092	0.008681\\
198.303402900696	0.007706\\
198.982448816299	0.006726\\
199.661494970322	0.005753\\
200.340540885925	0.0048\\
201.019586801529	0.00388\\
201.698632717133	0.003009\\
202.377678632736	0.002205\\
203.05672454834	0.001487\\
203.735770463943	0.00088\\
204.414816379547	0.00041\\
205.093862295151	0.000105\\
205.772908449173	-0\\
206.770480394363	-0.000286\\
207.768052339554	-0.001053\\
208.765624523163	-0.00218\\
209.763196468353	-0.00357\\
210.760768413544	-0.005147\\
211.758340597153	-0.006852\\
212.755912542343	-0.008638\\
213.753484487534	-0.010466\\
214.751056671143	-0.012307\\
215.748628616333	-0.014133\\
216.746200799942	-0.015922\\
217.743772745132	-0.017652\\
218.741344690323	-0.019307\\
219.738916873932	-0.020868\\
220.736488819122	-0.022322\\
221.734060764313	-0.023653\\
222.731632947922	-0.024848\\
223.729204893112	-0.025897\\
224.726777076721	-0.026789\\
225.724349021912	-0.027516\\
226.721920967102	-0.028071\\
227.719493150711	-0.02845\\
228.717065095901	-0.028652\\
229.714637041092	-0.028676\\
230.712209224701	-0.028525\\
231.709781169891	-0.028202\\
232.7073533535	-0.027716\\
233.704925298691	-0.027074\\
};
\addplot [color=mycolor2,line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
233.704925298691	-0.027074\\
234.702497243881	-0.026286\\
235.70006942749	-0.025364\\
236.697641372681	-0.024318\\
237.695213317871	-0.023161\\
238.69278550148	-0.021906\\
239.690357446671	-0.020564\\
240.687929391861	-0.019149\\
241.68550157547	-0.017672\\
242.68307352066	-0.016146\\
243.680645704269	-0.014582\\
244.67821764946	-0.012995\\
245.67578959465	-0.011397\\
246.673361778259	-0.009804\\
247.67093372345	-0.008233\\
248.66850566864	-0.006703\\
249.666077852249	-0.005241\\
250.66364979744	-0.003874\\
251.661221981049	-0.002638\\
252.658793926239	-0.001576\\
253.656365871429	-0.000739\\
254.653938055038	-0.000191\\
255.651510000229	0\\
256.191467285156	-0\\
256.731424570084	-0\\
257.271381855011	-0\\
257.811339139938	0\\
258.351296424866	0\\
258.891253709793	0\\
259.43121099472	-0\\
259.971168279648	-0\\
260.511125326157	-0\\
261.051082611084	0\\
261.591039896011	0\\
262.130997180939	0\\
262.670954465866	-0\\
263.210911750793	-0\\
263.750869035721	-0\\
264.290826320648	0\\
264.830783605576	0\\
265.370740890503	0\\
265.91069817543	-0\\
266.450655460358	-0\\
266.990612745285	-0\\
267.530570030212	0\\
268.07052731514	0\\
268.610484361649	0\\
269.150441646576	-0\\
269.690398931503	-0\\
270.230356216431	-0\\
270.770313501358	0\\
271.310270786285	0\\
271.850228071213	0\\
272.39018535614	-0\\
272.930142641068	-0\\
273.470099925995	-0\\
274.010057210922	0\\
274.55001449585	0\\
275.089971780777	0\\
275.895712137222	0.000193\\
276.701452493668	0.00072\\
277.507192850113	0.001505\\
278.312933444977	0.002487\\
279.118673801422	0.003613\\
279.924414157867	0.004841\\
280.730154514313	0.006135\\
281.535895109177	0.007467\\
282.341635465622	0.008811\\
283.147375822067	0.010147\\
283.953116178513	0.011455\\
284.758856773376	0.01272\\
285.564597129822	0.013929\\
286.370337486267	0.015067\\
287.176077842712	0.016125\\
287.981818437576	0.017094\\
288.787558794022	0.017964\\
289.593299150467	0.018729\\
290.399039506912	0.019383\\
291.204780101776	0.019922\\
292.010520458221	0.020341\\
292.816260814667	0.02064\\
293.622001171112	0.020816\\
294.427741765976	0.020869\\
295.233482122421	0.020802\\
296.039222478867	0.020615\\
296.844962835312	0.020312\\
297.650703430176	0.019898\\
298.456443786621	0.019375\\
299.262184143066	0.01875\\
300.06792473793	0.01803\\
300.873665094376	0.01722\\
301.679405450821	0.016327\\
302.485145807266	0.015361\\
303.29088640213	0.014329\\
304.096626758575	0.01324\\
304.902367115021	0.012105\\
305.708107471466	0.010933\\
306.51384806633	0.009736\\
307.319588422775	0.008527\\
308.125328779221	0.00732\\
308.931069135666	0.00613\\
309.73680973053	0.004974\\
310.542550086975	0.003873\\
311.34829044342	0.00285\\
312.154030799866	0.00193\\
312.95977139473	0.001147\\
313.765511751175	0.000535\\
314.57125210762	0.000138\\
315.376992464066	0\\
316.15825676918	-0.000197\\
316.939521074295	-0.000735\\
317.720785140991	-0.001538\\
318.502049446106	-0.002544\\
319.283313751221	-0.003699\\
320.064577817917	-0.004961\\
320.845842123032	-0.006295\\
321.627106428146	-0.007671\\
322.408370494843	-0.009063\\
323.189634799957	-0.01045\\
323.970899105072	-0.011812\\
324.752163171768	-0.013132\\
325.533427476883	-0.014395\\
326.314691781998	-0.015588\\
327.095955848694	-0.016697\\
327.877220153809	-0.017714\\
328.658484220505	-0.018627\\
329.43974852562	-0.019429\\
330.221012830734	-0.020113\\
331.00227689743	-0.020675\\
331.783541202545	-0.021109\\
332.56480550766	-0.021414\\
333.346069574356	-0.021589\\
334.127333879471	-0.021633\\
334.908598184586	-0.021549\\
335.689862251282	-0.021339\\
336.471126556396	-0.021007\\
337.252390861511	-0.020557\\
338.033654928207	-0.019996\\
338.814919233322	-0.019329\\
339.596183538437	-0.018564\\
340.377447605133	-0.017709\\
341.158711910248	-0.016771\\
341.939976215363	-0.015759\\
342.721240282059	-0.014683\\
343.502504587173	-0.013552\\
344.283768892288	-0.012376\\
};
\addplot [color=mycolor1,line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
344.283768892288	-0.012376\\
345.065032958984	-0.011166\\
345.846297264099	-0.009935\\
346.627561569214	-0.008693\\
347.40882563591	-0.007456\\
348.190089941025	-0.006239\\
348.97135424614	-0.005059\\
349.752618312836	-0.003937\\
350.53388261795	-0.002895\\
351.315146923065	-0.00196\\
352.096410989761	-0.001164\\
352.877675294876	-0.000543\\
353.658939599991	-0.00014\\
354.440203666687	0\\
355.825764656067	0.000514\\
357.211325645447	0.001849\\
358.596886634827	0.003726\\
359.982447624207	0.00592\\
361.368008613586	0.008255\\
362.753569602966	0.010593\\
364.139130592346	0.012829\\
365.524691581726	0.014885\\
366.910252571106	0.016708\\
368.295813560486	0.018263\\
369.681374549866	0.019532\\
371.066935539246	0.020513\\
372.452496290207	0.021211\\
373.838057279587	0.021643\\
375.223618268967	0.02183\\
376.609179258347	0.0218\\
377.994740247726	0.021579\\
379.380301237106	0.021197\\
380.765862226486	0.020682\\
382.151423215866	0.020061\\
383.536984205246	0.01936\\
384.922545194626	0.018601\\
386.308106184006	0.017806\\
387.693667173386	0.016992\\
389.079228162766	0.016175\\
390.464789152145	0.015365\\
391.850350141525	0.014573\\
393.235911130905	0.013803\\
394.621472120285	0.013058\\
396.007033109665	0.012338\\
397.392593860626	0.01164\\
398.778154850006	0.010958\\
400.163715839386	0.010287\\
401.549276828766	0.009621\\
402.934837818146	0.008952\\
404.320398807526	0.008275\\
405.705959796906	0.007587\\
407.091520786285	0.006887\\
408.477081775665	0.006175\\
409.862642765045	0.005454\\
411.248203754425	0.004731\\
412.633764743805	0.004011\\
414.019325733185	0.003303\\
415.404886722565	0.002618\\
416.790447711945	0.001968\\
418.176008701324	0.001368\\
419.561569690704	0.000837\\
420.947130680084	0.000404\\
422.332691431046	0.000107\\
423.718252420425	-0\\
424.592614173889	3e-05\\
425.466975688934	0.000113\\
426.341337203979	0.000241\\
427.215698719025	0.000401\\
428.09006023407	0.000587\\
428.964421987534	0.000795\\
429.838783502579	0.001024\\
430.713145017624	0.001273\\
431.587506532669	0.001547\\
432.461868047714	0.001851\\
433.336229801178	0.002191\\
434.210591316223	0.002577\\
435.084952831268	0.003016\\
435.959314346313	0.003515\\
436.833675861359	0.004071\\
437.708037614822	0.004679\\
438.582399129868	0.005327\\
439.456760644913	0.005995\\
440.331122159958	0.006659\\
441.205483675003	0.007295\\
442.079845428467	0.007876\\
442.954206943512	0.00838\\
443.828568458557	0.008782\\
444.702929973602	0.009065\\
445.577291488647	0.009216\\
446.451653242111	0.009227\\
447.326014757156	0.009099\\
448.200376272202	0.008834\\
449.074737787247	0.008445\\
449.949099302292	0.007944\\
450.823460817337	0.00735\\
451.697822570801	0.006682\\
452.572184085846	0.005962\\
453.446545600891	0.005212\\
454.320907115936	0.004456\\
455.195268630981	0.003715\\
456.069630384445	0.003011\\
456.94399189949	0.002361\\
457.818353414536	0.001784\\
458.692714929581	0.001289\\
459.567076444626	0.000884\\
460.44143819809	0.000569\\
461.315799713135	0.00034\\
462.19016122818	0.000185\\
463.064522743225	8.9e-05\\
463.93888425827	3.6e-05\\
464.813246011734	1.1e-05\\
465.687607526779	2e-06\\
466.561969041824	0\\
467.43633055687	-0\\
};
\addplot [color=mycolor1,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.452655076980591	0\\
2.01647853851318	6.52276106991751e-06\\
3.59858465194702	1.84343054070105e-05\\
5.43364644050598	3.26427880337628e-05\\
7.43362927436829	4.39596679169747e-05\\
9.43362927436829	4.77563577073172e-05\\
11.4336366653442	4.30912359692583e-05\\
13.4336302280426	3.04372404171366e-05\\
15.4336302280426	1.05578830355218e-05\\
17.4336359500885	-1.58523424245907e-05\\
19.4336221218109	-4.82766347497265e-05\\
21.4336221218109	-8.65853519116367e-05\\
23.4336187839508	-0.000130786564702081\\
25.4336187839508	-0.000188498091109351\\
27.433632850647	-0.000272550614533713\\
29.4336309432983	-0.000393627362553693\\
31.4336309432983	-0.000559289899585987\\
33.4336349964142	-0.000759252214167075\\
35.4336349964142	-0.00095097535711243\\
37.4336316585541	-0.00109002440743784\\
39.433629989624	-0.00115951954991963\\
41.4336292743683	-0.0011647785665349\\
43.4336178302765	-0.0011225401261158\\
45.4336178302765	-0.00105215042553328\\
47.4336388111115	-0.000963830359995738\\
49.433623790741	-0.000862765899201874\\
51.433623790741	-0.000753905525087557\\
53.4336309432983	-0.000636774925528169\\
55.4336373806	-0.00050784862753332\\
57.4336373806	-0.000369421498650969\\
59.4336264133453	-0.000234284281670343\\
61.4336264133453	-0.000111031909943905\\
63.4336483478546	4.09393850360794e-06\\
65.4336504936218	0.00011667895223468\\
67.4336524009705	0.000229748918484294\\
69.4336380958557	0.000345463690186754\\
71.4336304664612	0.000464503232803359\\
73.4336304664612	0.00058605415767498\\
75.4336314201355	0.000719931008372674\\
77.4336359500885	0.000888639434826084\\
79.4336271286011	0.0011129464315895\\
81.4336271286011	0.00140613918727754\\
83.4336416721344	0.00177498363275024\\
85.4336416721344	0.00222022149054502\\
87.4336216449738	0.00273791762512014\\
89.4336216449738	0.00332010555004916\\
91.4336478710175	0.00395560819973962\\
93.433629989624	0.00462218094562321\\
95.433629989624	0.00527645339708575\\
97.4336361885071	0.00587814105167637\\
99.4336371421814	0.00640789384300467\\
101.433619737625	0.00685914188907753\\
103.433619737625	0.00723278101240003\\
105.433612108231	0.00753395533816389\\
107.433612108231	0.00776992748396702\\
109.433615446091	0.00794500693757437\\
111.433622837067	0.00806120273490087\\
113.433624505997	0.00812182809117344\\
115.433624505997	0.00813091923577676\\
117.433630228043	0.00809243870998328\\
119.433636903763	0.0080091959245397\\
121.433636903763	0.00788502476775958\\
123.433633565903	0.00772335765948166\\
125.433633565903	0.00752618439505716\\
127.433631658554	0.00729447907482094\\
129.433621883392	0.00703308749612448\\
131.433621883392	0.00673934818741479\\
133.433635234833	0.00640706141212026\\
135.433635234833	0.00604618217744625\\
137.433632850647	0.00565464034359759\\
139.433632850647	0.00523661802022215\\
141.433638811111	0.00481849379143586\\
143.433635950089	0.00440930952555706\\
145.433635950089	0.00400074342129017\\
147.43363237381	0.00357570406682929\\
149.433627843857	0.0031159336641933\\
151.433620691299	0.0026121043872632\\
153.433619022369	0.0020627675560571\\
155.433619022369	0.00148444195391656\\
157.433629512787	0.000886576972140284\\
159.433634519577	0.00026062865752227\\
161.433647871017	-0.000397001791498056\\
163.433632135391	-0.00108104560403732\\
165.433632135391	-0.00178111986175732\\
167.433632135391	-0.0024831860188291\\
169.433632135391	-0.00312914552219942\\
171.433620452881	-0.00366411807051962\\
173.433620452881	-0.00408346471337924\\
175.433620214462	-0.00440199958262669\\
177.433620214462	-0.0046372413333574\\
179.433623790741	-0.00480201074391599\\
181.433617353439	-0.00490247947547959\\
183.433617353439	-0.00493849364984839\\
185.433626651764	-0.0049054137932566\\
187.433630228043	-0.00479628949547487\\
189.433641433716	-0.00460407025558643\\
191.433630466461	-0.00432376983228794\\
193.433621644974	-0.00395379596956727\\
195.433621644974	-0.00356000069167459\\
197.433651685715	-0.00324215742658725\\
199.43362736702	-0.00303214709711404\\
201.43362736702	-0.00287914927621131\\
203.433620214462	-0.00274362417145571\\
205.433620214462	-0.00260787797214531\\
207.433649539948	-0.00246663653646486\\
209.433654546738	-0.00233874474991899\\
211.433642864227	-0.0022288627958902\\
213.433642864227	-0.00204967100879251\\
215.433649778366	-0.00166117427318016\\
217.433627128601	-0.0011028190454817\\
219.433627128601	-0.000538788910094168\\
221.509597539902	-4.62745497023016e-05\\
221.620025157928	-2.45473604135832e-05\\
223.620025157928	0.000418869319717483\\
225.716421842575	0.000895400443110883\\
225.836723089218	0.000920741908326546\\
227.836723089218	0.00136843544563912\\
227.953915596008	0.00139463034781396\\
229.953915596008	0.0018092845132847\\
230.10924744606	0.00183666390745675\\
232.10924744606	0.00218905800359569\\
232.220180511475	0.00220650331402478\\
234.220180511475	0.00252458738271533\\
};
\addplot [color=mycolor2,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
234.220180511475	0.00252458738271533\\
234.392300367355	0.00255023874841194\\
236.392300367355	0.00283910075969213\\
236.573173761368	0.0028631678132053\\
238.573173761368	0.00311481816007978\\
238.771018266678	0.0031371482667748\\
240.771018266678	0.00336874583854771\\
240.945962905884	0.00338833150347165\\
242.945962905884	0.00359461348241756\\
243.122178077698	0.00360904163505106\\
245.122178077698	0.00379622812940355\\
245.335982322693	0.00381531362490597\\
247.335982322693	0.00393808240263649\\
247.625173807144	0.00394059814172147\\
249.625173807144	0.00394272852512575\\
249.970152378082	0.00392842599188312\\
251.970152378082	0.00382534859165945\\
252.153090000153	0.0038084771506981\\
254.153090000153	0.00362115819610263\\
256.153090000153	0.00337069191838868\\
258.153090000153	0.0030628110203996\\
260.153090000153	0.00270341597163994\\
262.153090000153	0.00230146419315689\\
264.153090000153	0.00187093515145339\\
266.153090000153	0.00142708622852813\\
268.153090000153	0.000981329317500173\\
270.153090000153	0.000540766342976004\\
272.153090000153	0.000109598345641663\\
274.153090000153	-0.000309721540503512\\
276.153090000153	-0.000715668837148755\\
278.153090000153	-0.00110709882461417\\
279.240564107895	-0.00131090088290279\\
281.240564107895	-0.00166537432280746\\
283.308817148209	-0.00200986460184874\\
283.485211610794	-0.00203811202835367\\
285.337420701981	-0.00226438344844224\\
287.198864459991	-0.00247775823674941\\
289.073898553848	-0.00276167169114887\\
290.817741632462	-0.00306462723288011\\
292.573692560196	-0.00336960515631924\\
294.573692560196	-0.00366206296668085\\
296.573708057404	-0.00386675622775772\\
298.573708295822	-0.00399234583819943\\
300.573704242706	-0.00405991067797175\\
302.5736951828	-0.00409357557965324\\
304.5736951828	-0.00410657608903546\\
306.573692798615	-0.00410031713310101\\
308.573692798615	-0.00407220411246783\\
310.573702096939	-0.00401838467943719\\
312.57368183136	-0.00393309561574215\\
314.57368183136	-0.00381134636510175\\
316.586823225021	-0.00364946208698896\\
318.586823225021	-0.00345187369187636\\
314.586823225021	-0.00381029762742653\\
316.586823225021	-0.00364946208698896\\
318.586823225021	-0.00345187369187636\\
320.586823225021	-0.00322221275681072\\
322.586823225021	-0.00296541251317452\\
324.586823225021	-0.00268626203798704\\
326.586823225021	-0.00238920508240718\\
328.586823225021	-0.00207825458942497\\
330.586823225021	-0.00175697263497397\\
332.586823225021	-0.00142848487819195\\
334.586823225021	-0.00109551117018778\\
336.586823225021	-0.000760402443913366\\
338.586823225021	-0.000425180431475091\\
340.586823225021	-9.15813359121188e-05\\
342.586823225021	0.000238843921753168\\
344.586823225021	0.000564407486729813\\
};
\addplot [color=mycolor1,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
344.586823225021	0.000564407486729813\\
346.586823225021	0.000883638311670265\\
348.586823225021	0.00119549151898641\\
350.586823225021	0.00149931378032051\\
352.586823225021	0.00179479575925597\\
354.586823225021	0.00208192634634076\\
356.586823225021	0.00236095402781617\\
358.586823225021	0.0026323565309281\\
360.586823225021	0.00289681851643799\\
362.586823225021	0.00315521728211497\\
364.586823225021	0.00340861752449603\\
366.586823225021	0.00365827813508871\\
368.586823225021	0.00390567711964913\\
370.586823225021	0.00415256568919551\\
372.586823225021	0.00440106522515077\\
374.586823225021	0.00465367989189019\\
376.586823225021	0.00491279537732995\\
378.586823225021	0.00518023907385768\\
380.586823225021	0.00545733869040529\\
382.586823225021	0.00574506106561948\\
384.586823225021	0.00604413418590804\\
386.586823225021	0.00635514498857414\\
388.586823225021	0.00667843814787508\\
390.586823225021	0.00701414683526278\\
392.586823225021	0.007362638871151\\
394.586823225021	0.00772515910270525\\
396.586823225021	0.00810438297203776\\
398.586823225021	0.00850287644159538\\
400.586823225021	0.00892037965224533\\
402.586823225021	0.00935302313053502\\
404.586823225021	0.00979398775689083\\
406.586823225021	0.0102342155689399\\
408.586823225021	0.0106629780376409\\
410.586823225021	0.0110684237625791\\
412.586823225021	0.0114382128361058\\
414.586823225021	0.011760161401372\\
416.586823225021	0.0120220111400749\\
418.586823225021	0.0122092186931526\\
420.586823225021	0.0123003001616795\\
422.586823225021	0.0122621515515923\\
424.586823225021	0.0120556929147389\\
426.586823225021	0.011651385965398\\
428.586823225021	0.011042555334878\\
430.586823225021	0.0102487230015635\\
432.586823225021	0.0093146195803079\\
434.586823225021	0.00831730357178074\\
436.586823225021	0.00738141862888553\\
438.586823225021	0.00667841651766479\\
440.586823225021	0.00638181212794226\\
442.586823225021	0.00658071886500621\\
444.586823225021	0.00719186108061926\\
446.586823225021	0.00792469278176462\\
448.586823225021	0.00833951638193432\\
450.586823225021	0.00802054772235989\\
452.586823225021	0.00681230189025941\\
454.586823225021	0.00497073792587253\\
456.586823225021	0.00305338693014562\\
458.586823225021	0.00153341997268753\\
460.586823225021	0.000586503920879319\\
462.586823225021	0.0001464969532523130\\
464.586823225021	1.74739477776808e-05\\
464.813246011734	1.1e-05\\
465.687607526779	2e-06\\
466.561969041824	0\\
};
\end{axis}
\end{tikzpicture}%

==> givewway_u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
ylabel style={yshift=-0.1cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
xlabel = { $t$ [s] },
]
\addplot [color=black, line width=0.8pt, dashed, forget plot]
table[row sep=crcr]{%
0    3.086664 \\
500  3.086664 \\
};
\addplot [color=mycolor1, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
-1.29589748382568	3.086664\\
0	3.086664\\
1.29589748382568	3.086664\\
2.59179472923279	3.086664\\
3.88769221305847	3.086664\\
5.18358969688416	3.086664\\
6.47948718070984	3.086664\\
7.77538466453552	3.086664\\
9.07128214836121	3.086664\\
10.3671793937683	3.086664\\
11.663076877594	3.086664\\
12.9589743614197	3.086664\\
14.2548718452454	3.086664\\
15.550769329071	3.086664\\
16.8466668128967	3.086664\\
18.1425640583038	3.086664\\
19.4384615421295	3.086664\\
20.7343590259552	3.086664\\
22.0302565097809	3.086664\\
23.3261539936066	3.086664\\
24.6220514774323	3.086664\\
25.9179487228394	3.086664\\
27.213846206665	3.086664\\
28.5097436904907	3.086664\\
29.8056411743164	3.086664\\
31.1015386581421	3.086664\\
32.3974361419678	3.086664\\
33.6933333873749	3.086664\\
34.9892308712006	3.086664\\
36.2851283550262	3.086664\\
37.5810258388519	3.086664\\
38.8769233226776	3.086664\\
40.1728205680847	3.086664\\
41.4687180519104	3.086664\\
42.7646155357361	3.086664\\
44.0605130195618	3.086664\\
45.3564105033875	3.086664\\
46.6523079872131	3.086664\\
47.9482052326202	3.086664\\
49.2441027164459	3.086664\\
50.5400002002716	3.086664\\
51.8358976840973	3.086664\\
53.131795167923	3.086664\\
54.4276926517487	3.086664\\
55.7235898971558	3.086664\\
57.0194873809814	3.086664\\
58.3153848648071	3.086664\\
59.6112823486328	3.086664\\
60.9071798324585	3.086664\\
62.2030773162842	3.086664\\
63.4989745616913	3.086664\\
64.794872045517	3.086664\\
66.0907695293427	3.086664\\
67.3866670131683	3.086664\\
68.682564496994	3.086664\\
69.9784619808197	3.086664\\
71.2743592262268	3.086664\\
72.5702567100525	3.086664\\
73.8661541938782	3.086664\\
75.1620516777039	3.086664\\
76.4579491615295	3.086664\\
77.7538464069366	3.086664\\
79.0497438907623	3.086664\\
80.345641374588	3.086664\\
81.6415388584137	3.086664\\
82.9374363422394	3.086664\\
84.2333338260651	3.086664\\
85.5292310714722	3.086664\\
86.8251285552979	3.086664\\
88.1210260391235	3.086664\\
89.4169235229492	3.086664\\
90.7128210067749	3.086664\\
92.0087184906006	3.086664\\
93.3046157360077	3.086664\\
94.6005132198334	3.086664\\
95.8964107036591	3.086664\\
97.1923081874847	3.086664\\
98.4882056713104	3.086664\\
99.7841031551361	3.086664\\
101.080000400543	3.086664\\
102.375897884369	3.086664\\
103.671795368195	3.086664\\
104.96769285202	3.086664\\
106.263590335846	3.086664\\
107.559487819672	3.086664\\
108.855385065079	3.086664\\
110.151282548904	3.086664\\
111.44718003273	3.086664\\
112.743077516556	3.086664\\
114.038975000381	3.086664\\
115.334872245789	3.086664\\
116.630769729614	3.086664\\
117.92666721344	3.086664\\
119.222564697266	3.086664\\
120.518462181091	3.086664\\
121.814359664917	3.086664\\
123.110256910324	3.086664\\
124.40615439415	3.086664\\
125.702051877975	3.086664\\
126.997949361801	3.086664\\
128.293846845627	3.086664\\
128.833804130554	3.086664\\
129.373761415482	3.086664\\
129.913718700409	3.086664\\
130.453675746918	3.086664\\
130.993633031845	3.086664\\
131.533590316772	3.086664\\
132.339330911636	3.086664\\
133.145071268082	3.08665\\
133.950811624527	3.086664\\
134.756551980972	3.086663\\
135.562292575836	3.086658\\
136.368032932281	3.086647\\
137.173773288727	3.086622\\
137.979513645172	3.086575\\
138.785254240036	3.086499\\
139.590994596481	3.086386\\
140.396734952927	3.086229\\
141.202475309372	3.086025\\
142.008215904236	3.08577\\
142.813956260681	3.085467\\
143.619696617126	3.085114\\
144.425436973572	3.0847\\
145.231177568436	3.084212\\
146.036917924881	3.083643\\
146.842658281326	3.082999\\
147.648398637772	3.082293\\
148.454139232635	3.081545\\
149.259879589081	3.080784\\
150.065619945526	3.080041\\
150.871360301971	3.079351\\
151.677100896835	3.078749\\
152.482841253281	3.078269\\
153.288581609726	3.077937\\
154.094321966171	3.077777\\
154.900062561035	3.077802\\
155.70580291748	3.078014\\
156.511543273926	3.078409\\
157.317283630371	3.078968\\
158.123024225235	3.079665\\
158.92876458168	3.080465\\
159.734504938126	3.081326\\
160.540245294571	3.082202\\
161.345985889435	3.083049\\
162.15172624588	3.083823\\
162.957466602325	3.08449\\
163.763206958771	3.085028\\
164.568947553635	3.085429\\
165.37468791008	3.085698\\
166.180428266525	3.085841\\
166.986168861389	3.085885\\
167.791909217834	3.085877\\
168.59764957428	3.085885\\
169.403389930725	3.085975\\
170.209130525589	3.086186\\
171.014870882034	3.086481\\
171.82061123848	3.086664\\
172.499657154083	3.086664\\
173.178703069687	3.086652\\
173.857748985291	3.086663\\
174.536794900894	3.086662\\
175.215841054916	3.086652\\
175.89488697052	3.086609\\
176.573932886124	3.086507\\
177.252978801727	3.086338\\
177.932024717331	3.086105\\
178.611070632935	3.085814\\
179.290116548538	3.085476\\
179.969162464142	3.0851\\
180.648208379745	3.084699\\
181.327254533768	3.08428\\
182.006300449371	3.083853\\
182.685346364975	3.083427\\
183.364392280579	3.08301\\
184.043438196182	3.082613\\
184.722484111786	3.082243\\
185.40153002739	3.081911\\
186.080575942993	3.081626\\
186.759621858597	3.081397\\
187.438668012619	3.081232\\
188.117713928223	3.081138\\
188.796759843826	3.081121\\
189.47580575943	3.081184\\
190.154851675034	3.081328\\
190.833897590637	3.081551\\
191.512943506241	3.081849\\
192.191989421844	3.082214\\
192.871035337448	3.082635\\
193.55008149147	3.083097\\
194.229127407074	3.083586\\
194.908173322678	3.084081\\
195.587219238281	3.084565\\
196.266265153885	3.085017\\
196.945311069489	3.085419\\
197.624356985092	3.085756\\
198.303402900696	3.086019\\
198.982448816299	3.086203\\
199.661494970322	3.086314\\
200.340540885925	3.08636\\
201.019586801529	3.086353\\
201.698632717133	3.08631\\
202.377678632736	3.086261\\
203.05672454834	3.086242\\
203.735770463943	3.086285\\
204.414816379547	3.086402\\
205.093862295151	3.086565\\
205.772908449173	3.086664\\
206.770480394363	3.086664\\
207.768052339554	3.086638\\
208.765624523163	3.086664\\
209.763196468353	3.086664\\
210.760768413544	3.086658\\
211.758340597153	3.086645\\
212.755912542343	3.086611\\
213.753484487534	3.086545\\
214.751056671143	3.086438\\
215.748628616333	3.086281\\
216.746200799942	3.086068\\
217.743772745132	3.085795\\
218.741344690323	3.085463\\
219.738916873932	3.085074\\
220.736488819122	3.084634\\
221.734060764313	3.08415\\
222.731632947922	3.083632\\
223.729204893112	3.083089\\
224.726777076721	3.082533\\
225.724349021912	3.081976\\
226.721920967102	3.081431\\
227.719493150711	3.080911\\
228.717065095901	3.080426\\
229.714637041092	3.079974\\
230.712209224701	3.079552\\
231.709781169891	3.07917\\
232.7073533535	3.078844\\
233.704925298691	3.078599\\
};
\addplot [color=mycolor2, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
233.704925298691	3.078599\\
234.702497243881	3.078455\\
235.70006942749	3.078436\\
236.697641372681	3.078555\\
237.695213317871	3.078822\\
238.69278550148	3.079235\\
239.690357446671	3.079784\\
240.687929391861	3.080447\\
241.68550157547	3.081194\\
242.68307352066	3.081987\\
243.680645704269	3.082784\\
244.67821764946	3.083544\\
245.67578959465	3.084234\\
246.673361778259	3.084834\\
247.67093372345	3.085324\\
248.66850566864	3.085672\\
249.666077852249	3.085859\\
250.66364979744	3.085912\\
251.661221981049	3.085908\\
252.658793926239	3.085948\\
253.656365871429	3.086126\\
254.653938055038	3.086441\\
255.651510000229	3.086664\\
256.191467285156	3.086664\\
256.731424570084	3.086664\\
257.271381855011	3.086664\\
257.811339139938	3.086664\\
258.351296424866	3.086664\\
258.891253709793	3.086664\\
259.43121099472	3.086664\\
259.971168279648	3.086664\\
260.511125326157	3.086664\\
261.051082611084	3.086664\\
261.591039896011	3.086664\\
262.130997180939	3.086664\\
262.670954465866	3.086664\\
263.210911750793	3.086664\\
263.750869035721	3.086664\\
264.290826320648	3.086664\\
264.830783605576	3.086664\\
265.370740890503	3.086664\\
265.91069817543	3.086664\\
266.450655460358	3.086664\\
266.990612745285	3.086664\\
267.530570030212	3.086664\\
268.07052731514	3.086664\\
268.610484361649	3.086664\\
269.150441646576	3.086664\\
269.690398931503	3.086664\\
270.230356216431	3.086664\\
270.770313501358	3.086664\\
271.310270786285	3.086664\\
271.850228071213	3.086664\\
272.39018535614	3.086664\\
272.930142641068	3.086664\\
273.470099925995	3.086664\\
274.010057210922	3.086664\\
274.55001449585	3.086664\\
275.089971780777	3.086664\\
275.895712137222	3.086664\\
276.701452493668	3.08665\\
277.507192850113	3.086664\\
278.312933444977	3.086663\\
279.118673801422	3.086658\\
279.924414157867	3.086647\\
280.730154514313	3.086622\\
281.535895109177	3.086575\\
282.341635465622	3.086499\\
283.147375822067	3.086386\\
283.953116178513	3.086229\\
284.758856773376	3.086025\\
285.564597129822	3.08577\\
286.370337486267	3.085467\\
287.176077842712	3.085114\\
287.981818437576	3.0847\\
288.787558794022	3.084212\\
289.593299150467	3.083643\\
290.399039506912	3.082999\\
291.204780101776	3.082293\\
292.010520458221	3.081545\\
292.816260814667	3.080784\\
293.622001171112	3.080041\\
294.427741765976	3.079351\\
295.233482122421	3.078749\\
296.039222478867	3.078269\\
296.844962835312	3.077937\\
297.650703430176	3.077777\\
298.456443786621	3.077802\\
299.262184143066	3.078014\\
300.06792473793	3.078409\\
300.873665094376	3.078968\\
301.679405450821	3.079665\\
302.485145807266	3.080465\\
303.29088640213	3.081326\\
304.096626758575	3.082202\\
304.902367115021	3.083049\\
305.708107471466	3.083823\\
306.51384806633	3.08449\\
307.319588422775	3.085028\\
308.125328779221	3.085429\\
308.931069135666	3.085698\\
309.73680973053	3.085841\\
310.542550086975	3.085885\\
311.34829044342	3.085877\\
312.154030799866	3.085885\\
312.95977139473	3.085975\\
313.765511751175	3.086186\\
314.57125210762	3.086481\\
315.376992464066	3.086664\\
316.15825676918	3.086664\\
316.939521074295	3.086649\\
317.720785140991	3.086664\\
318.502049446106	3.086664\\
319.283313751221	3.086661\\
320.064577817917	3.086656\\
320.845842123032	3.08664\\
321.627106428146	3.086608\\
322.408370494843	3.086554\\
323.189634799957	3.086471\\
323.970899105072	3.086353\\
324.752163171768	3.086196\\
325.533427476883	3.085991\\
326.314691781998	3.085725\\
327.095955848694	3.085382\\
327.877220153809	3.084952\\
328.658484220505	3.084433\\
329.43974852562	3.08383\\
330.221012830734	3.083156\\
331.00227689743	3.08243\\
331.783541202545	3.081677\\
332.56480550766	3.080927\\
333.346069574356	3.080212\\
334.127333879471	3.079566\\
334.908598184586	3.079021\\
335.689862251282	3.078606\\
336.471126556396	3.078343\\
337.252390861511	3.078248\\
338.033654928207	3.078331\\
338.814919233322	3.07859\\
339.596183538437	3.079013\\
340.377447605133	3.079583\\
341.158711910248	3.080271\\
341.939976215363	3.081043\\
342.721240282059	3.081858\\
343.502504587173	3.082677\\
344.283768892288	3.083456\\
};
\addplot [color=mycolor1, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
344.283768892288	3.083456\\
345.065032958984	3.08416\\
345.846297264099	3.084758\\
346.627561569214	3.085234\\
347.40882563591	3.08558\\
348.190089941025	3.085801\\
348.97135424614	3.085904\\
349.752618312836	3.085916\\
350.53388261795	3.085888\\
351.315146923065	3.085885\\
352.096410989761	3.085972\\
352.877675294876	3.086184\\
353.658939599991	3.086481\\
354.440203666687	3.086664\\
355.825764656067	3.086664\\
357.211325645447	3.085308\\
358.596886634827	3.081039\\
359.982447624207	3.072749\\
361.368008613586	3.059651\\
362.753569602966	3.041191\\
364.139130592346	3.017003\\
365.524691581726	2.9869\\
366.910252571106	2.95089\\
368.295813560486	2.909168\\
369.681374549866	2.862125\\
371.066935539246	2.810317\\
372.452496290207	2.754443\\
373.838057279587	2.695294\\
375.223618268967	2.633715\\
376.609179258347	2.570558\\
377.994740247726	2.506641\\
379.380301237106	2.442723\\
380.765862226486	2.379479\\
382.151423215866	2.31749\\
383.536984205246	2.25724\\
384.922545194626	2.199119\\
386.308106184006	2.143432\\
387.693667173386	2.090407\\
389.079228162766	2.040208\\
390.464789152145	1.992949\\
391.850350141525	1.948698\\
393.235911130905	1.90749\\
394.621472120285	1.869328\\
396.007033109665	1.834187\\
397.392593860626	1.802014\\
398.778154850006	1.772723\\
400.163715839386	1.746196\\
401.549276828766	1.722278\\
402.934837818146	1.70078\\
404.320398807526	1.681481\\
405.705959796906	1.664135\\
407.091520786285	1.64848\\
408.477081775665	1.634256\\
409.862642765045	1.621218\\
411.248203754425	1.609153\\
412.633764743805	1.597901\\
414.019325733185	1.587368\\
415.404886722565	1.577539\\
416.790447711945	1.568489\\
418.176008701324	1.560381\\
419.561569690704	1.553466\\
420.947130680084	1.548064\\
422.332691431046	1.544552\\
423.718252420425	1.543332\\
424.592614173889	1.542708\\
425.466975688934	1.541167\\
426.341337203979	1.539223\\
427.215698719025	1.537338\\
428.09006023407	1.535318\\
428.964421987534	1.532586\\
429.838783502579	1.528556\\
430.713145017624	1.522647\\
431.587506532669	1.514282\\
432.461868047714	1.502894\\
433.336229801178	1.487929\\
434.210591316223	1.468849\\
435.084952831268	1.445131\\
435.959314346313	1.416453\\
436.833675861359	1.382768\\
437.708037614822	1.344167\\
438.582399129868	1.300861\\
439.456760644913	1.253165\\
440.331122159958	1.201478\\
441.205483675003	1.14627\\
442.079845428467	1.088065\\
442.954206943512	1.027423\\
443.828568458557	0.964932\\
444.702929973602	0.90119\\
445.577291488647	0.836791\\
446.451653242111	0.772318\\
447.326014757156	0.708325\\
448.200376272202	0.645326\\
449.074737787247	0.583788\\
449.949099302292	0.524125\\
450.823460817337	0.466695\\
451.697822570801	0.411805\\
452.572184085846	0.359717\\
453.446545600891	0.310654\\
454.320907115936	0.264814\\
455.195268630981	0.222375\\
456.069630384445	0.183499\\
456.94399189949	0.148339\\
457.818353414536	0.117029\\
458.692714929581	0.089674\\
459.567076444626	0.066337\\
460.44143819809	0.047014\\
461.315799713135	0.031612\\
462.19016122818	0.019925\\
463.064522743225	0.011541\\
463.93888425827	0.005914\\
464.813246011734	0.002496\\
465.687607526779	0.00074\\
466.561969041824	9.2e-05\\
467.43633055687	0\\
};
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	3.086664\\
0.452655076980591	3.086564\\
2.01647853851318	3.0866067455348\\
3.59858465194702	3.08664835719616\\
5.43364644050598	3.08656271289171\\
7.43362927436829	3.08661435555799\\
9.43362927436829	3.08666400475419\\
11.4336366653442	3.08661397985642\\
13.4336302280426	3.08656401483096\\
15.4336302280426	3.08661521443461\\
17.4336359500885	3.08656401149898\\
19.4336221218109	3.08661375391908\\
21.4336221218109	3.08666400987391\\
23.4336187839508	3.08661445678104\\
25.4336187839508	3.08666401494883\\
27.433632850647	3.08661404361654\\
29.4336309432983	3.08656389890858\\
31.4336309432983	3.08660133471071\\
33.4336349964142	3.08664995952301\\
35.4336349964142	3.08666022628694\\
37.4336316585541	3.0865757549898\\
39.433629989624	3.08660854651044\\
41.4336292743683	3.08663320136252\\
43.4336178302765	3.08654118576541\\
45.4336178302765	3.08655575994968\\
47.4336388111115	3.08658622813524\\
49.433623790741	3.08661511280736\\
51.433623790741	3.08663525614285\\
53.4336309432983	3.08664622730735\\
55.4336373806	3.08656200874025\\
57.4336373806	3.08658845861828\\
59.4336264133453	3.08661615443173\\
61.4336264133453	3.08663915226713\\
63.4336483478546	3.08665506090619\\
65.4336504936218	3.08666240212288\\
67.4336524009705	3.08657956666525\\
69.4336380958557	3.08661159715535\\
71.4336304664612	3.08663869826818\\
73.4336304664612	3.0866493668096\\
75.4336314201355	3.08664631838983\\
77.4336359500885	3.08655895881665\\
79.4336271286011	3.08658875678512\\
81.4336271286011	3.08660530153251\\
83.4336416721344	3.08649680734673\\
85.4336416721344	3.08648627390512\\
87.4336216449738	3.08648024844856\\
89.4336216449738	3.08645410800926\\
91.4336478710175	3.08638084957617\\
93.433629989624	3.08624291902554\\
95.433629989624	3.08605119046386\\
97.4336361885071	3.0858342610076\\
99.4336371421814	3.08562439750739\\
101.433619737625	3.08544195588955\\
103.433619737625	3.08529287735939\\
105.433612108231	3.08517446950097\\
107.433612108231	3.08507919363801\\
109.433615446091	3.08499744661629\\
111.433622837067	3.08492171287141\\
113.433624505997	3.08484964525625\\
115.433624505997	3.08478360216626\\
117.433630228043	3.0847299619397\\
119.433636903763	3.08462004804359\\
121.433636903763	3.08463181054489\\
123.433633565903	3.08452243875048\\
125.433633565903	3.0841127073167\\
127.433631658554	3.08324498426097\\
129.433621883392	3.08184857581456\\
131.433621883392	3.0800535871028\\
133.433635234833	3.07810123376706\\
135.433635234833	3.07617820678894\\
137.433632850647	3.07444425338345\\
139.433632850647	3.0730116503824\\
141.433638811111	3.07194037260073\\
143.433635950089	3.07127371361584\\
145.433635950089	3.07099474916416\\
147.43363237381	3.07104155779476\\
149.433627843857	3.07131731872785\\
151.433620691299	3.07168190599498\\
153.433619022369	3.07196131075527\\
155.433619022369	3.07195147975468\\
157.433629512787	3.07146195833928\\
159.433634519577	3.07034416729672\\
161.433647871017	3.0684859540401\\
163.433632135391	3.06581273968375\\
165.433632135391	3.06228849967628\\
167.433632135391	3.05791831966879\\
169.433632135391	3.05287543138684\\
171.433620452881	3.04748994103095\\
173.433620452881	3.04204632325345\\
175.433620214462	3.03675294862097\\
177.433620214462	3.03178164467472\\
179.433623790741	3.02728982308517\\
181.433617353439	3.02341705687782\\
183.433617353439	3.02026838920063\\
185.433626651764	3.01789918312868\\
187.433630228043	3.01630639546399\\
189.433641433716	3.01542581599785\\
191.433630466461	3.01513608383836\\
193.433621644974	3.01526793453971\\
195.433621644974	3.01569152292375\\
197.433651685715	3.01648233449886\\
199.43362736702	3.01780389437089\\
201.43362736702	3.01963304525456\\
203.433620214462	3.02196950342204\\
205.433620214462	3.02487499925765\\
207.433649539948	3.02841297373096\\
209.433654546738	3.03271180277653\\
211.433642864227	3.03688083940994\\
213.433642864227	3.04077593494517\\
215.433649778366	3.04368347400169\\
217.433627128601	3.045264065394\\
219.433627128601	3.04685105373812\\
221.509597539902	3.04897381372291\\
221.620025157928	3.04912148891502\\
223.620025157928	3.05071536417868\\
225.716421842575	3.05169997282747\\
225.836723089218	3.05179267857959\\
227.836723089218	3.05334764273692\\
227.953915596008	3.05346056805162\\
229.953915596008	3.05550177138439\\
230.10924744606	3.05569301021062\\
232.10924744606	3.05817007236348\\
232.220180511475	3.05832142651182\\
234.220180511475	3.06104135293537\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
234.220180511475	3.06104135293537\\
234.392300367355	3.06128256835207\\
236.392300367355	3.06419445693263\\
236.573173761368	3.06447134687283\\
238.573173761368	3.06755609798005\\
238.771018266678	3.0678622397888\\
240.771018266678	3.07084393955666\\
240.945962905884	3.07107801872528\\
242.945962905884	3.0737465875984\\
243.122178077698	3.0739553542605\\
245.122178077698	3.07628475266999\\
245.335982322693	3.07649659809491\\
247.335982322693	3.0784839220881\\
247.625173807144	3.07873124131389\\
249.625173807144	3.08040436109843\\
249.970152378082	3.08064629873975\\
251.970152378082	3.08202561689032\\
252.153090000153	3.08213179653702\\
254.153090000153	3.08325725142808\\
256.153090000153	3.08415358495918\\
258.153090000153	3.08485640082085\\
260.153090000153	3.08539691954918\\
262.153090000153	3.08580081313076\\
264.153090000153	3.08609062205654\\
266.153090000153	3.08628992803875\\
268.153090000153	3.08642461107276\\
270.153090000153	3.08652224086275\\
272.153090000153	3.08658970397632\\
274.153090000153	3.08658738592143\\
276.153090000153	3.08644750335905\\
278.153090000153	3.08609980672656\\
279.240564107895	3.08576019435004\\
281.240564107895	3.08537588749219\\
283.308817148209	3.08489558238045\\
283.485211610794	3.08478587736681\\
285.337420701981	3.08240254472949\\
287.198864459991	3.07721777712038\\
289.073898553848	3.06816888067277\\
290.817741632462	3.05624877752088\\
292.573692560196	3.0422352173681\\
294.573692560196	3.0248309443894\\
296.573708057404	3.0063042721361\\
298.573708295822	2.98696238059109\\
300.573704242706	2.96689486334602\\
302.5736951828	2.94603756761761\\
304.5736951828	2.92428637279844\\
306.573692798615	2.901592512949\\
308.573692798615	2.87798977973729\\
310.573702096939	2.85360242760862\\
312.57368183136	2.82864238208025\\
314.57368183136	2.80334623589052\\
316.586823225021	2.77775767280788\\
318.586823225021	2.75235989868367\\
314.586823225021	2.80317912608302\\
316.586823225021	2.77775767280788\\
318.586823225021	2.75235989868367\\
320.586823225021	2.72708338563301\\
322.586823225021	2.70199794093346\\
324.586823225021	2.67715130498499\\
326.586823225021	2.65257393423825\\
328.586823225021	2.62828302969619\\
330.586823225021	2.60428594170999\\
332.586823225021	2.58058305375861\\
334.586823225021	2.55717022770584\\
336.586823225021	2.53404087767306\\
338.586823225021	2.51118772717203\\
340.586823225021	2.48860429350204\\
342.586823225021	2.46628613438652\\
344.586823225021	2.44423187504631\\
};
\addplot [color=mycolor1,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
344.586823225021	2.44423187504631\\
346.586823225021	2.42244406313662\\
348.586823225021	2.40092991905611\\
350.586823225021	2.3797019753312\\
352.586823225021	2.35877859702222\\
354.586823225021	2.33818437459763\\
356.586823225021	2.31795037444848\\
358.586823225021	2.29811422426437\\
360.586823225021	2.27872000101254\\
362.586823225021	2.25981787860458\\
364.586823225021	2.24146348078694\\
366.586823225021	2.22371687258505\\
368.586823225021	2.20664111095709\\
370.586823225021	2.1903002622534\\
372.586823225021	2.17475679721234\\
374.586823225021	2.16006875061115\\
376.586823225021	2.14628812456828\\
378.586823225021	2.13345907263171\\
380.586823225021	2.12161407997985\\
382.586823225021	2.11076933663097\\
384.586823225021	2.10091990205782\\
386.586823225021	2.09203527141596\\
388.586823225021	2.08405676036151\\
390.586823225021	2.07689585807707\\
392.586823225021	2.07043289275164\\
394.586823225021	2.06451811214118\\
396.586823225021	2.05897681208854\\
398.586823225021	2.05362173835978\\
400.586823225021	2.04826651624547\\
402.586823225021	2.04273050340992\\
404.586823225021	2.03683842107539\\
406.586823225021	2.03041993835873\\
408.586823225021	2.02331027645645\\
410.586823225021	2.015351980258\\
412.586823225021	2.00639789086436\\
414.586823225021	1.99631436089077\\
416.586823225021	1.98497900607073\\
418.586823225021	1.97226129444008\\
420.586823225021	1.95797151491301\\
422.586823225021	1.94178294591121\\
424.586823225021	1.92319899853213\\
426.586823225021	1.90156282571747\\
428.586823225021	1.87599642967208\\
430.586823225021	1.84517768039001\\
432.586823225021	1.80699157863678\\
434.586823225021	1.75825061181517\\
436.586823225021	1.69476333301544\\
438.586823225021	1.61192667685006\\
440.586823225021	1.50571417609876\\
442.586823225021	1.37369776981708\\
444.586823225021	1.2158766596433\\
446.586823225021	1.03543539464832\\
448.586823225021	0.839580963233746\\
450.586823225021	0.64010076143889\\
452.586823225021	0.45274632873372\\
454.586823225021	0.294689141740542\\
456.586823225021	0.176300401618315\\
458.586823225021	0.0954329244744998\\
460.586823225021	0.0443801871746238\\
462.586823225021	0.0159184175350048\\
464.586823225021	0.00338111814016452\\
464.813246011734	0.002496\\
465.687607526779	0.000740\\
466.561969041824	9.2e-05\\
};
\node[] at (axis cs: 470,1.8) {$v_{\mathrm{max}}$};
\node[] (source) at (axis cs:460,1.9){};
\node (destination) at (axis cs:460,3.2){};
\draw[->,thick, >=latex](source)--(destination);
\end{axis}
\end{tikzpicture}%

==> givewway_v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
ymin=-0.4,
ymax=0.3,
axis background/.style={fill=white},
ylabel style={yshift=-0.1cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
xlabel = { $t$ [s] },
]
\addplot [color=mycolor1, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
-1.29589748382568	0\\
0	0\\
1.29589748382568	0\\
2.59179472923279	0\\
3.88769221305847	0\\
5.18358969688416	0\\
6.47948718070984	0\\
7.77538466453552	0\\
9.07128214836121	0\\
10.3671793937683	0\\
11.663076877594	0\\
12.9589743614197	0\\
14.2548718452454	0\\
15.550769329071	0\\
16.8466668128967	0\\
18.1425640583038	0\\
19.4384615421295	0\\
20.7343590259552	0\\
22.0302565097809	0\\
23.3261539936066	0\\
24.6220514774323	0\\
25.9179487228394	0\\
27.213846206665	0\\
28.5097436904907	0\\
29.8056411743164	0\\
31.1015386581421	0\\
32.3974361419678	0\\
33.6933333873749	0\\
34.9892308712006	0\\
36.2851283550262	0\\
37.5810258388519	0\\
38.8769233226776	0\\
40.1728205680847	0\\
41.4687180519104	0\\
42.7646155357361	0\\
44.0605130195618	0\\
45.3564105033875	0\\
46.6523079872131	0\\
47.9482052326202	0\\
49.2441027164459	0\\
50.5400002002716	0\\
51.8358976840973	0\\
53.131795167923	0\\
54.4276926517487	0\\
55.7235898971558	0\\
57.0194873809814	0\\
58.3153848648071	0\\
59.6112823486328	0\\
60.9071798324585	0\\
62.2030773162842	0\\
63.4989745616913	0\\
64.794872045517	0\\
66.0907695293427	0\\
67.3866670131683	0\\
68.682564496994	0\\
69.9784619808197	0\\
71.2743592262268	0\\
72.5702567100525	0\\
73.8661541938782	0\\
75.1620516777039	0\\
76.4579491615295	0\\
77.7538464069366	0\\
79.0497438907623	0\\
80.345641374588	0\\
81.6415388584137	0\\
82.9374363422394	0\\
84.2333338260651	0\\
85.5292310714722	0\\
86.8251285552979	0\\
88.1210260391235	0\\
89.4169235229492	0\\
90.7128210067749	0\\
92.0087184906006	0\\
93.3046157360077	0\\
94.6005132198334	0\\
95.8964107036591	0\\
97.1923081874847	0\\
98.4882056713104	0\\
99.7841031551361	0\\
101.080000400543	0\\
102.375897884369	0\\
103.671795368195	0\\
104.96769285202	0\\
106.263590335846	0\\
107.559487819672	0\\
108.855385065079	0\\
110.151282548904	0\\
111.44718003273	0\\
112.743077516556	0\\
114.038975000381	0\\
115.334872245789	0\\
116.630769729614	0\\
117.92666721344	0\\
119.222564697266	0\\
120.518462181091	0\\
121.814359664917	0\\
123.110256910324	0\\
124.40615439415	0\\
125.702051877975	0\\
126.997949361801	0\\
128.293846845627	-0\\
128.833804130554	0\\
129.373761415482	0\\
129.913718700409	0\\
130.453675746918	-0\\
130.993633031845	-0\\
131.533590316772	-0\\
132.339330911636	0.000196\\
133.145071268082	0.00024\\
133.950811624527	-0.000472\\
134.756551980972	-0.002323\\
135.562292575836	-0.005518\\
136.368032932281	-0.010132\\
137.173773288727	-0.016141\\
137.979513645172	-0.02346\\
138.785254240036	-0.031954\\
139.590994596481	-0.041463\\
140.396734952927	-0.051807\\
141.202475309372	-0.062799\\
142.008215904236	-0.074249\\
142.813956260681	-0.085968\\
143.619696617126	-0.097775\\
144.425436973572	-0.109493\\
145.231177568436	-0.12096\\
146.036917924881	-0.132017\\
146.842658281326	-0.142518\\
147.648398637772	-0.152326\\
148.454139232635	-0.161312\\
149.259879589081	-0.169359\\
150.065619945526	-0.176358\\
150.871360301971	-0.182215\\
151.677100896835	-0.186843\\
152.482841253281	-0.190173\\
153.288581609726	-0.192148\\
154.094321966171	-0.192726\\
154.900062561035	-0.191882\\
155.70580291748	-0.18961\\
156.511543273926	-0.185921\\
157.317283630371	-0.180847\\
158.123024225235	-0.17444\\
158.92876458168	-0.16677\\
159.734504938126	-0.157927\\
160.540245294571	-0.148018\\
161.345985889435	-0.137168\\
162.15172624588	-0.125512\\
162.957466602325	-0.113203\\
163.763206958771	-0.100405\\
164.568947553635	-0.087296\\
165.37468791008	-0.074068\\
166.180428266525	-0.060934\\
166.986168861389	-0.048135\\
167.791909217834	-0.035961\\
168.59764957428	-0.024764\\
169.403389930725	-0.014978\\
170.209130525589	-0.007138\\
171.014870882034	-0.001892\\
171.82061123848	0\\
172.499657154083	0.000489\\
173.178703069687	0.001517\\
173.857748985291	0.002551\\
174.536794900894	0.003213\\
175.215841054916	0.003256\\
175.89488697052	0.002536\\
176.573932886124	0.000983\\
177.252978801727	-0.001419\\
177.932024717331	-0.004644\\
178.611070632935	-0.008635\\
179.290116548538	-0.013313\\
179.969162464142	-0.018582\\
180.648208379745	-0.024339\\
181.327254533768	-0.030473\\
182.006300449371	-0.036871\\
182.685346364975	-0.043418\\
183.364392280579	-0.050003\\
184.043438196182	-0.056514\\
184.722484111786	-0.062845\\
185.40153002739	-0.068894\\
186.080575942993	-0.074564\\
186.759621858597	-0.079766\\
187.438668012619	-0.08442\\
188.117713928223	-0.088454\\
188.796759843826	-0.091806\\
189.47580575943	-0.094426\\
190.154851675034	-0.096273\\
190.833897590637	-0.097322\\
191.512943506241	-0.097558\\
192.191989421844	-0.096978\\
192.871035337448	-0.095592\\
193.55008149147	-0.093421\\
194.229127407074	-0.090496\\
194.908173322678	-0.086859\\
195.587219238281	-0.082559\\
196.266265153885	-0.077653\\
196.945311069489	-0.072205\\
197.624356985092	-0.066285\\
198.303402900696	-0.05997\\
198.982448816299	-0.053344\\
199.661494970322	-0.046501\\
200.340540885925	-0.039544\\
201.019586801529	-0.032591\\
201.698632717133	-0.02578\\
202.377678632736	-0.019274\\
203.05672454834	-0.013276\\
203.735770463943	-0.00803\\
204.414816379547	-0.003828\\
205.093862295151	-0.001019\\
205.772908449173	0\\
206.770480394363	-0.00052\\
207.768052339554	-0.001097\\
208.765624523163	-0.000693\\
209.763196468353	0.001282\\
210.760768413544	0.005085\\
211.758340597153	0.010744\\
212.755912542343	0.018146\\
213.753484487534	0.02709\\
214.751056671143	0.037331\\
215.748628616333	0.048608\\
216.746200799942	0.060657\\
217.743772745132	0.073231\\
218.741344690323	0.0861\\
219.738916873932	0.09906\\
220.736488819122	0.11193\\
221.734060764313	0.124552\\
222.731632947922	0.136789\\
223.729204893112	0.148521\\
224.726777076721	0.159641\\
225.724349021912	0.170051\\
226.721920967102	0.179658\\
227.719493150711	0.188374\\
228.717065095901	0.196108\\
229.714637041092	0.202774\\
230.712209224701	0.208283\\
231.709781169891	0.212544\\
232.7073533535	0.215472\\
233.704925298691	0.216986\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
233.704925298691	0.216986\\
234.702497243881	0.217019\\
235.70006942749	0.215516\\
236.697641372681	0.212444\\
237.695213317871	0.207795\\
238.69278550148	0.201582\\
239.690357446671	0.19385\\
240.687929391861	0.184668\\
241.68550157547	0.174136\\
242.68307352066	0.162377\\
243.680645704269	0.149536\\
244.67821764946	0.135781\\
245.67578959465	0.121294\\
246.673361778259	0.106278\\
247.67093372345	0.090946\\
248.66850566864	0.075529\\
249.666077852249	0.060288\\
250.66364979744	0.045555\\
251.661221981049	0.031758\\
252.658793926239	0.01946\\
253.656365871429	0.009399\\
254.653938055038	0.002523\\
255.651510000229	-0\\
256.191467285156	0\\
256.731424570084	0\\
257.271381855011	0\\
257.811339139938	-0\\
258.351296424866	-0\\
258.891253709793	-0\\
259.43121099472	0\\
259.971168279648	0\\
260.511125326157	0\\
261.051082611084	-0\\
261.591039896011	-0\\
262.130997180939	-0\\
262.670954465866	0\\
263.210911750793	0\\
263.750869035721	0\\
264.290826320648	-0\\
264.830783605576	-0\\
265.370740890503	-0\\
265.91069817543	0\\
266.450655460358	0\\
266.990612745285	0\\
267.530570030212	-0\\
268.07052731514	-0\\
268.610484361649	-0\\
269.150441646576	0\\
269.690398931503	0\\
270.230356216431	0\\
270.770313501358	-0\\
271.310270786285	-0\\
271.850228071213	-0\\
272.39018535614	0\\
272.930142641068	0\\
273.470099925995	0\\
274.010057210922	-0\\
274.55001449585	-0\\
275.089971780777	-0\\
275.895712137222	0.000196\\
276.701452493668	0.00024\\
277.507192850113	-0.000472\\
278.312933444977	-0.002323\\
279.118673801422	-0.005518\\
279.924414157867	-0.010132\\
280.730154514313	-0.016141\\
281.535895109177	-0.02346\\
282.341635465622	-0.031954\\
283.147375822067	-0.041463\\
283.953116178513	-0.051807\\
284.758856773376	-0.062799\\
285.564597129822	-0.074249\\
286.370337486267	-0.085968\\
287.176077842712	-0.097775\\
287.981818437576	-0.109493\\
288.787558794022	-0.12096\\
289.593299150467	-0.132017\\
290.399039506912	-0.142518\\
291.204780101776	-0.152326\\
292.010520458221	-0.161312\\
292.816260814667	-0.169359\\
293.622001171112	-0.176358\\
294.427741765976	-0.182215\\
295.233482122421	-0.186843\\
296.039222478867	-0.190173\\
296.844962835312	-0.192148\\
297.650703430176	-0.192726\\
298.456443786621	-0.191882\\
299.262184143066	-0.18961\\
300.06792473793	-0.185921\\
300.873665094376	-0.180847\\
301.679405450821	-0.17444\\
302.485145807266	-0.16677\\
303.29088640213	-0.157927\\
304.096626758575	-0.148018\\
304.902367115021	-0.137168\\
305.708107471466	-0.125512\\
306.51384806633	-0.113203\\
307.319588422775	-0.100405\\
308.125328779221	-0.087296\\
308.931069135666	-0.074068\\
309.73680973053	-0.060934\\
310.542550086975	-0.048135\\
311.34829044342	-0.035961\\
312.154030799866	-0.024764\\
312.95977139473	-0.014978\\
313.765511751175	-0.007138\\
314.57125210762	-0.001892\\
315.376992464066	0\\
316.15825676918	-0.00029\\
316.939521074295	-0.000611\\
317.720785140991	-0.000343\\
318.502049446106	0.000916\\
319.283313751221	0.003392\\
320.064577817917	0.007177\\
320.845842123032	0.012272\\
321.627106428146	0.018609\\
322.408370494843	0.026077\\
323.189634799957	0.034534\\
323.970899105072	0.043824\\
324.752163171768	0.053777\\
325.533427476883	0.064223\\
326.314691781998	0.074992\\
327.095955848694	0.085917\\
327.877220153809	0.096838\\
328.658484220505	0.107598\\
329.43974852562	0.118047\\
330.221012830734	0.128041\\
331.00227689743	0.137445\\
331.783541202545	0.14613\\
332.56480550766	0.153974\\
333.346069574356	0.160867\\
334.127333879471	0.166708\\
334.908598184586	0.171407\\
335.689862251282	0.174889\\
336.471126556396	0.177092\\
337.252390861511	0.17797\\
338.033654928207	0.177495\\
338.814919233322	0.175659\\
339.596183538437	0.172471\\
340.377447605133	0.167961\\
341.158711910248	0.162181\\
341.939976215363	0.155198\\
342.721240282059	0.147101\\
343.502504587173	0.137991\\
344.283768892288	0.127987\\
};
\addplot [color=mycolor1,line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
344.283768892288	0.127987\\
345.065032958984	0.117218\\
345.846297264099	0.105825\\
346.627561569214	0.093959\\
347.40882563591	0.081783\\
348.190089941025	0.069474\\
348.97135424614	0.057227\\
349.752618312836	0.045265\\
350.53388261795	0.033861\\
351.315146923065	0.023348\\
352.096410989761	0.01414\\
352.877675294876	0.006747\\
353.658939599991	0.001791\\
354.440203666687	-0\\
355.825764656067	-0.001139\\
357.211325645447	-0.006533\\
358.596886634827	-0.017775\\
359.982447624207	-0.035158\\
361.368008613586	-0.05813\\
362.753569602966	-0.085619\\
364.139130592346	-0.116283\\
365.524691581726	-0.148674\\
366.910252571106	-0.181378\\
368.295813560486	-0.213096\\
369.681374549866	-0.242713\\
371.066935539246	-0.269336\\
372.452496290207	-0.292306\\
373.838057279587	-0.311196\\
375.223618268967	-0.325798\\
376.609179258347	-0.336094\\
377.994740247726	-0.342221\\
379.380301237106	-0.34444\\
380.765862226486	-0.3431\\
382.151423215866	-0.338606\\
383.536984205246	-0.331398\\
384.922545194626	-0.32192\\
386.308106184006	-0.310611\\
387.693667173386	-0.297885\\
389.079228162766	-0.28412\\
390.464789152145	-0.269649\\
391.850350141525	-0.254756\\
393.235911130905	-0.239671\\
394.621472120285	-0.224569\\
396.007033109665	-0.209572\\
397.392593860626	-0.194758\\
398.778154850006	-0.180165\\
400.163715839386	-0.165809\\
401.549276828766	-0.151689\\
402.934837818146	-0.137807\\
404.320398807526	-0.124176\\
405.705959796906	-0.110829\\
407.091520786285	-0.097823\\
408.477081775665	-0.085238\\
409.862642765045	-0.073167\\
411.248203754425	-0.061707\\
412.633764743805	-0.050945\\
414.019325733185	-0.040953\\
415.404886722565	-0.031783\\
416.790447711945	-0.023479\\
418.176008701324	-0.016101\\
419.561569690704	-0.009767\\
420.947130680084	-0.004695\\
422.332691431046	-0.001258\\
423.718252420425	-0\\
424.592614173889	0.000536\\
425.466975688934	0.002001\\
426.341337203979	0.004201\\
427.215698719025	0.006987\\
428.09006023407	0.010209\\
428.964421987534	0.013692\\
429.838783502579	0.017234\\
430.713145017624	0.0206\\
431.587506532669	0.023522\\
432.461868047714	0.025701\\
433.336229801178	0.026816\\
434.210591316223	0.026538\\
435.084952831268	0.024544\\
435.959314346313	0.020589\\
436.833675861359	0.014567\\
437.708037614822	0.006495\\
438.582399129868	-0.003472\\
439.456760644913	-0.01504\\
440.331122159958	-0.027782\\
441.205483675003	-0.041178\\
442.079845428467	-0.054647\\
442.954206943512	-0.067588\\
443.828568458557	-0.079427\\
444.702929973602	-0.089654\\
445.577291488647	-0.097855\\
446.451653242111	-0.103735\\
447.326014757156	-0.107128\\
448.200376272202	-0.108001\\
449.074737787247	-0.106438\\
449.949099302292	-0.102633\\
450.823460817337	-0.09686\\
451.697822570801	-0.089458\\
452.572184085846	-0.08081\\
453.446545600891	-0.071319\\
454.320907115936	-0.061392\\
455.195268630981	-0.051429\\
456.069630384445	-0.0418\\
456.94399189949	-0.032835\\
457.818353414536	-0.024806\\
458.692714929581	-0.017912\\
459.567076444626	-0.012264\\
460.44143819809	-0.007882\\
461.315799713135	-0.004693\\
462.19016122818	-0.002546\\
463.064522743225	-0.001225\\
463.93888425827	-0.000498\\
464.813246011734	-0.000155\\
465.687607526779	-3e-05\\
466.561969041824	-2e-06\\
467.43633055687	-0\\
};
\addplot [color=mycolor1,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.452655076980591	-7.52340464439075e-37\\
2.01647853851318	7.12674490364721e-05\\
3.59858465194702	0.000175119886588868\\
5.43364644050598	0.000266359436322695\\
7.43362927436829	0.000297756557838567\\
9.43362927436829	0.000255162625735998\\
11.4336366653442	0.000160884645337464\\
13.4336302280426	4.50020707600547e-05\\
15.4336302280426	-6.66076624621126e-05\\
17.4336359500885	-0.000152682242797214\\
19.4336221218109	-0.000196357881654813\\
21.4336221218109	-0.000184086264700691\\
23.4336187839508	-0.000102564769289112\\
25.4336187839508	5.11850140903587e-05\\
27.433632850647	0.000331297526962272\\
29.4336309432983	0.000845727013474453\\
31.4336309432983	0.0017141647650425\\
33.4336349964142	0.00304103788697362\\
35.4336349964142	0.0048309742377416\\
37.4336316585541	0.00688044433550971\\
39.433629989624	0.00887039643100726\\
41.4336292743683	0.0105173878498385\\
43.4336178302765	0.0116501221354402\\
45.4336178302765	0.0122202788304453\\
47.4336388111115	0.0122782568089677\\
49.433623790741	0.0118914079775789\\
51.433623790741	0.0111321364788918\\
53.4336309432983	0.0100721773868149\\
55.4336373806	0.00875812006125267\\
57.4336373806	0.00720099446822028\\
59.4336264133453	0.00542070311856233\\
61.4336264133453	0.00349720499854262\\
63.4336483478546	0.00151923087888219\\
65.4336504936218	-0.00046853772747113\\
67.4336524009705	-0.00245277847695333\\
69.4336380958557	-0.00443446511782643\\
71.4336304664612	-0.00642343912945761\\
73.4336304664612	-0.00843087823889453\\
75.4336314201355	-0.0104514960388233\\
77.4336359500885	-0.0125214941825232\\
79.4336271286011	-0.0147579339199185\\
81.4336271286011	-0.0173209336698689\\
83.4336416721344	-0.0203686866616311\\
85.4336416721344	-0.0240309275519451\\
87.4336216449738	-0.0283931109089304\\
89.4336216449738	-0.0334907937775939\\
91.4336478710175	-0.0393077559833673\\
93.433629989624	-0.0458002907723037\\
95.433629989624	-0.0528854156957391\\
97.4336361885071	-0.0603336856365092\\
99.4336371421814	-0.0678280875854077\\
101.433619737625	-0.0750749177423388\\
103.433619737625	-0.0818478181942823\\
105.433612108231	-0.0879960251108855\\
107.433612108231	-0.0934374005253186\\
109.433615446091	-0.0981344500942567\\
111.433622837067	-0.102063276658904\\
113.433624505997	-0.105216144965047\\
115.433624505997	-0.10760328242053\\
117.433630228043	-0.109250330212771\\
119.433636903763	-0.11019499667141\\
121.433636903763	-0.110481035989455\\
123.433633565903	-0.110154806135949\\
125.433633565903	-0.109255735502031\\
127.433631658554	-0.107812120943242\\
129.433621883392	-0.105819194625765\\
131.433621883392	-0.103315417870826\\
133.433635234833	-0.10033171178183\\
135.433635234833	-0.0968529931055267\\
137.433632850647	-0.0929479724031018\\
139.433632850647	-0.088613982454417\\
141.433638811111	-0.0838447175898777\\
143.433635950089	-0.0787646956589114\\
145.433635950089	-0.0735071659392149\\
147.43363237381	-0.0681536186670627\\
149.433627843857	-0.0626911383917682\\
151.433620691299	-0.0570313602119935\\
153.433619022369	-0.0510633562825406\\
155.433619022369	-0.0446647955756741\\
157.433629512787	-0.0378404294074288\\
159.433634519577	-0.0306385188409895\\
161.433647871017	-0.0230540564069294\\
163.433632135391	-0.0150714526421569\\
165.433632135391	-0.00671092902322021\\
167.433632135391	0.00196685949313252\\
169.433632135391	0.0109183928089669\\
171.433620452881	0.0198192203724652\\
173.433620452881	0.0282124300099885\\
175.433620214462	0.0357583385960315\\
177.433620214462	0.0422825187179319\\
179.433623790741	0.0477410023525629\\
181.433617353439	0.0521667308474446\\
183.433617353439	0.0556243942898348\\
185.433626651764	0.0581754309453342\\
187.433630228043	0.0598596530595965\\
189.433641433716	0.0606866196318359\\
191.433630466461	0.0606370760344843\\
193.433621644974	0.059672065997935\\
195.433621644974	0.0575034307362296\\
197.433651685715	0.0540750806444747\\
199.43362736702	0.0498350195566928\\
201.43362736702	0.0454831578816194\\
203.433620214462	0.0412959375679162\\
205.433620214462	0.0373239989073121\\
207.433649539948	0.0334983769130286\\
209.433654546738	0.0296333956459707\\
211.433642864227	0.0254242151732141\\
213.433642864227	0.0216256328111935\\
215.433649778366	0.0186496116679464\\
217.433627128601	0.0154508462316549\\
219.433627128601	0.0110729950031451\\
221.509597539902	0.00507160599121032\\
221.620025157928	0.00471026764782812\\
223.620025157928	-0.00222926526888314\\
225.716421842575	-0.00962408681772669\\
225.836723089218	-0.00999248295891236\\
227.836723089218	-0.0162302012559594\\
227.953915596008	-0.016581825539503\\
229.953915596008	-0.0227320985946617\\
230.10924744606	-0.0232039866048315\\
232.10924744606	-0.0293820229998199\\
232.220180511475	-0.0297193076009483\\
234.220180511475	-0.0358690600396814\\
};
\addplot [color=mycolor2,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
234.220180511475	-0.0358690600396814\\
234.392300367355	-0.0363888684024856\\
236.392300367355	-0.0427457163871536\\
236.573173761368	-0.0433392447140211\\
238.573173761368	-0.0500721918066341\\
238.771018266678	-0.0507440003197261\\
240.771018266678	-0.0570994465892896\\
240.945962905884	-0.0575839869294925\\
242.945962905884	-0.0630449230384636\\
243.122178077698	-0.0634556025817656\\
245.122178077698	-0.0682361503057698\\
245.335982322693	-0.0687028326402569\\
247.335982322693	-0.0727681563473127\\
247.625173807144	-0.0731858776705207\\
249.625173807144	-0.0758716681911337\\
249.970152378082	-0.0761005801218572\\
251.970152378082	-0.0771704993427128\\
252.153090000153	-0.0771355486326602\\
254.153090000153	-0.0764773550955932\\
256.153090000153	-0.0742223378033277\\
258.153090000153	-0.0705763811199705\\
260.153090000153	-0.0657067042583328\\
262.153090000153	-0.0597754649714073\\
264.153090000153	-0.0529761958929587\\
266.153090000153	-0.0455354322910562\\
268.153090000153	-0.0376744391836709\\
270.153090000153	-0.0295833278181827\\
272.153090000153	-0.0214143764532253\\
274.153090000153	-0.0132848808852073\\
276.153090000153	-0.00528574835949627\\
278.153090000153	0.0025111501314298\\
279.240564107895	0.00660596945267602\\
281.240564107895	0.0139191308037615\\
283.308817148209	0.0208587362408514\\
283.485211610794	0.0213959991606329\\
285.337420701981	0.0271984949458464\\
287.198864459991	0.0322242403681701\\
289.073898553848	0.0366668681737919\\
290.817741632462	0.0405305034935666\\
292.573692560196	0.0441713157760682\\
294.573692560196	0.0480875644333181\\
296.573708057404	0.0515539948372477\\
298.573708295822	0.0543059208533549\\
300.573704242706	0.0562060092473264\\
302.5736951828	0.0572652847787902\\
304.5736951828	0.0576012608387918\\
306.573692798615	0.0573579361428905\\
308.573692798615	0.0566364584587693\\
310.573702096939	0.0554993703225076\\
312.57368183136	0.0539796375903407\\
314.57368183136	0.0520881346610006\\
316.586823225021	0.0498039710724409\\
318.586823225021	0.0471496823591599\\
314.586823225021	0.0520732217513496\\
316.586823225021	0.0498039710724409\\
318.586823225021	0.0471496823591599\\
320.586823225021	0.0441132660496783\\
322.586823225021	0.040716161711969\\
324.586823225021	0.0369930931935992\\
326.586823225021	0.0329870306423057\\
328.586823225021	0.0287450330278453\\
330.586823225021	0.0243151274660589\\
332.586823225021	0.0197441420162377\\
334.586823225021	0.0150763215207869\\
336.586823225021	0.010352552071661\\
338.586823225021	0.00561006458522274\\
340.586823225021	0.000882549663891276\\
342.586823225021	-0.00379900943568993\\
344.586823225021	-0.00840337142273973\\
};
\addplot [color=mycolor1,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
344.586823225021	-0.00840337142273973\\
346.586823225021	-0.0129007331001333\\
348.586823225021	-0.0172652140576529\\
350.586823225021	-0.0214756859404464\\
352.586823225021	-0.0255159075628601\\
354.586823225021	-0.0293742519521595\\
356.586823225021	-0.0330432295216196\\
358.586823225021	-0.0365189307105207\\
360.586823225021	-0.0398004573255814\\
362.586823225021	-0.0428893779464355\\
364.586823225021	-0.0457892200777284\\
366.586823225021	-0.0485049939826037\\
368.586823225021	-0.0510427253364565\\
370.586823225021	-0.0534089509251113\\
372.586823225021	-0.0556101273480536\\
374.586823225021	-0.0576527513229994\\
376.586823225021	-0.0595464073688585\\
378.586823225021	-0.0613048388471666\\
380.586823225021	-0.0629438108041477\\
382.586823225021	-0.0644791863683709\\
384.586823225021	-0.0659255186526281\\
386.586823225021	-0.0672949392691414\\
388.586823225021	-0.0685974421490626\\
390.586823225021	-0.0698394497310574\\
392.586823225021	-0.0710192500322101\\
394.586823225021	-0.0721216370194038\\
396.586823225021	-0.0731143123728722\\
398.586823225021	-0.0739631407422358\\
400.586823225021	-0.0746526822182076\\
402.586823225021	-0.075185917162406\\
404.586823225021	-0.0755728718149712\\
406.586823225021	-0.0758218040674029\\
408.586823225021	-0.0759334040218477\\
410.586823225021	-0.0758958516787497\\
412.586823225021	-0.075679247477598\\
414.586823225021	-0.0752300728204938\\
416.586823225021	-0.0744738139424599\\
418.586823225021	-0.0733328978818557\\
420.586823225021	-0.0717584940727488\\
422.586823225021	-0.0697457582547342\\
424.586823225021	-0.0672391343801499\\
426.586823225021	-0.0639945811547557\\
428.586823225021	-0.0595698737295088\\
430.586823225021	-0.0535343146826322\\
432.586823225021	-0.0458338645470582\\
434.586823225021	-0.037186822935723\\
436.586823225021	-0.0293772810041294\\
438.586823225021	-0.0252162583724494\\
440.586823225021	-0.0278222359596729\\
442.586823225021	-0.0391346690767528\\
444.586823225021	-0.05819419084788\\
446.586823225021	-0.0802168425671204\\
448.586823225021	-0.0974298463060236\\
450.586823225021	-0.10215594923769\\
452.586823225021	-0.0911300764724428\\
454.586823225021	-0.0681913763710811\\
456.586823225021	-0.0423244320819989\\
458.586823225021	-0.0212895451428665\\
460.586823225021	-0.00811947454229881\\
462.586823225021	-0.00202155681487202\\
464.586823225021	-0.000243822563509781\\
464.813246011734	-0.0001550\\
465.687607526779	-3e-05\\
466.561969041824	-2e-06\\
};
\end{axis}
\end{tikzpicture}%

==> label_avoid.tex <==
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,0.8745,0.5412}%
\definecolor{mycolor4}{rgb}{0.2000,0.6275,0.1725}%
\definecolor{mycolor5}{rgb}{0.9843,0.6039,0.6000}%
\definecolor{mycolor6}{rgb}{0.8902,0.1020,0.1098}%
\definecolor{mycolor7}{rgb}{ 0.9922,0.7490,0.4353}%
\definecolor{mycolor8}{rgb}{1.0000,0.4980,0}%
\definecolor{mycolor9}{rgb}{ 0.7922,0.6980,0.8392}%
\definecolor{mycolor10}{rgb}{0.4157,0.2392,0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
hide axis,
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=-1,
legend style={legend cell align=left,column sep=3pt, align=center},
legend columns=-1,
]

\addplot [color=mycolor2, dashed, line width=1.2pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small Lattice } }


\addplot [color=mycolor2, line width=1.2pt]
table[row sep=crcr]{%
	1	0.0\\
};
\addlegendentry{ {\small Improvement  } }

\addplot [color=mycolor6, line width=1.2pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ Obstacle }

\end{axis}
\end{tikzpicture}%

==> label_giveway.tex <==
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,0.8745,0.5412}%
\definecolor{mycolor4}{rgb}{0.2000,0.6275,0.1725}%
\definecolor{mycolor5}{rgb}{0.9843,0.6039,0.6000}%
\definecolor{mycolor6}{rgb}{0.8902,0.1020,0.1098}%
\definecolor{mycolor7}{rgb}{ 0.9922,0.7490,0.4353}%
\definecolor{mycolor8}{rgb}{1.0000,0.4980,0}%
\definecolor{mycolor9}{rgb}{ 0.7922,0.6980,0.8392}%
\definecolor{mycolor10}{rgb}{0.4157,0.2392,0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
hide axis,
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=-1,
legend style={legend cell align=left,column sep=3pt, align=center},
legend columns=-1,
]
\addplot [color=mycolor2, line width=0.8pt]
table[row sep=crcr]{%
	1	0.0\\
};
\addlegendentry{ {\small SF  } }

\addplot [color=mycolor8, line width=0.8pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small GW } }


\end{axis}
\end{tikzpicture}%

==> label_overtaking.tex <==
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,0.8745,0.5412}%
\definecolor{mycolor4}{rgb}{0.2000,0.6275,0.1725}%
\definecolor{mycolor5}{rgb}{0.9843,0.6039,0.6000}%
\definecolor{mycolor6}{rgb}{0.8902,0.1020,0.1098}%
\definecolor{mycolor7}{rgb}{ 0.9922,0.7490,0.4353}%
\definecolor{mycolor8}{rgb}{1.0000,0.4980,0}%
\definecolor{mycolor9}{rgb}{ 0.7922,0.6980,0.8392}%
\definecolor{mycolor10}{rgb}{0.4157,0.2392,0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
hide axis,
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=-1,
legend style={legend cell align=left,column sep=3pt, align=center},
legend columns=-1,
]
\addplot [color=mycolor2, line width=0.8pt]
table[row sep=crcr]{%
	1	0.0\\
};
\addlegendentry{ {\small SF  } }

\addplot [color=mycolor4, line width=0.8pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small OT } }


\end{axis}
\end{tikzpicture}%

==> ship.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.2000,0.6275,0.1725}%

%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-63.2602939004499,
xmax=39.8511971894683,
ymin=-12.8581762917281,
ymax=12.8786287775784,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty,
axis equal,
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	37.2193889287494	-7.31755117800078\\
	39.5511971894683	-19.7755985947342\\
	28.1856742996503	-25.3849804361991\\
	-41.2602939004499	9.33800366385103\\
	-32.2265792713508	27.4054329220493\\
	37.21938892874940	-7.31755117800078\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	32.5236461759999	-5.52869679600094\\
	34.1261166902488	-6.52560441982046\\
	35.5233590554552	-7.80529729666178\\
	36.6729187693914	-9.32889260601816\\
	37.5398670418544	-11.050096675391\\
	38.0978620882828	-12.9166115901039\\
	38.32994951155	-14.8717242389754\\
	38.2290774527414	-16.8560295135041\\
	37.7983108583204	-18.8092353020304\\
	37.7263747566166	-18.9531075054381\\
	36.4222700824481	-20.4696442540907\\
	34.8953490981103	-21.7409250658547\\
	33.1920065250528	-22.7283227165639\\
	31.3639975654254	-23.401835628249\\
	29.4668653464494	-23.7409994519022\\
	27.5582532706025	-23.7355088663671\\
	25.6961535500056	-23.3855307003068\\
	23.9371451424007	-22.7016988631993\\
	23.9371451424007	-22.7016988631993\\
	-40.5894735072	9.56161046160101\\
	-32.0029724736008	26.7346125287994\\
	32.5236461759999	-5.52869679600095\\
	32.5236461759999	-5.52869679600094\\
}--cycle;
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	-28.6216701119973	14.3108350559987\\
};


\node[] (source) at (axis cs:-29.6,16.3){};
\node (destination) at (axis cs:-22.3,0.15){};
\draw[mycolor2,->, ultra thick, >=latex](source)--(destination);
\node[] (source) at (axis cs:-30.6,15.3){};
\node (destination) at (axis cs:-0,0){};
\draw[dotted, ultra thick, >=latex](source)--(destination);
 \draw[  thick, ->] (axis cs:-19,9) arc [radius=12,start angle=-26.56,end angle=-60];

\node[] (source) at (axis cs:-64.1,-30){};
\node (destination) at (axis cs:-30,-30){};
\draw[blue,->, ultra thick, >=latex](source)--(destination);
\node[] (source) at (axis cs:-62,-32){};
\node (destination) at (axis cs:-62,0){};
\draw[blue,->, ultra thick, >=latex](source)--(destination);
\node[blue] at (axis cs: -30,-27) { $y_E$};
\node[blue] at (axis cs: -58,-2) { $x_E$};
\node[black] at (axis cs: -15,2) { $\alpha_j$};
\node[mycolor2] at (axis cs: -50,18) { $\bm{\tau}_j(\alpha_j, n_{j}, \bm{\nu})$};
\node[] (source) at (axis cs:0,-1){};
\node (destination) at (axis cs:0,20){};
\draw[dotted, ultra thick, >=latex](source)--(destination);
\node[] (source2) at (axis cs:-26.83/11,13.42/11){};
\node (destination2) at (axis cs:26.83,-13.42){};
\draw[blue, ->, ultra thick, >=latex](source2)--(destination2);
 \draw[  thick, ->] (axis cs:0,3) arc [radius=3,start angle=90,end angle=-26.56];
\node[] (source) at (axis cs:13.42/11,26.83/11){};
\node (destination) at (axis cs:-13.42,-26.83){};
\draw[blue,->, ultra thick, >=latex](source)--(destination);
\node[] at (axis cs: 5,2.2) { $\psi$};
\node[blue] at (axis cs: 27,-10) { $x_B$};
\node[blue] at (axis cs: -16,-20) { $y_B$};
\node[] at (axis cs: 27,-16.) { $u$};
\node[] at (axis cs: -14,-27) { $v$};

\node[] (source) at (axis cs:-5,26){};
\node (destination) at (axis cs:-5,12){};
\draw[->,thick, >=latex](source)--(destination);
\node[] at (axis cs: -5,27.0) { $\sship(\xbm)$};
\end{axis}
\end{tikzpicture}%

==> sim_avoid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.20000,0.20000}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor3}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-750.504425756814,
xmax=300.801070395152,
ymin=-300.262390052922,
ymax=1200,
ytick = {-400, -200, 0, 200, 400, 600, 800, 1000, 1200},
yticklabels={},
xtick= {-600, -400, -200, 0, 200},
xticklabels={-0.6, -0.4, -0.2, 0, 0.2},
axis background/.style={fill=white},
axis equal,
ylabel style={yshift=-0.1cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
xlabel = { $y$ [km] },
]

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1450.94770310586	-2478.14062172966\\
1449.98404184217	-2483.93438937515\\
1448.46655226615	-2489.17212535767\\
1448.60500934464	-2492.6194634242\\
1447.08751976839	-2495.51077671908\\
1447.77980515896	-2498.13519757194\\
1448.46655226615	-2501.17107189214\\
1446.26231558272	-2502.12742738333\\
1445.84694434842	-2504.47383340169\\
1442.67904640152	-2506.95368267456\\
1439.09023893718	-2506.13077323698\\
1436.19925514655	-2501.86053750431\\
1434.12793725776	-2497.30116572231\\
1431.64678641874	-2491.37397391628\\
1431.36987226224	-2485.31332696369\\
1431.78524349653	-2482.68889691122\\
1431.09849638934	-2480.07558545843\\
1433.85102310171	-2474.00379929598\\
1434.82022264856	-2472.07995285979\\
1433.71810430684	-2469.17750054318\\
1434.54330849252	-2465.31868106127\\
1434.26639433624	-2461.32641109312\\
1436.60908809747	-2460.49237085599\\
1437.57828764431	-2458.01249009138\\
1441.16155682527	-2457.87904354837\\
1442.81196519686	-2454.84313330892\\
1444.46791185066	-2454.15365884174\\
1444.60636892868	-2451.39575965656\\
1447.64134808118	-2450.70628453651\\
1450.80924602784	-2450.98429871583\\
1450.39941307646	-2448.3709646184\\
1447.77980515896	-2446.84744557971\\
1447.36443392467	-2443.95609383937\\
1449.56867060764	-2442.9886025493\\
1448.74346642243	-2440.78672487941\\
1444.32945477264	-2440.23069495521\\
1443.08887935267	-2436.50529228197\\
1445.70848727063	-2434.99288892001\\
1443.08887935267	-2429.75507538253\\
1442.40213224525	-2421.75933283148\\
1444.88328308519	-2419.41287377616\\
1443.5042505872	-2416.11003548978\\
1443.08887935267	-2408.93719460722\\
1444.32945477264	-2399.42898850748\\
1446.4007726612	-2392.66758246999\\
1446.81060561212	-2387.70772733493\\
1445.57003019238	-2383.01476405002\\
1448.46655226615	-2374.88546979567\\
1447.50289100246	-2370.3370606117\\
1446.53922973899	-2366.61158678075\\
1449.29175645183	-2359.17174858367\\
1450.94770310586	-2353.93382651871\\
1453.56731102359	-2352.83286105841\\
1456.46383309737	-2343.45795989456\\
1459.90864520054	-2341.52292392915\\
1460.18555935682	-2336.5629994683\\
1460.87230646424	-2331.60306828655\\
1463.76882853801	-2329.25655142264\\
1468.59267313895	-2330.22407277487\\
1471.07382397866	-2332.70404014317\\
1473.42205602303	-2332.14799379231\\
1478.52281478047	-2332.42601697985\\
1479.76339020045	-2335.46202877862\\
1484.0334064886	-2338.07544351369\\
1485.41243898682	-2341.80094639864\\
1486.92992856237	-2344.41435660748\\
1491.20548313437	-2348.82934748568\\
1492.1691443983	-2353.52235461632\\
1495.06566647161	-2361.09565437958\\
1497.95665026293	-2367.57909826189\\
1500.3048823073	-2370.4705103538\\
1501.95529067819	-2375.01891936501\\
1507.33296359167	-2375.44150964823\\
1511.58082674793	-2382.28079294274\\
1512.71063650516	-2387.70772733493\\
1516.70927692065	-2390.87714226777\\
1519.05197068187	-2397.90544909192\\
1523.0506110976	-2404.52227624878\\
1520.29254610161	-2409.49322928628\\
1519.60026071128	-2412.79607354198\\
1516.15544860857	-2415.27598494757\\
1517.81139526214	-2419.41287377616\\
1509.67565735313	-2423.13829385163\\
1506.91759235715	-2427.13060548436\\
1506.23084525019	-2432.79100643331\\
1505.67701693764	-2438.99630821915\\
1501.40700064925	-2444.50100261206\\
1495.06566647161	-2445.87995505985\\
1493.96354813012	-2450.16137669189\\
1490.79011189984	-2451.11774551077\\
1486.24318145518	-2455.39916101471\\
1486.51455732854	-2462.01588421129\\
1483.06974522513	-2465.46324785799\\
1478.93264773162	-2468.22113643819\\
1475.07246439392	-2467.10908484273\\
1469.97170563717	-2468.48802877171\\
1464.04574269429	-2470.14498490375\\
1460.46247351263	-2472.90286995471\\
1455.91000478505	-2473.45889491495\\
1450.94770310586	-2478.14062172966\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
2046.95004149969	-2452.05187295657\\
2048.75552179804	-2449.79439788777\\
2055.2906958845	-2446.86968673719\\
2057.77184672374	-2438.51812225347\\
2064.31255909335	-2440.77560428297\\
2062.28554746998	-2432.4351465134\\
2068.14505101531	-2421.61476430716\\
2069.50193038071	-2414.3974515046\\
2074.01009284379	-2408.52572888648\\
2085.05896767625	-2405.60098475218\\
2092.72395151993	-2401.08597590774\\
2099.26466388931	-2395.68130282592\\
2106.48104680004	-2388.90876910789\\
2111.21627887129	-2386.42883983301\\
2116.85425109114	-2379.44499410177\\
2120.45967340539	-2380.34577750089\\
2126.32471523364	-2370.42602710892\\
2132.18421877851	-2369.2917041583\\
2139.85474090558	-2361.85187141411\\
2158.34152997355	-2356.21360243857\\
2179.31500816462	-2349.22969903704\\
2186.75846068328	-2346.07136892295\\
2196.00185521739	-2340.65549367899\\
2197.3531962994	-2334.1163974856\\
2197.80733551551	-2331.6364310747\\
2204.12097827694	-2328.25566699076\\
2204.34250960196	-2318.33577538421\\
2213.13730320265	-2306.60313344933\\
2221.93209680403	-2297.8175286008\\
2233.43511085259	-2294.4256122238\\
2245.38672583434	-2290.14400837477\\
2248.54354721494	-2292.62400290184\\
2251.47329898761	-2297.13914557733\\
2253.50031061075	-2297.13914557733\\
2256.88420159952	-2293.52480767667\\
2263.19784436142	-2289.69916612795\\
2271.54403702891	-2284.50562890945\\
2279.88469141396	-2282.48159313714\\
2283.62303252285	-2283.37127932766\\
2285.5448167664	-2284.40553925419\\
2288.20319266617	-2286.25163689116\\
2289.2831578753	-2287.65289110225\\
2289.8314479047	-2288.68714982271\\
2289.16685392964	-2291.27835585875\\
2291.16063585458	-2292.75745547749\\
2293.90208600042	-2295.73789499886\\
2293.37594910408	-2300.80908502359\\
2294.19007672323	-2303.32243537623\\
2293.74701407342	-2304.57910989691\\
2293.59748042887	-2307.23703070544\\
2294.2620744037	-2307.68187081814\\
2296.848452623	-2306.87003757013\\
2298.77023686701	-2309.8171026106\\
2297.8841115674	-2311.51861455385\\
2298.69823918631	-2313.14227880631\\
2298.39917189768	-2315.43320111884\\
2295.96232732316	-2316.91229097359\\
2295.59126235382	-2319.87046889355\\
2295.22573566739	-2320.7601459939\\
2294.92666837876	-2326.66537227342\\
2292.56182148471	-2328.44472295558\\
2292.86088877334	-2331.10262642615\\
2292.0467611542	-2331.76988222683\\
2291.45416486007	-2334.50562972575\\
2290.19697459089	-2337.2302542734\\
2290.05297922972	-2338.11992715253\\
2291.16063585458	-2339.23201794783\\
2290.86710684886	-2341.66749561392\\
2289.38838525442	-2344.90367575781\\
2286.52509287954	-2345.91567651974\\
2286.80200703582	-2351.27593963034\\
2279.59670069162	-2355.15712109208\\
2276.91617165925	-2358.93821081612\\
2275.16053590924	-2363.56447999319\\
2270.63575859671	-2364.85449631419\\
2266.57065878366	-2363.65344664967\\
2262.59970978368	-2362.26334237866\\
2257.79801831511	-2366.33356619347\\
2251.79451940861	-2372.14975247905\\
2248.47154953424	-2377.04290395603\\
2246.99282794027	-2379.25594076607\\
2244.50060053449	-2378.71102227923\\
2243.66985806567	-2378.15498292213\\
2234.24370018835	-2381.11311133066\\
2230.64381615794	-2384.894174241\\
2227.40945881326	-2386.74022117862\\
2223.59912002436	-2392.4674090757\\
2223.13944252487	-2398.81734867115\\
2222.09824529733	-2400.20743905846\\
2222.33085318911	-2405.27848430537\\
2221.06258635363	-2409.55995344045\\
2220.13769307174	-2413.01848719362\\
2221.40595990699	-2417.05529254442\\
2222.56346107973	-2419.47959775012\\
2223.83172791521	-2422.25976229366\\
2223.83172791521	-2426.98603717517\\
2224.40770936012	-2428.14258350711\\
2227.18238920532	-2426.29655745346\\
2229.14294143114	-2429.75507538253\\
2234.68676283862	-2428.03137714695\\
2236.76361901034	-2431.25636028452\\
2238.03188584559	-2436.46080983663\\
2241.03363529872	-2437.96209198469\\
2241.49885108112	-2441.76533734379\\
2241.60961674387	-2445.34616707359\\
2246.34484881465	-2451.22895117151\\
2249.00322471466	-2450.66180226952\\
2251.88867022144	-2453.30849640816\\
2253.38954494847	-2457.70111481054\\
2251.88867022144	-2459.78065636847\\
2247.15343815065	-2464.1621464761\\
2247.72941959533	-2469.82249014312\\
2244.72767014243	-2473.16976194596\\
2242.65081397118	-2475.93876520591\\
2239.18938701879	-2476.75056095095\\
2238.26449373644	-2478.25182656758\\
2235.14644033788	-2479.28603141662\\
2232.95328022074	-2483.55629349127\\
2232.95328022074	-2486.33640935505\\
2231.21979760285	-2487.71534603881\\
2231.68501338526	-2489.79487054283\\
2229.25924537657	-2493.95391599974\\
2226.71717342292	-2495.68870360963\\
2226.71717342292	-2497.30116572231\\
2224.7566211971	-2499.61421357747\\
2223.59912002436	-2502.8391336319\\
2223.83172791521	-2504.57391703501\\
2220.45337520959	-2508.84414960863\\
2218.29344479158	-2514.15969256079\\
2213.32560482924	-2516.9286648063\\
2209.51526603987	-2517.85165508883\\
2206.97873236914	-2523.15606460953\\
2207.08949803188	-2526.04735377338\\
2203.74437502446	-2528.58279007953\\
2200.85892951698	-2531.58527817857\\
2195.08250021841	-2534.47656067926\\
2194.27391088242	-2537.13431450725\\
2190.4691103762	-2539.43621688569\\
2188.50301986723	-2538.63555535255\\
2188.04334236775	-2543.25047706394\\
2184.57637713198	-2545.5634958772\\
2186.07725185878	-2549.60015501222\\
2184.57637713198	-2550.28961150441\\
2182.61582490662	-2552.36910044309\\
2183.19180635153	-2557.91810525488\\
2185.38496646821	-2558.02930766763\\
2186.54246764095	-2560.10879221093\\
2184.80344674014	-2565.29081807053\\
2177.65352322697	-2562.9889319553\\
2174.53546982841	-2561.14297392312\\
2170.72513103904	-2559.64174230862\\
2167.83968553133	-2562.64420492249\\
2169.45686420333	-2565.30193828931\\
2169.10795236682	-2569.80562431552\\
2171.99339787452	-2570.72860125871\\
2171.76078998321	-2573.38632875914\\
2166.68218435813	-2576.61118379608\\
2162.87184556923	-2577.65648102574\\
2157.67693599872	-2579.39122895803\\
2156.40866916347	-2583.19432732742\\
2155.36747193593	-2585.85204576887\\
2152.0223489292	-2585.61852246756\\
2147.05450896709	-2587.24206510419\\
2140.24242072413	-2588.7432853966\\
2134.12815615558	-2591.74572412763\\
2131.01010275679	-2591.51220120303\\
2126.85085213045	-2588.7432853966\\
2120.73104927852	-2588.27623914834\\
2114.09618609562	-2588.46528168535\\
2105.12416743487	-2587.31990617001\\
2099.30897015426	-2585.66300309636\\
2094.87280537188	-2583.62801373471\\
2086.74814402917	-2585.3849991546\\
2074.27593043377	-2585.3849991546\\
2067.15369833633	-2586.68605743349\\
2064.57839668356	-2591.47884078417\\
2058.1152202778	-2597.76171432575\\
2054.50979796425	-2599.32965099718\\
2052.94246383966	-2601.920637073\\
2050.63299977686	-2603.76657453179\\
2048.87736402685	-2604.3225796069\\
2046.01407165197	-2602.65456412779\\
2041.11822937033	-2601.82055609673\\
2034.83781630755	-2601.54255338525\\
2029.38814571337	-2600.71966521256\\
2024.86336840107	-2597.85067528766\\
2021.0751827443	-2593.41374458605\\
2019.87337530591	-2588.43192123622\\
2018.48880452546	-2586.95294112619\\
2013.68711305666	-2586.39693341451\\
2008.33159327577	-2585.94100702088\\
2004.63755843183	-2586.11892952258\\
2000.20139364968	-2586.58597604604\\
1997.33810127457	-2585.3849991546\\
1991.88843068038	-2582.61607870599\\
1985.79631924396	-2584.18402186967\\
1980.34664864978	-2583.3500096295\\
1974.43176227366	-2583.53905242169\\
1965.6591218051	-2583.26104831463\\
1963.1668943991	-2580.11404035706\\
1959.01318205637	-2573.01936231228\\
1956.332653024	-2565.80234812247\\
1951.80233742855	-2558.5074780155\\
1951.89648824185	-2552.3134991508\\
1948.38521674112	-2546.30855451152\\
1945.15639767959	-2543.26159734884\\
1942.29310530447	-2538.46875084611\\
1942.65863199066	-2534.30975598283\\
1944.23150439817	-2527.10378578305\\
1946.16990349162	-2520.36485636234\\
1947.83138842881	-2517.96285871835\\
1951.28727709828	-2516.57281306712\\
1951.71372489887	-2513.52583114617\\
1949.31011002278	-2512.51387673523\\
1949.31011002278	-2506.87583989976\\
1951.15989658586	-2502.07182532782\\
1954.38871564763	-2499.02483133134\\
1956.69817971019	-2498.19079968706\\
1958.54796627373	-2494.68786470126\\
1961.50540946214	-2492.09680270078\\
1963.90348605486	-2490.70674722362\\
1965.01114267949	-2487.57078012358\\
1970.1838991174	-2484.80178565998\\
1973.6010198046	-2484.24576242361\\
1974.34314974351	-2486.55881853448\\
1975.9104838674	-2485.35780881112\\
1977.2950546483	-2487.29276872287\\
1978.21994793019	-2488.21576648112\\
1979.6045187111	-2487.20380507084\\
1982.19089693017	-2487.65974376351\\
1982.10228440003	-2486.09175924491\\
1982.83887605579	-2485.72478404921\\
1983.66961852461	-2486.00279556215\\
1984.22344683693	-2488.12680285377\\
1985.97908258718	-2487.48181647435\\
1986.80982505553	-2488.96083679143\\
1989.90018703928	-2489.02755949786\\
1992.44225899316	-2486.09175924491\\
1996.21382980049	-2483.38948647911\\
1998.08023121301	-2482.95578818908\\
2000.57245861879	-2484.5237740525\\
2001.85180202057	-2483.84542563884\\
2004.10588325234	-2478.42975430517\\
2009.25648655742	-2476.20565697597\\
2012.30254227598	-2476.86176583078\\
2013.57634739415	-2475.94988570269\\
2015.99657711945	-2470.70101028495\\
2018.98725000629	-2468.35458260681\\
2021.06410617824	-2467.06460277317\\
2023.94955168525	-2466.93115655473\\
2026.79069092823	-2467.69847223209\\
2027.78204360721	-2468.26561849425\\
2028.23618282354	-2467.38709777361\\
2030.14689050149	-2464.09542331472\\
2028.91739164758	-2463.15017841663\\
2027.9094241194	-2461.62666553399\\
2029.90874432679	-2457.5120655247\\
2032.26805293793	-2456.8225915567\\
2035.44702745113	-2458.8131692647\\
2044.46889066021	-2455.65493372781\\
2046.95004149969	-2452.05187295657\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
2293.16549434559	-2118.30854575196\\
2281.30803017691	-2121.06669599004\\
2274.68978184368	-2118.17508682003\\
2269.17919013533	-2120.65519789839\\
2271.38342681807	-2123.13530730316\\
2270.55822263286	-2126.58299022447\\
2268.20999058848	-2128.24010118097\\
2269.86593724252	-2130.16412839899\\
2268.3484476665	-2131.687779292\\
2256.4965217812	-2137.05947774928\\
2252.22096720943	-2136.92601949768\\
2250.56502055516	-2134.3013395681\\
2253.32308555092	-2132.51077294163\\
2252.08251013095	-2130.85366391856\\
2248.36078387196	-2131.13170239748\\
2245.18734764191	-2127.82860390237\\
2229.33678134042	-2135.82498874236\\
2218.58143551392	-2135.82498874236\\
2208.93374631181	-2136.09190531773\\
2197.90148632834	-2136.2364851255\\
2193.49301296216	-2134.16788121825\\
2184.25515671121	-2133.61180469813\\
2177.63690837775	-2129.34113421943\\
2174.60746750911	-2124.10288315685\\
2154.89117958746	-2119.68762113061\\
2107.32840411807	-2102.18222252186\\
2102.22764536086	-2097.50001466926\\
2087.3407403233	-2091.57217523502\\
2075.48327615461	-2088.66942109028\\
2068.44965658709	-2078.74887995608\\
2050.94314363226	-2069.37327657035\\
2034.26183486287	-2066.4816265488\\
2024.61414566054	-2066.33704398572\\
2017.85744024906	-2067.99418222485\\
2014.55108522414	-2073.78859930392\\
2013.5818856773	-2077.78129210649\\
2020.89241940109	-2083.0196094797\\
2026.26455403143	-2089.63700606208\\
2032.33451233502	-2094.18576416373\\
2034.67720609694	-2104.25084451074\\
2037.15835693642	-2108.2435040758\\
2040.46471196157	-2108.93304372812\\
2043.91506234789	-2113.4817778389\\
2049.15427818289	-2117.48554890789\\
2052.59909028653	-2123.69138541538\\
2053.01446152036	-2128.65159841534\\
2056.32081654551	-2137.61555374833\\
2057.50047085108	-2144.44416006422\\
2057.42293488747	-2150.43864272581\\
2058.6635103072	-2155.25424043322\\
2060.7348281953	-2159.11338689597\\
2059.48871449241	-2160.77048312686\\
2060.04254280496	-2163.67318007676\\
2061.83694653725	-2164.90765968664\\
2060.45791403926	-2169.86781682214\\
2059.76562864869	-2170.29043079913\\
2062.38523656619	-2175.94010765804\\
2060.45791403926	-2178.83167118113\\
2059.21733861975	-2180.34418042377\\
2060.86774699064	-2185.8603852964\\
2056.73618778004	-2187.92895998107\\
2055.35715528182	-2189.17455277592\\
2056.32081654551	-2196.06979092676\\
2057.56139196502	-2198.40527187241\\
2059.07888154127	-2201.0299058212\\
2059.35579569777	-2205.02245978499\\
2056.45927362377	-2203.50996074406\\
2053.42429447197	-2203.50996074406\\
2051.63542902283	-2205.71198119642\\
2051.90680489596	-2208.19203295093\\
2049.15427818289	-2209.15958632017\\
2049.42565405625	-2211.63963573286\\
2048.18507863628	-2213.5747403861\\
2048.46199279279	-2215.77675478579\\
2047.22141737281	-2219.50238218624\\
2045.84238487482	-2227.63202164089\\
2050.80468655378	-2233.70421662368\\
2050.94314363226	-2235.21670317883\\
2053.83966570604	-2235.906218905\\
2054.3879557352	-2241.55579445884\\
2052.04526197375	-2249.27390129725\\
2048.46199279279	-2252.17652803939\\
2048.73890694906	-2261.96314530866\\
2057.28447780921	-2267.75725524127\\
2058.38659615116	-2273.54023489356\\
2056.59773070179	-2280.56876708986\\
2059.35579569777	-2285.53988851281\\
2057.83830612153	-2291.32284006802\\
2051.63542902283	-2296.29394687898\\
2047.08296029433	-2295.18184303306\\
2038.81430359068	-2296.83887763927\\
2033.85200191103	-2302.91095777741\\
2032.33451233502	-2304.70144102303\\
2026.956839422	-2308.00437986897\\
2020.47704816703	-2304.97946629208\\
2014.55108522414	-2306.21389823873\\
2006.55380439293	-2306.21389823873\\
2003.93419647519	-2308.42697788589\\
2007.7943798129	-2314.48791781208\\
2002.13979274314	-2315.8669192614\\
1998.14115232765	-2312.97546402272\\
1995.79845856619	-2307.45945076691\\
1987.80117773497	-2306.62537546037\\
1979.53252103087	-2304.97946629208\\
1975.53388061514	-2305.24637053115\\
1971.3967831214	-2306.62537546037\\
1971.81215435592	-2309.10535881948\\
1977.73811729834	-2321.79439535271\\
1980.35772521608	-2330.06837970344\\
1975.97140498203	-2344.73686241684\\
1969.05408935994	-2342.89079428604\\
1966.71139559895	-2343.7137404345\\
1965.19390602247	-2347.57268815488\\
1959.95469018747	-2348.54020466702\\
1958.43720061122	-2352.12112562871\\
1955.81759269373	-2353.77813445684\\
1955.5462168206	-2358.0485429992\\
1950.58391514141	-2359.42752802605\\
1951.13220517058	-2363.15300917206\\
1952.64969474683	-2367.01193639264\\
1952.09586643428	-2371.0154300686\\
1946.72373180371	-2367.9794477676\\
1944.51395683736	-2369.63644940872\\
1943.27338141808	-2374.45175865153\\
1939.41319808038	-2378.86671328638\\
1933.76414929377	-2382.87019399321\\
1928.24801930203	-2383.41511186119\\
1926.45361556998	-2387.00711945724\\
1925.62841138453	-2391.82240583887\\
1922.05068048602	-2396.09276998369\\
1916.39055513381	-2396.79337612726\\
1911.98208176694	-2399.96278318856\\
1906.4659517752	-2399.27329837484\\
1905.5022905115	-2402.30925471801\\
1906.18903761916	-2407.26909006201\\
1902.74422551575	-2408.78150487924\\
1900.94982178393	-2416.49925901135\\
1896.26443426078	-2422.98260472855\\
1888.66590981465	-2426.90819269279\\
1882.20273340866	-2420.78071501991\\
1880.2754108815	-2415.39831237588\\
1883.02793759434	-2409.19297057018\\
1888.12869635178	-2401.88666753704\\
1888.9594388199	-2396.3819090426\\
1891.02521842509	-2391.27748922165\\
1891.44058965985	-2387.96350478241\\
1888.40561050759	-2383.13709255029\\
1877.37888880773	-2380.93517886661\\
1868.27948963479	-2379.01128349593\\
1861.24587006774	-2377.63230584888\\
1852.42338505085	-2380.11224108795\\
1843.60090003465	-2383.97115041874\\
1824.02306919056	-2394.58034991659\\
1818.23556332593	-2395.1363867824\\
1811.61731499294	-2387.41858759103\\
1808.72079291916	-2390.30998400692\\
1801.69271163479	-2394.31345219351\\
1799.07310371706	-2394.58034991659\\
1795.62829161389	-2391.5555079137\\
1791.76810827642	-2391.41093819449\\
1789.9737045439	-2388.79756155564\\
1785.95291099651	-2389.6761011444\\
1781.97642371291	-2391.82240583887\\
1779.4952728732	-2399.96278318856\\
1776.05046077049	-2402.44270328851\\
1776.60428908281	-2406.57960662525\\
1773.56930993078	-2415.8097773171\\
1768.19163701707	-2419.25718449429\\
1764.19299660181	-2427.25293251546\\
1755.64742574119	-2436.77218692796\\
1753.71456493111	-2438.84061977314\\
1754.95514035085	-2441.04249861697\\
1756.47262992687	-2445.17935831379\\
1755.37051158492	-2452.07411408564\\
1752.06415656023	-2454.27598496387\\
1748.34243030054	-2455.11002661707\\
1745.86127946107	-2462.96112940507\\
1741.170353655	-2466.54193839943\\
1736.20805197558	-2471.23479456594\\
1724.35058780713	-2481.98830721574\\
1722.70017943624	-2479.91989875631\\
1723.24846946565	-2468.06544923875\\
1719.38828612817	-2469.57783892797\\
1716.35884525976	-2474.12612475827\\
1708.77693566238	-2480.60936837271\\
1702.84543443657	-2484.60161730321\\
1699.67753648991	-2491.7743098787\\
1694.79277077457	-2493.66478464706\\
1690.57813731697	-2496.32256811671\\
1687.2662440089	-2496.18912296137\\
1683.68297482771	-2492.87523354171\\
1682.16548525146	-2494.532178625\\
1679.40742025571	-2493.43125546305\\
1680.6535339586	-2489.70590694994\\
1679.40742025571	-2487.91551422421\\
1672.51779604936	-2488.32697101869\\
1667.00166605762	-2487.78206876945\\
1663.27993979864	-2493.56470071245\\
1657.01060330216	-2493.21996714268\\
1655.56511140685	-2490.78459034301\\
1649.34561945847	-2490.89579479536\\
1647.12476792559	-2493.33117152471\\
1642.69414142636	-2493.43125546305\\
1634.06549631921	-2492.56386122108\\
1623.57598808245	-2492.05232093483\\
1622.61232681875	-2495.9111122191\\
1619.99271890055	-2495.63310145587\\
1616.40944971936	-2494.532178625\\
1616.40944971936	-2497.29004529724\\
1617.51156806154	-2503.77324787481\\
1616.13253556355	-2506.66455235332\\
1616.6863638761	-2511.21279208735\\
1613.23601349001	-2512.04682076303\\
1611.03177680634	-2511.90225580381\\
1605.79256097111	-2512.45827483665\\
1606.61776515655	-2515.76102615893\\
1605.79256097111	-2518.10742343916\\
1589.38816635753	-2515.34957245411\\
1579.8733959503	-2516.59505380178\\
1572.82316153334	-2519.98676424799\\
1559.19344676542	-2514.52666490385\\
1556.85075300396	-2511.07934747823\\
1556.57383884769	-2506.94256227789\\
1552.99056966649	-2503.90669274889\\
1551.88845132454	-2497.9795116391\\
1546.7876925671	-2496.46713368921\\
1543.06596630765	-2492.60834298516\\
1543.34288046439	-2485.98055464216\\
1542.37921920069	-2476.75056095095\\
1541.5484767321	-2470.67876926903\\
1542.5121379958	-2462.27165646758\\
1538.24212170695	-2457.85680245701\\
1537.27846044349	-2451.51808587695\\
1537.41137923836	-2443.5223908769\\
1539.20578297065	-2438.84061977314\\
1544.02962757158	-2435.67124638706\\
1547.34152087988	-2437.18364946544\\
1549.13038632856	-2435.93814109452\\
1551.47308009025	-2431.38980779843\\
1550.50941882678	-2429.0544755552\\
1554.50805924227	-2416.36581095168\\
1557.54303839407	-2416.36581095168\\
1562.78225422953	-2411.95090155955\\
1563.88437257148	-2404.51115554199\\
1566.78089464526	-2403.26563605014\\
1568.98513132893	-2404.92262171302\\
1569.67187843611	-2410.71650528582\\
1572.98377174418	-2409.74900521059\\
1576.70549800317	-2408.2365907887\\
1577.39224511106	-2401.19718308933\\
1577.80761634512	-2392.51189205656\\
1576.56704092538	-2390.17653499451\\
1572.84531466616	-2388.65299172653\\
1572.56840051012	-2383.97115041874\\
1576.70549800317	-2371.70492020342\\
1581.39088552631	-2362.74153830949\\
1582.63146094629	-2357.0810289979\\
1585.25106886378	-2347.85071016755\\
1591.73086011922	-2345.91567651974\\
1598.21065137419	-2341.92327628285\\
1599.58968387195	-2328.9674070538\\
1602.3477488677	-2324.40781985037\\
1606.89467931283	-2321.92784686433\\
1606.89467931283	-2319.16984802205\\
1605.51564681437	-2312.14138997253\\
1607.58696470316	-2306.21389823873\\
1608.41216888861	-2298.36245913757\\
1607.44850762491	-2295.87134746043\\
1607.44850762491	-2291.32284006802\\
1607.72542178095	-2288.1533389031\\
1606.47930807807	-2284.01630168408\\
1609.09891599556	-2279.61235369323\\
1614.0667559579	-2277.13235034514\\
1618.89060055907	-2274.91925176745\\
1620.54100893042	-2271.33825525688\\
1624.81656350219	-2270.51529282797\\
1628.39983268338	-2273.68480926519\\
1629.9173222594	-2277.26580348611\\
1639.29363558837	-2276.85432296293\\
1641.6363293496	-2270.51529282797\\
1643.2922760041	-2264.85464085545\\
1641.91324350587	-2260.71757728979\\
1641.91324350587	-2252.99949459266\\
1637.91460309038	-2252.17652803939\\
1633.63904851838	-2248.31747971755\\
1630.60960764973	-2243.21285335254\\
1623.57598808245	-2241.28888557153\\
1619.30043351091	-2240.45479518082\\
1612.8261805384	-2244.72533598356\\
1605.51564681437	-2246.2489391719\\
1601.65546347736	-2249.00699297246\\
1597.79528013989	-2247.0719070537\\
1594.62738219253	-2243.90236756671\\
1585.11261178576	-2240.3213407048\\
1581.52934260457	-2238.25279563665\\
1577.25378803257	-2238.79773504194\\
1574.77263719332	-2237.97476529703\\
1570.36416382645	-2238.53082595486\\
1569.67187843611	-2236.18424940109\\
1566.91381344013	-2236.31770403218\\
1566.08860925492	-2232.18060820922\\
1563.05363010289	-2230.80157522578\\
1560.30110339029	-2228.32153879432\\
1554.92343047657	-2228.04350770218\\
1548.16672506533	-2230.256634627\\
1544.30654172762	-2231.63566781627\\
1540.16944423388	-2236.03967354912\\
1538.51903586299	-2241.55579445884\\
1538.1036646287	-2244.45842732908\\
1540.30790131236	-2246.79387738416\\
1542.78905215184	-2249.96341436869\\
1542.92750922963	-2255.62408938352\\
1541.13864378096	-2259.76115870476\\
1540.44635839015	-2267.89070871845\\
1537.96520755067	-2269.13627429446\\
1534.24348129123	-2266.92317088135\\
1533.96656713495	-2268.30219025537\\
1530.38329795399	-2270.64874621108\\
1527.48677587998	-2269.13627429446\\
1521.69927001558	-2269.82578362944\\
1517.5621725216	-2268.8582463013\\
1510.66701003211	-2269.13627429446\\
1504.05429998226	-2270.92677406687\\
1503.50047166971	-2274.0962901474\\
1503.22355751344	-2277.54383083712\\
1504.60259001167	-2279.05629927758\\
1505.15641832375	-2282.37038234435\\
1502.53681040625	-2282.63728823233\\
1500.7424066742	-2279.05629927758\\
1501.29623498628	-2274.22974339267\\
1499.91720248852	-2271.74973640032\\
1497.15913749277	-2271.33825525688\\
1498.99230920663	-2269.6256035124\\
1498.95354122506	-2264.30970533146\\
1493.98570126225	-2268.44676483283\\
1489.43877081759	-2267.33465252165\\
1491.64300750126	-2256.58050904702\\
1494.26261541876	-2251.76504469523\\
1497.57450872683	-2245.83745516324\\
1501.56761085964	-2246.38239343883\\
1508.60123042716	-2254.65654830122\\
1508.8781445832	-2252.72146537248\\
1503.91584290424	-2245.14794130856\\
1502.94664335717	-2241.0108554624\\
1502.25989624998	-2233.29273120174\\
1501.29623498628	-2231.22418215917\\
1492.60666876473	-2227.4985666927\\
1491.36609334499	-2225.29655935243\\
1490.40243208129	-2219.91386915557\\
1497.29759457102	-2208.61464249808\\
1501.01932083	-2208.19203295093\\
1501.15777790826	-2202.26437282842\\
1503.08510043565	-2195.92521348363\\
1509.70334876888	-2194.13467701152\\
1517.2852583658	-2193.57860960625\\
1529.2811796125	-2191.78807198908\\
1539.89806836122	-2191.52115947055\\
1544.1680846496	-2191.78807198908\\
1544.72191296238	-2195.38026769459\\
1546.7876925671	-2194.26813317882\\
1547.7513538308	-2191.24312558072\\
1552.30382255907	-2191.37658185372\\
1557.40458131605	-2192.34413966537\\
1563.05363010289	-2191.52115947055\\
1566.642437567	-2189.45258682081\\
1568.29284593766	-2187.23943521408\\
1568.98513132893	-2183.24686184665\\
1565.81169509818	-2178.6982144569\\
1563.88991085463	-2178.00868795021\\
1559.88573215576	-2176.48505634302\\
1552.71365550999	-2168.35530325025\\
1543.75271341554	-2166.84278905531\\
1539.48269712646	-2167.53231766354\\
1534.93022839865	-2164.90765968664\\
1527.76369003649	-2164.0846733246\\
1522.38601712277	-2159.53600211488\\
1521.56081293756	-2156.63330188254\\
1517.9775437559	-2154.56470950646\\
1516.59851125814	-2150.29406348569\\
1511.90758545185	-2151.80658452027\\
1508.60123042716	-2148.91499964427\\
1507.36065500719	-2145.18930037506\\
1506.94528377312	-2140.64060566993\\
1507.77602624125	-2137.74901197106\\
1506.80682669464	-2133.47834632127\\
1509.98026292468	-2126.8610290275\\
1511.35929542314	-2124.38092214894\\
1510.25717708119	-2121.34473521216\\
1511.22083834466	-2115.13889472838\\
1512.73832792067	-2103.00522280764\\
1521.69927001558	-2095.00876624789\\
1521.14544170303	-2091.98367659142\\
1516.73696833593	-2090.32654921664\\
1511.49775250093	-2089.77046603523\\
1510.80546711036	-2081.64052028302\\
1511.17099379678	-2077.21408531535\\
1513.02631864324	-2074.92301386129\\
1515.94499384938	-2074.13337239577\\
1519.25688715745	-2073.85532958293\\
1522.84015633911	-2071.23060441623\\
1528.62766220374	-2073.5772867552\\
1530.97035596496	-2076.46893116552\\
1535.52282469301	-2075.77938539861\\
1537.72706137644	-2073.98879013443\\
1540.06975513767	-2058.82986470126\\
1542.00261594774	-2054.54798516864\\
1537.45014722017	-2053.44692962384\\
1533.45150680467	-2049.0427041268\\
1533.45150680467	-2045.17231977358\\
1530.42206593556	-2041.73568195524\\
1527.58092669328	-2042.44747775141\\
1526.37911925488	-2042.09157987125\\
1525.60375961754	-2040.89042426413\\
1522.98968998319	-2040.40106445504\\
1519.81625375315	-2039.13317738241\\
1517.55663423869	-2039.76712097228\\
1518.33199387603	-2041.39090581099\\
1517.41817716067	-2042.38074690336\\
1516.35482680076	-2044.28257566039\\
1515.29701472423	-2044.28257566039\\
1515.08655996528	-2043.5819020262\\
1513.32538593188	-2042.42523413571\\
1512.63863882446	-2039.11093374621\\
1512.2620355722	-2037.78743710974\\
1502.80264799623	-2032.63802968943\\
1500.40457140352	-2025.08629382076\\
1500.59841131279	-2016.86722926376\\
1501.65622338955	-2005.30044949474\\
1503.33432317595	-1997.6263158191\\
1506.51329768915	-1994.89031644491\\
1512.15680819261	-1995.51314574899\\
1515.24717017589	-1992.42124208296\\
1518.15476881596	-1988.18377273157\\
1516.91973167914	-1984.83605726203\\
1514.36104487604	-1982.27800018433\\
1514.0121330393	-1979.89789329795\\
1516.2163697225	-1977.33983276738\\
1518.15476881596	-1973.44712852966\\
1516.12775719259	-1970.54428067524\\
1516.48220731271	-1967.36337961582\\
1514.44965740619	-1961.71338070836\\
1510.21840909938	-1956.25244827196\\
1508.98337196279	-1950.69140890846\\
1503.06848558621	-1946.36491443496\\
1501.21869902289	-1942.92818381637\\
1500.68702384294	-1937.90098628309\\
1501.10239507677	-1933.09622466983\\
1500.64825586113	-1931.91727756988\\
1500.77563637285	-1930.1266119089\\
1503.77738582622	-1929.60387083562\\
1504.74658537284	-1927.31270695198\\
1510.04118403932	-1928.10238010297\\
1509.68673391943	-1926.86782059865\\
1505.89300997951	-1924.57665500231\\
1504.21491019311	-1924.39870033134\\
1502.09928603913	-1923.16413957765\\
1501.04147396237	-1920.16115221009\\
1499.54059923626	-1916.89122983674\\
1497.15913749277	-1915.92359918263\\
1494.42322562961	-1912.6647952213\\
1492.6565133126	-1908.694166678\\
1493.01096343272	-1904.72353382874\\
1493.9801629798	-1900.13005122868\\
1494.95490080933	-1899.51832793094\\
1494.1573880394	-1898.62854840001\\
1494.06877550948	-1895.89247500245\\
1497.42497508274	-1893.07854372216\\
1495.83548782603	-1890.95419100206\\
1489.57168961316	-1887.78434303217\\
1487.10161533952	-1885.1372398166\\
1486.39271509973	-1878.86426488403\\
1487.27884039981	-1875.60542791942\\
1485.33490302297	-1872.51342292596\\
1480.39475447615	-1869.34355897969\\
1479.77446676628	-1866.42950619385\\
1482.59899115982	-1866.42950619385\\
1482.07285426301	-1865.28390465537\\
1479.15971733979	-1864.57207439328\\
1478.10190526303	-1862.54780631838\\
1478.98249227996	-1858.48814445687\\
1480.66059206612	-1856.37489402853\\
1478.89387975005	-1849.66809643479\\
1481.36395402299	-1846.75402797898\\
1483.13066633954	-1843.4840400042\\
1486.83577774954	-1843.39506069757\\
1487.53913970641	-1840.49210966798\\
1484.80876612617	-1830.33732415456\\
1481.54117908282	-1822.40700656315\\
1476.95548065635	-1815.07728679292\\
1473.42205602303	-1808.28143334575\\
1473.20606298163	-1802.82027192181\\
1479.19294703845	-1795.44602268795\\
1491.75931144715	-1785.86948678643\\
1484.09986588638	-1787.28205521777\\
1480.58859438542	-1786.4701064988\\
1480.58859438542	-1781.0756481397\\
1482.16146679316	-1775.6366913463\\
1484.77553642751	-1771.29886725359\\
1486.30410256982	-1768.92974576913\\
1488.42526500649	-1770.16435856372\\
1488.42526500649	-1771.84387620399\\
1492.39621400624	-1771.84387620399\\
1493.55371517921	-1770.70936768688\\
1497.15913749277	-1770.96518826624\\
1502.73065031529	-1771.69928199891\\
1499.49629297131	-1760.89919110853\\
1499.93935562111	-1756.5391041874\\
1503.2457106458	-1753.0688272086\\
1505.33918166673	-1750.86653434206\\
1502.6974206171	-1745.34967366746\\
1502.91341365874	-1734.10459520714\\
1501.47899832949	-1723.07081499789\\
1497.9455736964	-1718.11005216418\\
1496.30070360843	-1715.79651024612\\
1492.87804463785	-1712.27058057208\\
1486.92439027946	-1713.2605106961\\
1483.7232626339	-1710.72450938867\\
1481.62979161297	-1707.52113680355\\
1477.21577996272	-1704.55134095903\\
1474.67924629222	-1698.92318193242\\
1474.60724861128	-1695.98674769886\\
1474.57401891309	-1694.618635491\\
1475.59860129096	-1692.10486700712\\
1484.37678004242	-1686.51005750522\\
1500.33811200573	-1680.72615001909\\
1498.74308646633	-1676.14350913558\\
1503.68877329607	-1670.58204404404\\
1503.91030462086	-1667.71232474921\\
1502.33189393068	-1663.57458599331\\
1506.1145413043	-1662.41779797291\\
1506.7237524481	-1659.7816546848\\
1507.12250883295	-1652.99663580209\\
1509.09413762507	-1649.07021748554\\
1513.61337665445	-1648.08026999142\\
1519.240272308	-1652.92989784712\\
1524.42410531244	-1652.0511813527\\
1525.85298235854	-1650.06016471144\\
1523.87027699966	-1643.23063571053\\
1523.98104266264	-1639.91597371828\\
1525.63698931667	-1636.83489259239\\
1522.76815865841	-1631.09539882001\\
1519.56703101285	-1631.20662940573\\
1516.80896601686	-1627.3469261257\\
1515.26932330825	-1622.16357180756\\
1511.84666433791	-1617.85893505719\\
1513.17031400418	-1613.77675548289\\
1515.49085463304	-1614.33291100617\\
1514.60472933343	-1608.15957995784\\
1514.27243234613	-1600.98515510466\\
1507.98648100044	-1600.32888918649\\
1504.45859465026	-1593.71060764231\\
1504.79089163803	-1584.44499336462\\
1501.15223962534	-1580.36277651228\\
1497.61881499202	-1575.62428474985\\
1496.95975930034	-1573.85569117963\\
1493.86939731706	-1571.5420580497\\
1490.56304229214	-1568.00486611482\\
1490.56304229214	-1565.80246186256\\
1487.69421163364	-1562.82142772526\\
1480.97073592106	-1556.64800976682\\
1471.3728912673	-1546.7260261029\\
1464.75464293384	-1543.41127669066\\
1451.73967759241	-1537.68275971152\\
1444.46237356775	-1532.27681119181\\
1439.83236887585	-1528.41700355988\\
1432.11200220068	-1526.21457547322\\
1434.5377702096	-1520.25244027842\\
1432.89290012163	-1519.20684093703\\
1429.06040819944	-1515.62510476448\\
1436.96353821782	-1483.20022182446\\
1441.4440092647	-1470.29692947865\\
1444.351607905	-1463.90088407788\\
1448.46655226615	-1461.36470993608\\
1447.87949425518	-1458.38359071407\\
1449.49113464425	-1456.38134509418\\
1452.51503722975	-1456.72617636621\\
1458.29700481123	-1459.31797162443\\
1466.41058958811	-1451.87628845219\\
1469.16865458409	-1438.750412778\\
1468.61482627131	-1430.1518263286\\
1467.29117660457	-1420.32961293403\\
1467.62347359234	-1417.13710981142\\
1476.5567242715	-1411.95345769636\\
1484.72015359602	-1408.86106087733\\
1487.80497729615	-1406.54732341599\\
1493.32110728812	-1407.7598110158\\
1501.26300528762	-1415.70215105731\\
1507.43819097104	-1420.11826264299\\
1510.96607732121	-1417.79340859316\\
1514.27243234613	-1415.0458519021\\
1513.94567364175	-1410.85220876615\\
1517.58432565397	-1410.96344604995\\
1519.67779667536	-1413.38841792289\\
1527.39816335007	-1414.26719173603\\
1535.34006134979	-1410.6297341967\\
1538.75718203769	-1407.7598110158\\
1538.64641637518	-1395.30120367184\\
1546.58831437468	-1388.57131331041\\
1549.90020768298	-1387.80377130955\\
1551.43985039135	-1385.15630635899\\
1557.17751170811	-1384.82259215228\\
1561.59152335813	-1388.57131331041\\
1563.90652570385	-1390.3399964422\\
1567.5451777163	-1387.24758135248\\
1567.9882403661	-1380.96262896527\\
1569.63864873699	-1376.65770844929\\
1573.38806641218	-1375.89016394876\\
1578.90419640345	-1376.76894676965\\
1580.8869017621	-1374.90014254209\\
1584.08802940766	-1374.78890416399\\
1585.85474172444	-1373.68764404859\\
1588.71803409932	-1373.89899702743\\
1586.84609440365	-1376.32399346493\\
1589.93091810378	-1378.20392079279\\
1592.46745177452	-1376.32399346493\\
1595.89011074509	-1377.87020595185\\
1600.29858411197	-1374.67766578402\\
1605.92547976598	-1373.13145194668\\
1609.01030346612	-1370.26149935462\\
1610.11796009052	-1367.72526030894\\
1608.90507608675	-1363.42032421194\\
1609.45336611569	-1360.78396549914\\
1610.44471879536	-1360.00529378559\\
1607.47066075751	-1357.24656981323\\
1608.3512477742	-1354.376604761\\
1610.77701578266	-1348.75903099123\\
1610.77701578266	-1346.44525552727\\
1614.41566779534	-1342.90784597583\\
1614.85873044468	-1340.70530622546\\
1614.85873044468	-1336.18898320012\\
1616.84143580357	-1334.30903428793\\
1621.03391612833	-1335.74402496312\\
1623.23815281154	-1336.84529649559\\
1625.00486512855	-1336.73405696359\\
1627.43063313654	-1335.07658750843\\
1630.84775382397	-1335.96650408767\\
1635.41129911831	-1332.36234061141\\
1657.86903718649	-1341.15026385989\\
1657.86903718649	-1357.13533089682\\
1662.17228317354	-1365.07778082881\\
1663.19686555164	-1369.2937241355\\
1664.37651985674	-1374.12147383206\\
1663.92238064087	-1383.05390635598\\
1664.70881684474	-1390.00628270488\\
1664.2657541947	-1395.30120367184\\
1664.48728551948	-1395.41244142782\\
1663.385167178	-1399.38362700306\\
1663.60669850279	-1410.18478501588\\
1665.5894038612	-1415.36843963712\\
1664.81958250701	-1417.58205815125\\
1667.13458485319	-1423.42200006265\\
1671.54859650228	-1429.05058287922\\
1672.65071484447	-1435.11297957879\\
1678.49360354035	-1444.15649948362\\
1689.9800027397	-1455.93640147988\\
1705.29335557763	-1459.5960611375\\
1716.76313992753	-1441.39783895016\\
1725.76285000378	-1447.10425943974\\
1726.11730012414	-1450.4302197136\\
1724.63304024655	-1452.26561455335\\
1719.05598914088	-1448.59482394718\\
1714.39829303324	-1456.2812327873\\
1714.61428607511	-1459.31797162443\\
1714.0493811965	-1462.71066221874\\
1715.60010047141	-1465.18009405397\\
1721.7420564557	-1467.92761309352\\
1725.55239524529	-1469.34030426573\\
1734.37488026172	-1470.18569400348\\
1736.42404501792	-1469.27356296498\\
1738.53966917121	-1470.05221142527\\
1740.30638148775	-1469.69625786599\\
1745.93327714154	-1469.22906876262\\
1750.69620062876	-1469.4960339712\\
1754.93298721872	-1468.35030815098\\
1757.40306149144	-1470.02996432874\\
1762.43182256841	-1469.22906876262\\
1776.63751878147	-1464.20122037269\\
1779.28481811448	-1462.26571936999\\
1784.22496666107	-1460.94201407582\\
1785.54861632828	-1459.4403310148\\
1790.75460246438	-1459.61830829643\\
1791.90102707129	-1460.05212788843\\
1795.07446330134	-1458.90639911126\\
1797.98760022456	-1457.93864733726\\
1805.84088569437	-1451.49808591232\\
1809.19154698425	-1445.84729038738\\
1798.34205034445	-1426.09168468881\\
1796.92978814803	-1423.96706083138\\
1794.80862571113	-1422.9103102861\\
1793.7508136346	-1420.88579786289\\
1793.13606420788	-1417.25947061367\\
1790.9262892413	-1412.49852017313\\
1790.31153981504	-1408.26037917566\\
1790.9262892413	-1405.53506281599\\
1789.69125210494	-1402.97660071868\\
1788.45621496788	-1400.67398329452\\
1787.93007807131	-1396.53594254516\\
1794.54832640477	-1401.99771039467\\
1796.84117561788	-1401.56388391647\\
1798.34205034445	-1403.67739703227\\
1800.0146118477	-1407.82655344252\\
1801.51548657473	-1409.23926782049\\
1802.57329865149	-1413.64426348824\\
1803.89694831823	-1415.05697561707\\
1804.96029867791	-1418.06037755404\\
1806.19533581426	-1419.20611912571\\
1808.3995724977	-1417.43744994421\\
1811.13548436132	-1417.34846028034\\
1813.33972104453	-1419.74005681928\\
1814.75198324095	-1421.85355943814\\
1817.48789510457	-1422.55435214099\\
1819.0718440779	-1421.58659075387\\
1819.0718440779	-1419.11712950096\\
1821.98498100089	-1420.44084992912\\
1825.5128673513	-1420.52983951848\\
1828.42600427428	-1419.8290464282\\
1830.01549153123	-1417.18160464894\\
1833.01724098413	-1420.79680828005\\
1836.36790227401	-1424.23402934242\\
1837.24848929117	-1427.41540259309\\
1839.89578862418	-1429.17294327822\\
1842.63170048757	-1432.62128013186\\
1842.63170048757	-1436.14747929573\\
1845.54483741079	-1437.73816109262\\
1846.33681189758	-1439.40670768358\\
1850.66221101745	-1439.58468593843\\
1853.39812288061	-1440.73042077012\\
1856.48294658074	-1441.53132257517\\
1861.42309512733	-1442.23211150896\\
1864.4248445807	-1444.43459014501\\
1869.71944324719	-1446.9151579272\\
1872.18951752037	-1445.05751315225\\
1874.92542938376	-1440.47457710281\\
1876.95244100736	-1436.14747929573\\
1876.7752159473	-1432.87712434959\\
1880.65755241713	-1434.55679681245\\
1882.06981461425	-1437.11523683369\\
1885.65862207813	-1437.21534966584\\
1893.13530429546	-1436.88164021075\\
1895.62199341832	-1436.7259091204\\
1895.90444585751	-1419.43971687462\\
1888.77667547693	-1419.15050060954\\
1889.41357803647	-1407.58183121122\\
1909.88307246263	-1407.92666707933\\
1909.73907710169	-1419.36185096111\\
1903.24820927996	-1419.43971687462\\
1902.59469187167	-1434.80151723977\\
1910.79688917845	-1428.04945217725\\
1916.4459379646	-1426.00269523449\\
1919.19846467767	-1424.58998733014\\
1925.19642530079	-1421.90917790774\\
1931.62083372474	-1421.19726138748\\
1934.09090799768	-1419.71780941635\\
1935.36471311655	-1419.71780941635\\
1936.70497763273	-1416.11372843012\\
1940.51531642186	-1415.2683262052\\
1943.41183849564	-1411.53075612709\\
1948.20799168129	-1410.18478501588\\
1952.65523302974	-1407.92666707933\\
1957.80583633529	-1408.34936906397\\
1961.83216816629	-1405.39045413956\\
1962.46907072584	-1402.14231920522\\
1965.71450463636	-1399.67284483183\\
1968.82148146862	-1398.11551779136\\
1975.0298968507	-1398.40473571979\\
1982.01921015349	-1397.98203258589\\
1993.02931700414	-1398.11551779136\\
1995.57138895779	-1396.3579621911\\
1997.96946555073	-1396.06874410063\\
1998.32391567063	-1389.86167341471\\
1999.09927530796	-1388.02624726854\\
2001.43089250335	-1387.6702857241\\
2002.48870458012	-1389.14975065459\\
2002.77115701931	-1392.68711549882\\
2002.90961409733	-1397.90416621231\\
2003.61851433734	-1400.09554777015\\
2006.79195056763	-1404.2558319876\\
2010.10938215861	-1406.59181837924\\
2015.4039808251	-1407.22587157134\\
2020.48812473309	-1407.29261400923\\
2034.04030353739	-1407.64857363794\\
2041.31206927961	-1407.37048017886\\
2048.93274685834	-1405.39045413956\\
2054.36580260261	-1402.35367053933\\
2062.13047554297	-1396.99201715924\\
2064.60054981615	-1392.82060089707\\
2067.2146194505	-1388.2375994157\\
2066.86016933084	-1384.50000172388\\
2068.34442920773	-1380.05047568399\\
2072.22676567757	-1380.4064379707\\
2073.7774849527	-1383.15402066801\\
2083.14825999853	-1382.84255390801\\
2088.88592131482	-1383.27638260555\\
2098.14593069861	-1381.34083879646\\
2100.00125554507	-1378.51538794767\\
2105.20724168187	-1376.31286963169\\
2107.05702824495	-1374.45518901199\\
2109.17819068138	-1373.5764056379\\
2112.9719146213	-1373.04246120434\\
2114.47278934834	-1372.95347045548\\
2116.05673832167	-1376.92468040902\\
2115.61921395501	-1379.48316072952\\
2116.2339633815	-1381.16285770573\\
2119.76738801459	-1380.62891438045\\
2121.26272445801	-1382.39760134369\\
2121.97162469779	-1386.72476271633\\
2124.17586138169	-1389.10525547806\\
2130.26243453496	-1389.98403512221\\
2146.32345559425	-1391.66372727789\\
2157.88185247406	-1391.91957436036\\
2162.02448825119	-1390.25100611243\\
2164.58317505452	-1387.15859094914\\
2169.70608694432	-1386.36880104523\\
2176.14157193433	-1387.60354293324\\
2180.61096641538	-1388.52681812458\\
2186.42616369552	-1389.17199824192\\
2185.7504931544	-1404.67853439972\\
2190.71833311673	-1405.09011301491\\
2198.97037497163	-1405.12348425016\\
2201.30199216702	-1398.82743880805\\
2203.53945854912	-1397.62607201282\\
2208.35222658375	-1397.87079491001\\
2212.82715934794	-1398.10439402517\\
2219.02449816349	-1401.09668611456\\
2222.19793439354	-1402.3314230321\\
2233.23019437701	-1405.69079523627\\
2235.61165612051	-1407.71531606372\\
2235.3568950966	-1412.83223185688\\
2239.4053800602	-1413.27718071826\\
2248.40509013669	-1408.64970991854\\
2249.34659826802	-1404.30032698158\\
2253.60553799011	-1405.15685549006\\
2257.75925033307	-1411.41951886658\\
2262.47786755487	-1413.94460390508\\
2269.55579338782	-1414.71214042325\\
2280.38313689502	-1415.0458519021\\
2288.57425763551	-1416.75890368503\\
2294.37284006621	-1418.71667616814\\
2298.46563129523	-1421.18613768835\\
2297.86749671795	-1423.74458705727\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1558.92207089206	-2254.93457737239\\
1557.54303839407	-2253.41097779525\\
1556.02554881829	-2249.14044713601\\
1556.71229592548	-2245.5594254001\\
1559.47036092146	-2242.11185457557\\
1562.92071130802	-2242.38988459855\\
1564.16128672729	-2244.31385179749\\
1568.43130301638	-2245.14794130856\\
1570.08724967018	-2246.93845281843\\
1574.49572303728	-2251.20898605091\\
1576.15166969108	-2255.06803132314\\
1576.15166969108	-2260.86215217365\\
1570.50262090424	-2264.44315893389\\
1564.29420552263	-2261.82969160983\\
1561.12630757573	-2259.33855506405\\
1560.43402218516	-2256.85853797896\\
1558.92207089206	-2254.93457737239\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1241.04677270446	-1450.51920857374\\
1243.29531565309	-1450.75280432682\\
1246.20845257631	-1451.3534790501\\
1248.25207904889	-1452.22112014238\\
1250.92706979788	-1453.6226937864\\
1253.36945265555	-1455.33572750445\\
1255.77860581456	-1457.67168128584\\
1257.41793761915	-1460.3858352378\\
1258.72497243644	-1463.09998716973\\
1259.49479379086	-1466.04773186799\\
1259.86585875973	-1468.95097998437\\
1259.72740168194	-1472.26579685509\\
1259.26218589931	-1475.98105783761\\
1262.03686574474	-1477.76082223468\\
1265.42075673328	-1479.06227440573\\
1268.59973124648	-1482.6106758425\\
1270.07291455753	-1488.00557424128\\
1270.83165934542	-1489.60735697765\\
1273.19650623971	-1489.75196233205\\
1274.00509557547	-1490.98666932993\\
1276.68562460784	-1491.8098070994\\
1285.20904233539	-1511.49831744283\\
1284.89889848046	-1514.21243146621\\
1286.21147158137	-1517.72742859367\\
1287.25266880845	-1524.53494508658\\
1285.69087296794	-1538.98419057019\\
1286.23916299664	-1539.89630422648\\
1287.75111428974	-1540.61932099052\\
1288.53755049314	-1542.89960369375\\
1288.8920006128	-1549.6625801241\\
1290.0107338042	-1550.89726690855\\
1291.55037651258	-1561.96493613068\\
1289.80581732839	-1565.96931071207\\
1292.51403777604	-1569.5843673395\\
1298.01909120148	-1581.15252454113\\
1297.68125593103	-1586.75861833431\\
1296.64005870349	-1589.21684326325\\
1297.11081276927	-1591.77517514303\\
1295.50471066334	-1593.95531742554\\
1296.16376635502	-1595.8462561043\\
1295.21671994077	-1597.35900633968\\
1294.74596587499	-1600.1954113543\\
1293.13432548638	-1604.45557632763\\
1294.74596587499	-1605.50115130004\\
1295.21671994077	-1606.53560284618\\
1293.61061783461	-1608.24856498186\\
1294.2752118099	-1611.8413335979\\
1292.94602386025	-1613.26509232912\\
1293.23401458259	-1613.92135592364\\
1290.67532777926	-1614.96692819707\\
1291.62237419351	-1616.37956260424\\
1290.58117696596	-1617.52524207626\\
1291.14608184458	-1619.12696811464\\
1290.48702615267	-1619.79435375612\\
1289.25752729969	-1620.45061618648\\
1290.0107338042	-1623.8654035395\\
1289.87781500933	-1626.13451129198\\
1288.02249016287	-1627.747356629\\
1286.88714212226	-1627.26906463597\\
1286.18931844854	-1631.96299729496\\
1282.96049938723	-1634.63252977189\\
1281.52608405799	-1635.96729527507\\
1281.27132303454	-1636.67917001434\\
1280.86149008293	-1637.54676716309\\
1279.94213508489	-1637.54676716309\\
1280.0418241811	-1638.93714678008\\
1280.45165713201	-1640.06057312945\\
1279.8867522534	-1640.16068040859\\
1279.47691930248	-1642.10721033346\\
1280.1968961081	-1642.51876224624\\
1280.81164553529	-1643.89801695384\\
1279.37723020627	-1644.93245764449\\
1279.83690770552	-1645.38850129861\\
1279.83690770552	-1646.05588214798\\
1279.0670863511	-1646.41181855695\\
1278.71263623121	-1646.92347707832\\
1279.12246918213	-1648.20262307022\\
1278.30280328006	-1649.63749064598\\
1277.71574526886	-1654.63171527348\\
1279.4104599047	-1658.50251274649\\
1278.74586592987	-1661.72817417746\\
1277.61051788949	-1662.00624830555\\
1277.61051788949	-1664.09736507339\\
1276.85731138452	-1665.0428164131\\
1278.63510026759	-1667.40088220872\\
1278.934167556	-1668.06825904828\\
1278.31387984636	-1668.3463326958\\
1278.17542276834	-1668.969217584\\
1277.08438099269	-1669.34739764826\\
1276.89607936633	-1670.52642934909\\
1275.71088677808	-1671.66096893558\\
1268.52219528286	-1671.68321480229\\
1264.9278495356	-1672.51743485592\\
1263.69835068192	-1670.52642934909\\
1262.37470101495	-1670.33733938495\\
1261.99255947978	-1667.7790624355\\
1260.48060818692	-1666.83361180173\\
1259.72186339879	-1664.56452929555\\
1257.35701650451	-1664.09736507339\\
1254.98663132777	-1664.18634873629\\
1251.58058720618	-1664.37543902034\\
1249.12158949929	-1663.71918446664\\
1247.22749667079	-1662.29544537514\\
1244.66880986793	-1663.14079052769\\
1242.30396297341	-1663.61907783477\\
1240.99138987344	-1666.38869377412\\
1247.13888414088	-1671.52749370504\\
1244.71865441557	-1677.30029281322\\
1242.59749197913	-1677.22243238706\\
1239.32436665264	-1676.24361543031\\
1237.44688867405	-1678.77964064013\\
1239.24683068926	-1682.69490417046\\
1237.8567216252	-1687.35539706238\\
1232.87226681388	-1685.23092490528\\
1230.25819717883	-1684.3299703747\\
1224.53715071175	-1679.34690919425\\
1222.65413444955	-1675.34265868645\\
1218.76072141342	-1673.49625280593\\
1214.40209259489	-1672.07251751702\\
1212.03170741745	-1676.48831969453\\
1205.38022938557	-1677.96766784834\\
1200.1853198153	-1671.33840379119\\
1196.66851003165	-1669.78119237814\\
1195.77130816574	-1661.93951051496\\
1190.54316889658	-1656.14444120834\\
1185.30949134426	-1654.34251759667\\
1171.22563735978	-1650.2826247206\\
1155.91228452162	-1651.57289253315\\
1153.15975780878	-1654.72069916734\\
1138.74914512038	-1654.01995092863\\
1129.14576218324	-1654.33139461\\
1129.55559513462	-1657.49032184901\\
1129.45590603841	-1660.36004915694\\
1125.06404752075	-1660.36004915694\\
1117.60398015287	-1657.80176523048\\
1106.16742550163	-1655.24347951217\\
1090.33347405028	-1663.51897119172\\
1081.5165273163	-1662.62913427455\\
1068.24126266828	-1667.40088220872\\
1062.62544358009	-1666.07725112047\\
1055.37583097094	-1673.94116996927\\
1051.09473811602	-1675.9989111512\\
1026.86474944837	-1662.9405772211\\
1011.10833396064	-1663.35212678649\\
1000.42498581437	-1660.51577072823\\
993.856582029257	-1664.86484911665\\
988.384758302709	-1658.9029398351\\
991.508349984651	-1645.98914407007\\
992.942765313433	-1643.61994145019\\
991.308971792227	-1640.68346283305\\
985.178092373768	-1639.70463610347\\
980.520396266598	-1643.95363205066\\
977.413419433869	-1644.19833847415\\
973.492314982228	-1639.78249733383\\
973.658463475527	-1634.96622118913\\
975.043034257134	-1629.57153946534\\
970.734249986243	-1620.1058003502\\
969.571210530354	-1613.87686348148\\
971.288078298792	-1608.81584447064\\
971.365614262177	-1599.00523383543\\
972.268354411703	-1589.93985027913\\
971.205004052026	-1583.96669571754\\
966.547307944158	-1578.09364037495\\
964.176922767423	-1568.85023305099\\
954.041864650324	-1565.0905733332\\
947.096857613185	-1556.34768106136\\
944.826161531964	-1551.42006208748\\
931.816734473454	-1546.13649035338\\
919.482977956301	-1544.06755281612\\
911.037096192362	-1533.28903672844\\
911.424776011147	-1530.6416770434\\
908.644557882799	-1529.71843771357\\
896.770478864899	-1507.36040202621\\
891.653105257777	-1496.00335744768\\
896.022810643073	-1487.80535135418\\
894.36132570589	-1485.31368778553\\
893.192747966386	-1476.45936960075\\
893.87395679066	-1474.04556306358\\
894.992689981591	-1473.03332114033\\
893.862880224129	-1471.38703696989\\
894.04564356734	-1469.9854701357\\
890.85005420493	-1463.63391846512\\
891.802638902562	-1461.36470993608\\
884.154269908089	-1454.00089610275\\
880.96975711151	-1445.32448012382\\
882.537091236096	-1440.09637338202\\
879.889791902388	-1437.11523683369\\
883.34568057186	-1418.26060426328\\
880.598692142405	-1412.60975740384\\
884.287188703194	-1400.60724074021\\
890.462374386378	-1391.5858607702\\
898.060898832511	-1383.37649691105\\
902.884743433679	-1364.71069318522\\
905.825571772177	-1360.29451473244\\
907.946734209312	-1356.04518936574\\
910.156509175897	-1348.60329615045\\
910.677107789321	-1346.46750337537\\
907.121530023636	-1339.99337390065\\
910.073434928898	-1333.26338181086\\
908.999008002225	-1328.10185882449\\
905.664961561793	-1330.93847257458\\
901.782625092193	-1329.32549639978\\
900.763580997009	-1331.90625793952\\
899.284859403037	-1330.30440616142\\
899.035636662273	-1323.98598398641\\
902.80166918668	-1318.94681200199\\
905.659423278878	-1314.20798168611\\
916.409230822464	-1315.18689549062\\
921.670599790523	-1311.69395183958\\
934.619105734397	-1317.53406275902\\
931.539820317412	-1310.8818975836\\
944.521555960178	-1309.78061823361\\
956.118720821571	-1313.79639284592\\
963.490175660001	-1315.10902735777\\
964.34860954457	-1308.40123757627\\
965.334423940396	-1300.70339401253\\
964.354147827486	-1292.29359264765\\
952.723753266735	-1291.15893542767\\
934.884943324374	-1280.27955717128\\
929.501732127741	-1280.20168829057\\
924.262516292743	-1277.89899360761\\
917.051671664929	-1268.24323392007\\
913.523785314988	-1261.83571112528\\
907.531362974551	-1260.83453467395\\
898.227047326509	-1261.72446930781\\
893.857341941213	-1262.5365344733\\
887.549237463158	-1258.00899076741\\
879.347040156368	-1255.3725561006\\
874.362585344817	-1253.90416128654\\
872.900478600059	-1255.22794148605\\
870.602091103559	-1258.39833749831\\
874.201975133969	-1260.92352814507\\
870.358406646177	-1262.80351476278\\
867.090819603065	-1264.51663782634\\
867.965868336614	-1266.09627006669\\
868.724613124039	-1267.2198108919\\
864.964118883247	-1270.73504531011\\
865.290877587628	-1272.44816465769\\
863.247251115041	-1274.5728764981\\
865.047193130013	-1275.55180090852\\
864.80350867263	-1277.84337294288\\
863.020181506639	-1279.21164099872\\
856.2413229628	-1280.11269528698\\
853.383568871068	-1282.66011918336\\
849.911065352149	-1282.97159447521\\
845.413979455596	-1288.17767752614\\
843.985102409497	-1291.44816181064\\
836.530573324068	-1293.49499402661\\
833.606359834783	-1301.49320240412\\
831.933798331534	-1300.12494268361\\
826.927190387389	-1304.00723925885\\
820.386478017783	-1303.29529979266\\
815.994619500125	-1304.00723925885\\
813.236554504838	-1302.37200309616\\
811.093238935573	-1303.09506679233\\
806.396774846595	-1305.24200893752\\
803.433793375036	-1306.46565415524\\
801.523085697088	-1309.21329237986\\
796.998308384791	-1308.40123757627\\
795.569431338692	-1304.11847978551\\
795.874036910944	-1301.87142045051\\
793.830410438357	-1300.12494268361\\
790.867428966798	-1298.08923824783\\
790.258217823459	-1293.18351963069\\
795.464203959797	-1279.80121975578\\
798.017352479976	-1271.5248601716\\
799.346540429629	-1269.48913982883\\
801.694772474235	-1268.36559970025\\
800.570500999689	-1263.87143572513\\
804.043004518608	-1260.90127977822\\
806.801069514593	-1258.04236334562\\
807.720424513333	-1255.79527571332\\
809.664361889707	-1251.61257426254\\
806.191858370788	-1248.03057613224\\
802.514438376762	-1243.33615091722\\
799.346540429629	-1245.58324620314\\
797.30291395681	-1243.84786580503\\
795.569431338692	-1244.25946251489\\
793.625493962551	-1243.13591463864\\
793.420577486744	-1241.70088763721\\
791.1775728215	-1244.35958062299\\
789.338862824487	-1245.78348235227\\
785.860821022652	-1245.28289196454\\
783.822732833214	-1242.41283908859\\
781.064667836996	-1240.67745718546\\
779.940396362683	-1237.71840666234\\
775.675918357214	-1239.99887814373\\
772.685245470144	-1238.02988577727\\
772.175723423017	-1235.6715432452\\
772.995389325544	-1231.58893725276\\
771.461284899851	-1228.93023498822\\
774.114122516476	-1226.07129357383\\
770.951762852492	-1223.52383027691\\
766.150071384385	-1221.88855814375\\
763.696611960186	-1219.84168587066\\
760.9385469642	-1220.45352281164\\
760.838857867988	-1221.88855814375\\
755.018122304929	-1220.55364157446\\
752.503741766326	-1218.00617443491\\
746.023950511357	-1214.02366766986\\
741.02288085036	-1213.51194860972\\
736.115962002426	-1210.14127562288\\
733.767729957821	-1200.22947665304\\
733.158518814016	-1196.85879142396\\
732.034247339703	-1194.09994443692\\
726.723033823771	-1191.55245888233\\
722.021031451877	-1187.77016264107\\
718.853133504745	-1182.35257269442\\
716.610128839733	-1179.08199089672\\
717.933778506238	-1174.48759723548\\
718.753444408532	-1168.86974727549\\
718.24392236094	-1164.17522049136\\
716.20029588812	-1158.96896099485\\
717.424256458879	-1151.4042972438\\
720.592154405778	-1147.32159722317\\
722.430864402791	-1143.33901352528\\
721.716425880091	-1138.12159981951\\
723.85974144889	-1131.89184237085\\
727.332244967576	-1128.42097290698\\
730.705059390282	-1128.32085162587\\
736.426105857361	-1122.3914418444\\
738.059899379034	-1119.53241718002\\
734.277252005413	-1119.02068490908\\
734.177562909201	-1115.13819204643\\
736.525794953573	-1109.3200073503\\
739.283859949093	-1105.9492383739\\
737.140544380527	-1100.84301806148\\
734.177562909201	-1099.00744693074\\
732.643458483741	-1096.54889263678\\
730.295226438902	-1097.57236340363\\
728.761122013675	-1092.56625366956\\
728.661432917463	-1088.17199614365\\
726.617806444643	-1086.13617378194\\
725.803678825498	-1083.27712079696\\
727.642388822744	-1075.41193236224\\
724.779096447397	-1074.58870091289\\
721.716425880091	-1073.87671680655\\
720.387237930438	-1073.77659403253\\
717.529483838007	-1075.00031666458\\
717.119650887093	-1071.72963889875\\
715.17571351002	-1064.78778253496\\
713.541919989046	-1063.25256252103\\
712.522875893861	-1054.0634785397\\
714.566502366681	-1045.78660832345\\
715.585546461865	-1042.31565717049\\
714.156669415766	-1036.18586040474\\
712.113042942947	-1029.34406059608\\
712.113042942947	-1022.39099890459\\
712.727792369667	-1017.28466197848\\
716.20029588812	-1014.01393262576\\
719.672799407039	-1013.30193673074\\
724.26957440027	-1011.76669511292\\
728.661432917463	-1005.53672252502\\
731.114892341429	-1000.43036207557\\
729.990620866884	-996.03599390015\\
728.434363309294	-991.619370434433\\
724.474490875611	-985.823239361867\\
716.504901460139	-979.693347950466\\
709.764810897876	-977.145713105798\\
704.348370002815	-975.710581780411\\
697.918423296185	-976.533835476264\\
691.172794450773	-979.493097239174\\
685.252369791269	-982.964107983746\\
682.38907741569	-984.910987567157\\
680.854972990463	-987.458617003635\\
680.040845371317	-995.53536934033\\
678.407051849877	-998.906240040436\\
675.648986853892	-999.818488343619\\
672.276172431652	-1004.21285197977\\
668.908896292327	-1008.70733490214\\
667.26956448704	-1010.03120381758\\
663.370613167994	-1009.45270653255\\
662.163267447148	-1011.26607271284\\
661.243912448408	-1013.00156342145\\
660.119640973862	-1013.00156342145\\
658.386158356443	-1009.3192071477\\
657.67171983351	-1004.11272729654\\
657.77140892949	-1002.3772323709\\
657.261886882363	-995.223869579844\\
657.67171983351	-992.564995550551\\
653.074944840278	-994.511870030314\\
647.353898373432	-995.635494256392\\
643.765090909088	-998.160866257735\\
640.713496907614	-1003.08923038933\\
640.408891336061	-1006.77159293089\\
637.855742815416	-1006.66034336481\\
637.240993388928	-1010.64307584241\\
634.787533964962	-1015.13755086157\\
633.258967822883	-1016.57266672235\\
630.395675447769	-1016.57266672235\\
628.457276354078	-1015.13755086157\\
625.494294882752	-1014.22530638054\\
624.270334312227	-1012.17831793334\\
621.816874888493	-1010.14245328214\\
617.729621942854	-1006.56021875143\\
615.076784326229	-1000.84198616911\\
614.666951375315	-994.100245228037\\
614.666951375315	-987.458617003635\\
611.39936433197	-984.187860989012\\
608.02654990973	-980.816976726055\\
604.34912991547	-978.469593442045\\
603.224858440924	-974.898452951573\\
600.389257481787	-973.4966959171\\
597.913644925226	-973.363195220008\\
595.770329356194	-966.621403645724\\
595.055890832562	-958.655838516541\\
596.894600830041	-956.09706391301\\
597.232436100952	-939.398234413005\\
599.071146097966	-932.356000324711\\
601.214461666765	-927.44979131408\\
602.748566092225	-925.614133186638\\
604.077754042111	-925.202500634827\\
605.811236659763	-922.543575723656\\
602.953482567566	-920.407534227706\\
597.337663480081	-909.171045402996\\
593.759932582034	-897.823269193061\\
587.629053163575	-894.964069047011\\
584.67160997563	-893.128394623287\\
578.335814081598	-891.90461116191\\
572.515078517841	-881.380056506023\\
570.676368520595	-872.190515742637\\
571.867099392926	-867.729241260327\\
565.365155004663	-855.84731660597\\
559.439192062244	-848.08176821284\\
558.824442635523	-842.051775144413\\
558.619526159717	-838.580630716868\\
561.482818535063	-836.945186531171\\
564.650716482196	-830.614786820486\\
559.998558657942	-824.98528332822\\
564.135656151222	-820.067804815248\\
574.015953244874	-821.62537790928\\
577.416459082626	-815.706596616656\\
582.024310641922	-812.124171709642\\
588.221649457468	-811.679149738513\\
596.31308110198	-815.395081547089\\
609.18405108247	-817.342050298117\\
613.476220503449	-815.294951699674\\
616.234285499202	-818.054084328003\\
618.637900375295	-817.464431159198\\
620.952902721008	-817.130665174685\\
623.38420901238	-814.271401968785\\
631.453487524297	-811.923911833204\\
633.186970141949	-809.064644556493\\
636.559784564655	-809.676550189964\\
641.46116512944	-807.117671400309\\
650.449798639631	-805.593468832783\\
653.70077083353	-805.548966556787\\
655.988081763498	-799.908298911527\\
660.806388081517	-799.340893993154\\
663.459225697909	-799.496652214788\\
664.937947291881	-799.975052424707\\
666.095448464854	-805.860482466407\\
667.358177016955	-806.060742680915\\
667.917543612653	-808.408236579038\\
668.814745479263	-814.460536175407\\
664.81056678039	-826.38709726464\\
654.027529537678	-843.05306619592\\
675.028699144255	-860.386483391747\\
678.866729349364	-855.313296614215\\
684.100406901212	-852.620944630355\\
688.18212156347	-844.28799144458\\
686.631402288796	-839.793306547217\\
695.459425588604	-821.158106052317\\
686.470792078413	-818.131963039748\\
688.02151135332	-813.069843221456\\
683.280740999151	-810.121572407894\\
681.403263019864	-806.939662375487\\
681.237114526331	-803.835628586821\\
679.359636547277	-802.033285179175\\
684.261017112061	-794.434506610036\\
684.504701569211	-793.043806044385\\
685.734200422885	-791.330462220125\\
687.611678401707	-791.49734639097\\
688.70272017736	-792.732289045118\\
689.832529934589	-793.522207099944\\
689.494694664143	-794.690395456739\\
691.798620443791	-796.65962642245\\
692.014613485662	-799.251889294945\\
696.484007966705	-803.479610208422\\
700.250040491344	-805.615719969384\\
704.769279520493	-805.782603488304\\
710.246641529724	-804.403032807633\\
712.251500020735	-802.645191991702\\
720.780456032138	-781.851428630762\\
722.176103379112	-778.736247909255\\
725.953212469583	-776.922766481526\\
727.077483943896	-774.285985135473\\
684.321938226465	-755.850713944994\\
684.072715485701	-755.127542087808\\
686.742167951772	-752.713259627111\\
685.435133134248	-749.575802619569\\
684.261017112061	-748.140582030639\\
684.781615725486	-739.840768185444\\
686.481868644711	-733.165301033296\\
690.724193517817	-725.699889174663\\
695.730801461963	-718.445852920413\\
703.190868829843	-710.78014560882\\
708.906377013773	-705.573240915313\\
715.037256431999	-703.125548115931\\
721.982263469836	-703.425946865231\\
732.604690501466	-706.296422567219\\
739.654924918665	-710.379614738747\\
745.985182529315	-713.439224419184\\
745.785804336891	-714.774326021783\\
762.306502896128	-719.90333681833\\
768.154929874931	-720.281614988111\\
776.938646909548	-723.252209834754\\
778.982273382135	-724.876579029486\\
812.848874686286	-734.266753951088\\
814.277751732385	-734.667282206938\\
815.501712302212	-735.01218149811\\
830.05632035248	-739.084215853363\\
835.976745012216	-744.291072855704\\
843.026979428949	-746.738738114946\\
860.494724401971	-756.751897132024\\
867.334504060214	-750.521490298212\\
907.786123998463	-796.08109540306\\
904.197316534352	-799.27414046973\\
908.05196158844	-803.846754159778\\
917.799339886755	-807.206675908528\\
924.539430448553	-807.618321735412\\
934.242502481677	-794.345501791686\\
937.305173049448	-795.669448272325\\
941.021361025749	-803.290475428104\\
945.78428451228	-791.786612274125\\
948.575579206925	-787.892646538094\\
956.074414556846	-787.113852892071\\
967.821113063255	-790.685176671483\\
989.586565740407	-803.268224276602\\
1001.76525033033	-814.549540510401\\
1012.86396971089	-808.597371091135\\
1027.38534806226	-809.709926856682\\
1036.16352681397	-810.3552090507\\
1043.82851065719	-816.418630964123\\
1050.52983323741	-824.874028233811\\
1054.67800729745	-837.000813893043\\
1057.39176602825	-843.553711617365\\
1055.957350699	-852.16480215732\\
1060.59289367381	-858.517415394075\\
1070.31811883976	-867.172972240485\\
1075.74563630112	-872.757909362204\\
1080.94054587139	-885.129293511622\\
1085.39332550322	-895.787340912968\\
1086.89420022978	-899.380809187889\\
1076.53207250498	-934.647787312046\\
1076.0723950055	-936.21643680241\\
1075.48533699452	-938.085465107113\\
1071.95745064435	-949.266239471734\\
1077.18558991328	-956.297315904871\\
1098.08707042341	-975.866332493722\\
1102.57861803728	-977.201338338666\\
1116.46863211249	-989.149618969299\\
1123.00934448186	-993.644120391458\\
1125.66218209802	-998.438990823925\\
1131.68783413712	-1004.88034979254\\
1136.25137943146	-1019.24264822342\\
1140.56570198527	-1017.5405352395\\
1141.0641474661	-1018.96452523861\\
1141.76750942273	-1021.27850780915\\
1142.26595490379	-1022.96949413978\\
1138.34485045238	-1024.28223299235\\
1142.98593171034	-1034.60612890217\\
1147.23379486636	-1041.08079875819\\
1154.60524970456	-1048.52331748139\\
1165.53228230844	-1055.97694586962\\
1174.72583229397	-1063.53068213537\\
1187.49711317848	-1073.44285142794\\
1196.69066316402	-1082.7320092693\\
1200.16316668293	-1088.8617280554\\
1202.92123167869	-1091.52053210419\\
1205.06454724749	-1096.32639895193\\
1205.98390224623	-1099.69717679825\\
1210.99051019014	-1102.24472631421\\
1213.74857518612	-1108.37441240624\\
1219.36439427384	-1112.56840224098\\
1219.26470517763	-1117.36311682407\\
1222.12245926983	-1120.43351079989\\
1223.75625279127	-1122.78080300707\\
1226.41462869057	-1124.51624082215\\
1226.30940131121	-1127.98711399641\\
1222.94212517189	-1129.5223068418\\
1223.24673074391	-1139.53441833518\\
1223.55133631569	-1156.68843901437\\
1221.91754279425	-1162.1060669627\\
1217.83582813153	-1166.70047616679\\
1216.47894876613	-1167.82404751703\\
1215.09437798522	-1171.91784911416\\
1210.37576076365	-1177.12409018539\\
1212.96213898249	-1181.88534689974\\
1214.96145919058	-1180.97314399295\\
1217.35399749968	-1182.8531716913\\
1220.85419243434	-1181.55161415599\\
1220.68804394058	-1179.76058123447\\
1219.86837803852	-1177.79155645519\\
1232.53996982588	-1171.50624427199\\
1234.78851277404	-1174.76570839528\\
1239.49051514664	-1175.58891730569\\
1242.96301866532	-1177.73593426775\\
1245.51616718573	-1177.3243300803\\
1245.41093980614	-1183.27589968313\\
1245.41093980614	-1188.55999542028\\
1246.12537832931	-1192.44241036754\\
1248.47914865683	-1196.12458234746\\
1248.78375422908	-1199.99586490542\\
1246.33029480465	-1201.53102754429\\
1244.69650128321	-1207.24894648138\\
1247.14996070741	-1208.68398699537\\
1246.02568923309	-1212.36614262965\\
1244.28666833229	-1213.37845667265\\
1243.98206276051	-1216.13728912268\\
1242.34826923884	-1219.20760020893\\
1239.68989333906	-1219.60807537753\\
1237.24197219824	-1221.55482904892\\
1238.05609981739	-1223.90205638018\\
1235.6081786768	-1224.61401129141\\
1233.05503015663	-1224.10229371209\\
1231.5209257314	-1228.09591379203\\
1230.39665425732	-1230.95485362131\\
1226.41462869057	-1232.59012170415\\
1222.07261472149	-1238.79745920096\\
1207.97768417071	-1235.86065567564\\
1203.63567020139	-1234.52574420441\\
1193.93259816803	-1236.97308152914\\
1187.49711317848	-1240.75532690808\\
1181.16131728422	-1240.75532690808\\
1174.62614319776	-1239.01994421892\\
1168.70018025511	-1233.50231174566\\
1165.42151664593	-1228.1181623619\\
1161.14042379078	-1225.84880776703\\
1154.50002232497	-1223.39033870399\\
1148.16976471432	-1225.33709036\\
1144.90217767097	-1224.51389264595\\
1141.7342797243	-1226.66088089626\\
1140.40509177442	-1230.13165716827\\
1136.42306620837	-1229.31958481018\\
1132.18074133527	-1231.02159927599\\
1124.28868788364	-1240.34372980427\\
1117.10553467134	-1246.51768146083\\
1100.97805421427	-1254.4492473118\\
1089.53596127988	-1259.34389367141\\
1082.17004472506	-1263.80469067581\\
1079.15168042271	-1272.19230922032\\
1082.60203080904	-1283.39431089908\\
1091.21406106674	-1294.93000070844\\
1104.24564125761	-1297.85563274845\\
1107.82337215566	-1299.39075432904\\
1117.63167156861	-1300.29180365521\\
1132.5518063046	-1301.89366856869\\
1141.33552333945	-1299.13490077667\\
1146.15382965747	-1300.41416836064\\
1151.7031893474	-1299.29063772596\\
1160.48690638249	-1301.25959712081\\
1176.17132418929	-1305.78708731011\\
1192.89140094095	-1306.43228201848\\
1206.69834076939	-1304.85266719107\\
1210.4532967275	-1302.39425121248\\
1209.48409718066	-1294.79651174136\\
1207.93891618913	-1291.24792816211\\
1204.15626881551	-1287.56585191004\\
1204.46641267044	-1285.31878240965\\
1206.30512266746	-1282.76023624465\\
1208.03860528534	-1282.56000212021\\
1210.69698118465	-1287.76608576067\\
1212.7406076577	-1290.22451157495\\
1214.57931765495	-1294.81875990611\\
1217.24323183717	-1295.11911007576\\
1223.56795116514	-1315.34263175633\\
1223.83932703827	-1317.72317095846\\
1228.25333868829	-1320.09258460905\\
1230.21389091411	-1323.11831248272\\
1237.56873090263	-1320.82676880993\\
1242.38703722041	-1333.74171223771\\
1236.0124733448	-1335.86638848577\\
1235.03219723189	-1333.89744771086\\
1232.50120184431	-1335.21007500868\\
1232.9165730786	-1337.85757609829\\
1232.91103479546	-1340.68305834383\\
1235.27588168927	-1347.37966502551\\
1235.68571464065	-1349.34859854635\\
1239.67327848962	-1362.28568905126\\
1234.97127611726	-1366.85759917554\\
1235.56941069476	-1387.38106694724\\
1231.03355681594	-1394.75613863487\\
1229.35545702977	-1400.09554777015\\
1228.95670064492	-1401.56388391647\\
1230.82864034059	-1405.51281532738\\
1231.24401157466	-1412.62088112626\\
1232.27967051882	-1413.58864488732\\
1231.11109277979	-1414.80113015231\\
1231.9141438331	-1416.16934699193\\
1234.29006729298	-1417.58205815125\\
1236.19523668778	-1418.44970725197\\
1235.89616939914	-1420.18500484433\\
1236.89859864442	-1421.46423009783\\
1236.43338286201	-1422.7323312154\\
1236.7989095482	-1424.3341425322\\
1238.00625526952	-1424.23402934242\\
1238.37178195547	-1410.18478501588\\
1238.38839680492	-1409.55073233601\\
1239.17483300855	-1409.60635099839\\
1239.81173556764	-1409.23926782049\\
1240.64801631961	-1409.40612381417\\
1241.22399776429	-1410.07354770973\\
1242.23750357633	-1423.49986589048\\
1242.84117643675	-1426.51438457798\\
1244.76849896414	-1436.11410834175\\
1239.6677402067	-1437.6714192098\\
1240.47079125955	-1438.81715464313\\
1241.34030170995	-1441.75379526522\\
1241.40676110773	-1443.43346365634\\
1240.27141306712	-1443.83391428739\\
1239.40190261672	-1444.70155716222\\
1241.04677270446	-1450.51920857374\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1178.55278593302	-1673.30716299685\\
1183.02218041383	-1671.71658361005\\
1183.98030339438	-1674.10801389441\\
1187.49157489534	-1673.95229289727\\
1191.0028463956	-1674.26373487804\\
1194.35350768594	-1679.69171944819\\
1196.5909740678	-1687.19967663614\\
1191.16345660645	-1696.13134489767\\
1189.8841132049	-1700.60273226956\\
1187.97340552649	-1704.59583230596\\
1182.38527785474	-1699.64616727363\\
1177.43959102477	-1689.11281289114\\
1176.32085783384	-1682.09426742466\\
1178.39217572217	-1676.822007298\\
1178.55278593302	-1673.30716299685\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
781.801259492757	-578.958619395271\\
778.417368504219	-579.359164649621\\
772.247721103951	-578.135276234709\\
768.924751229119	-575.754255778156\\
766.150071384385	-570.057602425106\\
765.646087619709	-565.684969903901\\
765.59624307137	-564.405445404351\\
765.507630541688	-559.765774558298\\
773.33322459599	-546.047001149505\\
775.698071489576	-541.696592676453\\
777.985382420011	-533.107024183497\\
788.679807132576	-519.788702592254\\
789.560394149274	-517.841575493105\\
791.736939417198	-510.776277018711\\
791.676018302795	-509.007168650627\\
792.191078633536	-506.815253324807\\
793.354118089424	-505.658099522814\\
794.074094895506	-502.620569062419\\
795.525125073968	-502.331280316226\\
805.72110430547	-476.706882470287\\
806.95614144206	-472.133859900758\\
807.509969754145	-470.598391186446\\
810.705559117254	-460.628955462016\\
826.611508249305	-430.230910066515\\
833.545438720845	-418.536719188094\\
831.667960741557	-418.013762109913\\
835.090619712137	-412.6840463439\\
846.178262526169	-415.654890955426\\
860.306422775844	-414.219539363869\\
869.289518003352	-409.412776459008\\
906.362785235513	-410.391932380386\\
908.245801497484	-407.165167563595\\
909.408840953838	-405.44051623717\\
911.28631893266	-402.647692039609\\
913.761931489222	-398.953594609164\\
913.817314320244	-396.472316231579\\
913.961309681879	-387.025640093721\\
946.891941136913	-389.395656540059\\
945.911665024236	-404.016287433915\\
934.962479287991	-403.44882110972\\
934.718794830609	-413.173623898998\\
971.061008690391	-415.054046168923\\
971.498533057515	-406.464180348441\\
957.536521301605	-405.752066212706\\
958.300804372877	-390.875525188632\\
997.622614553664	-392.889480801299\\
996.852793199243	-407.866154643707\\
982.414489094866	-407.120660440065\\
981.976964728208	-415.610383938998\\
1031.51690727263	-418.636859893799\\
1048.87942486606	-395.960482813418\\
1151.53704085387	-396.772740160115\\
1176.86914786301	-397.084290874191\\
1207.10263543716	-403.270792443305\\
1210.40345217916	-406.886998049915\\
1231.81999302027	-427.315710890107\\
1239.89480981487	-437.530024535954\\
1242.54764743126	-439.165647276677\\
1248.57329946989	-441.112816245295\\
1252.79347121064	-436.317215368152\\
1248.47361037368	-432.422871277668\\
1255.85060349526	-424.745437932201\\
1270.3221372983	-437.819318406284\\
1262.40239243093	-446.175450728275\\
1257.65054551023	-441.368729804642\\
1252.35594684375	-448.155995937996\\
1254.59895150922	-452.239476216957\\
1260.11508150049	-457.046182858758\\
1269.82369181723	-464.189471337944\\
1282.89403999015	-472.979480079375\\
1288.41016998142	-475.527466004714\\
1300.15686848713	-479.210359558463\\
1324.56962049822	-485.541367304511\\
1329.47653934616	-486.565009005368\\
1332.63889900991	-489.112985473126\\
1336.72615195555	-489.424528324045\\
1339.07438400015	-491.060127861798\\
1348.77745603351	-495.655379794538\\
1354.29358602501	-499.738807060756\\
1359.40542134829	-506.069779287092\\
1364.30680191331	-514.347870547324\\
1366.40027293423	-523.382540177554\\
1368.22236808226	-553.980085638352\\
1373.29543542326	-634.467097876593\\
1371.88871151023	-639.451582297683\\
1368.69866043073	-642.767150768079\\
1364.48402697337	-642.644764061086\\
1362.85577173484	-641.265131865628\\
1362.13579492876	-639.106673998758\\
1360.36908261199	-639.039917548187\\
1355.33478325233	-554.25824396871\\
1357.206722948	-553.980085638352\\
1355.92184126354	-525.229526545852\\
1352.65425422019	-518.965346115641\\
1348.666690371	-514.192100189626\\
1343.49947221624	-509.752642092295\\
1337.22459743661	-505.635846561752\\
1331.92999876989	-501.051733663306\\
1326.63540010364	-499.482897583395\\
1323.4287341747	-500.929342214018\\
1321.14142324426	-500.862583244219\\
1316.17358328216	-500.595547350124\\
1313.4265948527	-501.507919911295\\
1311.92572012614	-503.343790831976\\
1313.66474102694	-569.078489235602\\
1313.79212153889	-571.437261473387\\
1316.66649048054	-608.57659745682\\
1317.17601252766	-631.941474834457\\
1320.11130258348	-639.985633797944\\
1321.13588496111	-647.262077714317\\
1322.53707059193	-649.175757809542\\
1322.53707059193	-652.368931083009\\
1322.28230956802	-657.598163532093\\
1323.30689194589	-660.535431245342\\
1326.2421820017	-661.69253606163\\
1326.49694302562	-663.984492596239\\
1324.58069706452	-666.409959604032\\
1325.35051841894	-671.772683688439\\
1329.75899178558	-673.341445889324\\
1332.98781084688	-674.52079858724\\
1336.88122388255	-673.85324050393\\
1347.65872284235	-675.822536502965\\
1350.77123795799	-674.843451619148\\
1362.19671604293	-675.533261450939\\
1362.05272068153	-661.169613738544\\
1365.24277176126	-662.949774531648\\
1368.32759546163	-663.005404544063\\
1368.48820567178	-665.352990229614\\
1369.2469504599	-665.519880153239\\
1369.47955835122	-674.765569853596\\
1370.7367486204	-675.03259303607\\
1369.95031241677	-678.325877349824\\
1368.43282284075	-679.060190340504\\
1364.34003161173	-682.776256845333\\
1362.62316384376	-688.572868019342\\
1370.14415232604	-711.914982825518\\
1371.25734723383	-714.329292207025\\
1372.36500385893	-716.754725837149\\
1387.89988802187	-753.480934869498\\
1384.93690655031	-754.704764628783\\
1393.11141244159	-769.924722366966\\
1403.22431742609	-782.897238705307\\
1405.16271651932	-787.903772157617\\
1408.33061446645	-791.786612274125\\
1407.61617594305	-792.910298764706\\
1417.01464240486	-804.859181237407\\
1420.9966679709	-820.390445013531\\
1421.30127354246	-826.209089177661\\
1429.3317840728	-846.112564930692\\
1432.28368897783	-850.451486016624\\
1438.15980737214	-853.510978565551\\
1441.60461947555	-859.763460826129\\
1442.88396287709	-864.36937509384\\
1448.11764042941	-867.684739739634\\
1453.73345951736	-875.98426357843\\
1454.85773099121	-883.315864818171\\
1455.52232496603	-885.42967731785\\
1459.09451758116	-888.756148196757\\
1460.08033197746	-891.69323034212\\
1462.03534592013	-897.43388408795\\
1463.58052691189	-904.687565478496\\
1462.44517887104	-906.178350975737\\
1463.16515567759	-908.24764924217\\
1465.0260188072	-909.438051478006\\
1466.26659422694	-911.451721666381\\
1466.93672648515	-913.209510208108\\
1467.03641558136	-915.890692370944\\
1465.73491904675	-917.348097621463\\
1464.66049212078	-920.485410761088\\
1461.89135055919	-922.777205187827\\
1461.01076354226	-923.86747581698\\
1459.90310691763	-926.003515295684\\
1460.41262896475	-927.683420460671\\
1460.12463824241	-929.730456184596\\
1459.60957791191	-934.62553696055\\
1458.42992360634	-936.149685773067\\
1458.33023451036	-937.651583621278\\
1459.34374032193	-942.301900445484\\
1459.07236444857	-944.649306937121\\
1457.1284270722	-949.666744187474\\
1456.75736210262	-951.914019839838\\
1459.59850134584	-956.197189907543\\
1460.30186330248	-957.298575690016\\
1460.56216260931	-962.182494489476\\
1462.87162667187	-963.617631125264\\
1464.36696311529	-968.757418161258\\
1466.57119979896	-972.551065872423\\
1467.34102115291	-976.166708850302\\
1467.51270792983	-978.247092577629\\
1467.03641558136	-984.3769864114\\
1465.77922531217	-985.678614090197\\
1465.72384248045	-987.325116815977\\
1466.87026708736	-988.270743045025\\
1467.42963368306	-991.563745418563\\
1466.75950142508	-995.112619658932\\
1467.89484946546	-998.739365328103\\
1466.54904666636	-1003.44522934873\\
1466.23890281096	-1006.02622075658\\
1467.014262449	-1008.60721034091\\
1468.09976594127	-1010.93232439924\\
1466.8591905213	-1013.56893520709\\
1468.09976594127	-1016.03867018875\\
1468.68682395224	-1020.58876315597\\
1468.22160816984	-1021.46763131488\\
1464.93186799414	-1024.25998318847\\
1465.31954781269	-1025.18335006572\\
1465.4303134752	-1026.85208480339\\
1464.11220209184	-1027.43057933729\\
1463.23161507468	-1030.30080085341\\
1461.8359677277	-1030.36755016167\\
1459.86433893559	-1031.36878967937\\
1458.56838068436	-1032.40340355504\\
1456.6521347235	-1035.09562324453\\
1455.77708599018	-1035.97448791936\\
1453.37347111409	-1037.93246416282\\
1452.62580289249	-1038.0659625046\\
1452.02766831499	-1039.95718848705\\
1451.2578469608	-1040.0684370473\\
1450.63202096778	-1040.9695502352\\
1449.94527386036	-1042.18215898704\\
1449.8068167821	-1043.43926671892\\
1448.22840609192	-1043.65063877124\\
1447.12628774997	-1044.56287592091\\
1446.96567753959	-1045.1636173306\\
1446.76629934716	-1046.02022991236\\
1446.25677729957	-1046.02022991236\\
1445.10481440998	-1046.76559394505\\
1443.70362877985	-1047.58883165382\\
1441.93691646308	-1048.5010678228\\
1440.64095821185	-1048.21182223409\\
1439.6108375506	-1047.87807729188\\
1437.65582360816	-1047.2995859934\\
1436.88046397059	-1048.71243958455\\
1435.63988855085	-1051.32677352522\\
1433.97840361367	-1053.72973413486\\
1425.41621790384	-1055.10921080969\\
1424.6630113991	-1055.63207683247\\
1422.912913932	-1058.48002662696\\
1422.19847540907	-1060.36011726689\\
1420.22130833357	-1061.57271959074\\
1419.23549393774	-1061.10547837615\\
1418.98073291359	-1062.27358130459\\
1417.59062384977	-1062.2402069401\\
1417.47431990434	-1061.7062170729\\
1415.98452174361	-1061.61721875612\\
1412.83877692954	-1059.83725191932\\
1411.16067714267	-1059.59250641149\\
1409.80933606043	-1059.92625027988\\
1408.93982560979	-1060.42686602753\\
1407.00142651657	-1062.90769416746\\
1402.33819212625	-1065.97813383769\\
1401.06438700762	-1065.72226396389\\
1400.95915962779	-1066.50099831074\\
1400.84839396575	-1067.84709585458\\
1399.05399023369	-1070.27229514252\\
1396.7002199057	-1071.02877899632\\
1393.57662822399	-1075.74567478802\\
1392.70157949021	-1075.80129852425\\
1391.56069316692	-1077.19189162087\\
1390.47518967418	-1078.22649253998\\
1388.97985323076	-1078.22649253998\\
1387.27406202839	-1079.71720733307\\
1384.78183462238	-1081.61953652091\\
1383.98986013583	-1082.65413618367\\
1382.23422438581	-1084.85683128238\\
1381.56963041099	-1085.64668627083\\
1379.63123131753	-1086.53666351642\\
1375.37782987836	-1086.3475433737\\
1370.93612681306	-1086.92602849752\\
1369.33002470667	-1087.41551584005\\
1363.19360700483	-1089.08422219381\\
1361.28843761096	-1088.95072571002\\
1359.06204779493	-1088.63923390396\\
1357.50579023664	-1088.72823156696\\
1354.33235400706	-1090.05207152944\\
1353.03639575583	-1090.56380785443\\
1349.11529130419	-1092.02114352863\\
1347.87471588422	-1092.07676701434\\
1338.05533990497	-1091.64290379174\\
1328.87840476912	-1090.77517719008\\
1325.35051841894	-1090.33018910978\\
1316.27327237837	-1088.0273749223\\
1310.21992892399	-1086.02492662519\\
1305.13024673285	-1083.94460417889\\
1302.28910749033	-1082.07565038837\\
1299.07136499509	-1082.76538344659\\
1298.02462948463	-1081.43041612115\\
1296.00315614417	-1085.04595150426\\
1294.98965033283	-1085.33519418165\\
1290.65871292981	-1085.23507171869\\
1287.08098203177	-1085.53543909639\\
1283.94077550014	-1085.23507171869\\
1280.72857128852	-1084.94582903665\\
1276.90161764948	-1085.92480418365\\
1274.06047840696	-1083.94460417889\\
1272.91405380028	-1085.45756607689\\
1269.55231594411	-1085.09045037907\\
1267.50868947129	-1083.72210973408\\
1260.7242926443	-1082.55401365086\\
1256.22720674775	-1079.53921156935\\
1250.4230860332	-1074.83344541863\\
1247.74809528468	-1072.18575400207\\
1244.54696763912	-1067.49110316485\\
1243.62761264038	-1063.69755389635\\
1242.23196529341	-1060.71611065045\\
1241.5009119208	-1060.23774453066\\
1240.51509752474	-1059.20313852187\\
1239.61235737498	-1057.54554334376\\
1237.40812069224	-1054.90896422602\\
1235.90724596544	-1052.43925548438\\
1233.59778190264	-1042.36015657056\\
1234.16268678149	-1041.30329580139\\
1234.81620418979	-1038.66670497973\\
1234.79958934034	-1037.58759341855\\
1233.81931322743	-1035.67411647085\\
1232.88888166309	-1034.53937967028\\
1231.12216934608	-1034.75075223669\\
1230.20281434781	-1034.69512787648\\
1229.37761016213	-1032.47015282884\\
1227.46690248419	-1031.59128731024\\
1227.48351733387	-1029.71118189022\\
1227.53890016512	-1027.78657592461\\
1230.43542223889	-1023.84836172778\\
1231.03355681594	-1014.06955729984\\
1227.2453711594	-1007.89521339722\\
1223.65102541191	-1002.6998564899\\
1210.08777004108	-996.113868823275\\
1198.51275831205	-986.145864939317\\
1191.53452157555	-980.360850232653\\
1181.75391357858	-966.788279823959\\
1164.60185074317	-948.04247478582\\
1158.34912909614	-940.944631553255\\
1152.82746082172	-934.670037664473\\
1147.24487143266	-929.285448512994\\
1125.09727721964	-893.373151267879\\
1122.41120990412	-882.837475503795\\
1122.31152080814	-876.462653789669\\
1118.6285625305	-866.449822389521\\
1112.35922603402	-863.557221550494\\
1111.25156940939	-863.000951896422\\
1109.66762043582	-862.199923446402\\
1104.81608441938	-860.063846717589\\
1099.31656927709	-857.293620356359\\
1098.40275256149	-853.633358211257\\
1095.98252283642	-853.444226026535\\
1092.01157383644	-828.356311164796\\
1089.4141190513	-807.262303724885\\
1058.97571500158	-791.630853728391\\
1043.55159650114	-785.300375617109\\
1037.62563355849	-783.564776891842\\
1033.94821356423	-783.765038327314\\
1027.51272857399	-784.477078891359\\
1020.87232710817	-784.276817495003\\
1018.01457301644	-785.600767620839\\
1013.41779802344	-788.971831743605\\
1009.84560540854	-789.283349062316\\
1005.44820860797	-786.935842891224\\
1002.08093246818	-786.424064095132\\
999.52778394823	-786.32393345423\\
998.841036840575	-783.130877083167\\
993.19198805443	-780.293838600628\\
988.085691014072	-773.140041598119\\
983.184310449054	-773.351429264061\\
976.261456543813	-769.468569582328\\
972.356966941617	-766.097487495281\\
968.679546947358	-754.248609948903\\
968.884463422932	-739.740636271425\\
969.493674566504	-730.650871911086\\
968.064797520405	-725.443995501846\\
962.653894908028	-723.908633092418\\
961.219479579013	-720.637641461566\\
960.300124580506	-709.200273599476\\
950.945964384358	-708.321330429055\\
948.160207972163	-708.098813132383\\
918.148251723265	-706.797086705454\\
906.096947645303	-704.304891211912\\
894.771158657037	-694.291588657536\\
884.364724666812	-690.408645072952\\
886.491425386397	-683.766465541907\\
891.049432397354	-672.829651202075\\
881.3352837977	-667.822960279882\\
875.935457751621	-680.595571565442\\
851.173793904483	-670.582204122096\\
839.720624404028	-662.415726384148\\
826.943805236602	-651.946141753346\\
827.337023338303	-650.232731848024\\
827.204104543664	-644.647455037571\\
824.047283162829	-643.323453905061\\
812.782415288268	-663.99561859481\\
808.174563729204	-661.369881869294\\
819.500352718169	-640.753332692198\\
809.885893214494	-635.423941399902\\
798.953322327696	-656.096150722355\\
792.63414128311	-652.469065391459\\
803.433793375036	-631.340665565804\\
794.61130835861	-625.00991010759\\
782.493544883095	-646.939422249794\\
777.686315131374	-644.369303578511\\
797.585366396233	-606.852041068487\\
800.033287537051	-601.722871788777\\
793.193507878808	-586.925011222251\\
788.347510145279	-583.286731072702\\
785.124229366891	-581.206122756004\\
785.633751414483	-579.370290905237\\
781.801259492757	-578.958619395271\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
765.712547017494	-378.057394948788\\
764.876266265521	-381.940670049749\\
763.646767411847	-387.826772585511\\
765.230716385646	-391.465247112326\\
769.97702502273	-393.735119294375\\
768.182621290674	-399.865992516279\\
762.323117745575	-398.27485943865\\
753.190488873981	-414.77587725874\\
738.663572239224	-440.189301950857\\
722.081952566048	-468.373073068447\\
695.581267817644	-514.870813855901\\
696.805228387937	-520.100242830813\\
695.98556248541	-524.105757839978\\
693.210882640677	-528.845611603931\\
688.796870990656	-531.949878700078\\
686.509560060222	-534.564581916668\\
681.281420791289	-534.887247291394\\
679.15472007147	-536.767607002519\\
674.497023964068	-538.236289660446\\
669.922402103897	-540.283543288708\\
663.221079524141	-539.471317802556\\
658.070476218127	-538.325300709344\\
655.129647879163	-534.976258424111\\
651.291617674753	-534.319801268168\\
634.660153453005	-544.177772570401\\
633.630032791523	-542.564449509606\\
630.390137164388	-536.979008331895\\
642.026070008054	-530.481193523854\\
633.303274087608	-513.190719136037\\
617.940076701576	-491.293784879148\\
620.637220583158	-483.204792785458\\
626.668410904938	-445.930664166808\\
630.367984032026	-428.061200977303\\
629.731081472477	-423.966566982679\\
623.345441030804	-410.436439460143\\
615.940756493714	-398.430634732358\\
612.750705414452	-389.629320051521\\
609.289278461598	-381.573483752087\\
607.655484940158	-381.439961457625\\
605.168795817532	-380.594320126809\\
603.784225036623	-377.923872522078\\
604.448819011683	-374.841728495434\\
605.822313226061	-373.005793091841\\
606.475830635056	-362.713410899974\\
603.368853802327	-350.37364099361\\
600.184341005748	-337.866924611852\\
599.287139139604	-329.377020712011\\
596.263236554107	-324.636908523738\\
591.849224904086	-321.198654290289\\
587.435213254066	-316.703326730058\\
584.333774704719	-306.410786142573\\
584.660533409333	-302.160236609168\\
581.963389527518	-297.097402842715\\
583.431034555892	-289.987169521861\\
581.309872119455	-279.772443947382\\
582.860591394128	-273.886167563498\\
586.371862894157	-273.719259778969\\
585.967568226391	-272.584286633879\\
583.757793259807	-272.083563077264\\
582.694442899898	-270.292084891349\\
583.597183049424	-268.734277061187\\
588.088730663061	-267.999881710857\\
593.156259721611	-268.088899339549\\
596.999828209635	-269.390781869181\\
601.735060280887	-260.644792884588\\
596.833679716103	-256.894915884361\\
600.920932661276	-251.164384263568\\
605.988461719826	-254.280014218763\\
613.830670623342	-248.304678719491\\
624.862930606585	-243.074861239642\\
630.827661531279	-239.647657644004\\
638.265575766796	-227.874966291711\\
645.044434310636	-222.400318089873\\
650.687944814097	-214.310731465928\\
653.052791707916	-215.701652033255\\
659.183671126608	-214.722444007173\\
663.841367233545	-208.268566373736\\
661.797740760958	-200.423751501366\\
657.306193147087	-196.740577298217\\
655.999158330262	-193.558133763261\\
657.056970407022	-192.578919809312\\
658.93998666876	-190.130883782171\\
662.53433241602	-190.943186827004\\
665.292397412239	-193.046271956526\\
671.606040173909	-193.146418835036\\
675.360996131552	-197.397095023654\\
684.028409220511	-201.480855195783\\
687.78336517862	-207.122445530258\\
688.193198130233	-210.716590263881\\
688.193198130233	-213.086720925756\\
690.397434813669	-214.967246038839\\
692.280451075407	-221.510130621493\\
694.324077548459	-223.546434146352\\
693.83117035008	-227.307472652756\\
691.787543877726	-228.375695902854\\
691.460785173578	-233.360733610578\\
693.997318844311	-234.250918199308\\
699.30853236001	-235.886631817557\\
700.205734225921	-238.835365411825\\
705.843706446234	-239.725548668765\\
711.564752913546	-236.053541335277\\
715.242172907805	-234.907429201528\\
717.042114923242	-232.537312672473\\
720.143553472823	-232.615203851834\\
723.333604551852	-234.250918199308\\
725.947674186435	-239.647657644004\\
727.825152165955	-244.065188953653\\
736.24334251415	-252.399509311654\\
743.758792713517	-263.916195794009\\
746.622085088631	-265.718804313801\\
747.436212707777	-267.265486218035\\
750.786873997888	-269.145983479917\\
753.074184928555	-273.151773250662\\
757.07836362673	-275.933569123968\\
759.614897297695	-277.569264106452\\
764.599352109246	-280.829524713568\\
768.847215265501	-281.241229775362\\
771.788043604465	-281.652934783138\\
774.811946189962	-280.584727089852\\
782.166786178714	-282.053512591869\\
785.273763011675	-283.288627209142\\
785.107614517678	-284.835301692598\\
785.356837258441	-288.184572963044\\
788.05398113979	-293.659122727811\\
789.68777466123	-299.868053396232\\
790.994809478289	-304.530308031477\\
788.868108758936	-306.332896538079\\
788.131517103408	-312.452789157629\\
787.234315237263	-316.547547953203\\
785.434373221826	-325.126497863792\\
784.127338404767	-326.428360099904\\
782.410470636096	-333.126823426224\\
779.796401001746	-335.252080818638\\
777.348479860695	-339.992179256864\\
777.348479860695	-349.249818584882\\
775.005786099238	-361.266911616549\\
769.965948456433	-371.481409662403\\
768.055240778718	-378.402327858843\\
765.712547017494	-378.057394948788\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
565.647607444087	-662.371222370304\\
566.362045967486	-664.618674490601\\
564.418108590879	-666.765991319902\\
565.337463589385	-669.625369802117\\
567.995839489158	-670.749093806371\\
570.548988009105	-670.448692373931\\
571.673259483417	-671.772683688439\\
568.505361536285	-673.919996317476\\
569.219800059218	-676.579101916403\\
571.163737435592	-682.297841308638\\
570.654215388233	-688.01657175459\\
574.02149152779	-687.805179155432\\
574.841157430317	-690.775800374337\\
578.429964894662	-689.507445542142\\
579.028099471936	-695.15940929763\\
576.574640048202	-694.758876721375\\
574.331635382492	-698.01876558736\\
570.958820960252	-702.925282269716\\
572.592614482157	-705.784632490017\\
571.573570387205	-706.296422567219\\
571.163737435592	-708.543847703375\\
567.586006537545	-713.862006648444\\
568.300445060944	-716.209559703246\\
567.691233916907	-718.45697875414\\
566.976795393974	-720.092475906946\\
564.418108590879	-720.392873262055\\
564.318419494666	-718.968767057173\\
562.274793021847	-719.469429459423\\
561.765270974487	-723.0519450875\\
557.988161883783	-729.082134284079\\
555.124869508669	-734.800791611895\\
556.044224507408	-738.472298416309\\
551.65236598975	-741.743274093606\\
546.955901900539	-742.666712280363\\
547.465423948364	-746.137947707437\\
545.216880999506	-746.137947707437\\
544.807048048358	-750.833010894246\\
545.322108378867	-752.880145564675\\
543.27848190628	-753.280671776272\\
542.1542104322	-754.916153362952\\
542.253899528179	-750.321227046661\\
540.415189531399	-751.545057867654\\
539.805978387594	-750.421358672902\\
537.147602488287	-749.809443128295\\
537.657124535413	-755.227673587389\\
538.986312484834	-758.387377168983\\
540.315500435187	-761.969854691997\\
538.271873961901	-763.093550336547\\
536.228247489547	-768.200242033228\\
533.165576921543	-768.100110891275\\
535.308892490575	-772.594883865677\\
536.94268601248	-775.554310576059\\
541.539461005246	-774.230356818065\\
542.359126907773	-780.460723275319\\
538.271873961901	-782.708102861419\\
535.718725442188	-784.844224750064\\
532.611748609459	-786.390687215142\\
527.30053509376	-794.256496970542\\
521.784405101789	-796.715254402719\\
516.678108061431	-797.115775815211\\
510.851834215224	-795.380182696506\\
508.403913074173	-797.115775815211\\
507.484558075666	-802.122289816849\\
508.708518646192	-807.540442799218\\
507.174414220965	-808.864384509623\\
504.521576604107	-808.764254482463\\
503.496994226007	-804.68117210269\\
502.068117180374	-804.68117210269\\
502.173344559735	-808.352608776651\\
500.129718086915	-812.235427195206\\
495.942776045064	-815.094691990875\\
492.56996162259	-814.382657388225\\
487.668581057573	-812.235427195206\\
488.277792201145	-808.964514532126\\
484.400994014228	-807.740702921525\\
482.66197311366	-806.617020988837\\
483.681017208379	-802.845452378504\\
481.438012542902	-801.098736399785\\
480.723574019969	-797.115775815211\\
481.537701639812	-788.437801987864\\
483.991161063313	-785.578516362235\\
482.562284017215	-783.130877083167\\
479.804219021695	-783.130877083167\\
478.36980369268	-784.866476012394\\
476.326177219627	-785.378255027346\\
474.692383698421	-782.207449112087\\
474.083172554383	-780.371718116105\\
472.549068129156	-781.395277331583\\
470.300525180763	-777.612557068467\\
469.486397561152	-778.736247909255\\
469.791003133403	-780.271587310359\\
471.325107558863	-782.91948997695\\
471.424796655076	-785.266998727806\\
473.568112223875	-788.237540812232\\
476.021571647841	-793.744719197974\\
472.449379032943	-793.644588755444\\
470.405752560124	-792.220511059277\\
468.157209611731	-788.337671400048\\
466.218810518505	-783.631530703045\\
467.952293136157	-777.100776966661\\
467.032938137418	-773.418183263391\\
465.808977566892	-768.923411305062\\
466.933249041205	-764.539890756831\\
462.641079620691	-765.663585608825\\
459.063348721946	-765.151803837158\\
459.168576101772	-760.445633315481\\
462.026330193272	-751.767572518438\\
461.821413717931	-748.196210745722\\
457.124949628487	-748.084953310899\\
455.696072582621	-744.825109052472\\
450.589775542496	-741.454004253261\\
447.216961120022	-740.018780477345\\
442.719875223236	-739.506995119154\\
436.085012040567	-738.183028314263\\
435.265346138505	-744.213192572817\\
432.612508521648	-749.831694607623\\
428.525255576009	-749.108521557413\\
419.536622065585	-747.884689928032\\
414.225408549653	-751.56730933208\\
410.271074399119	-755.461313729174\\
401.454127666075	-754.526753054932\\
395.328786530532	-753.603317860514\\
391.036617109552	-756.56275993865\\
383.172255073208	-759.633456704207\\
375.202665657736	-763.304938586429\\
370.301285093185	-766.375629696064\\
365.111913805827	-768.534012482502\\
359.064108634368	-762.904413469136\\
359.269025109941	-759.733588080853\\
357.939837160055	-756.774148571305\\
353.957811594009	-755.750582466833\\
350.380080695963	-748.396474112757\\
348.236765126931	-742.4775743559\\
346.807888081064	-735.62409951631\\
343.745217513293	-733.076294721104\\
343.03077899036	-734.711785341613\\
341.291758089559	-735.112313542515\\
341.192068993347	-730.628620319068\\
340.37240309082	-723.98651380837\\
336.794672192773	-718.367972087115\\
331.278542201035	-711.4143193895\\
330.054581630509	-705.80688423384\\
324.948284590151	-694.870135774836\\
321.475781071465	-687.727297667414\\
318.71771607548	-679.449598682113\\
318.71771607548	-670.048157088459\\
320.146593121812	-663.917736602947\\
323.519407544052	-656.051646628417\\
325.767950492678	-651.968393824063\\
328.010955158155	-651.356461808085\\
332.812646626728	-648.808598330244\\
334.551667527528	-646.44987597689\\
335.1608786711	-644.413807813078\\
338.838298665127	-644.102278159\\
340.782236041734	-645.537539559416\\
341.701591040706	-647.684867586941\\
343.130468086572	-651.868259497918\\
346.503282509279	-649.821068310179\\
346.39805513015	-646.049338065088\\
343.844906609505	-643.078680533916\\
344.354428656632	-639.306943337433\\
346.602971605491	-639.407078004442\\
348.851514553651	-642.578007678501\\
348.646598078078	-645.226010002196\\
350.28039159975	-648.196665789001\\
351.476660754299	-646.828161737882\\
353.138145691948	-644.92560647428\\
354.367644545157	-634.912141406909\\
355.796521591023	-633.588136752136\\
357.734920684481	-632.864940728061\\
358.44935920788	-630.005533516407\\
359.983463632641	-626.434052892029\\
363.251050676219	-624.798513871618\\
369.791763045359	-623.374370453879\\
373.059350088704	-619.791757220402\\
373.773788612103	-612.849043322727\\
373.264266564278	-607.330466470681\\
377.35151951015	-604.059370618314\\
378.270874508424	-602.635219125077\\
379.289918603376	-599.163847547956\\
377.755814178148	-597.728567955084\\
373.430415058043	-596.515811886638\\
364.99007157702	-601.611609902233\\
361.312651582528	-602.535083455034\\
357.635231588269	-599.976059786044\\
356.920793065568	-595.792608540505\\
353.858122497797	-595.792608540505\\
352.628623644356	-598.240373147652\\
347.522326603765	-598.551906706765\\
344.863950704457	-596.504685682245\\
342.925551611232	-592.721774259582\\
342.62094603898	-588.226780301891\\
345.379011034966	-586.390951978043\\
345.683616606519	-584.755395054817\\
343.745217513293	-581.495405266061\\
337.714027191512	-577.912751026452\\
334.346751052188	-573.629138083197\\
332.402813674882	-568.722448012792\\
327.67865817016	-557.295731557533\\
323.519407544052	-556.060709435493\\
316.059340176173	-553.601790272631\\
311.567792562768	-551.153995800763\\
309.014644042589	-552.789567742497\\
302.269015197409	-550.842458206229\\
299.715866676997	-550.953721634112\\
299.821094056359	-552.889704780653\\
297.367634632625	-554.013464638963\\
297.267945536412	-555.548898342997\\
298.696822582278	-558.808911250904\\
301.045054626884	-563.003531093709\\
301.864720529411	-566.163400690071\\
299.516488484573	-566.775346949697\\
299.311572008999	-569.946339573711\\
296.858112585265	-569.13412067201\\
293.690214638365	-569.746066437103\\
289.602961692493	-568.11050207261\\
286.645518504549	-568.922721207142\\
287.254729647888	-570.358012100682\\
287.359957027249	-571.581903116778\\
283.272704081843	-573.317602401599\\
280.309722610516	-570.257875544019\\
277.451968518086	-571.581903116778\\
274.284070571652	-574.752891574055\\
269.382690006867	-577.200670260005\\
263.046894112835	-575.765382047743\\
257.840907976497	-574.441355986521\\
250.585757083725	-572.905930210836\\
244.355188569287	-566.775346949697\\
236.795432104729	-561.468100514263\\
230.769780065864	-554.313875631429\\
224.882585105021	-543.632580718026\\
221.675919176545	-537.980382876471\\
214.730912138708	-534.809362547472\\
209.419698622543	-531.849741094746\\
206.661633627024	-528.778853144497\\
202.375002488727	-526.742719494738\\
198.592355115106	-522.85959808901\\
195.119851596188	-522.147506607696\\
192.666392172454	-520.411783043295\\
192.566703076242	-515.304745483212\\
193.076225123834	-512.233843645081\\
195.424457168439	-510.086436120793\\
194.5051021697	-506.715115026571\\
195.324768072227	-502.331280316226\\
198.182522164192	-498.748548550531\\
202.984213632764	-495.688759326935\\
208.295427148696	-493.953023215756\\
214.631223042496	-491.70546625182\\
219.122770656133	-489.457907913253\\
220.861791556934	-485.374469175003\\
223.315250980901	-483.939144939184\\
225.763172121719	-483.939144939184\\
227.912025973666	-482.20340324752\\
226.682527120458	-481.079621331766\\
229.440592115978	-477.096312353387\\
231.993740636623	-478.320234569721\\
235.261327679502	-475.972528865561\\
238.124620054616	-472.089353571646\\
239.963330051396	-469.129681378603\\
239.348580625141	-462.186681579798\\
241.696812669514	-460.039244680665\\
246.498504138086	-456.256192154251\\
247.318170040147	-454.420297605917\\
250.281151512405	-451.249204855412\\
253.343822079478	-448.901481780224\\
254.722854577703	-447.455016574822\\
255.736360389041	-444.984897755086\\
259.878996165935	-441.858303525485\\
260.643279236974	-439.021000391804\\
260.493745592423	-430.931892730296\\
261.413100591395	-427.048669628799\\
264.07147649047	-426.025011275895\\
264.475771158934	-422.041642354801\\
270.302045005374	-419.593759858981\\
271.830611147685	-415.499116389081\\
277.562734181061	-413.273764757439\\
280.088191285729	-406.57544816751\\
279.495594991138	-403.548962234519\\
277.52396619902	-401.25684254244\\
275.568952256581	-402.402902564965\\
273.541940632975	-403.504455070943\\
274.793592619011	-401.401490917429\\
273.18749051285	-398.285986244678\\
274.073615812464	-396.4055553535\\
272.788734128	-393.201031851582\\
273.231796777807	-391.587642214261\\
277.042135567171	-390.886652017944\\
301.249971102225	-386.90324483905\\
301.554576674243	-388.271846118383\\
303.227138177957	-397.907674779184\\
307.275623141322	-396.50569666829\\
311.567792562768	-392.922861271538\\
316.674089602893	-396.094004577957\\
317.493755505653	-398.241479014046\\
319.941676646005	-399.465427611955\\
321.370553692104	-397.317953893915\\
329.340143107809	-401.101067364216\\
333.604621113278	-402.169239875861\\
334.93934734608	-403.504455070943\\
339.087521406123	-405.863334058784\\
342.006196612259	-406.731223113835\\
345.39008760103	-409.446156778373\\
348.513679283205	-410.525453618728\\
352.357247770997	-412.873201318085\\
361.268345317803	-415.699397970922\\
363.151361579774	-418.158409816213\\
372.344911566004	-420.205730637535\\
383.787004500162	-422.141782965511\\
390.93692801334	-424.700931025669\\
394.714037103811	-422.041642354801\\
397.571791195543	-419.081929678097\\
400.739689142443	-417.446297959425\\
403.602981518023	-421.21826388035\\
406.050902658841	-428.27260858845\\
412.054401565343	-436.673269478604\\
415.1115338495	-439.499447742477\\
416.778557070298	-441.034929508343\\
424.947524677962	-444.71785778366\\
438.532933181385	-439.610714557581\\
446.707439072197	-437.262984019704\\
449.770109639969	-432.667658743449\\
456.233286045725	-424.745437932201\\
457.124949628487	-420.917841959745\\
456.410511105787	-416.222355380654\\
453.242613158654	-403.137270937674\\
450.179942590883	-388.839314789511\\
448.236005214509	-378.42458159849\\
449.770109639969	-370.146182781085\\
449.565193164395	-358.507434487343\\
450.689464638941	-354.112295241095\\
451.891272076406	-350.818719082512\\
453.7355203568	-349.194183801301\\
455.845606227173	-349.438976835459\\
456.936648002593	-350.484910517931\\
458.753204867011	-351.019004199654\\
461.178972875699	-349.750531583093\\
463.045374288457	-350.017578484491\\
464.573940430535	-350.963369446807\\
466.490186391398	-353.366790084168\\
468.866109851515	-353.466932579875\\
469.835309398361	-353.411297857761\\
471.674019395374	-354.457230414264\\
473.32442776626	-356.059509481303\\
477.832590229344	-356.159651901573\\
479.311311823782	-358.140245837159\\
481.543239922728	-358.095738121308\\
487.557815395296	-356.660363954492\\
492.819184363354	-356.882902623154\\
494.10406604805	-357.99559575785\\
495.123110143235	-365.350488876924\\
497.266425711801	-371.88197763171\\
496.96182013955	-378.725007006899\\
502.682866607094	-401.401490917429\\
505.44093160308	-410.29179144185\\
503.092699558008	-419.894181891344\\
500.129718086915	-426.43669999484\\
491.650606624316	-429.808095060289\\
490.631562529132	-432.456251390278\\
489.606980150798	-433.991736106575\\
487.053831631085	-434.192016676068\\
485.420038109412	-431.543861608952\\
479.08424221538	-432.35611105524\\
473.878256078809	-435.115532491356\\
472.853673700709	-436.751156308688\\
472.753984604497	-437.774811657146\\
474.083172554383	-440.022401749156\\
475.716966075823	-440.222681988031\\
477.245532218134	-442.982097485103\\
479.08424221538	-441.858303525485\\
481.537701639812	-442.370130519383\\
482.152451066067	-445.229684383608\\
480.922952212626	-451.149065038189\\
479.494075166527	-464.222851156257\\
481.443550826283	-468.473212410696\\
482.529054318788	-470.431492374279\\
483.991161063313	-474.036505023018\\
485.829871060327	-479.755561007187\\
490.570641414728	-488.512152750045\\
495.328026618576	-498.748548550531\\
505.136326030828	-507.838889070787\\
511.056750690565	-516.217114369385\\
519.142644051928	-524.795596095733\\
519.862620857544	-525.863732488826\\
520.588135947241	-526.942994989455\\
530.363205661066	-540.628460904583\\
529.953372710152	-545.635325890034\\
530.263516564853	-550.13037217129\\
533.630792704178	-557.996689876541\\
541.805298595456	-565.762853990309\\
553.236314963084	-573.028319246136\\
562.435403232463	-575.765382047743\\
599.170835194178	-553.991211972199\\
603.944835247239	-561.312332158908\\
587.401983555639	-571.771049872972\\
585.97310650954	-573.818284735084\\
580.047143567121	-578.825104300864\\
574.331635382492	-581.884823997505\\
572.897220053477	-583.620518391952\\
573.102136529516	-586.580097967759\\
574.636240954511	-588.215654076077\\
575.145763002336	-591.787172007374\\
573.002447433071	-592.410240205005\\
570.344071533531	-592.810783983208\\
570.039465961745	-596.282161588781\\
572.288008910138	-597.205636489205\\
574.431324478937	-599.352992881089\\
576.06511800061	-600.265340808779\\
576.47495095199	-602.112288361415\\
574.126718907151	-602.824364278466\\
567.541700272821	-602.501704901457\\
565.542380064959	-606.09546124097\\
563.819974013139	-613.605621758848\\
563.731361483457	-614.161929332651\\
563.63721067016	-614.718236820772\\
561.35543802334	-632.853814635426\\
562.380020400975	-637.549023199826\\
561.765270974487	-644.091152100824\\
561.665581878042	-655.840252179652\\
563.399064495927	-662.883018518798\\
565.647607444087	-662.371222370304\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
250.508221120108	-589.094626101665\\
251.737719973782	-588.226780301891\\
252.402313948609	-587.459070389159\\
255.836049485253	-586.94726368878\\
257.984903337201	-587.358934298158\\
261.108495019376	-588.427052426152\\
261.05865047127	-589.561927599832\\
262.393376704073	-590.841443299316\\
262.493065800285	-592.120958554558\\
263.567492726492	-592.988803432323\\
263.772409202065	-593.967910220847\\
262.80320965522	-594.32394898776\\
261.673399898224	-594.991521581076\\
261.673399898224	-596.627073931508\\
267.10645564273	-597.038743451238\\
268.180882568704	-598.117984952405\\
267.566133142216	-598.83006164711\\
267.001228263602	-600.465612276457\\
265.36189645878	-601.700619412586\\
264.237624984467	-600.977417086251\\
259.574390594149	-600.877281369641\\
256.550488008419	-598.674294880591\\
255.066228131065	-595.959501629695\\
252.706919520162	-595.291929214261\\
250.508221120108	-589.094626101665\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
287.592564918334	-357.973341898993\\
289.785725035472	-357.005298881792\\
291.469363105483	-359.264065520838\\
294.509880540427	-359.553365580738\\
294.072356173769	-362.234953504987\\
292.914855000796	-363.970752110705\\
293.058850361966	-366.429798726924\\
291.103836419294	-368.098833946511\\
286.828281847527	-369.62321878504\\
286.174764438998	-369.044620237313\\
285.161258626962	-367.809534562752\\
284.513279501349	-369.189269883558\\
281.760752788978	-369.912518025376\\
280.237724929815	-369.333919526078\\
280.963240019046	-366.863747959025\\
284.003757454222	-365.995849441737\\
284.219750496093	-363.892863729037\\
287.332265611971	-361.912272906862\\
287.592564918334	-357.973341898993\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
410.919053524965	496.596772973426\\
416.130577944452	496.029167031869\\
421.148262454662	497.798762322403\\
425.805958562065	500.20274219662\\
431.050712680677	502.00572814513\\
433.349100177176	499.79094923567\\
438.676928542554	500.703571536578\\
445.887773170136	497.253415256739\\
448.429845124017	495.116545899771\\
448.302464612061	491.143307752907\\
442.409731368301	484.866268053651\\
438.82646218664	482.562463629991\\
437.541580501944	480.2586606564\\
440.615327636013	475.773483187892\\
441.767290525604	471.032333825715\\
437.414199990453	468.083030398935\\
437.032058454817	463.475444145501\\
439.97842507693	461.049229556695\\
435.492415746208	458.867863686755\\
434.728132675169	451.433422442526\\
436.644378636032	448.617687408812\\
435.88009556476	443.620597767644\\
436.644378636032	439.402569731697\\
433.061109454837	436.831689594314\\
426.913615187164	434.405492678285\\
424.49338546209	432.413341371343\\
424.742608202156	430.120699305087\\
424.332775251241	427.494179095142\\
425.889032808831	423.320686875843\\
425.889032808831	419.547854009084\\
423.346960855182	417.166185706854\\
423.430035102181	414.216925705783\\
426.625624464592	411.345572968945\\
425.805958562065	408.229378750548\\
422.444220705656	407.327908774838\\
418.262816947186	403.811065068468\\
414.657394633628	402.909596184269\\
409.822473466396	403.232344278134\\
406.870568561135	402.575718871318\\
403.591904951725	403.966874530539\\
401.459665948991	406.593377849087\\
400.966758750845	409.876509647816\\
398.507761043729	409.709570668638\\
397.605020894669	410.611041234806\\
395.88815312623	416.264713528566\\
393.179932678584	417.333125023171\\
393.096858431585	419.792698502541\\
394.492505778791	421.183860703371\\
391.95043382491	423.888281536289\\
390.637860724702	427.583213645034\\
388.837918709265	432.413341371343\\
385.226958112093	432.90303209424\\
384.900199407944	434.872924987227\\
387.198586904444	436.108282087371\\
388.915454673115	437.009759156033\\
389.491436117794	439.135465217754\\
388.588695968734	439.792097185738\\
388.018252806971	443.475915988907\\
389.57451036456	444.7891815966\\
389.408361871028	447.905406951904\\
393.429155419115	453.236384352669\\
393.179932678584	454.872406111099\\
395.312171681086	457.91073417943\\
394.575580025557	461.76151256822\\
393.429155419115	462.251207225025\\
391.213842169149	467.504299440421\\
391.04769367585	469.385175392963\\
390.804009218235	470.776356453076\\
388.428085758351	469.218233698979\\
385.653405913152	471.12136944104\\
381.948294502683	477.008854102343\\
377.113373335684	480.614804014564\\
371.458786265925	480.93755896762\\
366.230646996526	483.285880322568\\
363.262127242517	484.554642247967\\
361.700331401313	486.26858449541\\
363.095978748752	487.748807998374\\
362.359387093224	489.139996040612\\
358.831500742817	490.119392742403\\
357.203245504992	493.747614617459\\
356.865410233848	497.587301204912\\
360.060999596491	502.250578157604\\
362.51999730384	512.834792052396\\
369.082862805808	522.506408601068\\
373.098118070746	525.210904341191\\
375.557115777628	524.877015865408\\
378.58655664674	528.57204997912\\
380.968018389773	535.572591703385\\
383.997459258884	538.900357889943\\
388.095788770588	539.957675538957\\
390.144953526324	539.467970484868\\
392.277192529291	537.09735375829\\
394.575580025557	535.950999748893\\
396.458596287994	538.733413023874\\
402.11318335752	536.763464205898\\
404.001737902872	535.53920275718\\
408.01699316781	534.147997072898\\
407.524085969897	527.748457713053\\
409.573250725865	521.437966391444\\
412.60822987766	521.437966391444\\
414.491246139631	516.02898248937\\
411.212582530454	513.402400601655\\
410.642139368691	509.306717347354\\
405.884754165309	505.778646050952\\
405.314311003545	504.632301850244\\
402.11318335752	502.3396145273\\
403.098997753579	500.124835421331\\
405.474921213696	497.587301204912\\
408.183141661109	496.518866271712\\
410.919053524965	496.596772973426\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
401.631352725904	302.091162722558\\
402.628243688028	302.035518039018\\
403.835589408875	300.777948343195\\
404.987552298699	300.099083468318\\
406.67119036871	295.424935272895\\
406.089670640649	294.790587046184\\
404.937707750825	296.003639009781\\
403.204225133173	295.692029294558\\
401.581508177565	296.682503123768\\
401.371053419076	298.630064819008\\
401.947034863988	300.83359300904\\
401.631352725904	302.091162722558\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
426.121640700381	337.247645025142\\
428.680327503476	338.171355825849\\
434.384759121109	338.961518262513\\
436.810527129797	338.037807261571\\
438.71569652413	337.848613472655\\
441.927900736453	338.238130108453\\
446.912355547771	337.125225538388\\
448.618146750145	337.381193559617\\
450.384859066922	334.765868967399\\
452.157109666616	332.395384889096\\
453.142924062442	331.026514502242\\
456.488047069637	330.95974034816\\
462.452777994098	331.215707940981\\
466.124659705441	330.036031365395\\
470.516518222634	325.450876994058\\
471.762631925521	323.158301958814\\
472.028469515499	321.255243193358\\
471.635251413798	317.838643097319\\
472.814905719133	315.879942197353\\
476.027109931456	314.755915453658\\
476.619706225581	313.509470355697\\
475.700351226609	311.940285615623\\
474.780996228568	311.350450392812\\
474.847455625655	309.714492815547\\
474.061019422021	309.580945292488\\
473.667801320087	308.334501957521\\
473.169355839025	307.444185551256\\
462.978914890904	312.85286105983\\
458.204914837843	313.097698411904\\
457.274483273271	313.954629272223\\
455.972986738663	314.077047983184\\
454.715796469478	313.576244194061\\
453.602601561928	314.956237028353\\
451.896810359554	315.746394450776\\
449.864260453032	315.679620578885\\
449.271664158907	317.449128631502\\
447.03973605996	317.838643097319\\
445.466863652691	319.418959357776\\
445.007186153205	321.377662149258\\
447.372033047257	322.10104696732\\
450.650696656434	321.054921275005\\
451.503592257854	319.352185419761\\
453.403223369503	317.905417007394\\
453.663522675866	316.525423062965\\
455.241933366749	316.269456500188\\
457.075105080614	315.023010886274\\
458.254759385949	316.202682618052\\
457.141564477701	318.762348994613\\
457.141564477701	320.398310624063\\
456.222209479427	323.347494991496\\
453.995819663862	323.347494991496\\
451.896810359554	324.271202280186\\
449.471042351099	324.794265547767\\
448.811986659421	324.660717475228\\
445.666241845116	323.870558128692\\
442.387578235939	324.137654227205\\
439.629513239954	323.937332149595\\
440.421487726504	322.957979935221\\
438.322478422429	322.301368942484\\
435.957631528843	322.824431929737\\
433.072186021134	322.568464927375\\
428.813246298814	322.624109924771\\
427.234835607931	323.870558128692\\
425.994260188192	326.040714491159\\
426.121640700381	326.953293446451\\
426.841617506463	328.333291331306\\
424.94198639458	328.923129294068\\
424.809067599941	330.559095460922\\
425.33520449698	332.796029980294\\
424.809067599941	334.498772093095\\
426.121640700381	337.247645025142\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
442.86387058394	262.027207310311\\
442.946944830939	261.047871677205\\
441.307613026351	260.391271792352\\
438.688005108619	261.292705559172\\
436.14593315497	264.820541089401\\
434.506601350149	267.602748159319\\
434.096768399002	273.178297503851\\
434.257378609618	275.226006384008\\
435.979784660973	275.303908372298\\
437.702190712793	278.019350238144\\
439.42459676438	280.067061820999\\
441.473761520348	280.723665239289\\
443.196167571703	280.723665239289\\
443.522926276084	281.780908270739\\
448.60707018408	284.407323871739\\
451.066067890963	284.162488440052\\
451.636511052493	282.437511997297\\
452.949084153166	281.213335659355\\
453.934898549225	279.076592491008\\
458.686745469924	274.079734425992\\
461.63865037472	269.494650180452\\
462.951223475393	267.769680653699\\
462.048483325634	265.799877733923\\
459.340262878221	265.555043550208\\
457.047413664637	268.838048781268\\
454.998248908669	270.062220978551\\
455.241933366749	268.259349341504\\
452.539251202019	268.337251181714\\
449.836569037521	267.93661314901\\
445.572091032285	268.01451498922\\
444.913035340374	265.877779528499\\
443.849684980465	266.133742564358\\
442.786334620556	264.31974404119\\
442.86387058394	262.027207310311\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
488.294407050824	314.844947263598\\
489.030998706119	315.323493271135\\
491.811216834467	315.946716078557\\
493.749615927693	317.682837303728\\
495.638170473278	318.573156205006\\
497.421497639036	317.471386598423\\
499.470662394771	316.948324373923\\
500.622625284828	315.011881910264\\
501.724743626546	312.229638785124\\
504.084052237216	310.282069849782\\
505.080943199806	308.924336695112\\
505.501852717018	305.251782323234\\
503.978824857855	302.369386170991\\
502.72163458867	300.47746715229\\
501.303834109334	299.064092995599\\
501.148762181634	296.126057118177\\
499.310052184621	295.758802801371\\
498.473771432647	293.967047415674\\
497.371653091395	293.343828354962\\
495.427715714788	293.711082428694\\
493.749615927693	294.545750918798\\
492.597653038334	297.428140909411\\
489.551597320242	297.060886460356\\
489.13622608548	298.374099508859\\
489.186070633819	300.577627544291\\
490.709098492982	301.634876320139\\
491.495534696616	303.994211521\\
493.328706410481	304.940171820112\\
493.173634483013	306.609514114447\\
491.650606624316	307.032414286397\\
487.718425605912	307.978375365026\\
487.663042774657	310.760615264066\\
487.452588015934	312.964150764048\\
488.294407050824	314.844947263598\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
446.75174533762	258.109866329469\\
446.629903108347	261.671085234731\\
448.557225635741	261.671085234731\\
449.858722170116	259.534353479743\\
447.759712865809	257.520039787516\\
446.75174533762	258.109866329469\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
226.067777693504	239.892060118727\\
227.347121095518	239.113047825173\\
231.522986571072	236.887299332768\\
233.749376386637	234.405591353774\\
234.746267348761	233.047886358574\\
233.422617682489	231.122617024928\\
232.857712803641	228.707685245201\\
230.963619975373	229.486695323139\\
228.504622268258	230.710854347795\\
227.358197661582	234.071729421616\\
224.816125707468	236.375377370045\\
225.126269562868	239.001760370098\\
226.067777693504	239.892060118727\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
223.702930799685	222.742699290626\\
225.475181399379	223.410421116278\\
226.970517842565	222.820600165986\\
228.260937810643	220.550346825272\\
230.825162897352	216.644178932533\\
229.723044555401	214.629888854921\\
227.684956365963	213.995554643683\\
225.829631519271	210.42325349059\\
223.78046676307	210.82388522476\\
223.420478360262	212.348511936143\\
220.961480653146	213.494764548726\\
220.474111738382	216.532892158255\\
221.421158152632	219.036845379509\\
223.702930799685	222.742699290626\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
234.009675693465	213.884267950431\\
236.053302166518	213.294448533095\\
237.194188490277	212.515441902913\\
237.864320747554	210.901785842143\\
237.000348580536	209.877949260175\\
235.543780119158	209.911335233599\\
233.655225573806	211.959008698352\\
234.009675693465	213.884267950431\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
286.418448896147	62.4039600715041\\
286.030769077362	64.5183202698827\\
284.529894351028	65.9093473777175\\
285.24987115711	69.0252500250936\\
287.753175129183	70.1937141986564\\
289.204205307411	69.6929437918589\\
290.705080034444	70.360637685284\\
294.155430420535	69.7485849466175\\
294.487727408065	66.7884767828509\\
296.935648549115	63.3498579021543\\
298.934968756512	64.7408845666796\\
301.438272728585	66.7439638972282\\
303.886193869868	66.1875528628007\\
305.558755373117	64.1844738377258\\
311.512409731513	61.1242163395509\\
314.181862197118	59.3437040606514\\
316.629783338169	58.7316531678662\\
319.520767128561	55.8939639898017\\
323.486177845625	50.1518232123926\\
323.86278109788	46.3793751681224\\
323.414180164691	43.1522103082389\\
322.4172892028	42.5958028631285\\
320.966259024106	43.7086178418249\\
321.304094294552	41.7055511232466\\
320.301665049279	39.7024855054915\\
318.258038576227	38.2669558189809\\
315.461205598665	34.30534193106\\
314.071096534608	33.2481704112142\\
311.008425966837	34.1940607093275\\
309.225098801078	37.7884460473433\\
304.949544229545	39.6913573630154\\
300.192159025697	41.1157594677061\\
296.658734392375	44.4319477537647\\
295.71168797859	48.3824444385245\\
290.926611359231	49.2170569654554\\
289.735880487831	50.1518232123926\\
286.977815491613	50.2185922376812\\
286.922432660358	53.5014042379335\\
287.310112479376	58.4534482434392\\
287.86394079146	60.9016522560269\\
286.418448896147	62.4039600715041\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
540.885943596717	-10.4516944540665\\
539.501372815808	-6.37884904723614\\
532.279451621929	1.85587956942618\\
530.822883160552	1.85587956942618\\
530.468433040194	0.89886961504817\\
529.416159246583	0.698565236292779\\
528.762641838519	2.10069611016661\\
527.610678948695	2.80176174174994\\
526.807627895148	1.25496631581336\\
526.757783347508	-0.202804326079786\\
524.553546664072	-0.00249999295920134\\
523.750495610991	0.297956517897546\\
523.490196304163	-1.03740556817502\\
523.445890038973	-3.00706376042217\\
520.887203235645	-3.71925628650934\\
518.882344744867	-3.41880008112639\\
519.735240346054	-0.903869384899735\\
521.994859860511	-0.0470120664685965\\
520.776437573368	1.67783118505031\\
517.586386493873	3.90343658346683\\
512.956381802214	9.01120610255748\\
510.082012860803	11.726450313814\\
507.850084762089	16.1999308327213\\
506.731351570692	20.0279881581664\\
508.647597531788	25.1357801845297\\
512.480089453515	28.1737513756379\\
510.336773884483	31.8905400708318\\
515.476300623734	36.9538361346349\\
514.712017552461	40.4480709116906\\
516.356887640432	41.8057044344023\\
518.322978149168	41.0823750384152\\
520.172764712945	41.3271942008287\\
522.460075642914	44.3763069873676\\
524.625544344075	44.4542040610686\\
527.477760153124	39.8248950392008\\
530.246901715407	39.1572067188099\\
531.76992957457	40.4480709116906\\
534.500303154811	38.8011063337326\\
536.388857700163	38.956900248304\\
539.756133839488	38.1556744677946\\
540.559184892336	36.475326535292\\
541.046553807333	35.3513856334612\\
542.846495822771	35.707485682331\\
545.355338077992	33.4373484551907\\
550.78285553935	31.5233122762293\\
554.089210564271	29.6871738573536\\
556.010994808283	26.9941725162789\\
557.456486703828	24.0674832221121\\
559.743797634263	22.6987281972542\\
560.026250073686	21.3744860179722\\
559.743797634263	20.6177764153108\\
560.026250073686	19.4938403842971\\
560.502542422153	16.8898711027578\\
557.938317335444	16.5671570915729\\
557.899549353868	14.8756910050288\\
556.847275560256	15.0759961595759\\
555.772848634049	17.04566408135\\
554.648577159969	17.2904816409573\\
553.646147914696	16.1665466306731\\
553.164317282615	14.9980997107923\\
554.45473725046	14.9202032592148\\
555.529164176434	14.1523669296876\\
554.055980865844	12.6389508713037\\
553.607379932422	10.5357487136498\\
553.496614270145	9.48971210978925\\
558.763521521352	3.42493131291121\\
546.95036361739	-7.10216891393065\\
544.718435518444	-9.66160731110722\\
540.885943596717	-10.4516944540665\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
596.778296884382	16.5337728792801\\
594.706978996517	18.7260030955076\\
594.518677370157	20.795825721696\\
595.52110661543	22.1757081197575\\
596.274313120404	23.8671775758266\\
597.276742365677	27.3168874494731\\
598.783155375626	28.5075945155695\\
600.605250523193	29.8874798230827\\
601.541220371379	29.6426614234224\\
602.5491878998	30.2101950133219\\
604.725733167492	29.1307684630156\\
606.248761026887	28.0735984351486\\
608.126239005942	27.9511892972514\\
609.067747137044	26.5713047143072\\
609.948334153509	24.0007146736607\\
609.355737859383	20.662288739346\\
610.635081260931	19.0375892212614\\
610.950763398781	16.5226448113099\\
608.558225088986	14.2859036745504\\
607.001967531396	13.8407812202349\\
605.20756379934	14.1189827462658\\
602.106125249993	15.0871242238209\\
599.663742392324	17.1013044379652\\
596.778296884382	16.5337728792801\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
667.39140671608	-27.2994275651872\\
666.388977470808	-30.9382606586441\\
663.254309222568	-30.4375040251762\\
660.87284747907	-31.7505990499631\\
659.106135162758	-32.2068438204005\\
656.043464594986	-32.4405301446095\\
653.844766194467	-31.2498425273225\\
651.21408171067	-30.2483292780817\\
649.912585176528	-30.4152481742203\\
648.577858943958	-32.0733087714761\\
648.505861263257	-35.6564975678921\\
648.389557317831	-40.9088673470542\\
646.318239429267	-43.2902359068394\\
644.44076144998	-43.2345964675769\\
644.313380938023	-43.7353513482958\\
643.875856571598	-45.8051374647766\\
642.618666302413	-46.6174725582823\\
641.427935430314	-44.8592676147819\\
640.613807811402	-43.4237705431879\\
635.795501493383	-42.0772960372269\\
634.532772941282	-41.9103776728734\\
634.089710291009	-43.5461772950366\\
632.289768276038	-42.5446674078703\\
625.139844762627	-40.118786778301\\
622.459315730957	-39.2285549500957\\
619.008965344634	-41.6544361701235\\
622.846995549509	-43.4905378594995\\
623.738659132505	-45.360022268258\\
620.033547722735	-46.7621349524707\\
617.142563931877	-45.8607768593356\\
614.545109146275	-39.3509618397802\\
616.189979234478	-33.9761827597395\\
619.518487391761	-28.7460588887334\\
621.484577900963	-25.7303883256391\\
620.858751907945	-22.9706580983475\\
616.970877154963	-17.7739023938775\\
616.721654414199	-13.3115859255195\\
614.8995592664	-11.6201328719035\\
614.462034899741	-9.42791953403503\\
614.777717037825	-5.9782410543412\\
614.650336526101	-4.09760851599276\\
613.393146256451	-1.04853358399123\\
613.708828394767	0.731949297711253\\
615.309392217547	2.52356107719243\\
617.225638178643	0.487132854759693\\
621.179972329177	0.487132854759693\\
622.426086032065	-1.40463005751371\\
623.240213651443	-2.09456687513739\\
624.558325034566	-2.40615120157599\\
625.876436418388	-2.52855932433158\\
628.075134818675	-2.45066324714571\\
632.05716038472	-0.325212520547211\\
636.809007305419	0.153292268514633\\
639.184930765303	5.3834649277851\\
643.781705758534	6.22919567860663\\
647.741578192217	7.75373712833971\\
649.081842708169	10.0794986672699\\
652.49342511245	9.17812679521739\\
654.974575951928	8.94443782884628\\
656.774517967599	6.32934801932424\\
657.954172272934	-0.280700445175171\\
657.610798718873	-3.71925628650934\\
656.935128177749	-4.75416081026196\\
654.891501705162	-9.98431898001581\\
655.727782457136	-10.6186142498627\\
655.977005197434	-11.1193735962734\\
655.223798692692	-11.8760764747858\\
655.101956463652	-13.6342972721905\\
656.231766221114	-14.8249906264246\\
656.420067847474	-16.3717785999179\\
657.422497092513	-16.7612574873492\\
659.488276698394	-16.1158353099599\\
660.429784829495	-16.705617650412\\
660.053181576775	-16.8947930922732\\
659.111673445674	-18.7086512856185\\
657.799100345233	-20.2109257960692\\
658.67414907855	-20.7784515609965\\
660.119640973862	-20.5336365345865\\
662.124499465106	-21.8467351142317\\
663.564453077503	-21.2792095160112\\
664.085051691392	-22.7592270728201\\
665.740998345194	-25.9084353642538\\
666.383439187426	-26.4537043692544\\
667.39140671608	-27.2994275651872\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
701.750915217446	-48.0307126296684\\
698.051342090825	-44.569942664355\\
693.964089145418	-38.8279505614191\\
691.028799089603	-34.3545318553224\\
688.475650569424	-27.2104040784761\\
685.922502049245	-26.0976103330031\\
684.604390665423	-24.5842103017494\\
684.288708527572	-22.7703550215811\\
685.041915032547	-21.9580146372318\\
684.770539159421	-18.5306038986892\\
683.037056541303	-15.8710199724883\\
682.472151662689	-15.1143179219216\\
680.904817538802	-14.8695025146008\\
681.032198050525	-13.3004579478875\\
682.090010127053	-13.0333864614367\\
682.533072777325	-10.6631261967123\\
683.2862792823	-10.2291347114369\\
685.152680695057	-10.0955988597125\\
684.731771177845	-9.47243148926646\\
686.171724789776	-6.40110504254699\\
687.739058913896	-4.01971246860921\\
687.578448703047	-1.67170239333063\\
688.985172616784	4.32630176562816\\
692.690284026787	9.434071874246\\
693.449028814677	11.726450313814\\
695.880335105816	12.8837681366131\\
698.68824465014	18.3699046941474\\
696.007715618238	20.1615251116455\\
694.828061312437	21.942018320784\\
694.63975968631	24.2010203227401\\
694.888982426841	25.7700816504657\\
695.891411672113	26.2040774570778\\
697.026759712724	25.903618818149\\
699.280840944499	25.4584949538112\\
701.413079947233	23.889433757402\\
704.564363044221	21.9531464064494\\
706.176003433764	20.8737222924829\\
708.873147315113	20.3729586359113\\
710.506940836785	18.0583186252043\\
711.381989570335	16.611669366248\\
712.639179839287	14.1078546848148\\
712.074274960672	10.2130352603272\\
711.841667069821	6.75221347715706\\
713.630532518961	5.22767244279385\\
718.482068535639	4.20389342214912\\
720.880145128118	1.65557513944805\\
721.672119615134	-2.56194335687906\\
722.297945607686	-3.64136023726314\\
723.422217081999	-4.01971246860921\\
724.607409670483	-3.32977601606399\\
725.742757710861	-2.57307136710733\\
726.905797166983	-2.56194335687906\\
731.629952671938	-4.22001657728106\\
732.272393514402	-7.29134485777467\\
730.38383896905	-7.84774463251233\\
729.193108097417	-8.53768023755401\\
727.498393461108	-8.66008815076202\\
725.997518734774	-10.0399589193985\\
724.225268135546	-10.2291347114369\\
723.73789921985	-11.8538205111399\\
721.926880638814	-13.1669222060591\\
723.610518708359	-13.6788091799244\\
724.862170694163	-14.8249906264246\\
724.114502472337	-15.937787794508\\
724.679407351185	-16.7501295199618\\
724.618486236548	-18.2524048350751\\
723.676978105679	-18.6307555548847\\
723.233915455639	-17.7516464656219\\
723.112073227298	-18.6307555548847\\
722.419787836727	-19.1982815638185\\
721.672119615134	-18.5306038986892\\
719.661722840974	-18.9423384722322\\
717.778706578305	-20.1330300951377\\
717.967008204898	-22.9595301505178\\
719.373732118402	-25.6747486256063\\
720.392776213353	-26.0530985808\\
726.778416655492	-28.1006388319656\\
726.905797166983	-33.4642986282706\\
722.181641662261	-34.8664158685133\\
723.139764642809	-35.6676254784688\\
720.010634677717	-39.5957756061107\\
715.668620708631	-39.3398339450359\\
711.332145022228	-41.7657150896266\\
710.052801620681	-47.5077025853097\\
708.684845688986	-49.6776373786852\\
706.176003433764	-50.1783913737163\\
703.606240064371	-50.3675650870427\\
701.750915217446	-48.0307126296684\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
695.758492877241	64.7186281364411\\
698.416868776781	65.0190899660811\\
701.324467417318	64.3180124079809\\
702.781035878928	62.7600627541542\\
703.434553286992	59.0988836903125\\
704.536671628943	56.2389378491789\\
706.441841023974	52.4219708135352\\
704.23206605739	50.5190528761595\\
702.027829373721	49.5175175182521\\
698.317179680569	51.0198206603527\\
697.713506820146	53.4346351474524\\
697.059989411617	57.5409362623468\\
695.553576401901	61.7140112211928\\
693.349339718465	62.515242157504\\
693.54871791089	63.5167810739949\\
695.758492877241	64.7186281364411\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
659.28336022282	-787.058224764653\\
665.397624791367	-786.780084133148\\
665.707768646302	-793.388699834235\\
659.587965794606	-793.677965572104\\
659.28336022282	-787.058224764653\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-310.973998561502	252.656756605953\\
-310.132179527078	254.648810034618\\
-308.819606426638	254.860257110558\\
-307.595645856112	256.629735749215\\
-306.620908026118	256.462803764269\\
-306.366147002904	260.691749690101\\
-305.352641190635	261.871403897181\\
-303.873919596896	260.146437968127\\
-302.140436979011	259.556611094624\\
-301.376153907739	260.691749690101\\
-300.82786387857	260.613848011941\\
-300.744789632037	261.459637764841\\
-301.420460172696	262.049464941956\\
-301.503534419695	263.607499466278\\
-300.872170143761	263.90797762759\\
-300.445722342702	263.318150148727\\
-300.279573848937	262.427844699472\\
-299.559597043088	261.493024205789\\
-298.501784966327	260.825295431539\\
-297.194750148803	260.313370121643\\
-295.965251295362	261.203675056808\\
-297.150443884078	262.505746415816\\
-297.360898642801	262.973156761378\\
-297.698733913247	263.062187308446\\
-298.036569183692	262.38332942687\\
-298.883926501963	262.594776950777\\
-299.349142284598	263.184604319744\\
-298.839620237006	263.529597721994\\
-298.163949695881	263.485082446598\\
-298.163949695881	264.241842280142\\
-296.85691487859	264.542320498265\\
-296.391699095955	264.074909952469\\
-295.882177048828	262.928641486913\\
-295.03481973079	262.127366653644\\
-294.996051749215	261.704471678473\\
-294.613910213578	261.871403897181\\
-294.359149189433	262.38332942687\\
-293.428717624629	262.427844699472\\
-293.345643377863	262.049464941956\\
-293.938239672454	261.415122511797\\
-294.696984460345	260.435787034221\\
-295.926483314019	259.890475350432\\
-296.685228101676	258.87775386218\\
-296.053863825975	258.710821782239\\
-296.474773343187	257.308592556976\\
-295.671722290339	257.019243737683\\
-295.79910280183	255.995394249447\\
-296.430467077997	256.084424626082\\
-297.233518131077	254.860257110558\\
-295.416961266426	254.181400752626\\
-295.162200242514	252.701271759346\\
-295.206506507704	251.688552264124\\
-294.320381207857	251.265658489428\\
-292.415211813292	251.098726755008\\
-291.318631754722	249.696500450373\\
-289.54084287188	248.305403456092\\
-288.062121277675	247.76009358\\
-284.678230289137	247.415101660416\\
-283.454269718379	246.914306993596\\
-282.313383394852	245.690142542124\\
-281.886935594492	244.16550193727\\
-282.014316106215	242.974724679254\\
-282.989053935977	243.06375473924\\
-283.537343965378	241.917492859997\\
-284.340395018226	242.05103791412\\
-284.467775529949	240.871390094981\\
-283.620418212377	239.513682700694\\
-284.257320771459	237.86662849877\\
-285.481281341985	237.098745379597\\
-286.372944924748	236.386506107636\\
-287.004309200915	235.240246316418\\
-289.036859107437	234.861869377084\\
-290.85341597232	233.97157085035\\
-291.573392778169	232.624994741753\\
-291.994302295614	232.413548953831\\
-293.135188618908	232.458063854836\\
-293.644710666966	231.400835073553\\
-294.109926449135	230.087646066211\\
-294.65821647807	229.831685552374\\
-296.009557560552	230.799884115346\\
-296.685228101676	233.092401267961\\
-297.659965931438	233.637708957307\\
-297.997801202117	234.694938387722\\
-297.405204908224	235.240246316418\\
-297.194750148803	236.341991158202\\
-298.717778008198	238.033559637144\\
-299.094381260686	240.403982573189\\
-299.138687525876	241.750561545603\\
-301.082624902483	243.909540435299\\
-301.082624902483	245.345150817186\\
-301.758295443375	245.979490465485\\
-301.464766437886	246.402383628301\\
-300.152193337213	247.036723459139\\
-300.872170143761	247.415101660416\\
-303.070868543582	247.248170095496\\
-303.956993843894	248.138471849263\\
-305.142186432146	249.696500450373\\
-305.690476461779	250.208424272947\\
-305.900931220269	249.451667337678\\
-307.041817543795	248.63926668372\\
-307.130430073943	245.64562748\\
-308.819606426638	245.690142542124\\
-309.030061184894	246.446898698807\\
-308.647919649491	247.203655014746\\
-307.595645856112	248.68378178589\\
-307.169198055752	249.318122015335\\
-307.213504320476	249.874560901895\\
-308.14393588528	249.451667337678\\
-309.113135431893	249.318122015335\\
-309.833112238441	250.086007703096\\
-309.705731726252	250.58680280298\\
-310.719237538055	251.521620503627\\
-310.973998561502	252.656756605953\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-704.541012205882	-188.49514970649\\
-712.366606259951	-161.867076459341\\
-710.727274455363	-150.361196299084\\
-714.526536678197	-131.455421011895\\
-718.497485678177	-125.769203451462\\
-723.049954406684	-123.67720728647\\
-724.379142356338	-116.855956178159\\
-723.426557658706	-105.472339135595\\
-716.221251314506	-96.369871083647\\
-708.445501808077	-84.6078464332968\\
-698.576281281188	-78.532083789818\\
-687.388949370943	-73.2241290481761\\
-673.537703277543	-62.5970686320215\\
-650.398756385082	-52.9269732162356\\
-643.658665823052	-52.3260688623413\\
-635.788765503792	-55.7757036359981\\
-628.771760785487	-58.2349574072286\\
-623.742999708978	-55.1747997468337\\
-607.233377716271	-63.3871443429962\\
-601.528946098639	-70.5534570831805\\
-596.793714027386	-70.9206745922565\\
-593.271365960361	-73.9474357040599\\
-592.789535328513	-79.6559893665835\\
-585.622996966355	-88.8809042321518\\
-576.274375053123	-93.9774093423039\\
-570.08257452026	-95.6799520431086\\
-559.604142849566	-107.030216477811\\
-554.154472255381	-112.527292675339\\
-531.397666898556	-141.21432957612\\
-511.814297772013	-165.895238720812\\
-504.908058716683	-170.068054065108\\
-501.978306943551	-175.509398119524\\
-498.766102732159	-178.602837556042\\
-496.805550505873	-178.51381775178\\
-495.609281351324	-180.049409055151\\
-495.011146773817	-179.704457441345\\
-493.648729125038	-180.049409055151\\
-492.707220994169	-181.495979984291\\
-491.771251146216	-183.209609422833\\
-489.982385697076	-183.977404169738\\
-488.359668741934	-184.489267239347\\
-487.423698893748	-185.679904988967\\
-484.86501209042	-184.745198750868\\
-483.159220888512	-184.311227922328\\
-482.732773087686	-182.352794800885\\
-480.683608331718	-181.073136233725\\
-477.526786951115	-180.906224214472\\
-476.673891350161	-179.793477219529\\
-475.737921502208	-179.704457441345\\
-475.566234725062	-180.728184715845\\
-471.130069942912	-182.007843406871\\
-464.644740404794	-185.768924615346\\
-463.027561732568	-190.119756341912\\
-463.199248509249	-194.80440568924\\
-464.306905133883	-195.14935587626\\
-464.306905133883	-196.084059450775\\
-463.708770556608	-196.684940195642\\
-464.306905133883	-199.066207366996\\
-464.90503971139	-199.411157149822\\
-464.389979380649	-200.946739682928\\
-462.855874955421	-201.803549945354\\
-463.454009532696	-202.905162844807\\
-464.644740404794	-204.273832960986\\
-464.218292603968	-206.833133417182\\
-463.110635979567	-207.434012399986\\
-460.468874929007	-208.023763891309\\
-457.910188125912	-210.327132023871\\
-456.115784393391	-209.559342809021\\
-454.720137046417	-210.538552216254\\
-453.90047114389	-213.398287282325\\
-454.670292498078	-214.677934546024\\
-453.302336566616	-216.213510670699\\
-452.022993165068	-217.927123843692\\
-450.488888739608	-218.69491130393\\
-450.488888739608	-220.14146695286\\
-447.586828382453	-220.742343747057\\
-446.689626516076	-220.786853134632\\
-446.135798204225	-220.820235174149\\
-444.690306308679	-220.308377182111\\
-443.067589353537	-220.653324968182\\
-442.641141552944	-222.611737583764\\
-435.901050990447	-231.146398505196\\
-435.563215720234	-232.337021064013\\
-432.661155363312	-233.360733610578\\
-427.289020732976	-242.996970279142\\
-427.543781756656	-244.365625397302\\
-426.181364107877	-247.514642941765\\
-426.773960402468	-249.306132272817\\
-426.607811908703	-255.025539565831\\
-427.798542780103	-255.281466145068\\
-427.372094979743	-258.352583660744\\
-426.264438355342	-258.441601523198\\
-425.583229531068	-260.399993910454\\
-420.294169147499	-266.798143550754\\
-420.632004417712	-268.333697800525\\
-419.524347793311	-271.226769272238\\
-418.416691168211	-274.642816098407\\
-417.563795567024	-278.225767326541\\
-416.456138942391	-280.95192351751\\
-414.922034516931	-282.66550637316\\
-413.382391808555	-282.832413753495\\
-413.89745213883	-287.950902973302\\
-414.495586716337	-293.069385033101\\
-414.833421987016	-296.652318217792\\
-413.216243314557	-305.943448476493\\
-410.707401059568	-307.657019626349\\
-414.251902258955	-309.292700425722\\
-416.904739875114	-309.292700425722\\
-418.832062402507	-311.217684376985\\
-421.490438302048	-313.877053605393\\
-420.886765441624	-317.493347567506\\
-422.454099565512	-320.263982677832\\
-423.057772425935	-323.157013088465\\
-421.850426705321	-329.677450150251\\
-424.558647152968	-331.10170789808\\
-427.410862961318	-336.809860324487\\
-421.429517187411	-338.634686900303\\
-416.61674915324	-343.308019110002\\
-410.945547233569	-347.981345349923\\
-406.664454379119	-358.362784416415\\
-403.690396341262	-365.929088010453\\
-394.408233825583	-371.481409662403\\
-384.228869443061	-370.368720629252\\
-381.044356646948	-371.347886996344\\
-378.003839212237	-381.006013953127\\
-369.956713832682	-382.218841460533\\
-371.81203867984	-385.445628276095\\
-371.933880908182	-392.789339389652\\
-374.221191838617	-396.950769145042\\
-368.455839106347	-404.172062485479\\
-368.28969061235	-409.83559382055\\
-366.805430735461	-414.909398339689\\
-372.96953985258	-423.054175090045\\
-373.506753315218	-438.386779394001\\
-382.694765018066	-445.797144218348\\
-382.395697729429	-456.167179108597\\
-379.222261499148	-467.260413499549\\
-382.694765018066	-479.877953161485\\
-385.563595676329	-481.980872205459\\
-380.916976135457	-492.028135409579\\
-384.472553900909	-500.628926841542\\
-394.546690903604	-510.409103651531\\
-407.888414949412	-515.449389348738\\
-423.594985889271	-518.409024069086\\
-437.230238940334	-516.039091194049\\
-447.309914226411	-504.77910745237\\
-466.239765943959	-494.453716410324\\
-474.824104786385	-486.442617074586\\
-475.693615237018	-488.545532347634\\
-477.377253306797	-489.380022205412\\
-477.71508857701	-491.494062312879\\
-479.869480712805	-493.207546554506\\
-481.84110950469	-492.25066583883\\
-483.724125766894	-494.998915587552\\
-486.304965702817	-493.45232995227\\
-487.728304465301	-493.975276246667\\
-490.209455305245	-493.151913962327\\
-493.21120475838	-492.072641496547\\
-495.326828911668	-489.647058914416\\
-495.941578338388	-488.167230223306\\
-495.61481963424	-486.998943989165\\
-497.038158397423	-485.730518510565\\
-497.143385776551	-483.049021097831\\
-496.262798759853	-480.723571546376\\
-486.676030672388	-473.38003693521\\
-483.807200013893	-472.879340856336\\
-481.863262637053	-474.170023942366\\
-488.581200066721	-459.293761109002\\
-501.845388149144	-440.167048591189\\
-512.811188734137	-433.04596660845\\
-527.831012566807	-425.47980181966\\
-529.509112353669	-418.291930773295\\
-538.75250688754	-412.417004013434\\
-543.216363085434	-413.151370375417\\
-551.850546476198	-413.31827180367\\
-560.534574414603	-409.35714259278\\
-576.468214962166	-380.961506515741\\
-589.305955243763	-375.309057360515\\
-600.880966973025	-383.186877802946\\
-612.92119448469	-364.660620558076\\
-623.299937059171	-362.591014822945\\
-632.371644816361	-354.935688816011\\
-645.34230389283	-359.564492505975\\
-656.91731562186	-347.525139954872\\
-661.298097573221	-324.369859767146\\
-668.963081416674	-304.919756238349\\
-679.613199864514	-275.277065485716\\
-686.558206901886	-257.684949637391\\
-695.895752249286	-217.871487065218\\
-702.303545823554	-214.611170353368\\
-703.96503076097	-195.24950269796\\
-704.541012205882	-188.49514970649\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-250.69532503956	-504.667842620984\\
-250.966700912686	-512.222717185505\\
-254.023833197542	-516.550907813013\\
-257.230499126017	-513.16846622061\\
-259.883336742176	-516.395137542859\\
-263.300457430072	-526.453432654962\\
-266.856035195757	-527.009753480554\\
-270.129160522018	-529.86924118828\\
-270.18454335304	-537.947003729641\\
-277.14616524009	-543.521317068487\\
-282.06969893747	-539.849614623934\\
-286.251102696173	-536.500573729165\\
-296.496926475316	-537.457442870364\\
-295.35604015179	-545.991369359195\\
-299.343604001449	-550.35289907176\\
-299.1829937906	-554.580907605588\\
-303.934840710834	-562.191310650669\\
-313.853905786062	-561.557111001574\\
-333.104977925541	-538.024888404645\\
-333.675421087304	-532.706473865546\\
-340.127520926762	-526.264283559285\\
-345.056592907058	-519.62180602178\\
-348.850316846976	-519.054357633926\\
-353.40278557525	-524.929113159887\\
-361.748978242744	-516.962586343288\\
-367.060191758908	-508.239442113787\\
-368.201078082435	-497.613645212725\\
-366.301446970552	-493.062901814468\\
-367.630634920672	-485.285456834361\\
-363.648609354394	-479.978092188947\\
-357.008207888808	-477.697146944702\\
-351.696994372876	-474.848745034076\\
-342.780358543387	-474.470441491343\\
-339.745379391126	-471.822315576486\\
-335.381212289212	-478.075450156815\\
-328.364207571372	-482.815363553353\\
-308.825144709554	-489.457907913253\\
-301.808139991248	-488.701303803362\\
-300.10234878934	-483.204792785458\\
-294.408993738005	-481.49130386021\\
-288.150733807357	-479.221486119553\\
-283.598265079549	-480.923849554732\\
-280.939889180241	-478.075450156815\\
-277.312313733622	-477.574754723348\\
-266.856035195757	-479.944712514058\\
-261.782967854058	-483.961398032494\\
-259.124591954285	-489.079605874605\\
-251.919285610318	-497.046193410642\\
-250.69532503956	-504.667842620984\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-116.092891993001	-411.37108803913\\
-113.25175275025	-410.147143426351\\
-106.744270079769	-407.36544959899\\
-104.224351258017	-409.078973246738\\
-104.04712619842	-411.393341572024\\
-102.795474211918	-413.273764757439\\
-100.834921986097	-416.834326719865\\
-101.815198099008	-421.563192726113\\
-100.29770852346	-426.559093928896\\
-101.012147045927	-435.482713410631\\
-103.421300204936	-437.441011030227\\
-103.598525265232	-439.755361414514\\
-106.877188874409	-444.117017775774\\
-110.377383808838	-447.254736733623\\
-113.94403814082	-447.610789780505\\
-115.195690126857	-448.767961936072\\
-117.067629822996	-448.32289576903\\
-118.291590393055	-450.192173323594\\
-120.900121744955	-451.616384152323\\
-121.437335207593	-450.103160125203\\
-129.285082394723	-452.606655419804\\
-132.408674076432	-450.726252450608\\
-137.398667171132	-451.883423620835\\
-141.14808484586	-451.438357832842\\
-141.679760025814	-450.370199710131\\
-152.385261304677	-447.521776524372\\
-155.863303106511	-445.285317701288\\
-159.562876233831	-445.085037739016\\
-160.720377406804	-443.215757573023\\
-163.483980685007	-443.126744213514\\
-168.479512063321	-442.058583660983\\
-172.317542268429	-440.712255858816\\
-175.08114554733	-439.199027321301\\
-178.913637468824	-439.110013860278\\
-186.318322005682	-440.356202137657\\
-190.062201397493	-443.393784298562\\
-192.914417206775	-444.728984449059\\
-195.146345305489	-446.954316950403\\
-206.294909234159	-453.207494032569\\
-206.649359354051	-454.453677514568\\
-208.078236400383	-454.89874294214\\
-209.147125043208	-454.5426906012\\
-209.950176096056	-456.322951937094\\
-212.896542717936	-457.035056229681\\
-213.42821789789	-458.281238407828\\
-216.640422110213	-459.98361158371\\
-217.35486063268	-462.208934804425\\
-219.76401379169	-461.674857354723\\
-221.364577614935	-462.475973499939\\
-223.147904780693	-463.633140960708\\
-224.488169296645	-463.010050833225\\
-228.320661218604	-466.04761418514\\
-232.601754073519	-468.450959224254\\
-237.774510511197	-469.163061158732\\
-239.380612617359	-466.75971658621\\
-237.420060391771	-463.8111666888\\
-231.710090490291	-462.297947709449\\
-228.503424561815	-458.63729037717\\
-214.054043891141	-448.389655696228\\
-193.540243199561	-435.638487122022\\
-192.022753623547	-433.402021037415\\
-184.623607370071	-427.983313960023\\
-185.249433362857	-426.592474092729\\
-184.247004117584	-425.702336302027\\
-182.424908969784	-424.422762845643\\
-181.87661894015	-423.888679879718\\
-141.463766984409	-436.862423205748\\
-135.150124223204	-438.1976257395\\
-130.054903748445	-437.229603951797\\
-125.563356135273	-434.559197690338\\
-119.853386234492	-427.883173506707\\
-116.458418679191	-421.329531250522\\
-114.996311934432	-416.344749653712\\
-116.092891993001	-411.37108803913\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-86.8064508331008	-376.86681980826\\
-90.5115622428712	-379.626283093356\\
-97.6614857560489	-385.156330264173\\
-101.156142407563	-387.29268427752\\
-106.273516014218	-390.196788513102\\
-106.190441767219	-392.322012756951\\
-107.469785168534	-393.857514323667\\
-108.920815347228	-394.246953023598\\
-113.368056695675	-399.242891529575\\
-116.170427956851	-399.721344084479\\
-141.14808484586	-402.158113078214\\
-141.696374875261	-395.036957117729\\
-125.585509267636	-393.323426895775\\
-96.1993790112901	-371.147602989338\\
-95.3021771453787	-372.0822615996\\
-93.6849984729197	-371.014080307446\\
-94.8480379290413	-365.116823818535\\
-97.2350379554555	-361.367053895257\\
-97.4067247323692	-356.838394887745\\
-95.1858731997199	-354.535118994303\\
-95.2744857298676	-351.809017628431\\
-95.5237084699329	-349.739404626191\\
-95.6123210003134	-345.511159369722\\
-94.8369613627438	-342.328845234588\\
-94.1446759724058	-338.278623251244\\
-95.352021693252	-335.174191825092\\
-95.9556945541408	-332.325678953901\\
-98.6639150015544	-330.08914971631\\
-98.3925391284283	-327.852619110607\\
-98.4036156944931	-325.860881744884\\
-100.22017255961	-324.258589448407\\
-100.004179517739	-317.593491044827\\
-101.183833823074	-314.344390255399\\
-102.845318760024	-309.8379271999\\
-103.277304843999	-306.655582038686\\
-105.95229559252	-306.132608967833\\
-106.810729477089	-301.737406802364\\
-118.74572960916	-240.682495431975\\
-119.044796897797	-236.554269822314\\
-118.834342139307	-234.250918199308\\
-118.324820092181	-232.058838257566\\
-105.725225984817	-204.952604123391\\
-102.175186502049	-206.332400859334\\
-101.937040328048	-192.189459643327\\
-101.848427798133	-188.383875248954\\
-101.394288581563	-177.089500603266\\
-103.039158669533	-158.829260551371\\
-102.695785115706	-154.934621080756\\
-102.391179543687	-150.294430929236\\
-100.917996233096	-145.498448830098\\
-98.7580658148509	-142.382726234384\\
-96.6812096431386	-139.789997910149\\
-93.9508360631298	-138.143113724887\\
-92.654877812136	-137.5310957646\\
-92.267197993584	-136.841184491292\\
-88.9331515526865	-135.505871972069\\
-85.5160308647901	-134.893853567541\\
-81.9659913822543	-135.027384863235\\
-78.9808567790315	-135.806317327544\\
-75.2148242541589	-137.753647763282\\
-71.3214112180285	-140.735843217\\
-66.4532603523694	-146.177230902947\\
-58.9488867190666	-154.088927391917\\
-44.7598053549882	-158.517689547502\\
-40.8331626204308	-160.665303435177\\
-37.0006706984714	-162.200902231038\\
-40.9106985840481	-172.794290852733\\
-36.3914595548995	-173.128115621395\\
-34.2259908532724	-173.295027999207\\
-15.3681368161924	-174.352139530703\\
-11.3141135694459	-182.152500447817\\
-15.1798351898324	-184.244463174604\\
-12.853756277822	-196.874106334522\\
-8.81634788028896	-198.387435102835\\
-6.16904854681343	-203.183347870596\\
-8.56158685660921	-205.954069549218\\
-11.2144244732335	-212.140894320793\\
-14.3657075704541	-213.019956701435\\
-14.9970718468539	-216.046600251459\\
-12.0950114896987	-216.424930524081\\
-12.7263757656328	-224.881714529358\\
-14.869691334432	-226.639832961373\\
-11.5910277250223	-230.934979503974\\
-11.8402504660189	-235.97565022856\\
-13.8617238060106	-239.258202482946\\
-12.9755985063966	-249.217114192434\\
-8.18498360388912	-258.296947497874\\
-7.42623881576583	-262.836855703034\\
-8.05760309239849	-269.902632999234\\
-8.05760309239849	-281.764206400141\\
-4.14757520635612	-295.383826745674\\
-3.51621093088761	-305.976829739287\\
-7.42623881576583	-314.800599788316\\
-10.2341483598575	-327.3630301347\\
-9.42555902386084	-332.848648277111\\
-8.94372839224525	-336.242383583449\\
-10.7436704074498	-338.456655083224\\
-12.3663873623591	-338.367639165372\\
-14.3657075704541	-335.240953823552\\
-17.3951484391	-340.403877654113\\
-19.870760995429	-340.593036364764\\
-25.9296427334193	-338.289750241674\\
-28.1504942660686	-339.847528454848\\
-35.0511950389482	-340.537401452661\\
-35.5551788031589	-346.334554881789\\
-30.3824223647825	-347.591901721433\\
-24.9272134881467	-347.814440941438\\
-21.1777958129533	-346.456951492466\\
-20.5464315367863	-348.103741905652\\
-20.2916705133393	-350.751957369037\\
-15.7502783513628	-351.50859000627\\
-13.3577400417998	-355.547670410015\\
-13.3577400417998	-358.696592259221\\
-14.869691334432	-359.709142522886\\
-16.132419886766	-363.113979823887\\
-18.6523387087509	-363.492294883355\\
-18.1483549443074	-366.140499211848\\
-19.5384640083648	-372.060007826425\\
-21.6817795773968	-388.338607140817\\
-25.193051078124	-389.173119848594\\
-27.3585197795182	-391.487500767224\\
-31.1965499846265	-391.387359318323\\
-34.9902739243116	-395.938229185529\\
-39.8418099407572	-395.771326964721\\
-40.0965709646698	-393.379061005078\\
-42.6164897859562	-393.000749041326\\
-43.5026150862686	-394.769913497381\\
-45.014566378668	-394.769913497381\\
-45.8010025823023	-393.668358366936\\
-45.6459306553006	-390.608481266536\\
-47.1301905324217	-390.441578802653\\
-52.4414040483534	-391.387359318323\\
-54.6013344668318	-390.73087639641\\
-56.240666271653	-392.244124981575\\
-55.8529864526354	-395.181605735794\\
-57.2486337998416	-395.393015248701\\
-59.6467103925534	-391.609895873815\\
-61.1697382519487	-390.630734927021\\
-60.6546779209748	-387.326064797118\\
-63.4459726156201	-385.122949723154\\
-66.58064086386	-383.542937085032\\
-72.5066038065124	-384.800271140411\\
-75.2812836517114	-386.313522174023\\
-80.1383579520043	-380.193753105588\\
-84.0705389694776	-377.423163383268\\
-86.8064508331008	-376.86681980826\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-1170.06693848013	22.264732806012\\
-1168.88728417479	21.5191511027515\\
-1166.66089435923	21.2186928493902\\
-1165.88553472166	21.1296681882814\\
-1165.99076210102	20.5843921722844\\
-1159.28943952057	19.5272246180102\\
-1159.28390123765	19.2267665239051\\
-1159.64388964069	17.1903290022165\\
-1160.21433280269	14.3415439836681\\
-1158.70238150982	14.0633424371481\\
-1157.09074112074	12.6389508713037\\
-1151.60230254475	10.3243157574907\\
-1144.69606348895	5.72843402717263\\
-1143.85978273721	5.11639210022986\\
-1142.89612147352	4.4041979862377\\
-1141.70539060212	-0.414236657321453\\
-1140.1491330443	-0.191676307469606\\
-1137.6845970538	0.153292268514633\\
-1135.87357847276	0.67630919534713\\
-1131.431875407	-22.9595301505178\\
-1131.1604995341	-24.3393955277279\\
-1131.04973387136	-25.5189574537799\\
-1141.26232795184	-27.0212291674688\\
-1141.2955576512	-26.3758088005707\\
-1149.67498001759	-27.25491582416\\
-1150.61094986554	-27.2771716946736\\
-1155.27418425609	-27.566498006694\\
-1156.38737916364	-30.3818643931299\\
-1159.48881771322	-30.9716444313526\\
-1162.04750451655	-30.3929923223332\\
-1169.29711712617	-26.9433336136863\\
-1171.14690368925	-25.641364804469\\
-1174.14311485994	-23.5604393333197\\
-1175.47230280936	-22.659075524658\\
-1178.72881328617	-19.8659591097385\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-1048.09179095645	-166.941224880517\\
-1044.69682340161	-163.769882943481\\
-1040.26619690191	-164.43753410317\\
-1031.40494390391	-170.624429083429\\
-1021.46926397923	-175.887732584961\\
-1013.99812004482	-187.026326643303\\
-1013.07322676294	-189.708041027188\\
-1009.93302023178	-191.009951451793\\
-1007.61801788583	-195.71685450431\\
-1005.86238213582	-198.954933227971\\
-1004.20089719817	-199.411157149822\\
-1002.16834729142	-201.080268565565\\
-997.732182509033	-204.685546630993\\
-996.807289227843	-207.089063365012\\
-995.051653477596	-210.69433550816\\
-993.107716100756	-212.452460757457\\
-991.352080350509	-215.67939731013\\
-989.136767100776	-218.082906820811\\
-985.34304316109	-222.522718853317\\
-982.296987442533	-223.902508964762\\
-981.277943348279	-227.418745920062\\
-978.968479285482	-229.633083286695\\
-978.968479285482	-231.391199435107\\
-976.19379944005	-235.463794357143\\
-977.002388776047	-237.867290874012\\
-980.469354011584	-237.144016621634\\
-981.19486910128	-237.288671485148\\
-981.626855184557	-239.302711647935\\
-978.303885310423	-242.629770042375\\
-973.540961823426	-242.629770042375\\
-973.053592908662	-248.237915134989\\
-982.058841268532	-256.205027116463\\
-989.557676618686	-259.120362638496\\
-989.856743906857	-259.231634941883\\
-1001.12161178119	-260.678174561821\\
-1017.73092287034	-262.847982920706\\
-1020.90989738354	-264.583828678355\\
-1029.57177218935	-263.426598264836\\
-1033.18273278628	-260.967482419685\\
-1042.57012268156	-260.533520625904\\
-1050.80001140409	-257.940876027569\\
-1062.79039436742	-251.587219912559\\
-1074.77523904829	-246.668970647268\\
-1079.97568690148	-246.090352652594\\
-1082.14115560311	-242.051151409745\\
-1085.75211619982	-245.801043624058\\
-1093.11803275486	-242.629770042375\\
-1102.50542265014	-236.99936175812\\
-1113.62629516306	-231.791782743298\\
-1119.46364557557	-230.178321932442\\
-1122.43216533028	-225.872047165409\\
-1119.4027244614	-221.254201679491\\
-1115.93575922586	-218.071779467165\\
-1123.05799132329	-205.57573819533\\
-1123.7502767141	-205.052750675939\\
-1127.10093800374	-202.537958583795\\
-1135.61881744885	-189.107159138657\\
-1144.43022589921	-175.242338476703\\
-1153.92284317384	-169.244618881494\\
-1157.42303810804	-163.836648063734\\
-1159.88203581539	-157.338170499541\\
-1168.83190134331	-140.880501893349\\
-1169.98386423313	-136.763291270472\\
-1172.30994314561	-131.399782919325\\
-1178.36328659998	-126.002883797511\\
-1182.69976228615	-123.109697481617\\
-1182.04070659424	-60.939021864906\\
-1179.27156503266	-60.1155621176586\\
-1170.69276447338	-62.8530086698011\\
-1168.72113568103	-64.967295255512\\
-1164.65603586799	-66.9703024644405\\
-1162.36318665487	-69.4072931017727\\
-1161.69859267958	-72.4340554615483\\
-1160.73493141611	-73.1796178687364\\
-1159.30051608663	-72.9125507539138\\
-1139.5177687679	-97.9500077487901\\
-1136.3387942547	-101.243811562657\\
-1135.03175943764	-101.065768187866\\
-1129.3384043863	-96.4922760613263\\
-1128.64611899573	-96.403254260309\\
-1128.76242294139	-97.2155781183392\\
-1134.2785529329	-101.39959950652\\
-1135.1259102507	-102.912967765704\\
-1133.45334874745	-105.260912870988\\
-1131.73648097902	-103.95897193253\\
-1131.52602621983	-104.203781375661\\
-1130.55682667322	-105.316551362164\\
-1110.03194941534	-116.600019918755\\
-1108.51445984002	-119.103743427433\\
-1102.2672764759	-123.599313789979\\
-1099.66428340739	-124.878992462531\\
-1097.60404208559	-126.525882614776\\
-1097.1554411524	-132.022929519415\\
-1097.58188895276	-135.38346829731\\
-1096.68468708661	-141.436881350353\\
-1098.15233211429	-142.950233049691\\
-1098.29632747592	-144.608242646791\\
-1097.96403048816	-146.177230902947\\
-1096.87298871321	-147.779601196758\\
-1095.69333440764	-149.014761148952\\
-1093.98754320526	-150.238793120719\\
-1092.94634597772	-150.672767996788\\
-1091.98268471425	-148.703189305961\\
-1086.27271481347	-152.564452745952\\
-1079.68215789599	-160.120054433122\\
-1062.21995120565	-165.26097036805\\
-1060.96829921962	-165.639305891469\\
-1060.1984778652	-165.861856176518\\
-1059.21266346937	-166.15117153246\\
-1048.09179095645	-166.941224880517\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-1045.1565009004	-159.574805350043\\
-1052.89902070817	-150.205410436727\\
-1052.9599418221	-147.668325504288\\
-1051.83567034849	-145.120111229829\\
-1050.41786986846	-143.940587862395\\
-1053.43069588766	-142.516257258132\\
-1053.70761004416	-141.358988233842\\
-1053.49715528544	-140.134953284636\\
-1053.38638962316	-138.855279948562\\
-1053.19808799704	-137.141629739664\\
-1052.55564715434	-133.803347799927\\
-1051.32061001728	-133.068925363943\\
-1050.35141047067	-133.280350020155\\
-1049.0166842381	-133.480647052638\\
-1048.67884896765	-133.547412726097\\
-1048.74530836497	-134.715811831877\\
-1047.04505544598	-135.183171369135\\
-1045.98170508631	-134.593408133835\\
-1044.79651249782	-135.895338172093\\
-1043.31779090315	-135.650530851446\\
-1041.9553732546	-135.650530851446\\
-1040.5375727748	-136.429463180713\\
-1038.23364699539	-136.607504835352\\
-1035.80787898717	-135.005129651166\\
-1029.94837544183	-135.238809407689\\
-1025.06914800964	-131.088209576905\\
-1019.10441708518	-133.814475410618\\
-1017.02202263079	-135.817444935441\\
-1013.29475808819	-138.922045526095\\
-1009.31273252191	-137.375309359282\\
-1006.9257324955	-136.117890268564\\
-991.911446946207	-161.088149543852\\
-991.42407803121	-160.887854026631\\
-986.755305357277	-168.855156227015\\
-985.204586082604	-168.410056000575\\
-983.426797200227	-170.858106567524\\
-981.355479311664	-177.623619598337\\
-983.448950332589	-178.947789271362\\
-988.970618607011	-182.063480730169\\
-995.472562994808	-187.159856037237\\
-1001.7585143405	-184.722943838686\\
-1008.63706198102	-179.103573909029\\
-1012.48063046858	-176.811313595623\\
-1021.50249367789	-169.489423955791\\
-1028.14289514371	-169.533933967352\\
-1038.51056115143	-164.682339498773\\
-1042.85811340366	-162.011734296568\\
-1045.1565009004	-159.574805350043\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-792.134498095373	-49.8222996462137\\
-789.542581593385	-51.3356892438605\\
-786.551908706315	-52.4373474512249\\
-785.283641870832	-57.4114970527589\\
-783.55015925318	-59.1363124484196\\
-776.96514061885	-57.8677386278287\\
-773.847087220056	-57.2890907675028\\
-771.803460746771	-60.4605250107124\\
-767.954353976063	-59.8373662149534\\
-765.988263466861	-62.374512062408\\
-767.550059308065	-65.1453403821215\\
-766.686087140581	-67.1594753134996\\
-766.536553496262	-71.7330041090026\\
-765.240595245268	-72.1002215016633\\
-765.428896871395	-74.5038253413513\\
-767.461446777917	-73.213001252152\\
-768.851555842208	-72.9459341429174\\
-770.153052376118	-74.6707422183827\\
-768.131579035893	-77.997950328514\\
-769.139546564547	-83.7732642516494\\
-768.131579035893	-88.9699262138456\\
-770.585038460093	-90.9951757704839\\
-770.873029182432	-93.5879386784509\\
-772.318521077977	-95.3238647477701\\
-774.085233394289	-98.1280512763187\\
-773.76401297329	-99.7972088996321\\
-774.157231074991	-101.611025990918\\
-773.564634780865	-103.68077936396\\
-777.413741552038	-110.557693451643\\
-779.972428355133	-117.857445720583\\
-783.001869223779	-118.870062639005\\
-791.669282313436	-130.131234149449\\
-794.848256826168	-130.854529555887\\
-798.586597934831	-138.310027696192\\
-801.200667569647	-139.801125502214\\
-802.934150187066	-136.62976003997\\
-809.286560930545	-136.340442352928\\
-812.033549360465	-134.315217895433\\
-818.817946186988	-135.617148033343\\
-825.170356930466	-140.235101612285\\
-837.88071670034	-140.66907767579\\
-838.894222511444	-138.076348133385\\
-842.067658741958	-137.497712964192\\
-848.569603129523	-138.365665684454\\
-853.620517338626	-142.404981405474\\
-855.210004595574	-139.511808066629\\
-859.978466365021	-140.235101612285\\
-863.151902595069	-143.562250101939\\
-870.683967643883	-138.332282890566\\
-874.378002487822	-135.149788547307\\
-874.898601101246	-133.458391828462\\
-876.969918989809	-134.493259652518\\
-877.85050600674	-134.237324626185\\
-882.070677746553	-133.013287295587\\
-883.516169642098	-130.56521141436\\
-892.172506164992	-130.164617016912\\
-927.667362706969	-152.419794535264\\
-975.507052332629	-174.162972228602\\
-976.647938656155	-174.83062149398\\
-978.198657931061	-173.94042244181\\
-981.377632444492	-167.95382821653\\
-982.856354038231	-166.329211737029\\
-970.068458304508	-159.007301119156\\
-968.218671741197	-161.221679884009\\
-946.109845510218	-152.275136318058\\
-929.179314000066	-142.738808953203\\
-911.728183876257	-133.057797750458\\
-905.962831143988	-127.583007660694\\
-900.119942448335	-121.518444037996\\
-899.078745220788	-113.873741253279\\
-899.771030611359	-104.938209606335\\
-902.196798619581	-99.2742062583566\\
-903.143845033832	-92.0634388234466\\
-902.778318347409	-87.957301014103\\
-900.812227838673	-83.3281536744907\\
-896.769281158224	-78.4764448935166\\
-891.452529359143	-76.2842716136947\\
-885.792404006235	-74.9044258277863\\
-882.441742716124	-72.6566114202142\\
-880.891023441218	-73.3465348035097\\
-879.993821575539	-72.8235283773392\\
-878.974777480355	-73.7471354128793\\
-877.014225254767	-75.3606652161106\\
-872.622366737109	-74.2033749483526\\
-872.162689238088	-72.4674388552085\\
-868.812027947744	-71.7775153089315\\
-863.611580094555	-65.5459418939427\\
-863.999259913107	-63.976919060573\\
-862.67561024637	-62.6081964606419\\
-856.334276069421	-61.2172176837921\\
-849.372654182371	-57.5561590194702\\
-817.965050586034	-53.2385532129556\\
-810.128379965667	-52.2036624038592\\
-792.134498095373	-49.8222996462137\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-792.74370923941	-44.792500318028\\
-794.975637338357	-45.0595694817603\\
-817.510911369696	-47.7636436792091\\
-818.568723446224	-47.8860502829775\\
-851.449510354316	-52.8935896446928\\
-853.681438453263	-52.5263703269884\\
-856.982255194802	-51.3023056574166\\
-860.692904888419	-46.495065911673\\
-862.636842264794	-38.3717066142708\\
-864.96845945972	-33.0303098475561\\
-870.473512885161	-22.5589239783585\\
-880.459037358174	-6.20080105494708\\
-886.002858764958	0.264572460204363\\
-895.246253299061	16.990023731254\\
-899.854104858357	27.0275568170473\\
-902.008496993454	30.0210171416402\\
-904.395497019868	33.448476575315\\
-905.043476145482	36.1303545394912\\
-905.44777081348	39.8694075969979\\
-905.580689608585	40.8375558862463\\
-906.50558289024	41.393963066861\\
-905.962831143988	43.8866682657972\\
-904.395497019868	45.8340953886509\\
-901.620817174669	51.3759222365916\\
-901.714967987733	56.0942713879049\\
-900.324858923908	59.4216014528647\\
-900.047944767401	61.3579086409882\\
-901.066988862352	64.7742692185566\\
-900.69592389348	67.545195935294\\
-899.494116455084	68.5689926845953\\
-899.588267268147	71.150742277503\\
-898.757524799556	73.0981839112937\\
-896.724974893034	73.3763899430633\\
-894.781037516426	74.5782402474433\\
-892.377422640799	74.3890600800514\\
-892.748487609904	71.0617164010182\\
-890.992851859657	70.0490471888334\\
-887.941257858183	69.670687331818\\
-884.983814670006	70.7835105452687\\
-883.693394702161	68.5689926845953\\
-883.416480545886	67.8234015451744\\
-879.439993262757	67.3671443546191\\
-877.407443356467	65.2416543001309\\
-874.821065137396	67.545195935294\\
-873.154041917063	66.999913001433\\
-872.046385292197	66.5325276935473\\
-870.196598728653	67.3671443546191\\
-869.365856260061	69.2144299093634\\
-867.333306353772	68.4688386451453\\
-866.591176415328	66.999913001433\\
-864.558626508806	67.8234015451744\\
-862.708839945262	70.2270988952368\\
-860.781517417869	70.7056129081175\\
-857.441932694521	72.9980297470465\\
-858.460976789007	75.5018847268075\\
-854.02481200709	79.5636975690722\\
-852.19164029276	84.2264416981488\\
-852.341173937079	87.1754356902093\\
-851.610120564699	88.1213399237022\\
-850.280932615278	88.5442148391157\\
-849.162199423881	88.9003200661391\\
-847.9659302691	89.634787209332\\
-847.162879215786	90.1355603467673\\
-845.684157622047	90.6585901407525\\
-845.09709961107	88.5108299758285\\
-842.654716752935	88.8780634878203\\
-841.397526483983	90.5027940217406\\
-841.103997478262	91.9160876115784\\
-839.326208595652	91.9828573996201\\
-835.410642426694	93.6075893128291\\
-834.003918513423	92.2833214653656\\
-831.932600624859	91.8381895218045\\
-830.896941680461	91.6156235700473\\
-829.124691081	93.2403553258628\\
-827.053373192903	93.4629213707522\\
-825.203586629126	94.9429859463125\\
-821.066489135381	95.1655520964414\\
-819.587767541409	93.3961515557021\\
-820.324359196937	89.4010931020603\\
-818.55210859701	89.5457608839497\\
-817.438913689461	91.9828573996201\\
-814.559006464668	94.8650877969339\\
-812.365846347529	96.24499813281\\
-810.122841682518	96.2004848886281\\
-807.730303372955	95.0431407103315\\
-792.212034059223	82.4459181819111\\
-785.81531705102	80.2425215216354\\
-783.134788019117	78.3173326002434\\
-781.534224195872	72.7754649417475\\
-776.920834353659	65.8314498476684\\
-775.580569837941	63.4388835970312\\
-776.732532727532	56.2723224172369\\
-774.99905010988	52.4664835277945\\
-771.880996710854	49.2281851330772\\
-766.564244912006	48.8832119293511\\
-764.432005909272	48.7830584282055\\
-755.90858818125	48.3601881079376\\
-754.78431670717	48.3045472819358\\
-746.925492953975	54.6587352696806\\
-743.807439555181	53.9576596990228\\
-742.306564828614	54.892427158542\\
-741.032759709982	54.3137615602463\\
-738.379922093591	54.7700171228498\\
-737.338724866509	56.6172963175923\\
-736.297527638962	57.7746283318847\\
-737.455028811703	58.8206787444651\\
-736.646439475939	60.4342677276582\\
-735.14002646599	59.2769348686561\\
-733.639151739422	59.6219090474769\\
-727.901490422897	61.0797035209835\\
-727.170437050518	59.3882168540731\\
-725.093580879038	59.6219090474769\\
-723.127490370069	57.6633463958278\\
-718.043346462306	57.8859102800488\\
-716.082794236019	58.4645764455199\\
-714.460077280644	57.5409362623468\\
-712.732132945908	58.353294480592\\
-710.527896262705	60.8014984270558\\
-705.681898528943	61.1242163395509\\
-705.338524975814	59.9668832570314\\
-704.529935639584	60.3118575066328\\
-703.139826575294	62.2815497824922\\
-698.864272003761	60.6679599843919\\
-695.746218604501	58.9319607177749\\
-694.129039932275	56.3947325088084\\
-693.669362433255	51.4204349350184\\
-694.477951769251	48.7608020948246\\
-694.073657101253	45.9231206513941\\
-697.020023723599	44.7212797608227\\
-697.828613059362	42.8740065749735\\
-702.098629347747	39.6357166683301\\
-707.753216417739	33.5375015363097\\
-713.191810445162	30.978034705855\\
-716.542471735505	30.7443443471566\\
-718.735631852644	25.3138297097757\\
-721.394007751718	22.7654967214912\\
-724.395757205784	22.5429349755868\\
-723.819775760639	21.1519243530929\\
-722.318901033839	20.2282935930416\\
-724.628365096636	18.4923135181889\\
-732.254580958281	14.4528246102855\\
-733.522847793764	10.9808707619086\\
-736.762743421365	9.71227306500077\\
-741.497975492617	8.09870645031333\\
-742.766242327867	4.17050932347775\\
-745.192010335857	3.82554037403315\\
-747.966690181056	0.932253678329289\\
-749.700172799174	0.353596614673734\\
-754.092031316599	-4.37580865528435\\
-754.662474478595	-4.80980083532631\\
-755.936279596761	-5.76680904161185\\
-757.326388660818	-4.72077679913491\\
-759.170636941213	-6.69043300487101\\
-762.521298231091	-9.92867903970182\\
-766.442402683431	-10.2736466592178\\
-772.639741498977	-10.1734947757795\\
-774.483989779139	-14.2463359571993\\
-775.685797216836	-19.8882150296122\\
-776.732532727532	-19.8659591097385\\
-782.436964345165	-32.7298560459167\\
-784.707660426153	-35.4561951803043\\
-788.052783433115	-36.0348464883864\\
-789.919184845872	-36.9807186257094\\
-790.594855386997	-38.9281016616151\\
-790.567163971486	-42.1551912678406\\
-792.234187191818	-44.3807686539367\\
-792.74370923941	-44.792500318028\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-224.748468603706	962.920376202092\\
-221.325809632661	967.940437171608\\
-216.507503314875	971.658180780709\\
-211.54520163592	973.405744197778\\
-203.154702703003	974.496580389328\\
-197.245354609797	972.058895884082\\
-192.183363834163	966.682638544589\\
-191.336006516125	967.472936747596\\
-188.118264021352	967.528591556475\\
-187.575512274867	969.598951067775\\
-186.606312728254	970.74544098042\\
-183.815018033609	970.812226812355\\
-181.754776711576	971.112763066776\\
-178.2379669277	970.500559609383\\
-174.776539975079	969.175974298269\\
-170.218532964122	969.476510421373\\
-162.53139598784	961.406567594968\\
-157.679859971162	957.410561116412\\
-155.375934191747	955.774314594455\\
-152.080655733123	954.305032632314\\
-149.854265917093	955.707529039122\\
-144.581820382969	962.196864658035\\
-142.034210146172	964.022340215743\\
-141.065010599094	967.049960221164\\
-140.27303611231	971.168417933397\\
-138.39001985034	978.180937672034\\
-132.635743684135	983.30119867716\\
-130.691806307994	986.15073833894\\
-126.992233181372	990.937079482712\\
-126.726395591162	993.909066553228\\
-127.114075409947	994.454487664625\\
-126.510402549524	996.402420869097\\
-127.4186809815	997.426477591507\\
-129.418001189362	997.793802361004\\
-130.614270344144	999.830785818398\\
-125.96211251989	1011.01751848962\\
-124.627386287088	1010.77263442241\\
-122.993592765415	1017.13962547667\\
-120.567824757192	1022.34899003897\\
-115.350762054557	1025.51023197919\\
-112.3767040167	1027.8143783547\\
-98.5531493390445	1041.33874502964\\
-95.6400124158245	1043.33122796379\\
-92.1232026321813	1044.36642902531\\
-87.4544299584813	1044.24398587737\\
-84.1813046322204	1043.21991604194\\
-76.4775528069586	1042.06227223016\\
-73.5699541661888	1040.67087389622\\
-71.6260167900473	1039.88055987842\\
-70.4740539002232	1033.63597203791\\
-68.1701281208079	1031.50992049929\\
-65.2016083663329	1030.84205115773\\
-61.6238774682861	1026.53429685719\\
-60.0454667774029	1025.75511702988\\
-58.5888983160257	1022.29333439656\\
-56.9551047943532	1020.71271447558\\
-55.2548518753611	1018.17481912673\\
-51.9817265486345	1016.64985654317\\
-49.9159469436854	1015.08037016634\\
-46.1000698711723	1013.32165573724\\
-45.1253320411779	1011.19561600406\\
-43.4306174055673	1010.16042433027\\
-39.9138076216914	1008.16795945819\\
-39.0609120205045	1006.58734563552\\
-37.5489607278723	1005.42971341871\\
-30.8144084489904	1000.22037295066\\
-29.1806149275508	997.793802361004\\
-27.9677309230901	995.489674894139\\
-26.9376102623064	991.972265717573\\
-27.2366775509436	989.913024571724\\
-28.876009355532	989.000280218199\\
-31.1190140207764	986.874254620634\\
-34.6967449188232	980.206779213622\\
-39.4264387066942	974.808247932233\\
-42.2177334011067	967.294841358438\\
-44.0065988504793	958.557047206908\\
-39.1827542490792	949.830404830165\\
-36.7569862408563	945.823280101642\\
-33.8493876005523	944.610012644902\\
-28.2667982117273	938.732906266116\\
-26.981916527031	933.946633425541\\
-27.9677309230901	925.387012257241\\
-29.4187611013185	917.261512640864\\
-32.3485128744505	908.590622690506\\
-38.2024781366345	900.275937509723\\
-40.3014874402434	899.897491776384\\
-41.4036057824269	897.259503510781\\
-42.7604851475917	894.009326489642\\
-40.6780906929635	893.475051094778\\
-43.9733691515867	877.513609562069\\
-42.4724944252521	873.495433370583\\
-41.353761233855	872.760808836669\\
-39.4652066889685	869.800050851889\\
-37.5212693118956	870.14510146901\\
-36.8899050359614	869.265778989531\\
-35.8708609410096	864.568642226979\\
-35.632714767009	862.231206746772\\
-36.845598771004	860.928921912797\\
-35.0955013036728	860.105254822411\\
-33.057413114002	859.715682613663\\
-31.5066938393284	858.546966234222\\
-30.8254850150552	856.710412689485\\
-32.7694223916624	855.686395351775\\
-37.7151092214044	853.938888165168\\
-41.5032948786393	853.015047121793\\
-42.4226498766802	854.818206960335\\
-44.4108935184777	854.139239266515\\
-43.9733691515867	852.536430775188\\
-46.9806568878703	851.412239123136\\
-48.6809098068625	852.046683875844\\
-50.3811627260875	850.154480564408\\
-53.3884504623711	847.394091602415\\
-55.5705340134446	844.822924730368\\
-58.527977201622	842.830549911596\\
-59.4030259349383	843.798910723999\\
-61.1475851195864	844.333178865723\\
-66.192961045308	842.975247484632\\
-68.3307383309584	841.806536458433\\
-70.2691374244168	842.340804311447\\
-75.1206734410953	842.730374669656\\
-81.2349380101077	843.220120321959\\
-87.736882397905	843.464993170463\\
-94.089293140918	843.554037851281\\
-97.4897989789024	843.82117189467\\
-101.754276984837	846.759647662751\\
-104.036049632356	849.430991319939\\
-106.506123905303	853.694014612585\\
-107.624857096234	857.144507078454\\
-108.798973118654	859.726813247427\\
-109.579871038906	859.849250220694\\
-109.662945286138	860.550480253063\\
-110.704142513452	860.672917253338\\
-110.704142513452	859.815858319402\\
-112.26593835419	859.159150960855\\
-112.620388474548	859.760205149651\\
-113.66158570163	860.66178661678\\
-113.384671545122	862.431558298878\\
-112.138557842234	862.720955006778\\
-109.225420919014	863.39992429968\\
-107.18733272911	870.189624138176\\
-104.617569359951	872.471411334351\\
-102.241645899601	873.929529755376\\
-101.510592527222	874.653023845516\\
-99.7106505117845	875.09825104475\\
-98.3593094300013	878.493110243231\\
-99.1845136152115	883.824715149589\\
-101.189372106222	888.421700147912\\
-108.405755016953	891.015159123577\\
-103.304996259511	909.392039127648\\
-104.617569359951	915.847900173627\\
-104.994172612205	919.432021045126\\
-110.554608868668	926.277479065582\\
-116.85717506404	931.342013159767\\
-122.567144965054	934.080203741789\\
-128.227270317962	936.907443325967\\
-129.916446670424	936.016973930411\\
-130.464736699825	935.115373887122\\
-132.397597510368	935.115373887122\\
-141.63545376109	928.715133062564\\
-158.416451626923	912.274913598783\\
-158.017695241608	905.930366610177\\
-158.388760211179	905.763404996134\\
-160.432386684231	905.663228026591\\
-202.058122644201	902.602266535163\\
-203.199008967727	903.871173896827\\
-204.373124989681	905.340435604565\\
-214.718637865968	918.441378593445\\
-221.846408246784	933.902109980583\\
-223.73496279167	936.506732068956\\
-229.018484892324	946.591312002391\\
-224.748468603706	962.920376202092\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-104.844638968119	808.259123856202\\
-88.7171585110482	804.508154906332\\
-80.7697222277056	804.986764970236\\
-75.8018822653685	804.441372108646\\
-72.8887453426141	802.805194010027\\
-70.7675829059444	802.560323881917\\
-69.7374622446951	801.169016644359\\
-67.6716826392803	800.679276620038\\
-66.7634042070713	802.259801473469\\
-63.3684366522357	800.623624351807\\
-63.1247521943878	798.620143153705\\
-59.2424157247879	798.497708230279\\
-58.6387428643648	797.529359409586\\
-54.8339423579164	795.993358359672\\
-54.3798031413462	794.334923170507\\
-52.557707994245	792.887966906652\\
-51.571893597953	790.383620878682\\
-49.5282671251334	787.511972876266\\
-49.0741279087961	782.737028283998\\
-47.5566383327823	777.19409342669\\
-44.676731108455	777.127311130986\\
-42.3229607804678	775.602449025027\\
-41.4146823484916	774.244543161243\\
-39.2935199120548	774.923496025614\\
-37.4714247640222	773.331852613948\\
-34.5195198587608	768.712751528248\\
-33.0795662465971	766.586853948422\\
-30.4987263106741	755.667996328324\\
-31.3350070624147	752.484726951458\\
-29.1363086618949	746.418714300729\\
-27.5412831227295	742.712329871021\\
-26.9376102623064	739.751677138731\\
-29.4409142343793	736.646333425306\\
-29.2858423066791	733.618904101662\\
-34.5915175394621	728.988722917624\\
-39.1439862672705	719.739508343861\\
-42.9321719247382	715.19838628266\\
-46.8754295087419	705.492869793437\\
-48.3873808013741	700.862724207342\\
-47.5566383327823	698.892688083462\\
-47.5566383327823	697.534810692072\\
-49.5282671251334	697.612721675076\\
-51.0402184179984	694.273680980317\\
-60.0620816268492	687.829341065139\\
-60.8983623788226	685.40297768265\\
-63.0195248152595	681.763435623609\\
-74.2400864243973	675.397028254345\\
-84.0926921020728	668.808030892164\\
-91.3699961272068	665.691617358476\\
-98.0380890085362	665.691617358476\\
-114.110186634585	663.343178912066\\
-126.316562640015	660.838921562769\\
-131.467165945098	661.072652176954\\
-133.743400309468	663.265268656425\\
-135.487959493417	663.120578188449\\
-139.049075542251	661.150562383235\\
-141.928982766811	657.811554974876\\
-144.277214811184	657.21053396631\\
-146.176845922833	656.142052413896\\
-149.283822755329	656.297872617841\\
-153.526147628436	655.463121586479\\
-156.029451600276	655.607811748981\\
-159.441034004791	656.676293147728\\
-160.952985297656	658.72421669215\\
-163.760894841515	659.859479160979\\
-165.278384417528	662.363735830411\\
-170.279454078758	666.003258591518\\
-173.768572446657	667.361124278046\\
-178.16043096385	671.83540658094\\
-180.514201291837	676.15387330018\\
-184.983595772646	678.813962296583\\
-188.090572605608	681.162410677411\\
-189.912667752942	679.949230995029\\
-191.048015793553	684.412398597226\\
-192.565505369799	684.946643463336\\
-200.374484574655	700.606730751693\\
-204.312203875743	706.706057942472\\
-208.105927815661	711.937240825035\\
-211.290440612007	714.96465220768\\
-213.943278228864	716.934696990065\\
-211.290440612007	720.040023973212\\
-208.332997423597	723.379088184796\\
-207.917626189534	743.07962905895\\
-210.996911606519	753.119154547341\\
-211.218442931538	759.964301352389\\
-208.211155194789	769.636571276933\\
-204.61127116438	781.290076605044\\
-203.475923124002	793.132836384699\\
-203.132549570641	796.605532614514\\
-205.558317578863	796.85040234495\\
-205.220482308185	800.100493044592\\
-202.600874390453	800.0003189696\\
-201.243995025055	803.450760792941\\
-200.612630749121	805.487636039034\\
-200.224950930569	807.858426690102\\
-199.449591292767	809.216345030814\\
-197.893333734944	812.911666349508\\
-195.855245545274	813.056362745352\\
-195.207266420126	814.703675925732\\
-154.794414463686	810.485220004804\\
-154.960562957451	808.837908724323\\
-151.227760131704	806.801031609997\\
-148.508463117993	805.676854017191\\
-141.181314544985	805.242765731178\\
-127.745439685648	806.31129083503\\
-119.305096204858	808.637560101226\\
-104.844638968119	808.259123856202\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-64.1493345727213	540.937085843645\\
-66.1597313464154	540.024453504942\\
-68.6242673366796	540.881437522359\\
-72.7336734149139	543.853058983572\\
-73.8136386240367	543.919837025926\\
-73.6751815460157	541.493569090031\\
-72.3681467284914	540.091231471859\\
-72.6007546198089	537.887559162453\\
-71.1054181761574	535.183054056019\\
-72.2241513670888	534.337201015092\\
-73.1601212152746	534.760127509013\\
-74.9877546459902	533.825237426907\\
-75.91818621126	533.725070646033\\
-76.1064878373872	532.701143715531\\
-74.8936038331594	532.233698905446\\
-73.11581495055	529.050623944029\\
-71.3657174829859	523.129666701891\\
-72.3183021801524	522.651093507186\\
-73.3484228414018	523.396777347662\\
-74.5170005806722	523.719536070712\\
-74.799453019863	522.550927034579\\
-75.91818621126	520.87035659235\\
-75.5637360911351	518.377326371148\\
-76.9040006073192	516.66336907912\\
-79.7562164163683	516.796924163587\\
-80.8306433423422	518.15473446995\\
-81.0189449687023	519.378990096971\\
-82.325979785528	520.491950112395\\
-84.9732791190036	522.395112521946\\
-87.5153510728851	523.441295790486\\
-91.0709288385697	522.361723696813\\
-94.0172954606824	523.630499181338\\
-95.9778476865031	524.231498244219\\
-97.8940936473664	523.99777637329\\
-99.3949683739338	524.565386654809\\
-99.300817561103	525.63382977806\\
-100.563546113437	525.400107817724\\
-101.311214334564	526.94712488167\\
-100.563546113437	527.982179823332\\
-100.31432337244	529.796309091151\\
-98.8522166279145	529.339994280599\\
-95.6566272655036	527.325532031246\\
-95.2911005793139	527.781846587546\\
-96.2049172942061	529.518068347126\\
-97.7556365691125	531.799643069506\\
-97.4842606964521	533.725070646033\\
-95.2911005793139	533.992182066664\\
-92.9650216670707	533.936533853412\\
-92.355810523266	534.593182835728\\
-93.3859311842825	536.552000835538\\
-93.1920912750065	537.642706767656\\
-90.0851144425105	538.099022612907\\
-89.8137385693844	540.937085843645\\
-90.9989311578684	541.938755744137\\
-91.1207733869087	543.474650125951\\
-91.9625924215652	542.584276491776\\
-93.8289938343223	543.218667685054\\
-93.9729891954921	544.77682195697\\
-96.9193558178376	544.353894303553\\
-98.0879335568752	545.989956813864\\
-100.236787408823	544.921507740393\\
-101.865042647347	545.411213528365\\
-102.014576291665	546.835812547244\\
-102.014576291665	549.273213715293\\
-100.862613401841	552.255971694365\\
-102.529636622407	553.847518920898\\
-104.240966107696	553.725092189386\\
-104.960942913545	556.841410346329\\
-104.960942913545	558.57764589414\\
-104.911098365672	561.749616819434\\
-103.880977704423	562.128027573228\\
-103.648369813338	563.808616963215\\
-103.277304843999	564.23154686857\\
-103.133309482597	567.414652440697\\
-102.712399965385	568.160345406272\\
-103.371455657063	569.18428225629\\
-104.396038034931	569.095244259574\\
-105.193550805096	569.328969012015\\
-106.594736435218	568.672313798219\\
-108.090072878636	570.45307397563\\
-109.402645979077	573.302292071283\\
-109.812478930224	575.639542948455\\
-109.075887274928	576.852688041516\\
-107.624857096234	577.36465764977\\
-106.07967610471	579.468185706064\\
-103.554218999809	580.169361989945\\
-101.122912708437	579.891117415391\\
-99.4392746391241	580.636812923476\\
-98.17654608679	579.757560030557\\
-99.7660333430395	578.377467302606\\
-100.679850059096	575.272260570899\\
-98.6694532847032	573.903299295343\\
-95.019724705955	572.445300460793\\
-93.5576179611962	571.165378293954\\
-91.9625924215652	571.009561715648\\
-90.3620285987854	571.621698317118\\
-89.110376612749	572.834842077456\\
-87.0722884228453	573.079696827568\\
-82.5973556586541	571.165378293954\\
-75.5637360911351	571.076340247877\\
-69.9922232683748	566.591051433235\\
-67.8046014341526	564.409622631036\\
-68.1701281208079	561.849784371443\\
-67.2563114052173	560.658903701231\\
-66.4311072195414	556.830280633643\\
-67.8932139643002	555.272121228278\\
-66.342494689161	552.990531866439\\
-64.6090120717417	547.514723211527\\
-64.1493345727213	540.937085843645\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-540.818286492722	1719.62482321914\\
-542.745609019883	1719.12382697221\\
-550.244444370037	1705.56355455611\\
-556.990073214751	1693.59537558537\\
-557.543901527068	1691.48007361032\\
-557.793124267831	1690.60055367276\\
-559.14446535008	1686.03595993388\\
-560.67856977554	1681.54930383433\\
-561.132708991878	1680.24672728591\\
-561.614539623493	1679.62327200547\\
-561.991142875748	1679.61213888042\\
-561.653307605069	1666.57526809257\\
-576.484829811379	1665.95181514602\\
-576.368525865953	1677.01812074706\\
-629.990183072863	1674.33503955323\\
-629.945876807906	1672.9434007071\\
-629.563735272735	1661.42065138277\\
-629.23143828474	1651.2561693117\\
-629.0985194901	1647.15921190381\\
-561.808379533002	1650.27646168787\\
-561.215783238644	1636.46038553771\\
-608.058581901947	1633.86639800761\\
-628.760684219422	1632.87556205411\\
-628.810528767528	1630.50423665158\\
-657.47114393441	1629.10148150474\\
-656.407793574501	1611.77861305606\\
-650.764283071505	1611.97900566831\\
-650.647979125613	1610.34246633016\\
-650.393218101934	1605.63324499317\\
-650.099689096445	1601.80352808442\\
-650.000000000466	1599.99999999907\\
-655.543821407016	1599.9109369088\\
-654.724155505188	1584.75910990871\\
-669.555677711032	1583.9798111748\\
-673.238635988673	1583.76828725915\\
-680.344253236661	1583.43430215213\\
-704.63516301848	1582.28762020078\\
-708.151972802589	1582.10949488264\\
-732.30442550662	1580.58429718483\\
-750.769061441999	1600.03339865804\\
-751.007207616698	1616.30971532408\\
-751.4724233991	1626.95281791594\\
-785.948235845892	1625.3162718825\\
-786.994971356355	1623.65746066347\\
-788.506922649452	1622.85588772781\\
-787.46018713899	1610.05301047396\\
-786.839899428887	1597.74002470821\\
-799.035198868252	1597.00525471102\\
-800.80744946748	1624.3365712082\\
-824.566684070043	1623.3234719215\\
-823.91870494443	1609.73015588615\\
-823.403644613922	1600.83496659435\\
-821.000029738294	1554.28865297325\\
-795.933760318905	1556.22575155646\\
-797.722625767812	1582.74406637345\\
-785.699013105826	1583.51223201118\\
-784.275674342643	1563.59564175829\\
-766.309483888093	1564.54192783125\\
-765.20182726346	1566.12278275564\\
-763.052973411279	1564.57532616798\\
-761.917625370668	1563.64017286059\\
-760.57736085495	1562.54916097596\\
-758.445121851983	1560.82358162012\\
-762.454838833539	1555.58005191293\\
-762.0837738642	1548.95607078727\\
-760.616128836526	1520.37846112903\\
-760.389059228357	1515.94767136686\\
-759.475242512999	1498.19116824586\\
-759.314632302616	1493.53775409702\\
-758.699882875429	1481.28082314879\\
-792.068038697587	1480.73532944731\\
-797.47894131043	1438.08687979635\\
-793.701832219493	1393.70229459181\\
-759.048794712638	1397.03084149025\\
-759.048794712638	1398.31105264556\\
-762.720676423516	1462.26651926432\\
-747.379632170079	1463.31297135726\\
-741.209984769812	1340.53501281701\\
-740.827843234409	1332.97632674407\\
-665.257970006904	1241.81690843496\\
-658.207735589938	1233.86881428305\\
-635.168477794155	1206.06175245252\\
-607.078305788571	1172.09913060721\\
-601.202187394025	1164.95266036596\\
-551.800701927627	1104.93176662084\\
-551.656706566457	1103.78523465432\\
-554.187701954506	1101.60348549671\\
-548.677110245451	1095.29200418293\\
-558.756785531295	1086.20883325487\\
-569.030300726648	1077.37057339121\\
-543.166518537328	1042.46299504396\\
-540.929052154999	1043.85439406149\\
-487.407084044302	983.88001124002\\
-495.797582977451	977.869269844145\\
-461.737141764723	931.887424942106\\
-432.589157682378	922.904837175272\\
-423.506373359123	910.939218584448\\
-423.799902364844	909.648047196679\\
-437.806220385479	899.719399685971\\
-348.51248157653	778.819129682146\\
-350.655797145329	777.093919978477\\
-361.433296104893	769.102314042859\\
-350.92163473554	749.869105580263\\
-349.160460702144	750.514663026668\\
-340.869650865206	753.697930690832\\
-335.647049879655	755.801560142078\\
-335.746738975868	756.502770224586\\
-334.37878304394	757.048155942932\\
-332.839140335331	757.025895300321\\
-331.476722686784	756.469379265793\\
-330.673671634169	755.545562842861\\
-329.798622900387	754.45479194168\\
-329.560476726154	752.629420955665\\
-329.854005731642	751.52752061747\\
-330.72351618181	750.703878158703\\
-330.706901332829	747.042010547593\\
-329.017724979902	737.759359540418\\
-327.406084590824	733.763597355224\\
-308.658996215789	688.007422840223\\
-287.724286006996	636.764748403803\\
-290.825724556344	635.351244318299\\
-291.667543591233	635.340114367194\\
-292.465056361165	635.640623062849\\
-293.035499522695	636.408589843661\\
-295.627416024683	642.530069944449\\
-296.391699095955	643.542897639796\\
-297.587968250969	644.388775929809\\
-298.955924182665	644.711545327678\\
-300.379262945149	644.667025406845\\
-302.555808213074	644.110526470467\\
-310.204177207546	640.938484129496\\
-297.665504214587	610.386848744936\\
-290.255281395046	613.692423212342\\
-288.267037753249	614.772022256628\\
-286.899081821553	615.918400973082\\
-286.228949563811	617.320767653175\\
-286.184643298388	618.923473089933\\
-286.561246550875	620.515049325302\\
-288.604873023694	625.267522342503\\
-288.992552842246	626.358254727907\\
-288.953784860438	627.348818089813\\
-288.377803415759	628.083393339999\\
-284.866531915264	629.953221919946\\
-278.685807948466	615.528854764067\\
-281.698633968132	608.461380820721\\
-282.939209388103	604.387850853615\\
-283.587188513251	600.169637448154\\
-284.135478542652	595.806741104461\\
-283.985944898566	587.515026415698\\
-283.038898484316	582.450968302786\\
-282.296768545406	578.299558855593\\
-279.643930929014	571.988980330527\\
-279.245174543932	570.976172444411\\
-279.306095658569	570.286127675325\\
-271.175896032481	550.119070203975\\
-267.697854230413	540.046712826937\\
-265.764993420104	533.346662836149\\
-263.726905230433	522.762389593758\\
-262.586018907372	513.335623122752\\
-261.345443487633	497.59843073599\\
-262.536174359033	479.268137120642\\
-262.286951618269	468.105289283209\\
-261.195909842849	458.46720479615\\
-260.005178971449	452.156832979061\\
-257.695714908652	442.952835752629\\
-257.51848984859	441.238913793117\\
-253.49769630027	429.219223932363\\
-250.91685636458	421.428705305792\\
-247.837570947595	411.646063265391\\
-245.949016402476	403.900099046528\\
-244.608751886291	394.818644640036\\
-244.464756525122	387.662563484162\\
-245.007508271141	377.690815879963\\
-246.1483945949	368.397972891107\\
-247.63819275517	361.497913124971\\
-249.676280944841	354.353026237339\\
-252.107587236213	346.952184601687\\
-256.028691687854	338.260388205759\\
-263.256151164882	326.241036680527\\
-271.225740580354	316.35848834645\\
-280.62420704239	306.798706292175\\
-288.704562120372	295.870091985911\\
-290.028211786645	292.809640674852\\
-293.002269824268	288.502755342983\\
-297.394128341926	279.644164771773\\
-301.104778034613	275.348423802294\\
-308.182703867555	270.685436070897\\
-424.763563628308	210.879528522491\\
-426.120442993706	205.715833938681\\
-428.252681996441	205.114887195639\\
-430.523378077429	204.547326476313\\
-435.424758641981	209.477317632176\\
-436.637642646208	211.725306777284\\
-439.550779569428	217.245127565227\\
-441.184573091101	219.515378857963\\
-447.370835341047	219.904882893898\\
-462.163589565083	214.730046902783\\
-464.899501428241	211.747564105317\\
-469.523967836751	212.88268786855\\
-470.875308919	210.812756563537\\
-470.66485416051	208.998785466887\\
-469.335666210391	208.04172132723\\
-468.012016544119	206.494839116931\\
-464.018914411543	208.008335372433\\
-464.783197482582	206.561611002311\\
-464.866271729581	204.413782786578\\
-464.018914411543	202.75561575871\\
-462.700803027721	202.444013985805\\
-462.911257786909	201.553723347373\\
-462.545731100719	200.518760756589\\
-463.199248509249	200.897134142928\\
-463.232478207909	200.051358387806\\
-463.946916730609	199.817657229491\\
-463.215863358695	198.560122669674\\
-464.25152230286	197.246945450082\\
-463.742000255268	196.200855460018\\
-462.130359866191	194.998965202831\\
-463.010946883354	193.407574083656\\
-463.952455014456	192.873400994577\\
-463.703232273459	191.560225816444\\
-462.634343630634	191.15959619265\\
-462.617728780955	189.445792198181\\
-460.740250802133	188.555504720658\\
-459.178454961162	190.98153860122\\
-457.450510626426	189.757392863743\\
-456.59207674209	186.552358700894\\
-456.874529181514	185.038871316239\\
-459.106457280694	185.294828699902\\
-460.003659146838	183.313941614702\\
-460.729174235836	183.8369847266\\
-460.923014145112	184.84968543984\\
-461.742680047872	185.061128479429\\
-462.872489804868	184.604856672697\\
-463.670002575032	183.347327339463\\
-462.329738059081	183.035727218725\\
-462.302046642639	182.112055590376\\
-463.143865677761	181.689169859514\\
-462.916796070058	181.054841359146\\
-461.332847096259	180.965812801383\\
-461.426997909322	179.908598901704\\
-460.158731074072	179.35217066016\\
-461.432536192471	177.805300579406\\
-461.471304174513	177.170972750522\\
-462.379582606722	177.593857959844\\
-463.287861039396	177.170972750522\\
-464.168448056094	176.291816817597\\
-464.406594230095	175.646360698156\\
-465.386870343238	176.113759947009\\
-465.946236938704	175.791031889617\\
-466.045926034916	175.323632681742\\
-465.519789138343	174.911876285449\\
-465.481021156302	174.455605744384\\
-466.577601215104	173.554193371907\\
-467.818176635075	173.498550639488\\
-468.499385459116	172.775195200928\\
-469.01998407254	171.762497836724\\
-470.116564131342	170.861086124554\\
-470.642701027915	170.104345601983\\
-471.501134912251	171.016885665245\\
-471.589747442398	171.829269082285\\
-472.974318223074	172.708423938602\\
-474.718877407257	173.531936276704\\
-476.042527073994	172.185382414609\\
-476.419130326482	171.172685207799\\
-476.668353066547	170.538358530961\\
-475.366856532637	168.757792998105\\
-475.411162797594	167.422369424254\\
-473.27892379486	167.8341249777\\
-472.774940030649	165.986789624207\\
-472.193420302821	165.296821234748\\
-472.387260211864	163.482872709632\\
-473.805060691899	162.670491146855\\
-473.738601294113	159.254039150663\\
-474.115204546601	156.349501037039\\
-478.335376287345	147.224147256464\\
-479.121812490746	146.200328495353\\
-478.745209238492	144.920555450022\\
-479.016585111385	143.685296669602\\
-478.385220835451	142.650350448675\\
-477.172336831456	142.594708187506\\
-478.102768396027	141.415092434734\\
-478.944587430684	141.559762272984\\
-479.166118755704	140.491431311704\\
-480.262698814506	140.313376183622\\
-480.617148934165	141.070110543631\\
-481.12667098199	141.047853649594\\
-482.062640830176	140.413532195613\\
-482.289710438112	139.656797971576\\
-483.508132725023	140.402403751388\\
-484.588097934611	140.847541597672\\
-485.225000493461	140.435789086856\\
-486.338195401477	140.569330432452\\
-486.759104918921	141.659918314777\\
-492.541072500404	139.823724620976\\
-500.970339415362	129.2183330236\\
-503.767172392923	121.172500305809\\
-503.745019260328	119.302931748331\\
-504.68652739143	118.612972170115\\
-503.833631790243	117.199668269604\\
-504.791754770791	115.619439356029\\
-505.583729257574	111.501944701187\\
-505.871719979681	108.53067440819\\
-505.738801184809	105.704074943438\\
-506.181863835314	103.845642624423\\
-507.361518140417	103.055530971847\\
-508.917775698239	99.0827186089009\\
-509.333146932302	95.4215031927451\\
-511.06662955042	93.7633855575696\\
-523.195469591999	86.7525609340519\\
-529.049434854183	85.4171672891825\\
-534.632024243241	83.4919756427407\\
-537.556237732526	82.8020228147507\\
-541.599184413208	81.3776044799015\\
-544.955383986467	81.500015408732\\
-550.017374761403	81.9117612950504\\
-558.71801754972	79.8419040925801\\
-564.067999047227	77.5828677285463\\
-571.948975932784	75.4017304973677\\
-578.268156977603	73.6323395110667\\
-590.402535302332	70.5832023434341\\
-597.29769779183	70.1046883454546\\
-606.856774463784	68.9696088787168\\
-613.923623730429	69.8487390242517\\
-619.417600588873	72.0966423731297\\
-628.871449881466	77.0264550456777\\
-632.321800268022	79.0406693620607\\
-643.093760944437	85.3170127850026\\
-671.333466593875	104.635754454881\\
-672.51312089921	105.414738111198\\
-681.828513114015	111.524201415479\\
-683.285081575392	112.381085061468\\
-692.279253368964	118.267992422916\\
-693.807819511043	119.191647938453\\
-699.811318417545	123.153353745118\\
-700.71959685022	122.029386213049\\
-701.334346276475	121.283784179017\\
-702.370005221106	121.105729982257\\
-703.339204767719	121.38393966388\\
-704.158870670479	120.037404996343\\
-708.079975121655	122.563548957929\\
-711.21464337036	124.588916741312\\
-711.558016923722	125.779655464925\\
-711.192490237998	127.571328482591\\
-710.694044756237	130.18650496006\\
-729.967270028079	143.151130842045\\
-732.160430145217	139.367458456196\\
-733.916065895464	140.4246606417\\
-739.786646007095	131.277089744806\\
-750.702602044679	138.811036377214\\
-744.909557896666	147.513487392105\\
-746.482430304168	148.548434990458\\
-744.028970879735	152.2876029443\\
-756.767022065353	160.556074225344\\
-760.128759921296	159.665793784894\\
-764.432005909272	153.289166440256\\
-767.250992019195	149.127115497366\\
-770.391198550584	150.963313859887\\
-772.750507161254	152.499044102617\\
-765.235056961887	163.950270404108\\
-765.556277383119	166.253874192946\\
-832.597194599686	210.579054716974\\
-835.538022938883	210.211808981374\\
-836.512760768877	210.801627905108\\
-838.451159862103	212.125938651152\\
-839.270825764164	212.559956565499\\
-839.680658715777	215.286480528302\\
-909.911627011141	261.804631008767\\
-919.038717599818	262.027207310311\\
-932.114604056114	249.518440006301\\
-943.562235272955	249.562955115922\\
-947.954093790613	253.992211302742\\
-956.372284139041	262.984285579994\\
-965.139386324212	263.22911959514\\
-1009.84440770163	236.419892319478\\
-1071.96179122082	217.267384923995\\
-1073.1691369419	215.041649721563\\
-1074.31002326566	214.641017526388\\
-1075.68351748027	214.262642719783\\
-1076.68594672554	213.995554643683\\
-1077.732682236	213.683951913379\\
-1080.15845024446	214.83020494692\\
-1170.61522850953	186.919602054171\\
-1171.04721459327	186.441072842106\\
-1167.43071571342	174.054977993481\\
-1171.50135380914	173.242594083771\\
-1174.78001741855	172.196510956623\\
-1178.33559518447	184.081813447177\\
-1178.81188753317	184.393413656391\\
-1178.81188753317	1719.62482321914\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-544.130179800559	1538.34659322631\\
-544.93323085364	1561.32455618959\\
-545.10491763032	1565.22102739476\\
-545.082764498191	1566.2007122403\\
-545.287680973532	1568.79465178587\\
-546.915936212288	1607.381111308\\
-546.98793389299	1608.95085182879\\
-547.541762205539	1627.68759391923\\
-548.843258739216	1671.80782380141\\
-548.754646209301	1672.1306838654\\
-548.389119523112	1673.53345551342\\
-545.343063805019	1683.43080410827\\
-543.847727361135	1687.1604081057\\
-530.168168045115	1712.02082086354\\
-531.12629102543	1712.81128010899\\
666.073295332724	1693.27251362614\\
666.449898584979	1690.72301846091\\
671.871877763188	1685.45703625213\\
675.383149264148	1678.68808928877\\
677.91968293488	1674.17917597946\\
677.80891727237	1666.76453061774\\
680.544829135528	1665.16136602312\\
679.503631908679	1660.01788437925\\
677.332624923903	1656.86722711567\\
675.610218872083	1653.26011753641\\
673.461365020135	1646.31310170889\\
671.234975204337	1644.6988130603\\
662.661712928442	1636.01506565791\\
662.949703650782	1634.12245678063\\
661.260527297622	1631.68433266599\\
659.837188534671	1630.79369412921\\
659.693193173734	1629.27960910928\\
660.994689707877	1625.88405307755\\
665.120710635092	1622.34377177712\\
668.637520419201	1624.05824720114\\
671.766650384059	1622.25470814202\\
674.901318632532	1620.96328566037\\
675.277921884786	1617.73473145161\\
676.125279202592	1611.87880936079\\
680.788513593376	1604.65354958735\\
682.383539133007	1602.44923589006\\
684.770539159421	1599.9109369088\\
685.008685333887	1598.02947959304\\
687.966128521832	1596.08122599497\\
691.222638998879	1594.26656786446\\
695.786184292985	1594.75641413778\\
701.529383892659	1598.39686467126\\
703.888692503329	1598.36346602719\\
704.049302714178	1599.10936917458\\
704.885583465919	1599.18729936332\\
705.300954700215	1601.4361426644\\
710.828161257785	1602.13751486596\\
712.179502340034	1604.84280890785\\
714.782495408319	1605.7223082222\\
720.160168321803	1609.09557971545\\
721.101676453138	1611.61161922291\\
723.07884352887	1611.16630237177\\
733.695732277352	1618.18004909996\\
736.520256670425	1616.87749512121\\
738.44204091467	1613.83820430096\\
738.187279890524	1609.93054838292\\
736.835938808275	1605.90043469425\\
735.030458510388	1603.1172095947\\
683.380430095596	1563.62904008478\\
526.691323949723	1459.3832113212\\
522.316080282209	1455.20854168572\\
501.049073085655	1420.37528398167\\
494.519437282113	1411.0018657092\\
477.417218995281	1398.95672453102\\
402.949464109261	1348.2718284335\\
399.360656644683	1347.30333407316\\
397.184111377224	1347.09182384238\\
382.474431399722	1337.57387620769\\
380.336654113838	1333.8780248547\\
381.903988237958	1333.31028898433\\
383.582088024355	1331.0504784463\\
358.665352249518	1314.06298187654\\
360.897280348465	1310.823566515\\
359.662243211642	1309.82168606203\\
360.792052969337	1308.26320589241\\
362.032628388843	1309.08697389904\\
363.533503115177	1307.15000617877\\
364.796231667511	1305.52473520767\\
113.142184794648	1133.9179951679\\
96.4497994587291	1139.149788999\\
100.021992073627	1150.71541936137\\
103.527725291206	1162.55937516596\\
105.676579143154	1161.89148190152\\
106.978075677296	1166.04355367273\\
-98.7802189472131	1231.47548399772\\
-101.505054244073	1227.33446970675\\
-104.335116920993	1229.20460461359\\
-95.9058500055689	1241.68332687579\\
-86.2636990866158	1255.6537577929\\
-517.169817553135	1544.43618466705\\
-528.755905848695	1527.87073844671\\
-544.130179800559	1538.34659322631\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
840.147072204389	958.56817814149\\
836.630262420978	956.175027961843\\
832.71469625202	956.898538317531\\
829.197886467911	957.455084840767\\
823.12238988094	953.536999112926\\
817.124429257587	953.937712228857\\
812.084591615014	954.238247103989\\
806.08663099166	962.029900472611\\
802.691663436126	964.222697343677\\
799.390846694354	964.222697343677\\
796.89308100543	968.229842229746\\
797.889971967554	970.823357784189\\
797.291837390745	973.617232822813\\
797.790282871574	977.613257003017\\
796.095568235731	979.51665724162\\
792.894440590171	978.815404410474\\
790.795431285864	976.22188318707\\
784.703319849679	979.416478259489\\
775.410080767702	986.017166115344\\
768.913674663054	993.708707797341\\
766.914354454959	998.205651384778\\
760.517637446988	1004.6950623896\\
757.820493565639	1014.59060150571\\
757.222358988132	1019.88901140727\\
760.019191965926	1024.68652783148\\
762.317579462426	1031.57670743857\\
766.116841685493	1033.9810381094\\
771.212062159553	1035.28338455036\\
771.483438032679	1036.59686262626\\
771.35605752049	1038.96780305915\\
770.204094630666	1039.8582975138\\
770.907456587767	1040.94915352017\\
772.408331314335	1040.97141589411\\
775.210702574812	1039.37965672091\\
777.005106307101	1036.97532249615\\
777.941076155286	1035.38356506266\\
778.838278021431	1034.80474434793\\
783.058449761942	1036.21840279363\\
785.799899908016	1037.37604475953\\
789.39978393889	1042.17358411569\\
790.535131979268	1046.26986400224\\
790.280370955821	1047.92841341067\\
791.49325495935	1048.45158015937\\
793.298735258169	1048.99700940214\\
801.661542775342	1047.03791699279\\
803.035036990186	1044.26624826621\\
806.047863009619	1060.12823620345\\
806.585076472722	1062.9555732077\\
812.223048692802	1061.87584189046\\
817.777946666349	1060.81837338302\\
815.762011609273	1050.2103114808\\
818.077013954986	1046.06950237788\\
818.077013954986	1043.87665644567\\
822.77347804443	1041.67268063966\\
824.573420059867	1038.17748940736\\
827.071185748326	1035.28338455036\\
828.871127763763	1030.18531309627\\
833.26852456457	1025.68833019957\\
836.868408594979	1020.18955169432\\
839.964308861177	1016.89474100061\\
839.565552476328	1009.39237908367\\
839.266485187691	1003.10331900232\\
841.465183587978	996.00170309376\\
844.361705661984	989.612486772239\\
845.962269484298	986.117345278151\\
846.588095477782	978.804273415357\\
843.985102409497	977.924924810417\\
842.229466659017	977.446292118169\\
842.94390518195	975.765512688085\\
844.466933041345	974.407532523386\\
842.94390518195	970.645262236707\\
840.147072204389	970.010796918534\\
840.390756662004	968.085139696486\\
841.985782201402	965.291268883273\\
840.147072204389	958.56817814149\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1202.49478387809	116.097959307022\\
1201.06036854861	120.660594534129\\
1196.37498102593	126.770083298907\\
1190.83669790183	129.997321916744\\
1187.07066537743	129.841524125077\\
1186.30084402347	133.30246235244\\
1185.38148902473	135.839743900113\\
1175.53995991359	144.063664177433\\
1166.47379043908	153.600764028728\\
1164.0867904129	158.519558029249\\
1165.3605955313	167.244312984869\\
1167.4596048356	172.163125331514\\
1171.94561416586	185.139028553851\\
1176.49808289413	197.135659268126\\
1180.49672330939	205.315202766098\\
1185.35379760899	209.432803011499\\
1190.27179302322	217.423186440952\\
1193.96028958401	220.683891097084\\
1199.00566550996	222.464481899515\\
1203.61905535241	224.189430065453\\
1205.03131754906	225.847606811672\\
1207.67307859892	226.348398593254\\
1209.64470739081	228.128992147744\\
1213.33320395206	228.807843673043\\
1222.98643143708	228.062219874933\\
1232.62858235603	230.933428761549\\
1241.55629475205	231.022458531894\\
1251.95165217551	231.567765912972\\
1255.64014873654	238.400808158331\\
1253.73497934174	239.257721526548\\
1256.74780536117	245.53433982376\\
1264.86692842096	240.860261344351\\
1261.66580077517	235.195731379092\\
1259.94339472358	235.997000309639\\
1256.19397704839	229.353150724433\\
1256.86964758975	227.450140755624\\
1260.0707752353	225.357943801209\\
1261.66580077517	226.348398593254\\
1262.28055020189	224.434261485003\\
1262.95622074371	222.408838425763\\
1264.98877065	221.173553481698\\
1266.46195396082	221.852403716184\\
1269.74615585315	221.551929002628\\
1273.0026663302	220.817435381003\\
1272.73682874022	217.122712097131\\
1273.290657053	213.79523859825\\
1276.97915361333	211.524990855716\\
1279.09477776685	213.071875195019\\
1283.39802375436	211.102101729251\\
1283.08787989896	208.275423013605\\
1285.05950869131	206.984499602579\\
1284.44475926505	204.035409038886\\
1286.28900754475	200.029101138003\\
1294.03706563544	189.946578998119\\
1301.53590098559	180.231327324174\\
1302.64355761022	176.113759947009\\
1307.07418410946	172.608267049305\\
1310.20885235746	171.929425948299\\
1311.19466675352	168.980363646522\\
1311.25558786816	164.67362409737\\
1313.28259949153	161.479740417562\\
1311.93125840928	159.82159284316\\
1313.83642780362	155.882104313001\\
1315.2486900005	148.559563463554\\
1315.06592665729	140.624972667545\\
1315.00500554312	133.92565414682\\
1316.47818885418	130.854209889658\\
1315.74159719842	127.526814857498\\
1315.37607051223	125.256620649248\\
1316.84925382352	124.277321621776\\
1317.52492436441	121.99600104522\\
1315.12684777169	120.949932572432\\
1313.34352060547	118.245735667646\\
1312.1140217525	115.663952842355\\
1310.64083844121	114.128238056786\\
1309.28395907558	113.939055843279\\
1306.1492908278	107.796203469858\\
1301.72420261148	102.755066021346\\
1300.55562487245	100.351347300224\\
1297.17173388368	96.6011041086167\\
1296.61790557136	94.1973894303665\\
1294.59089394775	93.5296911923215\\
1293.17309346795	93.3405100451782\\
1290.40949018882	92.2944497652352\\
1286.53269200237	90.3247413244098\\
1281.79745993135	89.1006292728707\\
1277.61605617264	90.0242774179205\\
1274.42046680977	89.0338595379144\\
1270.11168253981	91.6823933590204\\
1258.73604900273	92.9065062766895\\
1252.64947584947	94.1417479068041\\
1251.41997699603	91.7380348443985\\
1250.49508371414	89.1562707200646\\
1249.39296537265	89.1562707200646\\
1249.3265059751	91.493212306872\\
1248.46807209053	94.4533404558897\\
1246.74566603894	98.0811699507758\\
1243.55007667653	101.953826270998\\
1237.2752018969	104.468829404563\\
1235.37003250211	106.126951889135\\
1228.72963103652	107.729433394037\\
1220.85973071749	108.285850745626\\
1216.36818310386	109.821563076228\\
1211.32834546105	111.234864123166\\
1207.14694170235	110.678446326405\\
1205.53530131327	111.835795444436\\
1202.49478387809	116.097959307022\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-19.4443131953012	-2548.13227947801\\
-16.4093340430409	-2548.88845785568\\
-11.2144244732335	-2549.39999020565\\
-7.16040122602135	-2548.76613489538\\
-4.12542207422666	-2550.41193441022\\
-5.89767267368734	-2554.08161985781\\
-4.75678635039367	-2556.11662565637\\
-2.09841045062058	-2559.53053994384\\
-1.97102993912995	-2562.82212855155\\
-5.26077011483721	-2566.62524414156\\
-4.75678635039367	-2569.6610616371\\
1.19686800800264	-2571.68493857374\\
-2.60239421483129	-2574.47610767512\\
-4.88416686234996	-2575.35460268939\\
-7.79730378533714	-2574.59842977533\\
-12.6100718202069	-2575.98845338542\\
-15.6450509720016	-2578.26809096709\\
-16.0271925076377	-2573.58649225347\\
-17.0406983194407	-2570.92876490392\\
-20.0812157548498	-2569.40529689053\\
-19.8264547309373	-2570.92876490392\\
-20.0812157548498	-2576.12189562758\\
-20.9673410544638	-2579.28002719488\\
-23.6257169535384	-2582.07119050343\\
-31.2242413999047	-2581.31501897797\\
-33.882617299445	-2583.83929683128\\
-41.7303644863423	-2586.11892952258\\
-44.266898157075	-2589.54393596621\\
-48.8249051684979	-2590.17778420774\\
-51.2285200443584	-2588.3985607936\\
-50.2150142323226	-2585.1069951863\\
-54.7730212432798	-2584.35082429042\\
-57.5587776547763	-2584.60658799345\\
-56.6726523549296	-2582.32695436571\\
-53.0007706438191	-2582.07119050343\\
-49.7110304681119	-2578.26809096709\\
-53.1281511553098	-2577.63424066268\\
-58.1956802140921	-2577.00039024325\\
-66.5529494485818	-2574.59842977533\\
-68.0704390245955	-2570.29491332872\\
-66.5529494485818	-2566.62524414156\\
-61.1088171373121	-2563.2002162463\\
-53.0007706438191	-2561.81018777564\\
-46.2883714972995	-2560.66480392311\\
-38.3132437991444	-2558.00706718536\\
-30.5873388408218	-2553.58120842138\\
-24.6392227658071	-2550.15616831789\\
-19.4443131953012	-2548.13227947801\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
204.158329654951	768.723881885409\\
204.22478905227	773.665763760917\\
201.859942158451	781.223294235766\\
197.41823909292	785.063282564282\\
194.748786627082	791.140489720739\\
193.862661327235	794.991618894041\\
196.526575510157	797.206576528028\\
196.969638159499	803.717891905457\\
199.93261963129	807.12381533999\\
203.781726402463	805.498766507953\\
206.445640585152	806.678596409969\\
206.002577935113	810.240349361673\\
208.666492117802	812.455316230655\\
210.887343650917	815.416027802974\\
212.958661538782	818.532568890601\\
218.142494543223	818.087348571979\\
222.290668603033	815.126634837128\\
223.254329866497	811.498094202951\\
223.221100167837	809.906434876844\\
224.655515496619	809.20521455165\\
229.83934850106	806.979119182564\\
230.044264976401	805.509896976873\\
232.093429732835	804.307806525379\\
233.455847381381	803.16136877425\\
235.732081745286	804.229893267155\\
234.364125813358	806.956858236343\\
234.973336957162	813.245581115596\\
237.321569001768	815.516202294268\\
244.521337063052	817.10786406137\\
244.449339382583	814.837241894566\\
247.628313895548	813.768714302219\\
251.039896299597	810.897047943436\\
253.847805843921	806.578422159888\\
256.954782676417	806.122072827071\\
258.699341860833	802.938759543002\\
260.443901044549	801.88136588037\\
260.515898725251	799.677535866387\\
263.246272305492	798.998578408733\\
263.246272305492	795.514749470167\\
267.189529889729	794.301531866193\\
268.856553109828	790.884489944205\\
269.615297897952	787.166930053383\\
271.359857081901	784.818413622677\\
272.417669158662	779.742951982655\\
273.857622771058	777.850786070339\\
276.338773610769	772.441423038021\\
278.897460413631	771.684558064677\\
279.844506828114	768.278667627834\\
281.267845591065	765.629643924534\\
283.6382307678	764.483218298294\\
283.732381581329	759.752825081348\\
285.344021970173	756.814419194125\\
286.761822450208	753.686800379306\\
289.226358439773	751.60543275252\\
290.367244763533	746.296281123534\\
293.490836445708	744.871604426764\\
293.872977981111	743.06849878002\\
296.237824875163	742.222597673535\\
296.619966410566	739.373248011805\\
295.672919996781	737.202846440487\\
296.237824875163	735.110357934609\\
297.378711198922	733.975072125904\\
297.472862011986	732.171971850097\\
296.431664784439	731.860324980691\\
294.388038311852	726.885108884424\\
297.351019783178	724.069161834195\\
298.979275021469	719.772898967378\\
298.680207733065	717.557988220826\\
296.45935619995	717.112780189142\\
294.831100961892	712.972348111682\\
296.016293550376	710.601618953981\\
292.316720423754	707.640992208384\\
288.467613652349	708.520275842398\\
284.164367664838	710.44579643663\\
278.249481288251	710.746311302297\\
277.363355988171	715.777156426571\\
274.848975450033	714.742048346438\\
268.186420851853	713.261732993647\\
262.853054203559	714.296840655617\\
256.124040207593	718.826831398532\\
246.204975132598	721.486951422878\\
241.093139809091	724.514370708726\\
237.172035357216	730.969905490987\\
230.35994711495	742.667808759958\\
226.876367029734	743.313364927657\\
223.846926160855	746.808274446987\\
219.704290383961	754.955656088889\\
217.699431893416	756.046427141875\\
214.370923735667	762.35732317809\\
210.593814645195	763.158707580529\\
208.81602576212	765.529470800422\\
205.260447996436	766.264073794708\\
204.158329654951	768.723881885409\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1652.13137586974	1159.15312078968\\
1653.08396056714	1160.48890644033\\
1654.80082833581	1162.14750763495\\
1657.53120191558	1162.78200628143\\
1660.96493745293	1163.86176738329\\
1664.13837368274	1162.20316540916\\
1666.74136675103	1158.07336107828\\
1668.33085400751	1154.5224009743\\
1668.58561503142	1151.91762364935\\
1666.48660572711	1149.69131972082\\
1662.36058479967	1147.59859525971\\
1658.86592814862	1147.59859525971\\
1655.69249191834	1148.67835187912\\
1653.08396056714	1150.96031279676\\
1651.75477261725	1156.0474210307\\
1652.13137586974	1159.15312078968\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-387.74567922717	-1495.29145533964\\
-386.610331186792	-1495.39156657737\\
-385.862662964966	-1496.03672785405\\
-385.895892663859	-1497.73861825187\\
-386.466335825622	-1498.45051988494\\
-388.105667630443	-1498.4950137306\\
-388.388120069867	-1497.78311210591\\
-388.354890370974	-1496.71525941323\\
-388.388120069867	-1495.89212274924\\
-387.74567922717	-1495.29145533964\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1446.53922973899	-2366.61158678075\\
1419.51240805816	-2437.20589072444\\
1409.90348683833	-2501.56028640643\\
1410.23024554225	-2512.05794118345\\
1411.53728035907	-2522.56668619439\\
1416.33897182764	-2533.62029652251\\
1425.12268886296	-2544.2735433029\\
1435.44604860619	-2552.93623362435\\
1445.86909744563	-2555.60509429593\\
1805.42551442585	-2689.7239562911\\
1816.28608763148	-2695.89546293346\\
1827.2629647837	-2695.09483563108\\
2021.15271867346	-2665.09342523199\\
2043.06770499493	-2665.97189849429\\
2055.03039654274	-2666.68357287534\\
2087.39612311963	-2668.25148001732\\
2109.80955492333	-2669.15219232673\\
2120.78643207485	-2668.35155917518\\
2132.27836955735	-2666.56125384616\\
2143.30509125744	-2663.25863863342\\
2154.83025843883	-2659.9782602964\\
2165.87359498814	-2655.17444670526\\
2176.93354638666	-2649.8813485154\\
2209.63710823492	-2632.00040556397\\
2220.75244246447	-2623.19334184472\\
2231.86777669401	-2614.41961713508\\
2242.50681857555	-2604.62282235222\\
2250.16072585271	-2594.29223508993\\
2255.32240572432	-2583.89489768958\\
2260.00225496385	-2572.9860017593\\
2264.17258215649	-2562.08819355443\\
2266.84203462256	-2551.65740386443\\
2269.02411817387	-2541.20434386516\\
2273.88119247393	-2519.34178353241\\
2276.06327602477	-2508.88863120927\\
2276.24603936728	-2498.41320819082\\
2298.39917189768	-2315.43320111884\\
2298.69823918631	-2313.14227880631\\
2298.77023686701	-2309.8171026106\\
2293.16549434559	-2118.30854575196\\
2297.86749671795	-1423.74458705727\\
2298.46563129523	-1421.18613768835\\
2294.37284006621	-1418.71667616814\\
2179.73591764807	-1358.95964870043\\
2155.35085705179	-1343.10807683598\\
2148.37262031576	-1342.9078460196\\
2121.45656433329	-1341.60634541232\\
2093.10055473819	-1338.75861598644\\
2081.66400008672	-1337.41261810996\\
2019.33062352543	-1335.55491774064\\
1687.43793075019	-1281.35859718919\\
1679.15819748072	-1278.76667587087\\
1632.9523013758	-1301.19285279792\\
1622.77293699421	-1307.35557773523\\
1592.03546565515	-1326.67798917275\\
1470.38153855316	-1394.61152957194\\
1466.14475196297	-1399.49486467615\\
1461.26552453102	-1407.33710899949\\
1456.81828318164	-1417.09261501301\\
1449.82343159639	-1434.72365169227\\
1440.07605329785	-1460.83077835664\\
1436.68662402616	-1469.76299920771\\
1433.92855902994	-1476.77082843333\\
1426.51279792725	-1501.60958174337\\
1424.18118073186	-1510.08564258181\\
1424.18118073163	-1527.71623116918\\
1429.04933159845	-1544.90180200897\\
1473.20606298163	-1802.82027192181\\
1473.42205602303	-1808.28143334575\\
1478.10190526303	-1862.54780631838\\
1500.40457140352	-2025.08629382076\\
1490.40243208129	-2219.91386915557\\
1450.94770310586	-2353.93382651871\\
1446.53922973899	-2366.61158678075\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1243.00732489559	-1334.82073649392\\
1240.84739447595	-1314.9866631804\\
1255.20816261764	-1229.78680458665\\
1362.09702691156	-1132.52594321221\\
1382.01823130855	-1126.01806138549\\
1402.80340787326	-1118.20858792402\\
1424.65747308033	-1109.18651164789\\
1436.08295116527	-1098.96294826642\\
1445.25434801891	-1089.58483399171\\
1477.30439245771	-1054.43059739191\\
1483.47957814089	-1045.10799317434\\
1491.09471743717	-1032.58140165918\\
1491.16671511764	-1024.44910657965\\
1501.99405862531	-962.894500372\\
1498.95907947305	-944.237676558085\\
1494.62814207003	-928.617936951108\\
1489.86521858303	-902.139878451824\\
1488.55818376574	-889.579421509989\\
1490.29166638432	-847.047102252021\\
1494.62814206933	-807.584945090115\\
1498.08956902241	-786.31280786451\\
1497.66312122159	-767.666209293529\\
1505.89300994365	-714.729822685011\\
1496.36162468721	-623.608019059524\\
1496.36162468721	-609.744844906032\\
1487.25668723206	-601.934269406833\\
1472.53039240534	-588.905480283312\\
1456.94566369359	-571.114599361084\\
1437.88289318071	-554.20261234045\\
1393.12248897203	-506.092032282613\\
1385.46858169511	-493.919643703848\\
1376.60179041326	-487.143589011393\\
1362.47916844697	-475.716617763974\\
1353.61791544873	-468.284060354345\\
1344.22498726984	-459.182494927198\\
1318.99810764077	-433.613428384066\\
1308.78551355959	-424.255861965008\\
1305.50131166703	-421.262770868838\\
1291.71652497142	-408.333479335532\\
1263.26082627964	-385.423374621198\\
1231.57630852656	-342.506876914762\\
1220.42220631498	-339.880909447558\\
1158.81988312653	-334.584460872225\\
1135.93015897437	-333.705427695066\\
1113.04597310605	-332.225535921752\\
1090.45531624323	-335.46349383425\\
1062.29314655717	-341.060369645245\\
866.027469206834	-260.233085549437\\
824.279891018523	-142.39385386277\\
777.287558709737	-60.3158632004634\\
770.713616641937	24.4458383237943\\
739.865379640833	103.311482572928\\
703.689314275049	182.234469847754\\
730.638599957107	320.843470327556\\
741.283180120867	335.38909504842\\
747.546978334198	366.717473227531\\
742.473910992965	399.760021408089\\
730.361685800133	420.538361332379\\
703.323787588393	448.294935272075\\
688.071355865104	461.14939431008\\
542.49758394924	612.701863511465\\
512.967458332423	625.378821505234\\
497.615337511292	634.227119369432\\
480.740188832628	636.909437791444\\
472.29984535207	635.763052493334\\
466.163427650928	634.227119372226\\
394.049443092197	614.237787603401\\
363.361816301709	613.080279531889\\
334.817505080951	609.273861339316\\
265.544659764739	577.609512660652\\
263.888713110704	565.589374740608\\
262.371223534225	516.863701672293\\
257.752295409329	486.635857899673\\
256.988012338756	460.637440959923\\
113.369254365331	309.480784610845\\
90.7564443692099	307.054672154598\\
85.5116902508307	290.472570452839\\
89.9533933163621	264.19732695166\\
75.4154001157731	148.125553102233\\
69.7663513298612	131.944794838317\\
61.6915345343295	114.15049474407\\
50.79773162934	78.9850280229002\\
41.9087872148957	60.7681137770414\\
43.5259658873547	30.0432733213529\\
52.1269195794594	2.43453683145344\\
55.2283581290394	-7.56954479496926\\
72.6517968375701	-42.9007598878816\\
94.7938527674414	-64.9895509369671\\
156.972157400101	-202.882908082567\\
160.599732846487	-230.378613690846\\
92.7834559935145	-427.738526224159\\
84.3043445297517	-447.143470189534\\
84.6975626316853	-464.122711738572\\
101.262567455648	-519.521668112837\\
106.507321574492	-551.476659749635\\
122.65141688101	-592.710648081265\\
150.503442712594	-619.413468700834\\
210.26151762018	-649.331522457302\\
235.693313726224	-666.320951704867\\
264.353928893339	-688.161208832636\\
316.208873783471	-760.011730807833\\
326.958681327524	-767.821968859993\\
375.59588372265	-820.134558003396\\
399.593264499446	-851.931168227457\\
413.76573101338	-873.080544953234\\
433.925081584835	-893.84041394759\\
444.314900725847	-899.469811494462\\
586.554626201279	-1022.25750002544\\
606.182301593246	-1084.84570660349\\
623.27898159693	-1131.85846868437\\
626.845635928679	-1146.45388386119\\
633.967868026579	-1158.64635070041\\
690.757423179457	-1257.81987952068\\
692.612748026615	-1268.81056616269\\
696.450778231723	-1279.36737882532\\
702.786574125523	-1289.92416103277\\
733.258207874605	-1321.29397689551\\
743.631412164774	-1328.42445426527\\
823.161157826195	-1418.39408876095\\
850.055060676765	-1511.44270036742\\
851.323327512247	-1534.74619611446\\
850.481508478289	-1550.86389704142\\
852.580517781433	-1564.00049380306\\
862.327896079747	-1575.01250723749\\
948.830340194982	-1678.34584701667\\
952.031467839843	-1689.03495275043\\
966.846375197172	-1707.6768564051\\
980.38193915179	-1720.82401297381\\
991.392046002671	-1731.83555445401\\
1019.74251731532	-1741.59019534104\\
1088.09600763139	-1750.93327054754\\
1129.04053476825	-1765.74866947858\\
1155.81259538955	-1772.72256397689\\
1182.56804116233	-1777.56090401765\\
1206.12789757154	-1784.54589860141\\
1231.82553126686	-1781.84310768964\\
1276.32563616964	-1741.15640912857\\
1287.38558756816	-1701.35908586113\\
1288.91415371001	-1695.70867619291\\
1308.44767828821	-1627.43591072876\\
1316.33973174053	-1598.86063283868\\
1322.84721441078	-1575.35732732434\\
1328.60702886037	-1553.08855687641\\
1318.13413547259	-1522.14341707993\\
1308.37014232576	-1494.96887469385\\
1300.88238354144	-1470.85310684983\\
1285.35303766164	-1447.24886651244\\
1252.86546885595	-1369.91665997915\\
1243.00732489559	-1334.82073649392\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-336.405794705264	774.400368356146\\
-348.51248157653	778.819129682146\\
-437.806220385479	899.719399685971\\
-423.799902364844	909.648047196679\\
-423.506373359123	910.939218584448\\
-432.589157682378	922.904837175272\\
-487.407084044302	983.88001124002\\
-540.929052154999	1043.85439406149\\
-543.166518537328	1042.46299504396\\
-569.030300726648	1077.37057339121\\
-558.756785531295	1086.20883325487\\
-548.677110245451	1095.29200418293\\
-554.187701954506	1101.60348549671\\
-551.656706566457	1103.78523465432\\
-551.800701927627	1104.93176662084\\
-601.202187394025	1164.95266036596\\
-607.078305788571	1172.09913060721\\
-635.168477794155	1206.06175245252\\
-658.207735589938	1233.86881428305\\
-665.257970006904	1241.81690843496\\
-740.827843234409	1332.97632674407\\
-741.209984769812	1340.53501281701\\
-747.379632170079	1463.31297135726\\
-732.30442550662	1580.58429718483\\
-708.151972802589	1582.10949488264\\
-704.63516301848	1582.28762020078\\
-680.344253236661	1583.43430215213\\
-673.238635988673	1583.76828725915\\
-669.555677711032	1583.9798111748\\
-654.724155505188	1584.75910990871\\
-655.543821407016	1599.9109369088\\
-650.000000000466	1599.99999999907\\
-650.099689096445	1601.80352808442\\
-650.393218101934	1605.63324499317\\
-650.647979125613	1610.34246633016\\
-650.764283071505	1611.97900566831\\
-656.407793574501	1611.77861305606\\
-657.47114393441	1629.10148150474\\
-628.810528767528	1630.50423665158\\
-628.760684219422	1632.87556205411\\
-608.058581901947	1633.86639800761\\
-561.215783238644	1636.46038553771\\
-540.818286492722	1719.62482321914\\
-1178.81188753317	1719.62482321914\\
-1180.11892239028	-205.264171212912\\
-1033.37103445153	-369.011239589192\\
-523.727144810604	-650.310614171438\\
-294.608371967915	-652.635955941863\\
-43.6355339188594	-608.988265676424\\
-28.2058771348093	-601.700619449839\\
21.5223670357373	-356.081763397902\\
30.0125550646335	-305.053281367756\\
30.0125550646335	-288.863328597508\\
25.5708520000335	-271.048734208569\\
21.9266617044341	-251.598347205669\\
21.5223670355044	-226.094593830407\\
21.5223670355044	-206.254509163089\\
12.6389609046746	-179.537545407191\\
7.77634832216427	-161.722418656573\\
2.1272995355539	-143.094891672954\\
-16.0714988096152	-136.206911143847\\
-45.0367195487488	-132.334502825513\\
-74.1791653470136	77.2156353080645\\
-71.7090910742991	88.7222674060613\\
-80.753107415745	101.920441241004\\
-112.526237698738	163.627543381415\\
-126.311024394352	180.209070155397\\
-224.88692571898	279.63303585723\\
-225.473983730655	305.5188770229\\
-222.992832890246	320.031053820625\\
-220.179385063937	348.298802752979\\
-212.414712124271	369.522016076371\\
-207.46348701138	386.148992867209\\
-213.466985917417	439.870002642274\\
-209.23019932746	458.95689896401\\
-204.290050780633	473.469684449024\\
-202.883326867362	484.788361555897\\
-206.760125053814	502.795925923623\\
-210.293549687834	516.952738390304\\
-218.412672747392	534.626571731642\\
-232.175306310877	578.822658409365\\
-234.290930464165	589.785507450812\\
-250.174726463854	615.228347687051\\
-257.236037447583	631.132995170541\\
-262.176185994176	643.175608405843\\
-272.765383326914	659.436538155191\\
-283.354580660351	673.916728786193\\
-294.292689830065	693.372140479274\\
-301.354000812862	711.046826154925\\
-315.11663437658	744.292829637416\\
-327.583309688373	760.454035886563\\
-336.405794705264	774.400368356146\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-228.281893274747	737.414321376011\\
-226.437644993421	699.972312224098\\
-205.613700447604	662.341475727037\\
-174.43316645897	577.086413248442\\
-170.955124657368	568.883778986521\\
-154.700263688574	539.601526364684\\
-136.412852812791	507.0585453026\\
-108.522058999864	457.120546016842\\
-105.548000962008	454.09334800113\\
-102.518560093362	451.288740309887\\
-87.8642629478127	444.633370362222\\
-74.1791653479449	446.981668406166\\
-49.9547149636783	463.019137567841\\
-30.6094920113683	494.348608738743\\
-20.2473642851692	509.618345218711\\
-11.6464105932973	522.150261116214\\
-7.94129918445833	537.408983999863\\
-3.83189310668968	548.972712074406\\
-8.52281891158782	562.083508614451\\
-20.0479860927444	577.153191889636\\
-10.8267446921673	688.764270461164\\
-4.89524346613325	707.017702635378\\
-1.92118542827666	732.906568107195\\
0.620886526070535	755.411998998374\\
-7.85822493745945	771.116909396835\\
-19.7212273885962	810.596524805762\\
-21.8423898257315	838.177969323471\\
-11.2531924927607	889.534772406332\\
-7.00532933627255	910.3381559439\\
-4.89524346636608	931.564630165696\\
-9.12649177270941	947.693271051161\\
-19.7212273883633	985.037636601366\\
-24.3789234966971	1001.16651325393\\
-40.4842508209404	1021.52528656367\\
-52.3417149896268	1039.79151037801\\
-65.9105086433701	1050.82252823655\\
-82.0158359683119	1059.31565546244\\
-95.9944625734352	1061.43059191946\\
-115.910128687741	1066.9516949458\\
-135.831333084963	1076.30196907464\\
-159.130890187575	1086.89897530898\\
-187.4259786685	1095.77065225784\\
-214.220192422625	1101.7481932668\\
-231.167338782456	1104.72027036455\\
-257.86186343967	1116.18560914602\\
-278.624886872014	1122.56391511392\\
-292.182603960391	1124.66775668785\\
-304.051144694909	1124.66775668785\\
-312.519179590978	1117.89984734915\\
-322.266557889059	1105.57738668472\\
-334.556008141721	1092.84310779907\\
-343.876938639442	1081.37784218229\\
-355.745479374658	1064.40263625514\\
-356.587298409548	1041.48345041461\\
-346.424548876472	1010.07137556002\\
-336.250722777797	977.82474583108\\
-321.840110089397	952.357121801004\\
-315.493237629067	931.987602580339\\
-310.409093720838	915.859030937776\\
-300.661715422291	894.198549007066\\
-290.426968209213	869.666482839733\\
-283.354580660351	848.941244799644\\
-272.765383327147	818.888745143078\\
-270.9377498955	813.323494522832\\
-267.758775383001	808.30364573095\\
-228.281893274747	737.414321376011\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-544.130179800559	1538.34659322631\\
-548.389119523112	1673.53345551342\\
-530.168168045115	1712.02082086354\\
-531.12629102543	1712.81128010899\\
666.073295332724	1693.27251362614\\
736.520256670425	1616.87749512121\\
738.44204091467	1613.83820430096\\
738.187279890524	1609.93054838292\\
736.835938808275	1605.90043469425\\
735.030458510388	1603.1172095947\\
364.796231667511	1305.52473520767\\
113.142184794648	1133.9179951679\\
96.4497994587291	1139.149788999\\
100.021992073627	1150.71541936137\\
103.527725291206	1162.55937516596\\
106.978075677296	1166.04355367273\\
-98.7802189472131	1231.47548399772\\
-101.505054244073	1227.33446970675\\
-104.335116920993	1229.20460461359\\
-95.9058500055689	1241.68332687579\\
-86.2636990866158	1255.6537577929\\
-517.169817553135	1544.43618466705\\
-528.755905848695	1527.87073844671\\
-544.130179800559	1538.34659322631\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
366.075575032271	976.188490180299\\
528.613108157646	884.726302514784\\
545.405182589311	880.162714248523\\
573.456586612621	869.900226793252\\
607.439491861733	856.409885785542\\
675.399764077505	834.248880784959\\
707.217200624757	822.884600304067\\
739.040175455622	808.837908684276\\
771.943115496077	795.347792850807\\
779.696711870143	791.463272020221\\
874.556425217539	765.095387236215\\
886.823722338304	765.095387230627\\
970.429644377902	754.276706886478\\
1032.45287708449	724.558891564608\\
1057.81267550914	719.160737533122\\
1130.00419603195	718.581966848113\\
1249.5258841319	723.089702454396\\
1253.60206051148	728.34316923935\\
1258.99634827394	751.04891750589\\
1259.52802345366	783.983633220196\\
1250.35662660073	816.952036968432\\
1228.79055211577	831.53302601818\\
1225.15190010285	834.026269657537\\
1202.8990785107	849.375338274986\\
1180.79579056264	863.411054904573\\
1164.60185070778	866.115802674554\\
1083.69307254837	876.912552413531\\
1028.67576799402	890.425230481662\\
889.52086621942	996.836531795561\\
870.103645586409	1047.10470417514\\
848.676028179238	1074.14249887411\\
845.2921371907	1078.42804664094\\
811.857521970524	1114.10403525643\\
792.977514800383	1130.31140118558\\
753.063108325237	1140.0403078068\\
707.217200624989	1142.73412862234\\
655.982543444494	1146.51883891877\\
620.382459523156	1148.66722032614\\
612.257798179518	1148.66722032614\\
489.13068776601	1127.66211530752\\
422.244842477143	1110.59764342196\\
366.075575032271	976.188490180299\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
890.672829109011	-23.5270555280149\\
891.653105221689	-29.2690716572106\\
895.225297837285	-35.8456720691174\\
899.00240692799	-44.8258840087801\\
903.006585626397	-66.324889190495\\
905.604040411068	-73.4244294082746\\
912.211212178459	-79.0773449987173\\
944.288948033471	-91.852011824958\\
952.313920279732	-93.5100445766002\\
967.643887967104	-87.5900852493942\\
977.546338193119	-80.7353835385293\\
1005.61435706564	-63.2647382998839\\
1005.84696495649	-55.6866808906198\\
1134.88896174775	-28.4567327145487\\
1138.73806851893	-38.9948690999299\\
1136.06307776901	-118.814424391836\\
1136.44521930534	-130.798891495913\\
1151.93579720287	-144.775156364776\\
1215.7866633404	-195.939402999356\\
1227.78812287049	-206.788623900153\\
1245.21156157879	-199.043952574022\\
1299.43135336251	-155.82482479699\\
1326.57447895338	-154.41162636131\\
1359.44418929517	-152.976172286086\\
1379.44846793939	-138.654983250424\\
1400.16164682293	-120.761763877235\\
1417.31924794172	-94.2778581567109\\
1424.45809488813	-64.2328590443358\\
1425.88697193493	-36.3241721475497\\
1425.1725334113	-9.83965516928583\\
1424.45809488813	23.7892808979377\\
1425.1725334113	38.1000337628648\\
1470.18216036051	121.150243489072\\
1488.04312343546	133.280205462128\\
1482.3276152513	153.322551851161\\
1458.03670546901	161.201527639292\\
1438.03242682479	161.913752279244\\
1413.02707852051	163.349330485798\\
1388.74170702137	161.913752273656\\
1324.45331651764	201.052934917621\\
1311.28327924851	222.208521879278\\
1282.2903670941	254.070112799294\\
1261.59380305931	272.343633848242\\
1251.23167533427	280.000288560987\\
1240.83631791035	286.132301206701\\
1229.90928530623	288.780977721326\\
1218.96009957045	290.43918373622\\
1208.49274446559	290.561601668596\\
1198.00877451152	289.226133616641\\
1186.98205281189	284.89699474629\\
1165.8479644102	271.208491641097\\
1156.25011975667	260.869810636155\\
1149.615256574	250.464386174455\\
1144.49234468467	239.547068902291\\
1140.34417062439	228.106734689325\\
1129.41713802028	194.308991310187\\
1043.55159646575	149.08260156773\\
1033.13962419238	152.732742200606\\
1022.63903938932	150.373504550196\\
1012.07753347186	144.041407224722\\
1001.97016677004	133.70308560133\\
984.735029687872	112.970888165757\\
932.049342328915	88.2437510350719\\
921.509989543585	82.9133054809645\\
910.931868777145	74.5559837175533\\
904.800989357987	64.1399609502405\\
901.688474242343	53.7017114628106\\
895.607439372223	10.357699864544\\
891.326346517308	-12.054124227725\\
890.672829109011	-23.5270555280149\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
66.4156900390517	-2692.85975016048\\
400.673229709035	-2703.12334036361\\
486.339393071132	-2706.58159666695\\
513.30529360217	-2704.05740347598\\
619.446489674272	-2616.05426705163\\
628.601271678694	-2605.23442779714\\
634.272473598132	-2594.34783574985\\
637.445909828413	-2583.41673065396\\
637.141304255696	-2571.95182339707\\
633.834949231241	-2560.89832885331\\
577.272463684902	-2397.70527602686\\
567.990301169455	-2386.55116826249\\
557.67247970961	-2377.88808404654\\
546.784215087071	-2373.21734975884\\
535.846105916193	-2371.51586650964\\
153.804259453667	-2326.8544283635\\
112.106525812764	-2347.98416076833\\
-48.935670868028	-2436.82779002097\\
-59.486100219423	-2442.13231698656\\
-70.0531444209628	-2448.43768810295\\
-80.6368034707848	-2455.25459385943\\
-124.527697229059	-2486.42537306575\\
-135.116894561797	-2494.23192692967\\
-145.728245027829	-2502.53888261179\\
-155.868841427844	-2512.84748814814\\
-175.136528416537	-2532.98643848673\\
-185.304816232529	-2544.2957838634\\
-194.44298338634	-2554.62651227554\\
-203.082705059787	-2564.95721151214\\
-209.241275894456	-2575.33236235473\\
-211.910728360526	-2585.76308455737\\
-213.090382665629	-2596.71642287308\\
-223.840190208983	-2673.91150800325\\
-224.510322466493	-2684.38642864861\\
-222.200858404394	-2695.39507088531\\
-213.89897200116	-2706.02560712583\\
-203.448231746908	-2706.70391435176\\
-191.967370830243	-2705.39177894127\\
-14.3546310416423	-2694.95027790498\\
10.0691975350492	-2694.38316677837\\
21.5445201680996	-2694.08293143194\\
32.5103207533248	-2693.7826960641\\
43.4761213394813	-2693.46022101771\\
66.4156900390517	-2692.85975016048\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
298.680207733065	717.557988220826\\
307.607920092298	742.990586790256\\
307.607920091832	749.590848064981\\
304.844316812931	757.91632108856\\
265.65542542655	817.330474121496\\
259.413780346978	825.656101301312\\
249.705170030706	830.186229936779\\
243.806898503331	833.313914161175\\
234.796111859847	838.511886394583\\
212.255299545592	834.34905580245\\
199.074185709935	832.612689355388\\
183.816215703031	827.748641597107\\
177.574570622295	820.101970902644\\
176.533373395214	810.730090624653\\
176.189999841852	800.645885213278\\
177.574570622295	788.847622788511\\
181.733821248636	779.798603893258\\
191.447969848523	772.174294160679\\
241.093139809091	724.514370708726\\
246.204975132598	721.486951422878\\
262.853054203559	714.296840655617\\
278.249481288251	710.746311302297\\
288.467613652349	708.520275842398\\
292.316720423754	707.640992208384\\
296.016293550376	710.601618953981\\
298.680207733065	717.557988220826\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1668.58561503142	1151.91762364935\\
1677.42471486237	1169.85055120103\\
1676.90965453209	1171.84310413431\\
1665.23495370615	1204.71481843665\\
1663.20240380033	1210.19161092304\\
1661.18093045964	1214.16563010961\\
1660.1785012139	1216.1582071865\\
1656.86660790653	1217.98380948231\\
1625.66392078483	1224.90774841607\\
1621.16683488805	1225.38641349506\\
1619.67149844486	1225.38641348947\\
1592.78867216082	1211.51628350746\\
1588.35804566136	1205.82798696961\\
1586.87932406762	1194.96347650141\\
1590.56782062817	1179.16769353021\\
1598.44879751396	1168.55928841885\\
1608.05771873379	1159.93232898787\\
1633.69443131494	1141.40948094521\\
1645.76235024235	1133.02747777384\\
1653.39964267053	1137.94758886658\\
1666.48660572711	1149.69131972082\\
1668.58561503142	1151.91762364935\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-337.170077775838	-1510.83091208525\\
-343.716328429058	-1504.41269064602\\
-373.047075854614	-1472.76635622978\\
-393.040277931839	-1457.92752379738\\
-408.835461401846	-1457.927523789\\
-424.951865292853	-1460.49707104359\\
-444.612770382781	-1468.58390280139\\
-457.190211357549	-1485.36930533033\\
-462.346352946479	-1499.25140908826\\
-462.833721861476	-1512.87762157433\\
-456.641921328846	-1535.42472049035\\
-453.789705519564	-1545.93627068773\\
-448.445262304973	-1556.49228381179\\
-440.115684486693	-1567.59330586158\\
-429.74248019536	-1574.22275787685\\
-386.167268574936	-1596.29118274804\\
-375.279003953096	-1601.43008112349\\
-364.828263698146	-1602.56464213692\\
-354.305525762262	-1598.21548970323\\
-343.738481562119	-1589.87311122287\\
-339.612460634438	-1579.46179619245\\
-337.480221631471	-1569.00595856365\\
-335.840889826883	-1558.55009104405\\
-335.209525550716	-1548.07194702886\\
-335.076606755378	-1537.59377301112\\
-335.425518592354	-1526.60389370471\\
-337.170077775838	-1510.83091208525\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-987.979265966685	-877.208052405156\\
-979.887834323337	-881.469059248455\\
-971.364416595083	-885.196045508608\\
-962.835460583447	-882.959854213521\\
-958.947585830931	-875.149861940183\\
-958.947585831396	-865.515290095471\\
-962.087792361621	-856.025323291309\\
-969.509091747925	-827.266012107022\\
-973.961871380219	-818.899624598213\\
-1010.65299707674	-796.448240132071\\
-1021.03173965099	-795.71395070944\\
-1027.51706918911	-799.596782537177\\
-1028.26473741094	-805.170697240159\\
-1024.74238934461	-818.721616140567\\
-995.815936587751	-866.627828556113\\
-987.979265966685	-877.208052405156\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-386.654637490632	-2123.0685779592\\
-410.591097152326	-2123.64689920144\\
-421.052913973341	-2123.46895422367\\
-431.514730794821	-2122.79053886794\\
-442.076236712048	-2128.60711227125\\
-448.245884112548	-2139.48396850564\\
-486.532035348471	-2224.1844339692\\
-495.188371872297	-2235.01652121358\\
-500.859573790804	-2246.41575704236\\
-505.533884748118	-2257.80383620644\\
-509.21130474261	-2269.23636440467\\
-511.37123516039	-2279.66795916762\\
-513.542242144933	-2290.12176630227\\
-514.716358167818	-2300.57554357033\\
-514.904659793712	-2312.06354308687\\
-512.589657447767	-2323.07330548624\\
-508.297488026554	-2334.62795989029\\
-517.690416205442	-2450.27258241922\\
-526.34675272787	-2461.10400041984\\
-535.003089250298	-2472.43580896733\\
-542.668073094916	-2483.77870288072\\
-548.826643928187	-2494.67674430506\\
-553.013585970737	-2506.57558920793\\
-554.193240275374	-2517.52916457504\\
-553.379112657392	-2528.52718846314\\
-551.584708923707	-2540.54824654479\\
-546.267957124859	-2551.10139078647\\
-539.46694544889	-2561.71010574466\\
-528.678369923029	-2572.36327073863\\
-517.878717831103	-2582.04895020137\\
-507.571972937789	-2592.20164983487\\
-498.284272138029	-2602.83248585695\\
-488.99103305582	-2613.48553113919\\
-481.691575898323	-2624.09406523965\\
-470.903000373393	-2634.74704862572\\
-459.560596535215	-2642.43096623709\\
-448.622487365268	-2643.60968444636\\
-437.136088166386	-2642.80904569943\\
-426.646579929162	-2640.99648790387\\
-415.619858229067	-2637.19344960712\\
-404.55436854763	-2631.37768457318\\
-393.494417147944	-2625.58415037533\\
-382.417850900441	-2619.30132460268\\
-371.828653567471	-2611.49503755197\\
-363.183393610176	-2601.15334958164\\
-357.512191691436	-2589.76633891417\\
-351.846528055612	-2578.8797008465\\
-347.68173914589	-2567.97078998201\\
-343.516950236633	-2557.55113729788\\
-340.853036053712	-2547.12033467693\\
-339.186012834311	-2536.66726170899\\
-338.011896810727	-2526.21415888984\\
-338.299887533532	-2513.72599796532\\
-339.601384067908	-2501.72709259577\\
-341.417940932559	-2490.70674725669\\
-342.22653026972	-2479.71973016905\\
-342.049305209192	-2468.75492111873\\
-271.7241860996	-2376.09763660142\\
-261.212524729781	-2373.79563147854\\
-249.72058724775	-2371.99406123161\\
-239.23661729414	-2370.65956418263\\
-228.758185623214	-2369.84774490725\\
-217.271786423633	-2369.0470462665\\
-206.317062405171	-2369.2361001214\\
-194.863892904483	-2369.92559059709\\
-183.416261686245	-2371.61595378583\\
-171.974168752087	-2372.81700083753\\
-161.51235193084	-2372.99493369414\\
-150.546551345615	-2372.69467198895\\
-139.54752106173	-2370.88198039262\\
-128.470954813063	-2364.58759646025\\
-118.823265610961	-2353.75589276291\\
-104.523418584373	-2333.04878887115\\
-98.8632932316978	-2322.66183011699\\
-93.1976295958739	-2311.78551835567\\
-87.5153511106037	-2299.8971610642\\
-81.356780276401	-2289.02078164136\\
-77.7015134152025	-2278.58921354124\\
-81.0023301565088	-2267.55707505345\\
-87.2993580684997	-2256.46929751849\\
-96.5815205848776	-2245.33700160962\\
-106.94364830968	-2239.16473504389\\
-117.909448895836	-2238.96455324674\\
-128.869711197913	-2238.28615931002\\
-139.320451452862	-2237.60776525224\\
-149.804421406938	-2238.43073507957\\
-160.316082776058	-2240.73282537237\\
-171.342804476386	-2244.53627572162\\
-182.408294158522	-2250.85310850991\\
-313.809599559056	-2179.20979859307\\
-316.623047386529	-2168.19960333733\\
-319.41988036409	-2156.66666630562\\
-322.227789907716	-2145.63416022435\\
-326.043666980695	-2135.07984656002\\
-331.847787694074	-2124.50325934123\\
-342.796973431017	-2123.31325234892\\
-354.227989798877	-2121.62277445896\\
-364.711959752021	-2121.93417833885\\
-386.654637490632	-2123.0685779592\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-1181.48134003882	-1815.05504183425\\
-1062.62424591323	-1850.51339834509\\
-1051.79136412265	-1859.16660884721\\
-994.060300837737	-1925.54428339796\\
-987.763272925746	-1936.63306373032\\
-1110.36978472583	-2209.11510114791\\
-1120.88144609448	-2211.45057377312\\
-1132.89952047472	-2215.23181199003\\
-1154.91419589287	-2219.84714157693\\
-1162.05304283882	-2230.22327095782\\
-1170.21647216426	-2241.05534031987\\
-1173.88281559246	-2252.48792084819\\
-1173.57821002021	-2263.9760713377\\
-1182.22346997657	-2335.69556808379\\
-1127.70461090351	-2415.48727781\\
-1122.41001223703	-2426.55233224528\\
-1116.1129843255	-2437.65071504051\\
-1105.29117910098	-2446.80296330526\\
-1094.32537851506	-2446.98089257022\\
-906.151132809464	-2582.43815607624\\
-903.8416687469	-2593.44710502028\\
-900.52977543883	-2604.00009671692\\
-895.722545686411	-2614.55305796396\\
-888.41201196285	-2625.17270901473\\
-878.625865682261	-2635.80344925122\\
-867.765292476397	-2642.48656615941\\
-857.336705353577	-2644.66608251305\\
-845.783846756443	-2639.3618491278\\
-834.236526443623	-2634.56912847934\\
-823.708250224823	-2630.74384347443\\
-813.174435722642	-2626.44039305346\\
-791.630514370278	-2619.81284710765\\
-781.107776434161	-2616.51018969715\\
-694.350571295945	-2613.97481430415\\
-683.855524775572	-2612.66264564916\\
-673.305095425341	-2607.84764986439\\
-663.668482789304	-2597.53931195149\\
-662.499905049801	-2587.06414269656\\
-624.119603000116	-2496.38929073\\
-614.975897562224	-2486.04727744497\\
-606.829083087156	-2475.21593327448\\
-602.653217611136	-2464.30671335803\\
-600.986194391036	-2453.8534038295\\
-600.310523850145	-2443.37782325456\\
-601.312953094952	-2401.93115044013\\
-613.231338377576	-2370.75965147605\\
-631.119992868509	-2325.08619785449\\
-638.984354904853	-2298.12891752692\\
-460.817786803469	-2086.35611349903\\
-449.840909652179	-2085.55535282288\\
-439.340324849356	-2083.72027560696\\
-428.828663479537	-2080.91761044879\\
-395.837110909168	-2075.47909934074\\
-385.33652610681	-2073.66626049904\\
-374.802711605327	-2069.84038908593\\
-367.13772776071	-2058.49621196417\\
-362.480031653307	-2047.59687141096\\
-361.804361112649	-2037.1201277473\\
-351.91852573608	-1981.88873050874\\
-342.5643655397	-1959.57794581819\\
-338.89802211104	-1948.66718851775\\
-337.729444372002	-1938.1901615886\\
-338.538033707999	-1927.20148541499\\
-343.339725176571	-1916.1237986898\\
-351.132089532679	-1905.01271174708\\
-361.455449275905	-1896.34848741721\\
-371.812038717326	-1889.18574988004\\
-382.667073640274	-1882.51237931335\\
-394.031630610581	-1876.33950070431\\
-404.426988034975	-1871.65700385626\\
-416.306605336256	-1866.46287326235\\
-428.690206401749	-1862.2586251148\\
-439.091102108359	-1858.0988616175\\
-460.851016502362	-1847.24341372401\\
-493.831492507132	-1821.70629046625\\
-505.173896344611	-1814.52116181515\\
-516.566144731361	-1809.83858586336\\
-527.01134670293	-1808.67072157003\\
-537.500854939688	-1809.98317856528\\
-604.752226915443	-1806.85775054339\\
-625.637092575664	-1803.48762410274\\
-636.087832831545	-1802.80914942827\\
-646.571802784922	-1803.13170297304\\
-658.052663701354	-1804.44416195247\\
-679.087063005893	-1810.08328119293\\
-887.985564162722	-1687.72245237976\\
-892.310963281896	-1677.16681782948\\
-903.154921639012	-1669.48087299662\\
-914.093030808726	-1666.81136594201\\
-978.691565167392	-1646.2338503967\\
-989.629674337571	-1642.07384129846\\
-1000.15795055684	-1643.8868939681\\
-1011.78280683374	-1650.18251776323\\
-1181.91332612163	-1658.29117624788\\
-1177.93130055536	-1682.40570874978\\
-1179.09987829463	-1753.85853800643\\
-1181.48134003882	-1815.05504183425\\
}--cycle;
\addplot [color=mycolor2, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0	4\\
0	8\\
0	12\\
0	16\\
0	20\\
0	24\\
0	28\\
0	32\\
0	36\\
0	40\\
0	44\\
0	48\\
0	52\\
0	56\\
0	60\\
0	64\\
0	68\\
0	72\\
0	76\\
0	80\\
0	84\\
0	88\\
0	92\\
0	96\\
0	100\\
0	104\\
0	108\\
0	112\\
0	116\\
0	120\\
0	124\\
0	128\\
0	132\\
0	136\\
0	140\\
0	144\\
0	148\\
0	152\\
0	156\\
0	160\\
0	164\\
0	168\\
0	172\\
0	176\\
0	180\\
0	184\\
0	188\\
0	192\\
0	196\\
0	200\\
0	204\\
0	208\\
0	212\\
0	216\\
0	220\\
0	224\\
0	228\\
0	232\\
0	236\\
0	240\\
0	244\\
0	248\\
0	252\\
0	256\\
0	260\\
0	264\\
0	268\\
0	272\\
0	276\\
0	280\\
0	284\\
0	288\\
0	292\\
0	296\\
0	300\\
0	304\\
0	308\\
0	312\\
0	316\\
0	320\\
0	324\\
0	328\\
0	332\\
0	336\\
0	340\\
0	344\\
0	348\\
0	352\\
0	356\\
0	360\\
0	364\\
0	368\\
0	372\\
0	376\\
0	380\\
0	384\\
0	388\\
0	392\\
0	396\\
0	400\\
0	401.666667\\
0	403.333333\\
0	405\\
0	406.666667\\
0	408.333333\\
0	410\\
9.5e-05	412.487056\\
0.000778	414.974094\\
0.002711	417.461139\\
0.00668	419.948186\\
0.013634	422.435225\\
0.0247	424.922249\\
0.041195	427.409244\\
0.064613	429.896182\\
0.096615	432.383025\\
0.139006	434.869711\\
0.193712	437.356157\\
0.262751	439.842244\\
0.348206	442.32782\\
0.452199	444.812688\\
0.576857	447.296604\\
0.724284	449.779264\\
0.896537	452.260292\\
1.095594	454.739242\\
1.323336	457.215601\\
1.581526	459.688803\\
1.871788	462.158229\\
2.195598	464.623226\\
2.554266	467.083113\\
2.94893	469.537195\\
3.380548	471.98477\\
3.849889	474.425143\\
4.357528	476.857637\\
4.903846	479.281598\\
5.489022	481.696409\\
6.11303	484.101496\\
6.775638	486.496337\\
7.476406	488.880472\\
8.214685	491.253508\\
8.989614	493.615129\\
9.800128	495.965107\\
10.644957	498.303305\\
11.52264	500.629687\\
12.43153	502.944329\\
13.369815	505.247418\\
14.335531	507.539268\\
15.326588	509.820318\\
16.340784	512.091142\\
17.375833	514.352441\\
18.429379	516.605036\\
19.499007	518.849877\\
20.582259	521.088049\\
21.676623	523.320772\\
22.779518	525.54939\\
23.888258	527.775326\\
25	530\\
26.666667	533.333333\\
28.333333	536.666667\\
30	540\\
31.666667	543.333333\\
33.333333	546.666667\\
35	550\\
36.666667	553.333333\\
38.333333	556.666667\\
40	560\\
41.666667	563.333333\\
43.333333	566.666667\\
45	570\\
46.666667	573.333333\\
48.333333	576.666667\\
50	580\\
51.666667	583.333333\\
53.333333	586.666667\\
55	590\\
56.666667	593.333333\\
58.333333	596.666667\\
60	600\\
61.666667	603.333333\\
63.333333	606.666667\\
65	610\\
66.666667	613.333333\\
68.333333	616.666667\\
70	620\\
71.666667	623.333333\\
73.333333	626.666667\\
75	630\\
76.666667	633.333333\\
78.333333	636.666667\\
80	640\\
81.666667	643.333333\\
83.333333	646.666667\\
85	650\\
86.666667	653.333333\\
88.333333	656.666667\\
90	660\\
91.666667	663.333333\\
93.333333	666.666667\\
95	670\\
96.422629	672.845852\\
97.843737	675.692414\\
99.261625	678.5406\\
100.674172	681.391453\\
102.078772	684.246225\\
103.472298	687.10642\\
104.851086	689.973747\\
106.210966	692.850087\\
107.547301	695.737436\\
108.85505	698.637841\\
110.128824	701.553319\\
111.362967	704.485786\\
112.551625	707.436975\\
113.688833	710.408359\\
114.768596	713.401086\\
115.784982	716.415916\\
116.732206	719.453174\\
117.604724	722.51272\\
118.39732	725.593925\\
119.105186	728.695685\\
119.723999	731.816409\\
120.249985	734.954031\\
120.679972	738.106071\\
121.011433	741.269718\\
121.242501	744.441921\\
121.371984	747.619475\\
121.399347	750.799108\\
121.324701	753.977556\\
121.14877	757.151636\\
120.872859	760.318306\\
120.498816	763.474717\\
120.028992	766.618257\\
119.466209	769.746588\\
118.813723	772.857674\\
118.075194	775.949807\\
117.254656	779.021626\\
116.356488	782.072134\\
115.385385	785.100704\\
114.34632	788.107087\\
113.244508	791.091413\\
112.085356	794.054188\\
110.874412	796.99629\\
109.617311	799.918957\\
108.31972	802.823738\\
106.987308	805.712463\\
105.625703	808.587252\\
104.240502	811.450543\\
102.837302	814.305087\\
101.421807	817.153887\\
100	820\\
98.333333	823.333333\\
96.666667	826.666667\\
95	830\\
93.333333	833.333333\\
91.666667	836.666667\\
90	840\\
88.2	843.6\\
86.4	847.2\\
84.6	850.8\\
82.8	854.4\\
81	858\\
79.2	861.6\\
77.4	865.2\\
75.6	868.8\\
73.8	872.4\\
72	876\\
70.2	879.6\\
68.4	883.2\\
66.6	886.8\\
64.8	890.4\\
63	894\\
61.2	897.6\\
59.4	901.2\\
57.6	904.8\\
55.8	908.4\\
54	912\\
52.2	915.6\\
50.4	919.2\\
48.6	922.8\\
46.8	926.4\\
45	930\\
43.2	933.6\\
41.4	937.2\\
39.6	940.8\\
37.8	944.4\\
36	948\\
34.2	951.6\\
32.4	955.2\\
30.6	958.8\\
28.8	962.4\\
27	966\\
25.2	969.6\\
23.4	973.2\\
21.6	976.8\\
19.8	980.4\\
18	984\\
16.2	987.6\\
14.4	991.2\\
12.6	994.8\\
10.8	998.4\\
9	1002\\
7.2	1005.6\\
5.40000000000001	1009.2\\
3.59999999999999	1012.8\\
1.8	1016.4\\
0	1020\\
-0.937477	1021.874651\\
-1.875672	1023.748928\\
-2.815298	1025.622494\\
-3.75706	1027.49499\\
-4.701689	1029.366039\\
-5.649949	1031.235232\\
-6.602646	1033.102112\\
-7.56063	1034.966181\\
-8.524793	1036.826908\\
-9.496066	1038.683735\\
-10.47541	1040.536086\\
-11.463804	1042.383364\\
-12.462236	1044.22496\\
-13.471684	1046.060259\\
-14.493108	1047.888638\\
-15.527436	1049.709474\\
-16.575552	1051.52215\\
-17.638287	1053.326055\\
-18.716407	1055.120596\\
-19.810607	1056.905197\\
-20.921507	1058.679307\\
-22.04964	1060.442407\\
-23.195453	1062.19401\\
-24.359301	1063.933673\\
-25.541445	1065.660997\\
-26.742049	1067.375632\\
-27.961183	1069.077287\\
-29.198814	1070.765728\\
-30.454818	1072.440787\\
-31.728969	1074.102363\\
-33.020949	1075.750427\\
-34.330347	1077.385024\\
-35.656663	1079.006276\\
-36.999308	1080.614383\\
-38.357617	1082.20962\\
-39.730846	1083.792344\\
-41.118186	1085.362984\\
-42.518767	1086.922047\\
-43.931667	1088.470112\\
-45.355924	1090.007824\\
-46.790547	1091.535899\\
-48.234523	1093.055116\\
-49.686827	1094.566308\\
-51.146428	1096.07036\\
-52.612298	1097.568204\\
-54.083414	1099.060822\\
-55.558765	1100.549242\\
-57.037337	1102.034527\\
-58.518105	1103.517758\\
-60	1105\\
-62.1775	1107.177122\\
-64.356145	1109.353043\\
-66.537257	1111.526512\\
-68.722334	1113.696012\\
-70.913138	1115.859722\\
-73.111741	1118.015508\\
-75.320499	1120.160887\\
-77.542016	1122.293049\\
-79.779093	1124.408875\\
-82.034664	1126.504969\\
-84.311723	1128.577695\\
-86.613245	1130.623215\\
-88.942116	1132.637535\\
-91.301055	1134.616547\\
-93.69255	1136.556083\\
-96.118791	1138.451962\\
-98.581626	1140.300043\\
-101.082515	1142.096282\\
-103.622502	1143.836782\\
-106.202202	1145.517849\\
-108.821795	1147.136039\\
-111.481035	1148.688204\\
-114.179272	1150.171533\\
-116.91547	1151.583586\\
-119.688237	1152.922315\\
-122.49588	1154.186088\\
-125.336457	1155.373709\\
-128.207839	1156.484424\\
-131.10776	1157.517922\\
-134.033871	1158.474334\\
-136.983783	1159.354229\\
-139.955105	1160.1586\\
-142.945484	1160.888854\\
-145.952631	1161.546807\\
-148.974345	1162.134664\\
-152.008538	1162.65501\\
-155.05325	1163.110793\\
-158.106663	1163.505306\\
-161.167117	1163.842164\\
-164.233122	1164.125275\\
-167.303372	1164.358814\\
-170.376754	1164.547176\\
-173.45233	1164.694937\\
-176.529316	1164.8068\\
-179.607101	1164.887571\\
-182.685271	1164.942144\\
-185.76362	1164.975504\\
-188.842134	1164.992746\\
-191.920915	1164.999108\\
-195	1165\\
-199	1165\\
-203	1165\\
-207	1165\\
-211	1165\\
-215	1165\\
-219	1165\\
-223	1165\\
-227	1165\\
-231	1165\\
-235	1165\\
-239	1165\\
-243	1165\\
-247	1165\\
-251	1165\\
-255	1165\\
-259	1165\\
-263	1165\\
-267	1165\\
-271	1165\\
-275	1165\\
-279	1165\\
-283	1165\\
-287	1165\\
-291	1165\\
-295	1165\\
-299	1165\\
-303	1165\\
-307	1165\\
-311	1165\\
-315	1165\\
-319	1165\\
-323	1165\\
-327	1165\\
-331	1165\\
-335	1165\\
-339	1165\\
-343	1165\\
-347	1165\\
-351	1165\\
-355	1165\\
-359	1165\\
-363	1165\\
-367	1165\\
-371	1165\\
-375	1165\\
-379	1165\\
-383	1165\\
-387	1165\\
-391	1165\\
-395	1165\\
-396.666667	1165\\
-398.333333	1165\\
-400	1165\\
-401.666667	1165\\
-403.333333	1165\\
-405	1165\\
-406.666667	1165\\
-408.333333	1165\\
-410	1165\\
-411.666667	1165\\
-413.333333	1165\\
-415	1165\\
-416.666667	1165\\
-418.333333	1165\\
-420	1165\\
-421.666667	1165\\
-423.333333	1165\\
-425	1165\\
-427.487056	1165.000095\\
-429.974094	1165.000778\\
-432.461139	1165.002711\\
-434.948186	1165.00668\\
-437.435225	1165.013634\\
-439.922249	1165.0247\\
-442.409244	1165.041195\\
-444.896182	1165.064613\\
-447.383025	1165.096615\\
-449.869711	1165.139006\\
-452.356157	1165.193712\\
-454.842244	1165.262751\\
-457.32782	1165.348206\\
-459.812688	1165.452199\\
-462.296604	1165.576857\\
-464.779264	1165.724284\\
-467.260292	1165.896537\\
-469.739242	1166.095594\\
-472.215601	1166.323336\\
-474.688803	1166.581526\\
-477.158229	1166.871788\\
-479.623226	1167.195598\\
-482.083113	1167.554266\\
-484.537195	1167.94893\\
-486.98477	1168.380548\\
-489.425143	1168.849889\\
-491.857637	1169.357528\\
-494.281598	1169.903846\\
-496.696409	1170.489022\\
-499.101496	1171.11303\\
-501.496337	1171.775638\\
-503.880472	1172.476406\\
-506.253508	1173.214685\\
-508.615129	1173.989614\\
-510.965107	1174.800128\\
-513.303305	1175.644957\\
-515.629687	1176.52264\\
-517.944329	1177.43153\\
-520.247418	1178.369815\\
-522.539268	1179.335531\\
-524.820318	1180.326588\\
-527.091142	1181.340784\\
-529.352441	1182.375833\\
-531.605036	1183.429379\\
-533.849877	1184.499007\\
-536.088049	1185.582259\\
-538.320772	1186.676623\\
-540.54939	1187.779518\\
-542.775326	1188.888258\\
-545	1190\\
-547.960816	1191.480722\\
-550.917839	1192.961457\\
-553.867034	1194.442152\\
-556.804292	1195.922852\\
-559.72558	1197.403804\\
-562.627068	1198.885499\\
-565.505224	1200.368663\\
-568.356877	1201.854242\\
-571.179066	1203.343308\\
-573.968747	1204.836937\\
-576.722783	1206.336134\\
-579.437992	1207.841768\\
-582.11119	1209.354505\\
-584.739232	1210.874745\\
-587.319056	1212.402567\\
-589.84772	1213.937685\\
-592.322443	1215.479414\\
-594.740639	1217.02665\\
-597.099966	1218.577873\\
-599.398356	1220.131161\\
-601.634063	1221.684227\\
-603.8057	1223.234472\\
-605.912274	1224.779056\\
-607.953227	1226.31499\\
-609.928456	1227.839234\\
-611.838345	1229.34881\\
-613.683767	1230.84091\\
-615.466097	1232.31301\\
-617.187203	1233.762971\\
-618.849425	1235.189123\\
-620.455547	1236.590329\\
-622.008753	1237.966036\\
-623.512574	1239.316281\\
-624.970815	1240.641692\\
-626.387473	1241.943438\\
-627.766651	1243.223175\\
-629.112451	1244.482953\\
-630.42888	1245.72511\\
-631.719753	1246.95215\\
-632.988611	1248.166608\\
-634.23866	1249.370925\\
-635.472736	1250.567322\\
-636.693294	1251.757704\\
-637.90242	1252.94358\\
-639.101862	1254.126021\\
-640.293065	1255.305647\\
-641.477194	1256.482636\\
-642.655336	1257.657004\\
-643.82894	1258.829155\\
-645	1260\\
-645.833332	1260.833332\\
-646.666665	1261.666665\\
-647.5	1262.5\\
-648.333335	1263.333335\\
-649.166668	1264.166668\\
-650	1265\\
-650.953944	1265.954173\\
-651.906535	1266.908308\\
-652.856782	1267.862578\\
-653.804081	1268.817401\\
-654.747997	1269.773242\\
-655.687899	1270.730208\\
-656.62289	1271.687943\\
-657.551834	1272.645608\\
-658.473377	1273.601858\\
-659.385978	1274.55483\\
-660.287929	1275.502134\\
-661.177378	1276.44085\\
-662.052345	1277.367543\\
-662.910749	1278.278326\\
-663.750529	1279.169115\\
-664.569687	1280.035814\\
-665.366308	1280.874461\\
-666.138564	1281.681373\\
-666.884706	1282.45326\\
-667.603059	1283.187326\\
-668.292018	1283.881332\\
-668.950056	1284.533634\\
-669.575733	1285.143188\\
-670.167723	1285.709527\\
-670.72484	1286.23272\\
-671.24608	1286.71331\\
-671.73065	1287.15225\\
-672.178011	1287.550826\\
-672.587897	1287.910585\\
-672.960344	1288.23327\\
-673.295701	1288.520758\\
-673.594633	1288.775016\\
-673.858127	1288.99806\\
-674.08748	1289.191929\\
-674.2843	1289.358672\\
-674.450489	1289.500338\\
-674.588232	1289.618979\\
-674.699975	1289.716656\\
-674.788388	1289.795443\\
-674.856324	1289.857442\\
-674.90675	1289.904779\\
-674.942665	1289.939607\\
-674.967007	1289.964084\\
-674.982545	1289.980336\\
-674.991757	1289.990382\\
-674.996696	1289.996006\\
-674.998977	1289.998719\\
-674.999803	1289.999744\\
-674.999988	1289.999984\\
-675	1290\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0	8\\
0	12\\
0	15.6869353209007\\
4.6694574469733e-05	21.8600981905994\\
0.000316646872521966	27.4026550737247\\
0.00092595622522782	33.2099339223107\\
0.00183848951163161	39.0142765648217\\
0.00299118452642478	44.9233205588175\\
0.00423490731851167	50.7465299705877\\
0.00539772541839607	56.4072068975977\\
0.00641091640378507	62.505521462099\\
0.00693261942642333	68.6788500803141\\
0.00690262450763344	69.3270931424155\\
0.00648724149536413	75.5002524957753\\
0.00636324452343835	75.9716193348723\\
0.00471121986761201	81.7218273304239\\
0.00137559036362106	87.7017754744457\\
-0.00403987098687044	93.4734174858268\\
-0.0123729054417484	99.2926885099604\\
-0.024830968732698	105.255462259393\\
-0.0407925988365189	110.628304484688\\
-0.062793715932442	116.129552551691\\
-0.093007650021974	121.83216965037\\
-0.134744319941938	127.875210787808\\
-0.181188634042227	133.104158355783\\
-0.246523114227178	139.150644138232\\
-0.327902491270356	145.322206842736\\
-0.424946356568841	151.492831261217\\
-0.537736194617821	157.661967412037\\
-0.665720562744072	163.829368898405\\
-0.679263795615881	164.41728019463\\
-0.812178490534362	170.139852939938\\
-0.962949616062509	176.157133251066\\
-1.12712771062879	182.317014480157\\
-1.29876281999193	188.47382574491\\
-1.47495437876713	194.627268805704\\
-1.65259223321622	200.777291550161\\
-1.82843618912929	206.923921993821\\
-1.99918384809402	213.067086397546\\
-2.16153006876261	219.206777525689\\
-2.31220887280158	225.343075231862\\
-2.44802311954612	231.475966078568\\
-2.56585842146843	237.60539454751\\
-2.66265614978376	243.73147187928\\
-2.7354332526128	249.854612246472\\
-2.78134622877405	255.975586432815\\
-2.79686712218495	262.130806001558\\
-2.7812003506002	268.215096883536\\
-2.73161760057803	274.335980616206\\
-2.64621823914475	280.459130174173\\
-2.52348455242723	286.585494786159\\
-2.36214386495619	292.715764547085\\
-2.16109811803784	298.850163020015\\
-1.91931421509321	304.9887639761\\
-1.63571784411181	311.131114891967\\
-1.30906411927556	317.276529487432\\
-0.937824789417893	323.424047845698\\
-0.520078599299975	329.5726230428\\
-0.0534396315633929	335.721000222376\\
0.464990817188281	341.867731621011\\
1.03866818520031	348.011517022558\\
1.67244160701408	354.150711874552\\
2.36901358638669	360.28386634641\\
3.13401565675895	366.40929341661\\
3.97249854638086	372.525282662445\\
4.88962377259676	378.630031471207\\
5.89046246951042	384.721632491008\\
6.97961752448693	390.797838586719\\
8.16105560469513	396.856882729714\\
9.43775057956955	402.896639314605\\
10.8116436972896	408.914883689378\\
12.2836340138355	414.909772563207\\
13.8535619668753	420.880025733951\\
15.5199725109772	426.824100140077\\
17.2802440560738	432.740890402992\\
19.1307668942811	438.63015392168\\
21.0667986488313	444.491797114543\\
23.082713753493	450.326220508457\\
25.1720701643315	456.134161996653\\
27.3277029089438	461.916524498617\\
29.5419018990496	467.674475669825\\
31.8066137256124	473.409590551267\\
34.1134691971257	479.123555279181\\
36.4539545609001	484.81827452627\\
38.8195230756268	490.495841959785\\
41.2016267502802	496.158348944371\\
43.5919074798051	501.808133476517\\
45.9820951908656	507.447377058244\\
48.3641637901032	513.078296909803\\
50.7303445274845	518.703005043434\\
53.0732290998459	524.323582958865\\
55.3858060885242	529.941995010735\\
57.6614476463603	535.559926118015\\
59.8940109234794	541.178942303561\\
62.077788231829	546.800323617529\\
64.2076326585175	552.425374368225\\
66.2788050573124	558.055056155611\\
68.2870183321546	563.690133098045\\
70.2284616518935	569.331299737793\\
72.0997093178503	574.979000031679\\
73.8977675072845	580.633642345439\\
75.6199997996073	586.295473671863\\
77.2641233795393	591.964661497594\\
78.8281561516524	597.641218141865\\
80.310439705783	603.325160767437\\
81.7095976056002	609.016463253012\\
83.0245587648629	614.715661099097\\
84.2542622587817	620.423045902413\\
85.3977133936243	626.13910911958\\
86.4539554426028	631.864599111292\\
87.4220243664254	637.60006398214\\
88.3010807719436	643.346413733149\\
89.0903771698501	649.104451004599\\
89.7893324508732	654.874999139653\\
90.3975739619299	660.65866165477\\
90.9151550923348	666.455692149123\\
91.3426724679369	672.266111564522\\
91.6813147442296	678.089447155573\\
91.9329199062101	683.924871949623\\
92.1000029404928	689.771408364967\\
92.1857233726631	695.628039389211\\
92.1937814637163	701.493665539346\\
92.1281578093771	707.367545340904\\
91.9928774009209	713.248572305781\\
91.7918806178449	719.135740573533\\
91.5289217304154	725.028055358253\\
91.2074830330027	730.924486591344\\
90.8306898127344	736.82442886174\\
90.4013085583401	742.727016704858\\
89.9217127853374	748.631555603541\\
89.393888147453	754.53739245398\\
88.8194386525701	760.44392355732\\
88.1995505912115	766.35093897546\\
87.5350301361713	772.258365001524\\
86.8262667423619	778.166746906406\\
86.0732873613626	784.076732621531\\
85.275694596563	789.989417984542\\
84.4327545738783	795.9059690428\\
83.5435422666024	801.827545787392\\
82.6073205001397	807.755092033691\\
81.6235862806177	813.68950624307\\
80.5916752473982	819.631798295171\\
79.5103798059505	825.583382232408\\
78.3783459125376	831.545033621626\\
77.1943178383704	837.516707356058\\
75.9573239559173	843.497262204899\\
74.666889764658	849.484643882657\\
73.3236576039426	855.475743690291\\
71.9292068002344	861.467058488139\\
70.4852638027543	867.455803547959\\
68.9932114049618	873.438924270028\\
67.4539337781833	879.413892549695\\
65.8678072027035	885.378846853818\\
64.234801776224	891.332059389257\\
62.5546901410515	897.271559607646\\
60.8271882286101	903.19494501132\\
59.05190406116	909.099508648947\\
57.2283572301521	914.982208791967\\
55.3559670799163	920.839891654467\\
53.4341241569765	926.669251995724\\
51.462113976233	932.467215491362\\
49.4392993223578	938.230488932111\\
47.3648919143149	943.9562911531\\
45.2382026186585	949.641641013164\\
43.058478787918	955.283817978735\\
40.8249249366574	960.880264349433\\
38.5367062551269	966.428529899638\\
36.1928190606862	971.9265232863\\
33.7922203459508	977.372157991378\\
31.3337284756608	982.763580436522\\
28.8160427964742	988.099098957708\\
26.2377761100766	993.377093781903\\
23.5972931749151	998.59632576042\\
20.8929706177473	1003.755374111\\
18.1228865206184	1008.85323098103\\
15.2850750394553	1013.88876750457\\
12.3774162962744	1018.86092675678\\
9.39752963635981	1023.76887032589\\
6.3428715751259	1028.61176665253\\
3.21087602939131	1033.38856210663\\
-0.00136479274381131	1038.09849087043\\
-3.29664360508591	1042.74040136819\\
-6.67804613189591	1047.31342461283\\
-10.1484493985743	1051.81630812208\\
-13.7107223494848	1056.24774178778\\
-17.3678296338993	1060.60637543027\\
-21.1232592903894	1064.89126982636\\
-24.9806620468707	1069.10157612303\\
-28.9438673549427	1073.23676922589\\
-33.0162994807634	1077.29615877909\\
-37.2007562520664	1081.27881493387\\
-41.4991584929522	1085.18345175919\\
-45.9121998819083	1089.00816135536\\
-50.4393528159399	1092.75045838004\\
-55.0789879286399	1096.40735319331\\
-59.828495354417	1099.97537959575\\
-64.6845017669865	1103.45065481026\\
-69.6431188812169	1106.82902418699\\
-74.7003730784432	1110.10632970169\\
-79.8519059856159	1113.27822055084\\
-85.0932616807898	1116.34067401506\\
-90.4198056150857	1119.29031408732\\
-95.8268992094892	1122.12444980999\\
-101.309634210191	1124.84084812924\\
-106.863140006675	1127.43780382596\\
-112.482496305975	1129.91400955568\\
-118.162831985091	1132.26856202032\\
-123.899474353878	1134.50098021817\\
-129.687765522016	1136.61121405989\\
-135.523145597634	1138.60008239625\\
-141.401264818585	1140.46933924101\\
-147.317734700637	1142.22143403433\\
-153.268405025905	1143.85948131558\\
-159.249279159944	1145.38709620285\\
-165.256648383727	1146.80833503382\\
-171.287091471562	1148.12761322596\\
-177.338082846481	1149.34977707106\\
-183.406909470309	1150.47990895326\\
-189.491172681389	1151.52348601121\\
-195.58874041105	1152.48636001344\\
-201.697620533373	1153.37468562542\\
-207.816038010261	1154.1947925784\\
-213.942427943751	1154.95304551392\\
-220.075570837886	1155.65580825848\\
-226.214020684286	1156.30941672124\\
-232.356970114276	1156.92022911649\\
-238.503364124427	1157.49441885963\\
-244.652677216096	1158.03794979075\\
-250.804018793888	1158.55652068684\\
-256.994780737599	1159.05871618362\\
-258.002954132188	1159.13819553454\\
-263.505691476327	1159.57064975857\\
-269.660571349266	1160.04677848311\\
-275.81584555595	1160.5184789904\\
-281.971149963303	1160.98986163377\\
-284.857789955944	1161.21252773806\\
-291.012421685248	1161.69035388698\\
-291.649585662459	1161.74061140998\\
-297.803655522065	1162.22707160077\\
-298.424049545406	1162.27714800059\\
-304.577255107499	1162.77508747233\\
-310.729436163895	1163.28560898038\\
-311.708230561805	1163.36913633065\\
-317.858826004155	1163.89631606312\\
-318.986423054592	1163.99569281902\\
-325.135576388384	1164.54059278337\\
-331.283341656518	1165.10162659803\\
-337.429351875082	1165.6797778496\\
-338.766050260166	1165.80946119058\\
-344.590143394665	1166.37837589078\\
-349.935403620217	1166.91611337747\\
-356.076015670064	1167.55074644426\\
-362.214578958583	1168.20495445725\\
-363.25647549244	1168.31944138843\\
-369.392300158662	1168.99719578582\\
-375.685641623565	1169.71439844445\\
-376.69294992747	1169.83275945696\\
-382.823644812704	1170.5568535578\\
-384.52353778266	1170.76395307927\\
-390.059397379217	1171.44438031908\\
-396.18377923542	1172.21906244589\\
-401.979859753732	1172.97681482651\\
-401.979859753732	1172.97681482651\\
-408.097864058212	1173.80153399905\\
-414.211860053173	1174.65393233525\\
-420.320664531305	1175.53543441961\\
-426.422284208577	1176.44745407064\\
-432.513961827541	1177.39137076099\\
-438.592302539241	1178.36852561406\\
-444.653402856369	1179.3802206086\\
-450.692976613757	1180.42771828725\\
-456.706473308024	1181.51224079182\\
-462.689185286796	1182.63496781908\\
-468.63634139322	1183.79703343831\\
-474.543185753328	1184.99952183352\\
-480.405041361434	1186.24346204425\\
-486.21735893538	1187.52982174703\\
-491.975752161828	1188.85950008384\\
-497.67602092941	1190.23331952341\\
-503.31416446292	1191.65201674491\\
-508.886386440745	1193.11623256398\\
-514.389094220468	1194.62650097417\\
-519.81889423587	1196.18323744897\\
-525.172585484102	1197.78672673334\\
-530.447152814625	1199.43711044263\\
-535.639761479551	1201.13437487361\\
-540.74775412353	1202.87833950957\\
-545.768651093116	1204.66864676338\\
-550.70015464162	1206.50475354086\\
-555.540157304998	1208.38592521802\\
-560.286754435844	1210.31123260362\\
-564.938260613798	1212.27955240038\\
-569.493229408895	1214.28957158301\\
-573.950475765468	1216.33979597908\\
-578.309100095748	1218.42856317314\\
-582.568512947541	1220.55405964742\\
-586.728458928007	1222.71434182595\\
-590.789039048292	1224.90736051987\\
-594.750730466228	1227.13098809901\\
-598.614402105041	1229.3830474539\\
-602.381324704127	1231.66134161706\\
-606.053173748631	1233.963682758\\
-609.632023400567	1236.28791914812\\
-613.120329010848	1238.6319586173\\
-616.520895037282	1240.99378699155\\
-619.836824776201	1243.37147995676\\
-623.071449531976	1245.76320646128\\
-626.228236686289	1248.16722048801\\
-629.310674579958	1250.5818350532\\
-632.32212841105	1253.0053668867\\
-635.26565736455	1255.43603189542\\
-638.143780401169	1257.87175998132\\
-640.958179246963	1260.30988419302\\
-643.709336957948	1262.74664829456\\
-646.396135254187	1265.17648061051\\
-649.015476989499	1267.59102252618\\
-651.56205178427	1269.97800483959\\
-654.028387609871	1272.32024317981\\
-656.405271714394	1274.59521975606\\
-658.682444389977	1276.77578978446\\
-660.849249748808	1278.83232029204\\
-662.894885788049	1280.73600417303\\
-664.808166757736	1282.46248477656\\
-666.577142094605	1283.99471502368\\
-668.189168003883	1285.3243251242\\
-669.631859879934	1286.45144350292\\
-670.8948493506	1287.38348936155\\
-671.971796576312	1288.13363082591\\
-672.861974160081	1288.71938405283\\
-673.570964683202	1289.16141926419\\
-674.110414431288	1289.482212287\\
-674.49712670775	1289.70426255441\\
-674.752057037304	1289.84858871864\\
-674.900055941002	1289.93408762428\\
-674.970305620725	1289.97772350337\\
-674.994588717023	1289.99510643088\\
-674.99966594124	1289.99961296902\\
-674.999998857101	1289.99999847613\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-511.378753987699	1105.8385739287\\
-510.401205110255	1104.64351417571\\
-509.423656232812	1103.44845442272\\
-508.446107355368	1102.25339466973\\
-507.468795710215	1101.0582120894\\
-506.495844357782	1099.8607719614\\
-505.52289300535	1098.66333183341\\
-504.549941652917	1097.46589170541\\
-503.57720625	1096.26832\\
-502.60845625	1095.06832\\
-501.63970625	1093.86832\\
-500.67095625	1092.66832\\
-499.70238615	1091.468063\\
-498.73713615	1090.263063\\
-497.77188615	1089.058063\\
-496.80663615	1087.853063\\
-495.8415532	1086.6479345\\
-494.8795532	1085.4404345\\
-493.9175532	1084.2329345\\
-492.9555532	1083.0254345\\
-491.99369455	1081.8179345\\
-491.03444455	1080.6104345\\
-490.07519455	1079.4029345\\
-489.11594455	1078.1954345\\
-488.15682305	1076.9876775\\
-487.20007305	1075.7751775\\
-486.24332305	1074.5626775\\
-485.28657305	1073.3501775\\
-484.3299644	1072.1376775\\
-483.3759644	1070.9251775\\
-482.4219644	1069.7126775\\
-481.4679644	1068.5001775\\
-480.51408005	1067.287549\\
-479.56233005	1066.072549\\
-478.61058005	1064.857549\\
-477.65883005	1063.642549\\
-476.7072214	1062.4274205\\
-475.7582214	1061.2099205\\
-474.8092214	1059.9924205\\
-473.8602214	1058.7749205\\
-472.911334616731	1057.55741737087\\
-471.964537276864	1056.33985649282\\
-471.017739936997	1055.12229561478\\
-470.07094259713	1053.90473473674\\
-469.1242896	1052.687048\\
-468.1802896	1051.467048\\
-467.2362896	1050.247048\\
-466.2922896	1049.027048\\
-465.348433928304	1047.80679316034\\
-464.407230988451	1046.58185440728\\
-463.466028048598	1045.35691565422\\
-462.524825108745	1044.13197690115\\
-461.58377395	1042.907035\\
-460.64552395	1041.682035\\
-459.70727395	1040.457035\\
-458.76902395	1039.232035\\
-457.830941835459	1038.00689072268\\
-456.895958089522	1036.77908377094\\
-455.960974343586	1035.5512768192\\
-455.025990597649	1034.32346986747\\
-454.091199160168	1033.09556088782\\
-453.159885422915	1031.86580683863\\
-452.228571685663	1030.63605278944\\
-451.29725794841	1029.40629874025\\
-450.366130493475	1028.17640617969\\
-449.438426878656	1026.94396780161\\
-448.510723263837	1025.71152942353\\
-447.583019649018	1024.47909104545\\
-446.6555321	1023.2463925\\
-445.7320321	1022.0088925\\
-444.8085321	1020.7713925\\
-443.8850321	1019.5338925\\
-442.961761038052	1018.29626081304\\
-442.042715085754	1017.05619880994\\
-441.123669133457	1015.81613680684\\
-440.204623181159	1014.57607480374\\
-439.285814159292	1013.33589020549\\
-438.371359882006	1012.09345232738\\
-437.45690560472	1010.85101444928\\
-436.542451327434	1009.60857657117\\
-435.628275063753	1008.36587529376\\
-434.719229611481	1007.11831291565\\
-433.810184159208	1005.87075053753\\
-432.901138706935	1004.62318815941\\
-431.992355932203	1003.37546452677\\
-431.088401129943	1002.12477706115\\
-430.184446327684	1000.87408959552\\
-429.280491525424	999.623402129894\\
-428.37682995	998.372493\\
-427.47857995	997.117493\\
-426.58032995	995.862493\\
-425.68207995	994.607493\\
-424.7841512	993.35227455\\
-423.8921512	992.09302455\\
-423.0001512	990.83377455\\
-422.1081512	989.57452455\\
-421.216466430035	988.315052992051\\
-420.330599310103	987.051492526121\\
-419.444732190171	985.787932060191\\
-418.558865070239	984.524371594261\\
-417.67332739911	983.260563234485\\
-416.793945491824	981.992122968445\\
-415.914563584538	980.723682702405\\
-415.035181677252	979.455242436365\\
-414.156133920088	978.186557983698\\
-413.283252987948	976.913367005051\\
-412.410372055808	975.640176026404\\
-411.537491123669	974.366985047757\\
-410.664981	973.09357\\
-409.799231	971.81607\\
-408.933481	970.53857\\
-408.067731	969.26107\\
-407.202358	967.98331\\
-406.343858	966.70081\\
-405.485358	965.41831\\
-404.626858	964.13581\\
-403.768696	962.853076\\
-402.916696	961.566076\\
-402.064696	960.279076\\
-401.212696	958.992076\\
-400.361073	957.704842\\
-399.516323	956.413342\\
-398.671573	955.121842\\
-397.826823	953.830342\\
-396.982411	952.538621\\
-396.144161	951.242871\\
-395.305911	949.947121\\
-394.467661	948.651371\\
-393.629749	947.3554\\
-392.797999	946.0554\\
-391.966249	944.7554\\
-391.134499	943.4554\\
-390.303074	942.155192\\
-389.477574	940.851192\\
-388.652074	939.547192\\
-387.826574	938.243192\\
-387.001373	936.93901\\
-386.181623	935.63151\\
-385.361873	934.32401\\
-384.542123	933.01651\\
-383.722672	931.708815\\
-382.908672	930.397565\\
-382.094672	929.086315\\
-381.280672	927.775065\\
-380.466958271237	926.463661202186\\
-379.658463487332	925.149453551913\\
-378.849968703428	923.835245901639\\
-378.041473919523	922.521038251366\\
-377.233109790875	921.206732889734\\
-376.429640209125	919.888767110266\\
-375.626170627376	918.570801330799\\
-374.822701045627	917.252835551331\\
-374.019231463878	915.934869771863\\
-373.220102780536	914.615028798411\\
-372.421939920556	913.29477060576\\
-371.623777060576	911.974512413108\\
-370.825614200596	910.654254220457\\
-370.030473919523	909.331319423746\\
-369.236137108793	908.00767312469\\
-368.441800298063	906.684026825633\\
-367.647463487332	905.360380526577\\
-366.856732240437	904.034646795827\\
-366.067114754098	902.708268256334\\
-365.27749726776	901.381889716841\\
-364.487879781421	900.055511177347\\
-363.701142857143	898.727877832512\\
-362.915428571429	897.399799014778\\
-362.13141864139	896.070982622433\\
-361.348111637704	894.741862032649\\
-360.564804634018	893.412741442865\\
-359.781497630332	892.083620853081\\
-359.001327336332	890.752030984508\\
-358.221467266367	889.420196901549\\
-357.441607196402	888.088362818591\\
-356.661747126437	886.756528735632\\
-355.885290354823	885.422652673663\\
-355.109178410795	884.088569715142\\
-354.333066466767	882.754486756622\\
-353.556954522739	881.420403798101\\
-352.784181067694	880.084340671436\\
-352.011753990094	878.748072096863\\
-351.239326912493	877.411803522289\\
-350.467833989871	876.075083286438\\
-349.698841305571	874.737154192459\\
-348.929848621272	873.399225098481\\
-348.160855936972	872.061296004502\\
-347.393997019374	870.721673124689\\
-346.627976154993	869.381384997516\\
-345.861955290611	868.041096870343\\
-345.09593442623	866.700808743169\\
-344.332925521351	865.359606752731\\
-343.571257199603	864.017998013903\\
-342.809588877855	862.676389275074\\
-342.047920556107	861.334780536246\\
-341.288309985097	859.991409836066\\
-340.529740685544	858.647147540984\\
-339.771171385991	857.302885245902\\
-339.012602086438	855.95862295082\\
-338.256726775956	854.612775956284\\
-337.502380029806	853.266029806259\\
-336.748033283656	851.919283656234\\
-335.993686537506	850.57253750621\\
-335.241603626943	849.224751295337\\
-334.491076233184	847.876253363229\\
-333.742197309417	846.527038116592\\
-332.99331838565	845.177822869955\\
-332.244439461883	843.828607623318\\
-331.497336448598	842.478182242991\\
-330.752009345794	841.126546728972\\
-330.006682242991	839.774911214953\\
-329.261653213752	838.423114100648\\
-328.52024813154	837.069352267065\\
-327.778843049327	835.715590433483\\
-327.037437967115	834.3618285999\\
-326.296295465869	833.007943198804\\
-325.559125560538	831.652188340807\\
-324.821955655207	830.29643348281\\
-324.084785749875	828.940678624813\\
-323.347843049327	827.584792227205\\
-322.615406576981	826.226296960638\\
-321.882970104634	824.867801694071\\
-321.150533632287	823.509306427504\\
-320.418258096662	822.150726457399\\
-319.690555057299	820.789739910314\\
-318.962852017937	819.428753363229\\
-318.235148978575	818.067766816144\\
-317.507445939213	816.706780269058\\
-316.785204104903	815.344148232611\\
-316.063270106222	813.980924127466\\
-315.342481031866	812.61597723824\\
-314.621691957511	811.251030349014\\
-313.900902883156	809.886083459788\\
-313.181558951965	808.519873362445\\
-312.466128440367	807.151376146789\\
-311.751806320082	805.783639143731\\
-311.037484199796	804.415902140673\\
-310.323162079511	803.048165137615\\
-309.611302651326	801.679154577289\\
-308.90219809905	800.30871935968\\
-308.193093546773	798.938284142071\\
-307.483988994497	797.567848924462\\
-306.777384086444	796.195948428291\\
-306.073553045187	794.822421905697\\
-305.369722003929	793.448895383104\\
-304.665890962672	792.075368860511\\
-303.964261976048	790.700949101796\\
-303.265908682635	789.325200598802\\
-302.567555389222	787.949452095808\\
-301.869202095808	786.573703592814\\
-301.172958	785.1969695\\
-300.479958	783.8187195\\
-299.786958	782.4404695\\
-299.093958	781.0622195\\
-298.4030265	779.68328\\
-297.7152765	778.30328\\
-297.0275265	776.92328\\
-296.3397765	775.54328\\
-295.653898	774.162492\\
-294.970898	772.780492\\
-294.287898	771.398492\\
-293.604898	770.016492\\
-292.923671	768.633901\\
-292.245171	767.250401\\
-291.566671	765.866901\\
-290.888171	764.483401\\
-290.211247	763.09931\\
-289.536747	761.71431\\
-288.862247	760.32931\\
-288.187747	758.94431\\
-287.514429	757.558916\\
-286.842929	756.172916\\
-286.171429	754.786916\\
-285.499929	753.400916\\
-284.829414	752.0146205\\
-284.160414	750.6278705\\
-283.491414	749.2411205\\
-282.822414	747.8543705\\
-282.1539065	746.4672265\\
-281.4861565	745.0794765\\
-280.8184065	743.6917265\\
-280.1506565	742.3039765\\
-279.483202	740.916128\\
-278.816202	739.528128\\
-278.149202	738.140128\\
-277.482202	736.752128\\
-276.815005	735.364128\\
-276.147505	733.976128\\
-275.480005	732.588128\\
-274.812505	731.200128\\
-274.144414	729.812325\\
-273.475414	728.424825\\
-272.806414	727.037325\\
-272.137414	725.649825\\
-271.4673305	724.262522\\
-270.7955805	722.875522\\
-270.1238305	721.488522\\
-269.4520805	720.101522\\
-268.77905	718.714916\\
-268.10405	717.328916\\
-267.42905	715.942916\\
-266.75405	714.556916\\
-266.0773755	713.1716055\\
-265.3981255	711.7873555\\
-264.7188755	710.4031055\\
-264.0396255	709.0188555\\
-263.358307	707.6353935\\
-262.673807	706.2531435\\
-261.989307	704.8708935\\
-261.304807	703.4886435\\
-260.61814	702.10728\\
-259.92814	700.72728\\
-259.23814	699.34728\\
-258.54814	697.96728\\
-257.8558745	696.5883635\\
-257.1601245	695.2111135\\
-256.4643745	693.8338635\\
-255.7686245	692.4566135\\
-255.0705105	691.080447\\
-254.3687605	689.705947\\
-253.6670105	688.331447\\
-252.9652605	686.956947\\
-252.261442	685.5835305\\
-251.554442	684.2117805\\
-250.847442	682.8400305\\
-250.140442	681.4682805\\
-249.431472	680.0975155\\
-248.719472	678.7282655\\
-248.007472	677.3590155\\
-247.295472	675.9897655\\
-246.5819945	674.621205\\
-245.8662445	673.253705\\
-245.1504945	671.886205\\
-244.4347445	670.518705\\
-243.718305	669.1516975\\
-243.000805	667.7854475\\
-242.283305	666.4191975\\
-241.565805	665.0529475\\
-240.848305	663.686599\\
-240.130805	662.320099\\
-239.413305	660.953599\\
-238.695805	659.587099\\
-237.9793885	658.2201065\\
-237.2646385	656.8523565\\
-236.5498885	655.4846065\\
-235.8351385	654.1168565\\
-235.122457	652.748023\\
-234.412957	651.377523\\
-233.703457	650.007023\\
-232.993957	648.636523\\
-232.2877075	647.2643485\\
-231.5864575	645.8895985\\
-230.8852075	644.5148485\\
-230.1839575	643.1400985\\
-229.486943	641.7631815\\
-228.796443	640.3829315\\
-228.105943	639.0026815\\
-227.415443	637.6224315\\
-226.730262	636.239522\\
-226.053262	634.852522\\
-225.376262	633.465522\\
-224.699262	632.078522\\
-224.0284675	630.6886655\\
-223.3672175	629.2944155\\
-222.7059675	627.9001655\\
-222.0447175	626.5059155\\
-221.3901655	625.108415\\
-220.7459155	623.705915\\
-220.1016655	622.303415\\
-219.4574155	620.900915\\
-218.8202575	619.495263\\
-218.1940075	618.084763\\
-217.5677575	616.674263\\
-216.9415075	615.263763\\
-216.322645	613.8500125\\
-215.715145	612.4312625\\
-215.107645	611.0125125\\
-214.500145	609.5937625\\
-213.8996385	608.1720575\\
-213.3098885	606.7458075\\
-212.7201385	605.3195575\\
-212.1303885	603.8933075\\
-211.5475335	602.4642995\\
-210.9752835	601.0310495\\
-210.4030335	599.5977995\\
-209.8307835	598.1645495\\
-209.264739	596.728837\\
-208.708239	595.289337\\
-208.151739	593.849837\\
-207.595239	592.410337\\
-207.044148074037	590.968582291146\\
-206.501376688344	589.52335967984\\
-205.958605302651	588.078137068534\\
-205.415833916958	586.632914457229\\
-204.877823	585.186196\\
-204.347073	583.737196\\
-203.816323	582.288196\\
-203.285573	580.839196\\
-202.758391304348	579.389097451274\\
-202.236652173913	577.937323338331\\
-201.714913043478	576.485549225387\\
-201.193173913043	575.033775112444\\
-200.6739915	573.5808285\\
-200.1587415	572.1260785\\
-199.6434915	570.6713285\\
-199.1282415	569.2165785\\
-198.6145675	567.761336\\
-198.1033175	566.305336\\
-197.5920675	564.849336\\
-197.0808175	563.393336\\
-196.5699615	561.937139\\
-196.0597115	560.480639\\
-195.5494615	559.024139\\
-195.0392115	557.567639\\
-194.5283705	556.111336\\
-194.0166205	554.655336\\
-193.5048705	553.199336\\
-192.9931205	551.743336\\
-192.479696	550.287927\\
-191.963696	548.833427\\
-191.447696	547.378927\\
-190.931696	545.924427\\
-190.4132335	544.4708135\\
-189.8909835	543.0185635\\
-189.3687335	541.5663135\\
-188.8464835	540.1140635\\
-188.320983	538.6629955\\
-187.790483	537.2137455\\
-187.259983	535.7644955\\
-186.729483	534.3152455\\
-186.1951415	532.8673745\\
-185.6548915	531.4216245\\
-185.1146415	529.9758745\\
-184.5743915	528.5301245\\
-184.029906	527.086049\\
-183.478906	525.644549\\
-182.927906	524.203049\\
-182.376906	522.761549\\
-181.8214735	521.3217235\\
-181.2592235	519.8844735\\
-180.6969735	518.4472235\\
-180.1347235	517.0099735\\
-179.568238	515.574398\\
-178.995238	514.141398\\
-178.422238	512.708398\\
-177.849238	511.275398\\
-177.2720025	509.8440725\\
-176.6882525	508.4153225\\
-176.1045025	506.9865725\\
-175.5207525	505.5578225\\
-174.9330625	504.130747\\
-174.3393125	502.706247\\
-173.7455625	501.281747\\
-173.1518125	499.857247\\
-172.554455683525	498.434172759139\\
-171.95155132699	497.013291437156\\
-171.348646970456	495.592410115173\\
-170.745742613921	494.17152879319\\
-170.139477738869	492.752016508254\\
-169.528172086043	491.334557778889\\
-168.916866433217	489.917099049525\\
-168.30556078039	488.49964032016\\
-167.691162	487.0836725\\
-167.072162	485.6699225\\
-166.453162	484.2561725\\
-165.834162	482.8424225\\
-165.212172413793	481.430262368816\\
-164.585735632184	480.020467266367\\
-163.959298850575	478.610672163918\\
-163.332862068966	477.200877061469\\
-162.7035	475.7921\\
-162.06975	474.38485\\
-161.436	472.9776\\
-160.80225	471.57035\\
-160.1655	470.1645\\
-159.52425	468.76075\\
-158.883	467.357\\
-158.24175	465.95325\\
-157.5974	464.5508\\
-156.9484	463.1503\\
-156.2994	461.7498\\
-155.6504	460.3493\\
-154.9983	458.9504\\
-154.34155	457.5539\\
-153.6848	456.1574\\
-153.02805	454.7609\\
-152.3681	453.3659\\
-151.70335	451.97315\\
-151.0386	450.5804\\
-150.37385	449.18765\\
-149.7058	447.7964\\
-149.0328	446.4074\\
-148.3598	445.0184\\
-147.6868	443.6294\\
-147.0105	442.242\\
-146.32925	440.857\\
-145.648	439.472\\
-144.96675	438.087\\
-144.2823	436.7036\\
-143.59305	435.3226\\
-142.9038	433.9416\\
-142.21455	432.5606\\
-141.5224	431.1812\\
-140.8259	429.8042\\
-140.1294	428.4272\\
-139.4329	427.0502\\
-138.7335	425.6745\\
-138.02975	424.30075\\
-137.326	422.927\\
-136.62225	421.55325\\
-135.9161	420.1809\\
-135.20635	418.81065\\
-134.4966	417.4404\\
-133.78685	416.07015\\
-133.074943028486	414.701073463268\\
-132.3598005997	413.333757121439\\
-131.644658170915	411.96644077961\\
-130.929515742129	410.599124437781\\
-130.21244	409.2326305\\
-129.49244	407.8673805\\
-128.77244	406.5021305\\
-128.05244	405.1368805\\
-127.3311465	403.7724265\\
-126.6078965	402.4091765\\
-125.8846465	401.0459265\\
-125.1613965	399.6826765\\
-124.4371515	398.319924\\
-123.7114015	396.957924\\
-122.9856515	395.595924\\
-122.2599015	394.233924\\
-121.53359970015	392.872294352824\\
-120.806463268366	391.511224887556\\
-120.079326836582	390.150155422289\\
-119.352190404798	388.789085957022\\
-118.625108	387.428044\\
-117.898108	386.067044\\
-117.171108	384.706044\\
-116.444108	383.345044\\
-115.717405	381.983846\\
-114.991155	380.622346\\
-114.264905	379.260846\\
-113.538655	377.899346\\
-112.813197	376.537549\\
-112.088947	375.175299\\
-111.364697	373.813049\\
-110.640447	372.450799\\
-109.917385	371.087757\\
-109.196135	369.723507\\
-108.474885	368.359257\\
-107.753635	366.995007\\
-107.03387	365.630064\\
-106.31637	364.264064\\
-105.59887	362.898064\\
-104.88137	361.532064\\
-104.165751	360.165074\\
-103.453001	358.796574\\
-102.740251	357.428074\\
-102.027501	356.059574\\
-101.3169785	354.689985\\
-100.6098535	353.318735\\
-99.9027285	351.947485\\
-99.1956035	350.576235\\
-98.4909238	349.203896\\
-97.7899738	347.829896\\
-97.0890238	346.455896\\
-96.3880738	345.081896\\
-95.6897385192596	343.706336168084\\
-94.9953913456728	342.328397198599\\
-94.301044172086	340.950458229115\\
-93.6066969984992	339.57251925963\\
-92.91520435	338.193163\\
-92.22802935	336.811663\\
-91.54085435	335.430163\\
-90.85367935	334.048663\\
-90.1695192	332.665372\\
-89.4899192	331.279372\\
-88.8103192	329.893372\\
-88.1307192	328.507372\\
-87.45443255	327.11978\\
-86.78315755	325.72978\\
-86.11188255	324.33978\\
-85.44060755	322.94978\\
-84.7730263868066	321.558266366817\\
-84.1110323838081	320.164463268366\\
-83.4490383808096	318.770660169915\\
-82.7870443778111	317.376857071464\\
-82.1289787106447	315.981371814093\\
-81.4769047476262	314.58332083958\\
-80.8248307846077	313.185269865067\\
-80.1727568215892	311.787218890555\\
-79.5246717	310.3871195\\
-78.8827217	308.9838695\\
-78.2407717	307.5806195\\
-77.5988217	306.1773695\\
-76.9612648	304.7719525\\
-76.3304648	303.3632025\\
-75.6996648	301.9544525\\
-75.0688648	300.5457025\\
-74.44278295	299.1349825\\
-73.82395795	297.7212325\\
-73.20513295	296.3074825\\
-72.58630795	294.8937325\\
-71.9724165582791	293.477634317159\\
-71.3661134067033	292.057924462231\\
-70.7598102551276	290.638214607304\\
-70.1535071035518	289.218504752376\\
-69.5526601	287.796898\\
-68.9601351	286.372398\\
-68.3676101	284.947898\\
-67.7750851	283.523398\\
-67.1880942	282.096621\\
-66.6095442	280.666371\\
-66.0309942	279.236121\\
-65.4524442	277.805871\\
-64.8796164	276.373245\\
-64.3155164	274.936995\\
-63.7514164	273.500745\\
-63.1873164	272.064495\\
-62.629097	270.626067\\
-62.079847	269.184317\\
-61.530597	267.742567\\
-60.981347	266.300817\\
-60.4380667	264.85679\\
-59.9038917	263.40929\\
-59.3697167	261.96179\\
-58.8355417	260.51429\\
-58.307376	259.064513\\
-57.788376	257.611263\\
-57.269376	256.158013\\
-56.750376	254.704763\\
-56.2373754	253.249434\\
-55.7335254	251.790934\\
-55.2296754	250.332434\\
-54.7258254	248.873934\\
-54.2279748	247.413454\\
-53.7392748	245.949954\\
-53.2505748	244.486454\\
-52.7618748	243.022954\\
-52.2790653	241.557573\\
-51.8052403	240.089323\\
-51.3314153	238.621073\\
-50.8575903	237.152823\\
-50.3895271	235.682692\\
-49.9302521	234.209692\\
-49.4709771	232.736692\\
-49.0117021	231.263692\\
-48.5580404	229.789207\\
-48.1129404	228.312457\\
-47.6678404	226.835707\\
-47.2227404	225.358957\\
-46.7828478	223.880029\\
-46.3508978	222.397779\\
-45.9189478	220.915529\\
-45.4869978	219.433279\\
-45.0603182908546	217.950035982009\\
-44.6416776111944	216.46527836082\\
-44.2230369315342	214.98052073963\\
-43.8043962518741	213.495763118441\\
-43.3904996	212.0094325\\
-42.9838996	210.5206825\\
-42.5772996	209.0319325\\
-42.1706996	207.5431825\\
-41.76864045	206.053152\\
-41.37356545	204.561152\\
-40.97849045	203.069152\\
-40.58341545	201.577152\\
-40.192519909955	200.083872436218\\
-39.8080526763382	198.588624812406\\
-39.4235854427214	197.093377188594\\
-39.0391182091046	195.598129564782\\
-38.6587611694153	194.102385307346\\
-38.2846732133933	192.605883558221\\
-37.9105852573713	191.109381809095\\
-37.5364973013493	189.61288005997\\
-37.1659377688844	188.114901450725\\
-36.8008052026013	186.614651325663\\
-36.4356726363182	185.1144012006\\
-36.070540070035	183.614151075538\\
-35.7089052	182.113604\\
-35.3526052	180.612604\\
-34.9963052	179.111604\\
-34.6400052	177.610604\\
-34.2868336	176.108911\\
-33.9384336	174.606161\\
-33.5900336	173.103411\\
-33.2416336	171.600661\\
-32.896065	170.097218\\
-32.554815	168.592718\\
-32.213565	167.088218\\
-31.872315	165.583718\\
-31.5335895	164.078624\\
-31.1987145	162.572624\\
-30.8638395	161.066624\\
-30.5289645	159.560624\\
-30.1963665	158.054129\\
-29.8672415	156.546879\\
-29.5381165	155.039629\\
-29.2089915	153.532379\\
-28.8818663	152.024535\\
-28.5577913	150.515785\\
-28.2337163	149.007035\\
-27.9096413	147.498285\\
-27.5874115442279	145.989338830585\\
-27.2679962518741	144.480093453273\\
-26.9485809595202	142.970848075962\\
-26.6291656671664	141.461602698651\\
-26.31126345	139.951863\\
-25.99568845	138.441363\\
-25.68011345	136.930863\\
-25.36453845	135.420363\\
-25.0503326	133.909469\\
-24.7382326	132.397969\\
-24.4261326	130.886469\\
-24.1140326	129.374969\\
-23.80314415	127.863272\\
-23.49411915	126.351272\\
-23.18509415	124.839272\\
-22.87606915	123.327272\\
-22.5680981	121.8149765\\
-22.2617481	120.3022265\\
-21.9553981	118.7894765\\
-21.6490481	117.2767265\\
-21.3435846	115.763878\\
-21.0394846	114.250878\\
-20.7353846	112.737878\\
-20.4312846	111.224878\\
-20.1279529	109.711681\\
-19.8258029	108.198181\\
-19.5236529	106.684681\\
-19.2215029	105.171181\\
-18.9199833	103.6576022\\
-18.6194333	102.1439022\\
-18.3188833	100.6302022\\
-18.0183333	99.1165022\\
-17.7182561	97.602684\\
-17.4189061	96.088684\\
-17.1195561	94.574684\\
-16.8202061	93.060684\\
-16.5211713	91.54661505\\
-16.2226213	90.03244005\\
-15.9240713	88.51826505\\
-15.6255213	87.00409005\\
-15.3271092	85.4899052\\
-15.0289092	83.9757052\\
-14.7307092	82.4615052\\
-14.4325092	80.9473052\\
-14.13424025	79.43309535\\
-13.83586525	77.91887035\\
-13.53749025	76.40464535\\
-13.23911525	74.89042035\\
-12.9403863659148	73.3761319298246\\
-12.6411131829574	71.8617459649123\\
-12.34184	70.34736\\
-12.0425668170426	68.8329740350877\\
-11.7427167751627	67.3189580370556\\
-11.4420157235854	65.8054878317476\\
-11.141314672008	64.2920176264397\\
-10.8406136204307	62.7785474211317\\
-10.5388770885443	61.2650109554778\\
-10.2356504752376	59.7513791395698\\
-9.93242386193096	58.2377473236618\\
-9.6291972486243	56.7241155077538\\
-9.32460314157078	55.2108546773386\\
-9.01805736868434	53.6981233116558\\
-8.7115115957979	52.185391945973\\
-8.40496582291146	50.6726605802902\\
-8.09669339990015	49.1605288067898\\
-7.78597697453819	47.6492457314029\\
-7.47526054917623	46.137962656016\\
-7.16454412381427	44.626679580629\\
-6.85169399900149	43.1157326010983\\
-6.53574791812281	41.6052732900649\\
-6.21980183724412	40.0948139790314\\
-5.90385575636544	38.5843546679979\\
-5.58547097499999	37.0742307499999\\
-5.26345847499999	35.5646057499999\\
-4.94144597499999	34.0549807499999\\
-4.61943347499999	32.5453557499999\\
-4.29477078999999	31.0364844999999\\
-3.96616578999999	29.5287344999999\\
-3.63756078999999	28.0209844999999\\
-3.30895578999999	26.5132344999999\\
-2.97740997498748	25.006056078039\\
-2.64148951475737	23.4997279139569\\
-2.30556905452726	21.9933997498749\\
-1.96964859429715	20.4870715857929\\
-1.63055933833834	18.9812678678679\\
-1.28679532432432	17.4762378378378\\
-0.943031310310308	15.9712078078078\\
-0.599267296296292	14.4661777777778\\
-0.252307647676159	12.9623354722639\\
0.0992888040979482	11.4602165317341\\
0.450885255872055	9.95809759120444\\
0.802481707646163	8.45597865067472\\
1.15747783216782	6.95447360139866\\
1.51744786213786	5.45386670829174\\
1.87741789210789	3.95325981518481\\
2.23738792207793	2.45265292207788\\
2.60079906000002	0.952621649999935\\
2.96932906000002	-0.546553350000065\\
3.33785906000002	-2.04572835000007\\
3.70638906000002	-3.54490335000007\\
4.07828140929537	-5.04299265367322\\
4.45517546226887	-6.53946691654176\\
4.83206951524238	-8.0359411794103\\
5.20896356821589	-9.53241544227884\\
5.58929690154922	-11.0280011494253\\
5.97478915542229	-12.5222540229885\\
6.36028140929535	-14.0165068965517\\
6.74577366316842	-15.510759770115\\
7.13477737000001	-17.0042951\\
7.52909237000001	-18.4967451\\
7.92340737000001	-19.9891951\\
8.31772237000001	-21.4816451\\
8.7154635682159	-22.9728733633184\\
9.11838710644678	-24.4622536731634\\
9.52131064467765	-25.9516339830085\\
9.92423418290853	-27.4410142928535\\
10.3307025	-28.9295410999999\\
10.7425775	-30.4167660999999\\
11.1544525	-31.9039910999999\\
11.5663275	-33.3912160999999\\
11.9816931034483	-34.8771968515742\\
12.4023827586207	-36.3612798100949\\
12.8230724137931	-37.8453627686157\\
13.2437620689655	-39.3294457271364\\
13.66807075	-40.81277695\\
14.09794575	-42.29495195\\
14.52782075	-43.77712695\\
14.95769575	-45.25930195\\
15.3911835417709	-46.7407244622311\\
15.830228064032	-48.2209895947974\\
16.2692725862931	-49.7012547273636\\
16.7083171085543	-51.1815198599299\\
17.1507298	-52.6603830999999\\
17.5982798	-54.1371080999999\\
18.0458298	-55.6138330999999\\
18.4933798	-57.0905580999999\\
18.9443156	-58.5662534999999\\
19.4004156	-60.0403784999999\\
19.8565156	-61.5145034999999\\
20.3126156	-62.9886284999999\\
20.7719529	-64.4617634999999\\
21.2362279	-65.9333884999999\\
21.7005029	-67.4050134999999\\
22.1647779	-68.8766384999999\\
22.6320625	-70.3473031999999\\
23.1039375	-71.8165031999999\\
23.5758125	-73.2857031999999\\
24.0476875	-74.7549031999999\\
24.5223048	-76.2232022999999\\
25.0011048	-77.6901272999999\\
25.4799048	-79.1570522999999\\
25.9587048	-80.6239773\\
26.4399402	-82.0901498999999\\
26.9248902	-83.5551748999999\\
27.4098402	-85.0201998999999\\
27.8947902	-86.4852248999999\\
28.3817895	-87.9495865999999\\
28.8719145	-89.4129365999999\\
29.3620395	-90.8762865999999\\
29.8521645	-92.3396365999999\\
30.3438735	-93.8024420999999\\
30.8379985	-95.2644170999999\\
31.3321235	-96.7263920999999\\
31.8262485	-98.1883670999999\\
32.321512	-99.6499163999999\\
32.818512	-101.1108164\\
33.315512	-102.5717164\\
33.812512	-104.0326164\\
34.3101357	-105.493457\\
34.8087107	-106.954207\\
35.3072857	-108.414957\\
35.8058607	-109.875707\\
36.3044951	-111.336259\\
36.8032201	-112.796509\\
37.3019451	-114.256759\\
37.8006701	-115.717009\\
38.2989199	-117.177556\\
38.7964449	-118.638556\\
39.2939699	-120.099556\\
39.7914949	-121.560556\\
40.2878527736132	-123.021563718141\\
40.7824304847576	-124.482583208396\\
41.277008195902	-125.943602698651\\
41.7715859070465	-127.404622188906\\
42.2647128064032	-128.866710355178\\
42.7556082541271	-130.330442221111\\
43.2465037018509	-131.794174087043\\
43.7373991495748	-133.257905952976\\
44.22596	-134.722239\\
44.71096	-136.187489\\
45.19596	-137.652739\\
45.68096	-139.117989\\
46.1631385	-140.584031\\
46.6410135	-142.051281\\
47.1188885	-143.518531\\
47.5967635	-144.985781\\
48.0712527	-146.454219\\
48.5405777	-147.924469\\
49.0099027	-149.394719\\
49.4792277	-150.864969\\
49.9445116941529	-152.336115442279\\
50.403632133933	-153.808629185407\\
50.8627525737131	-155.281142928536\\
51.3218730134933	-156.753656671664\\
51.77662185	-158.2278395\\
52.22464685	-159.7045895\\
52.67267185	-161.1813395\\
53.12069685	-162.6580895\\
53.5637082	-164.1364155\\
53.9990082	-165.6171655\\
54.4343082	-167.0979155\\
54.8696082	-168.5786655\\
55.29942175	-170.0609915\\
55.72079675	-171.5457415\\
56.14217175	-173.0304915\\
56.56354675	-174.5152415\\
56.97893295	-176.0015675\\
57.38510795	-177.4903175\\
57.79128295	-178.9790675\\
58.19745795	-180.4678175\\
58.59715165	-181.9583405\\
58.98687665	-183.4515905\\
59.37660165	-184.9448405\\
59.76632665	-186.4380905\\
60.1491271	-187.9331135\\
60.5212771	-189.4308635\\
60.8934271	-190.9286135\\
61.2655771	-192.4263635\\
61.63034945	-193.925985\\
61.98377445	-195.428485\\
62.33719945	-196.930985\\
62.69062445	-198.433485\\
63.03620885	-199.9376595\\
63.36973385	-201.4444095\\
63.70325885	-202.9511595\\
64.03678385	-204.4579095\\
64.36207425	-205.9664325\\
64.67469925	-207.4776825\\
64.98732425	-208.9889325\\
65.29994925	-210.5001825\\
65.60390625	-212.0132055\\
65.89453125	-213.5289555\\
66.18515625	-215.0447055\\
66.47578125	-216.5604555\\
66.75734425	-218.0777815\\
67.02496925	-219.5975315\\
67.29259425	-221.1172815\\
67.56021925	-222.6370315\\
67.81842765	-224.158456\\
68.06215265	-225.682456\\
68.30587765	-227.206456\\
68.54960265	-228.730456\\
68.78355645	-230.2559335\\
69.00248145	-231.7836835\\
69.22140645	-233.3114335\\
69.44033145	-234.8391835\\
69.64918975	-236.368214\\
69.84256475	-237.899214\\
70.03593975	-239.430214\\
70.22931475	-240.961214\\
70.4123965	-242.4934945\\
70.5796465	-244.0277445\\
70.7468965	-245.5619945\\
70.9141465	-247.0962445\\
71.0709358	-248.631578\\
71.2116358	-250.168578\\
71.3523358	-251.705578\\
71.4930358	-253.242578\\
71.6231766	-254.780366\\
71.7370766	-256.319366\\
71.8509766	-257.858366\\
71.9648766	-259.397366\\
72.06822725	-260.9370555\\
72.15535225	-262.4778055\\
72.24247725	-264.0185555\\
72.32960225	-265.5593055\\
72.40620745	-267.1006465\\
72.46663245	-268.6428965\\
72.52705745	-270.1851465\\
72.58748245	-271.7273965\\
72.6375157	-273.2698435\\
72.6715657	-274.8125935\\
72.7056157	-276.3553435\\
72.7396657	-277.8980935\\
72.7634914	-279.4410405\\
72.7715914	-280.9842905\\
72.7796914	-282.5275405\\
72.7877914	-284.0707905\\
72.78589365	-285.6140405\\
72.76861865	-287.1572905\\
72.75134365	-288.7005405\\
72.73406865	-290.2437905\\
72.7070914	-291.7868435\\
72.6651914	-293.3295935\\
72.6232914	-294.8723435\\
72.5813914	-296.4150935\\
72.5301142	-297.957548\\
72.4644142	-299.499548\\
72.3987142	-301.041548\\
72.3330142	-302.583548\\
72.2582916	-304.1250555\\
72.1696916	-305.6658055\\
72.0810916	-307.2065555\\
71.9924916	-308.7473055\\
71.8952827	-310.2874645\\
71.7848327	-311.8267145\\
71.6743827	-313.3659645\\
71.5639327	-314.9052145\\
71.44531705	-316.4438735\\
71.31414205	-317.9816235\\
71.18296705	-319.5193735\\
71.05179205	-321.0571235\\
70.9128848	-322.594184\\
70.7620848	-324.130184\\
70.6112848	-325.666184\\
70.4604848	-327.202184\\
70.30242535	-328.737396\\
70.13320035	-330.271396\\
69.96397535	-331.805396\\
69.79475035	-333.339396\\
69.618750251004	-334.872856425703\\
69.4323295682731	-336.405486947791\\
69.2459088855422	-337.93811746988\\
69.0594882028112	-339.470747991968\\
68.8666467005076	-341.00207106599\\
68.6645654822335	-342.531512690355\\
68.4624842639594	-344.060954314721\\
68.2604030456853	-345.590395939086\\
68.0515070654977	-347.119210417741\\
67.8349263537906	-348.647317689531\\
67.6183456420835	-350.17542496132\\
67.4017649303765	-351.70353223311\\
67.1774451263538	-353.23068024755\\
66.9471202166065	-354.756982465188\\
66.7167953068592	-356.283284682826\\
66.4864703971119	-357.809586900464\\
66.2513082191781	-359.33497716895\\
66.009299086758	-360.859076610857\\
65.7672899543379	-362.383176052765\\
65.5252808219178	-363.907275494673\\
65.2780764705882	-365.430588235294\\
65.0250605184447	-366.953020937188\\
64.7720445663011	-368.475453639083\\
64.5190286141575	-369.997886340977\\
64.2616068965517	-371.519540229885\\
63.9990131934033	-373.04027986007\\
63.7364194902549	-374.561019490255\\
63.4738257871064	-376.08175912044\\
63.2074871601208	-377.601763343404\\
62.9367167673716	-379.120897280967\\
62.6659463746223	-380.64003121853\\
62.3951759818731	-382.159165156093\\
62.1210197947214	-383.677788856305\\
61.843282746823	-385.195872922776\\
61.5655456989247	-386.713956989247\\
61.2878086510264	-388.232041055718\\
61.0080084881969	-389.749926167755\\
60.7250351079859	-391.267505273732\\
60.442061727775	-392.785084379709\\
60.159088347564	-394.302663485686\\
59.8747884442221	-395.819595297649\\
59.5885953476738	-397.335603301651\\
59.3024022511256	-398.851611305653\\
59.0162091545773	-400.367619309655\\
58.72938185	-401.8837275\\
58.44165685	-403.3999775\\
58.15393185	-404.9162275\\
57.86620685	-406.4324775\\
57.5788235887097	-407.948454133065\\
57.2918276209677	-409.464835181452\\
57.0048316532258	-410.981216229839\\
56.7178356854839	-412.497597278226\\
56.4321065524194	-414.014300403226\\
56.148084375	-415.5314375\\
55.8640621975806	-417.048574596774\\
55.5800400201613	-418.565711693548\\
55.2984532762097	-420.083195060484\\
55.0197486391129	-421.601088205645\\
54.7410440020161	-423.118981350807\\
54.4623393649194	-424.636874495968\\
54.1873517137097	-426.155508568548\\
53.9162327620968	-427.674913810484\\
53.6451138104839	-429.194319052419\\
53.373994858871	-430.713724294355\\
53.1080196068549	-432.233918850806\\
52.8467544858871	-433.754836189516\\
52.5854893649193	-435.275753528226\\
52.3242242439516	-436.796670866936\\
52.0695490423387	-438.318844758065\\
51.8201790826613	-439.842030241936\\
51.5708091229839	-441.365215725807\\
51.3214391633065	-442.888401209677\\
51.0801621471774	-444.412768145161\\
50.844602671371	-445.937969758065\\
50.6090431955645	-447.463171370968\\
50.3734837197581	-448.988372983871\\
50.1474714717742	-450.514976310484\\
49.9273605846774	-452.042446068548\\
49.7072496975806	-453.569915826613\\
49.4871388104839	-455.097385584678\\
49.2779540826613	-456.626493447581\\
49.074652671371	-458.156483366936\\
48.8713512600806	-459.68647328629\\
48.6680498487903	-461.216463205645\\
48.4770203125	-462.747828125\\
48.2917128528226	-464.279834173387\\
48.1064053931452	-465.811840221774\\
47.9210979334677	-467.343846270161\\
47.7492319556452	-468.87765171371\\
47.5827501008065	-470.412177923387\\
47.4162682459677	-471.946704133065\\
47.249786391129	-473.481230342742\\
47.0977996471774	-475.017072580645\\
46.9507482358871	-476.553362903226\\
46.8036968245968	-478.089653225807\\
46.6566454133064	-479.625943548387\\
46.5249853830645	-481.163410282258\\
46.3977172379032	-482.701212701613\\
46.2704490927419	-484.239015120968\\
46.1431809475807	-485.776817540322\\
46.0320597278226	-487.315232358871\\
45.9247260584677	-488.853790826613\\
45.8173923891129	-490.392349294355\\
45.7100587197581	-491.930907762097\\
45.6194886592742	-493.469466229839\\
45.5320642641129	-495.008024697581\\
45.4446398689516	-496.546583165323\\
45.3572154737903	-498.085141633065\\
45.2870376008064	-499.621938004032\\
45.2193460685484	-501.158480342742\\
45.1516545362903	-502.695022681452\\
45.0839630040323	-504.231565020161\\
45.0338297883064	-505.765139112903\\
44.985518296371	-507.298405241935\\
44.9372068044355	-508.831671370968\\
44.8888953125	-510.3649375\\
44.8583367943548	-511.89394858871\\
44.8289517137097	-513.422678427419\\
44.7995666330645	-514.951408266129\\
44.7701815524194	-516.480138104839\\
44.7586172883065	-518.002512096774\\
44.7476041834677	-519.524689516129\\
44.736591078629	-521.046866935484\\
44.7255779737903	-522.569044354839\\
44.7322917842742	-524.083646169355\\
44.7389702116935	-525.598263104839\\
44.7456486391129	-527.112880040323\\
44.7529071572581	-528.627179939516\\
44.7766470766129	-530.132472278226\\
44.8003869959677	-531.637764616936\\
44.8241269153226	-533.143056955645\\
44.8489413306452	-534.647650705645\\
44.8889614919355	-536.142358366935\\
44.9289816532258	-537.637066028226\\
44.9690018145161	-539.131773689516\\
45.0105482862903	-540.625394657258\\
45.0661430443548	-542.109013608871\\
45.1217378024194	-543.592632560484\\
45.1773325604839	-545.076251512097\\
45.2348537298387	-546.558232358871\\
45.3052670362903	-548.029250504032\\
45.3756803427419	-549.500268649194\\
45.4460936491935	-550.971286794355\\
45.5187850806452	-552.440222782258\\
45.6032608870968	-553.898388104839\\
45.6877366935484	-555.356553427419\\
45.7722125	-556.81471875\\
45.8592893145161	-558.270195060484\\
45.9571723790323	-559.714499495968\\
46.0550554435484	-561.158803931452\\
46.1529385080645	-562.603108366936\\
46.2536807459678	-564.044223286291\\
46.3642150201613	-565.474414818549\\
46.4747492943548	-566.904606350806\\
46.5852835685484	-568.334797883065\\
46.6989258064516	-569.761283266129\\
46.8215064516129	-571.177109879032\\
46.9440870967742	-572.592936491935\\
47.0666677419355	-574.008763104839\\
47.1925445060484	-575.420350806452\\
47.326491078629	-576.821560483871\\
47.4604376512097	-578.22277016129\\
47.5943842237903	-579.623979838709\\
47.7318039818548	-581.020320564516\\
47.8765368447581	-582.406409274193\\
48.0212697076613	-583.792497983871\\
48.1660025705645	-585.178586693548\\
48.3143485887097	-586.559411794355\\
48.4692881048387	-587.930631552419\\
48.6242276209677	-589.301851310484\\
48.7791671370968	-590.673071068548\\
48.9378324092742	-592.038356854839\\
49.1024241431452	-593.394203629032\\
49.2670158770161	-594.750050403226\\
49.4316076108871	-596.105897177419\\
49.6000022177419	-597.455528729839\\
49.773691733871	-598.796506552419\\
49.94738125	-600.137484375\\
50.121070766129	-601.478462197581\\
50.2986161290323	-602.812635584677\\
50.4808741935484	-604.138492439516\\
50.6631322580645	-605.464349294355\\
50.8453903225806	-606.790206149194\\
51.031535483871	-608.108774697581\\
51.2218580645161	-609.419510584677\\
51.4121806451613	-610.730246471774\\
51.6025032258064	-612.040982358871\\
51.7967118951613	-613.343946068548\\
51.9945949596774	-614.639560987903\\
52.1924780241935	-615.935175907258\\
52.3903610887097	-617.230790826613\\
52.5920556955645	-618.518287298387\\
52.7969196068548	-619.799033266129\\
53.0017835181452	-621.079779233871\\
53.2066474294355	-622.360525201613\\
53.4152695060484	-623.632385584677\\
53.6266354334677	-624.897758568548\\
53.8380013608871	-626.163131552419\\
54.0493672883064	-627.42850453629\\
54.2643458669355	-628.684961189516\\
54.4816341733871	-629.935717237903\\
54.6989224798387	-631.18647328629\\
54.9162107862903	-632.437229334677\\
55.136912953629	-633.678277721774\\
55.3595188004032	-634.913912802419\\
55.5821246471774	-636.149547883065\\
55.8047304939516	-637.38518296371\\
56.0304957157258	-638.610626512097\\
56.2577890625	-639.831140625\\
56.4850824092742	-641.051654737903\\
56.7123757560484	-642.272168850806\\
56.9425514616935	-643.482363407258\\
57.1739274697581	-644.688260584677\\
57.4053034778226	-645.894157762097\\
57.6366794858871	-647.100054939516\\
57.8705291330645	-648.294606854839\\
58.1052569556452	-649.485131048387\\
58.3399847782258	-650.675655241935\\
58.5747126008064	-651.866179435484\\
58.8114585685484	-653.04525453629\\
59.048807358871	-654.220909778226\\
59.2861561491935	-655.396565020161\\
59.5235049395161	-656.572220262097\\
59.7623291834677	-657.735748487903\\
60.0015176915322	-658.896282762097\\
60.2407061995968	-660.05681703629\\
60.4798947076613	-661.217351310484\\
60.7199449596774	-662.365064516129\\
60.960166733871	-663.510225806452\\
61.2003885080645	-664.655387096774\\
61.4406102822581	-665.800548387097\\
61.6809630040323	-666.932396673387\\
61.9213359879032	-668.062184979839\\
62.1617089717742	-669.19197328629\\
62.4020819556451	-670.321761592742\\
62.6417760080645	-671.43729233871\\
62.8813929435484	-672.551203629032\\
63.1210098790323	-673.665114919355\\
63.3606268145161	-674.779026209677\\
63.598603125	-675.878171875\\
63.8364559475807	-676.976206149194\\
64.0743087701613	-678.074240423387\\
64.3121615927419	-679.172274697581\\
64.5473718245968	-680.253823084677\\
64.782477671371	-681.334720262097\\
65.0175835181451	-682.415617439516\\
65.2526893649193	-683.496514616935\\
65.4839123991935	-684.560127016129\\
65.7151119959677	-685.623635080645\\
65.9463115927419	-686.687143145161\\
66.177380141129	-687.750166330645\\
66.4035394153226	-688.795025201613\\
66.6296986895161	-689.839884072581\\
66.8558579637097	-690.884742943548\\
67.0816503528226	-691.928432459677\\
67.3014840221774	-692.953130040323\\
67.5213176915322	-693.977827620968\\
67.7411513608871	-695.002525201613\\
67.960297782258	-696.025181451613\\
68.1724953629032	-697.027197580645\\
68.3846929435484	-698.029213709677\\
68.5968905241936	-699.03122983871\\
68.8079873991936	-700.030232862903\\
69.0111628024194	-701.00755141129\\
69.2143382056452	-701.984869959677\\
69.417513608871	-702.962188508065\\
69.6190822580645	-703.935121471774\\
69.8118241935484	-704.883962197581\\
70.0045661290323	-705.832802923387\\
70.1973080645161	-706.781643649193\\
70.3878515625	-707.724484375\\
70.5687739415323	-708.64106703629\\
70.7496963205645	-709.557649697581\\
70.9306186995968	-710.474232358871\\
71.1086787298387	-711.382574092742\\
71.2764710685484	-712.261354334677\\
71.4442634072581	-713.140134576613\\
71.6120557459677	-714.018914818548\\
71.7762757560484	-714.886984375\\
71.9297787802419	-715.722921875\\
72.0832818044355	-716.558859375\\
72.236784828629	-717.394796875\\
72.3859953125	-718.216662802419\\
72.5242765625	-719.002701108871\\
72.6625578125	-719.788739415323\\
72.8008390625	-720.574777721774\\
72.9341428427419	-721.343169354839\\
73.0565722782258	-722.073008064516\\
73.1790017137097	-722.802846774194\\
73.3014311491935	-723.532685483871\\
73.4182973790323	-724.240724798387\\
73.5246481854839	-724.907559475806\\
73.6309989919355	-725.574394153226\\
73.7373497983871	-726.241228830645\\
73.8376800403226	-726.881771169355\\
73.9281034274194	-727.479049395161\\
74.0185268145161	-728.076327620968\\
74.1089502016129	-728.673605846774\\
74.1930603326613	-729.240299395161\\
74.2680855342742	-729.762980846774\\
74.3431107358871	-730.285662298387\\
74.4181359375	-730.80834375\\
74.4868007056452	-731.296605342742\\
74.5474357862903	-731.741413810484\\
74.6080708669355	-732.186222278226\\
74.6687059475806	-732.631030745968\\
74.7230934979839	-733.038210685484\\
74.7705481350806	-733.403634072581\\
74.8180027721774	-733.769057459677\\
74.8654574092742	-734.134480846774\\
74.9070078629032	-734.460755544355\\
74.9427941532258	-734.748809979839\\
74.9785804435484	-735.036864415323\\
75.014366733871	-735.324918850806\\
75.0447431955645	-735.573924899194\\
75.0704740423387	-735.789398689516\\
75.0962048891129	-736.004872479839\\
75.1219357358871	-736.220346270161\\
75.1429548891129	-736.398902217742\\
75.1604196068548	-736.549607862903\\
75.1778843245968	-736.700313508064\\
75.1953490423387	-736.851019153226\\
75.208884375	-736.969409778226\\
75.219821875	-737.066435987903\\
75.230759375	-737.163462197581\\
75.241696875	-737.260488407258\\
75.2495826108871	-737.330991431452\\
75.2557066028226	-737.38618296371\\
75.2618305947581	-737.441374495968\\
75.2679545866935	-737.496566028226\\
75.2719469758064	-737.532791330645\\
75.2748703629032	-737.559505040323\\
75.27779375	-737.58621875\\
75.2807171370968	-737.612932459677\\
75.2823564012097	-737.628036290323\\
75.2834400705645	-737.638116935484\\
75.2845237399194	-737.648197580645\\
75.2856074092742	-737.658278225806\\
75.2860839717742	-737.662655745968\\
};

\addplot[area legend, draw=black, line width=0.8pt, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-9.6	35.5625418628434\\
-9.42498531470064	37.4416657063929\\
-8.90525899145366	39.2636933228384\\
-8.05661265159672	40.9732633250452\\
-6.90483198473064	42.5184312935799\\
-5.48491326358891	43.8522480816118\\
-3.84	44.9341863409803\\
-2.0200720511117	45.7313719251613\\
-0.0804270067230374	46.2195827535749\\
0.0804270067230374	46.2195827535749\\
2.0200720511117	45.7313719251613\\
3.84	44.9341863409803\\
5.48491326358891	43.8522480816118\\
6.90483198473064	42.5184312935799\\
8.05661265159672	40.9732633250452\\
8.90525899145366	39.2636933228384\\
9.42498531470064	37.4416657063929\\
9.6	35.5625418628434\\
9.6	35.5625418628434\\
9.6	-36.580410966513\\
-9.6	-36.580410966513\\
-9.6	35.5625418628434\\
-9.6	35.5625418628434\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
44.8552112783814	528.945623441342\\
45.7585369378855	530.602650692883\\
46.9559567562002	532.071012318938\\
48.4110877380697	533.306092894529\\
50.0797164649417	534.270365121346\\
51.9111424973171	534.934530075722\\
53.8497188819486	535.278407441603\\
55.8365429563558	535.291548679237\\
57.8112460764195	534.973554498768\\
57.9590085363619	534.909991387819\\
59.5478686378018	533.695044356359\\
60.904660614799	532.243576779757\\
61.9881590297021	530.59969076585\\
62.7654423314512	528.813334959325\\
63.2128931602469	526.938786877423\\
63.3169159490772	525.033003715045\\
63.0743500181417	523.153891729208\\
62.4925656105074	521.358546786725\\
62.4925656105074	521.358546786725\\
33.9845388809893	455.087149827495\\
16.3471845488633	462.674226482112\\
44.8552112783814	528.945623441342\\
44.8552112783814	528.945623441342\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
19.3122626617742	985.891450060842\\
18.7146454841546	987.681587002107\\
18.4554937719026	989.558483503303\\
18.5426817186577	991.465111013998\\
18.9735601627772	993.343537622078\\
19.7350370807713	995.136688285588\\
20.8039753818127	996.790079028995\\
22.1478959165333	998.253472411216\\
23.7259643395422	999.482403964844\\
23.8731596840794	999.547269550391\\
25.8449774525565	999.882690776791\\
27.831840101052	999.887096543972\\
29.7733778133922	999.560352984927\\
31.6105979486531	998.91238803736\\
33.2876775027029	997.962889788314\\
34.7536592619354	996.740708261619\\
35.9640001124184	995.282978824509\\
36.8819244598725	993.633993848283\\
36.8819244598725	993.633993848283\\
65.9741104617789	927.616947893702\\
48.4044486636807	919.874404106261\\
19.3122626617742	985.891450060842\\
19.3122626617742	985.891450060842\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-388.519078903263	1161.56729452331\\
-390.366527149797	1161.95287400388\\
-392.118411652914	1162.67453928219\\
-393.721502288483	1163.71036292391\\
-395.127089958745	1165.02887195185\\
-396.292466593601	1166.59000413639\\
-397.18222281371	1168.34632526608\\
-397.769323826562	1170.24447041213\\
-398.035930864969	1172.22676539479\\
-398.017811048806	1172.38659557312\\
-397.314211350127	1174.25889901413\\
-396.317089360402	1175.97744209836\\
-395.056742126719	1177.49000776384\\
-393.571464662009	1178.75063746819\\
-391.906386370451	1179.72102761578\\
-390.112099813361	1180.371693393\\
-388.243123479826	1180.68286464947\\
-386.356245269992	1180.64508660401\\
-386.356245269992	1180.64508660401\\
-314.672482032132	1172.51835718824\\
-316.835315665403	1153.44056510753\\
-388.519078903263	1161.56729452331\\
-388.519078903263	1161.56729452331\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-701.239006718081	1309.98471804866\\
-702.195896604882	1311.61140127043\\
-702.839769156993	1313.39334633771\\
-703.151060632734	1315.27640975134\\
-703.120312598135	1317.20337558236\\
-702.748459316668	1319.11569394909\\
-702.046799362124	1320.95526002564\\
-701.036652317164	1322.66617952765\\
-699.748710988591	1324.19646703179\\
-699.618226721021	1324.29053014655\\
-697.759300184231	1325.0287474872\\
-695.816807623198	1325.44631813403\\
-693.849770691437	1325.53055441426\\
-691.917956810753	1325.27889685113\\
-690.080063168365	1324.69899193235\\
-688.391933232578	1323.80845977544\\
-686.904859977256	1322.63435874934\\
-685.664027370766	1321.21236331962\\
-685.664027370766	1321.21236331962\\
-643.476762622422	1262.6902278836\\
-659.051741969738	1251.46258261264\\
-701.239006718081	1309.98471804866\\
-701.239006718081	1309.98471804866\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-701.242868947188	1309.99164218741\\
-702.199632874055	1311.61839949805\\
-702.84336744496	1313.40039441622\\
-703.154513110714	1315.28348192807\\
-703.123615867708	1317.21044537243\\
-702.751614513037	1319.12273494015\\
-702.04981211962	1320.96224668037\\
-701.039532598054	1322.67308795971\\
-699.751472780373	1324.20327573161\\
-699.620981229714	1324.29732874245\\
-697.761997536975	1325.03540214079\\
-695.819472648504	1325.45282237561\\
-693.85242920007	1325.53690634431\\
-691.920634811484	1325.28509919804\\
-690.082786077708	1324.70505196952\\
-688.39472510252	1323.81438910028\\
-686.907742764452	1322.6401729309\\
-685.667020269396	1321.2180814255\\
-685.667020269396	1321.2180814255\\
-643.484287123816	1262.69267952763\\
-659.060135801609	1251.46624028954\\
-701.242868947188	1309.99164218741\\
-701.242868947188	1309.99164218741\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
-484.241317617831	1087.079213702\\
-483.210505572123	1085.49833954955\\
-482.485225925474	1083.74794830176\\
-482.08751593294	1081.88122471096\\
-482.029459811393	1079.95488822885\\
-482.312821566707	1078.02746961467\\
-482.928991395336	1076.15753250768\\
-483.859247288834	1074.40189400064\\
-485.075323892609	1072.8138982812\\
-485.201336323701	1072.71392388022\\
-487.02428103202	1071.89085322614\\
-488.945474603025	1071.3842391151\\
-490.906542542231	1071.20947476052\\
-492.847898792655	1071.37187028887\\
-494.710556226999	1071.86649139419\\
-496.437918941673	1072.6783092645\\
-497.977501894677	1073.7826572246\\
-499.282525637053	1075.14598022056\\
-499.282525637053	1075.14598022056\\
-544.120999603355	1131.66249900323\\
-529.079791584133	1143.59573248467\\
-484.241317617831	1087.079213702\\
-484.241317617831	1087.079213702\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
-229.941841271858	661.289714986992\\
-229.285964156205	659.520093058831\\
-228.965532136999	657.652682175486\\
-228.990281378996	655.744222671693\\
-229.359459889004	653.852702123747\\
-230.061850364807	652.035593426342\\
-231.076111027226	650.348108507747\\
-232.371424079274	648.841520743306\\
-233.908432089324	647.56160703987\\
-234.053425955645	647.491959409825\\
-236.013211444889	647.092192543574\\
-237.998865825138	647.022771531142\\
-239.950055992839	647.285805694862\\
-241.807496022096	647.87330287477\\
-243.514748537529	648.767412266344\\
-245.019939535368	649.940966808161\\
-246.277334548809	651.358308639316\\
-247.248728266639	652.976372545479\\
-247.248728266639	652.976372545479\\
-278.485659079785	718.006056508369\\
-261.178772085004	726.319398949883\\
-229.941841271858	661.289714986992\\
-229.941841271858	661.289714986992\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
-31.9371493475484	206.558248960197\\
-31.5830605985429	204.704507414756\\
-31.5759723166825	202.809817508089\\
-31.9160998758246	200.93174843425\\
-32.5931086721976	199.1273643717\\
-33.5864281361066	197.451490617116\\
-34.8658767582846	195.955047746498\\
-36.3925791397791	194.683504419234\\
-38.120147201277	193.67549583589\\
-38.274665150315	193.630794414584\\
-40.2735813424535	193.560746088351\\
-42.2433603733212	193.820771403128\\
-44.1241515038212	194.402969621305\\
-45.8588078471796	195.289650944629\\
-47.3946227481817	196.453874009772\\
-48.6849312482207	197.860264488027\\
-49.6905279764503	199.466089916378\\
-50.3808583851399	201.222558101773\\
-50.3808583851399	201.222558101773\\
-70.4294257763533	270.523788888093\\
-51.9857167387618	275.859479746517\\
-31.9371493475484	206.558248960197\\
-31.9371493475484	206.558248960197\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
82.6659591751901	-276.323821392898\\
82.6310778648603	-278.210755375224\\
82.2481949623101	-280.066368688687\\
81.5289441707853	-281.834279461743\\
80.495179561628	-283.46077062016\\
79.1783115493771	-284.896422053132\\
77.6183525022177	-286.097612218344\\
75.8627009864203	-287.027843560456\\
73.9647015848899	-287.65885147086\\
73.8042923770014	-287.670805535704\\
71.8337289930662	-287.32809186353\\
69.9595898130524	-286.668360911771\\
68.2388196075847	-285.711658271558\\
66.7237031086045	-284.487052868499\\
65.4602763642473	-283.031753718085\\
64.4869279568155	-281.389979348585\\
63.8332325851311	-279.611614243438\\
63.5190524522768	-277.750693126467\\
63.5190524522768	-277.750693126467\\
58.1576597351718	-205.80723539005\\
77.3045664580851	-204.380363656481\\
82.6659591751901	-276.323821392898\\
82.6659591751901	-276.323821392898\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
83.5602730252562	-730.616290671304\\
83.6896212223278	-732.499109197711\\
83.4695624752764	-734.380989702422\\
82.9067831577762	-736.20475219858\\
82.0183830346093	-737.914982585607\\
80.831355693966	-739.459716378611\\
79.381768360927	-740.792017622966\\
77.71366601308	-741.871405019538\\
75.8777330961638	-742.665081928478\\
75.7189712069985	-742.690940702432\\
73.7260694562549	-742.520895640507\\
71.8016571615361	-742.026648824932\\
70.0042066166176	-741.223217695097\\
68.3883324467527	-740.135014099326\\
67.0031321709213	-738.79510255322\\
65.8906943985591	-737.244195591079\\
65.0848199884587	-735.52941673615\\
64.609995026779	-733.70286867622\\
64.609995026779	-733.70286867622\\
53.0123465156973	-662.498232647713\\
71.9626245141745	-659.411654642797\\
83.5602730252562	-730.616290671304\\
83.5602730252562	-730.616290671304\\
}--cycle;

\addplot[area legend, draw=black, line width=0.80pt, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
88.1412738506648	-768.045185956953\\
88.1641737053197	-769.932303376755\\
87.8382762510245	-771.798768199743\\
87.173483717016	-773.587868836746\\
86.1899954880387	-775.245244370237\\
84.917694356261	-776.720536283304\\
83.3952385477567	-777.968918577703\\
81.6688871118672	-778.952459789129\\
79.7910943633961	-779.641275515569\\
79.6311262880722	-779.658134593803\\
77.6509949734136	-779.375906515982\\
75.7575378018001	-778.773857901636\\
74.0082865112558	-777.870281693259\\
72.4563912170798	-776.692632596712\\
71.149005472489	-775.276692883873\\
70.1258535317635	-773.665485166418\\
69.4180233488825	-771.907965175531\\
69.0470219857733	-770.057534266786\\
69.0470219857733	-770.057534266786\\
61.4857329653279	-698.311924287582\\
80.5799848302193	-696.299575977749\\
88.1412738506648	-768.045185956953\\
88.1412738506648	-768.045185956953\\
}--cycle;

\node[] at (axis cs: -35,0) {\scriptsize 1};
\node[] at (axis cs: 90,460) {\scriptsize 2};
\node[] at (axis cs: 100,980) {\scriptsize 3};
\node[] at (axis cs: -335,1220) {\scriptsize 4};

\node[] at (axis cs: -450,1090) {\scriptsize 1};
\node[] at (axis cs: -95,220) {\scriptsize 3};
\node[] at (axis cs: 120,-240) {\scriptsize 4};



\end{axis}



\end{tikzpicture}%

==> sim_avoid_nom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.20000,0.20000}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-750.504425756814,
xmax=300.801070395152,
ymin=-300.262390052922,
ymax=1200,
ytick = {-400, -200, 0, 200, 400, 600, 800, 1000, 1200},
yticklabels={-0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8, 1, 1.2},
xtick= {-600, -400, -200, 0, 200},
xticklabels={-0.6, -0.4, -0.2, 0, 0.2},
axis background/.style={fill=white},
axis equal,
ylabel style={yshift=-0.3cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
ylabel={$x$ [km]},
xlabel={$y$ [km]},
]

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1450.94770310586	-2478.14062172966\\
1449.98404184217	-2483.93438937515\\
1448.46655226615	-2489.17212535767\\
1448.60500934464	-2492.6194634242\\
1447.08751976839	-2495.51077671908\\
1447.77980515896	-2498.13519757194\\
1448.46655226615	-2501.17107189214\\
1446.26231558272	-2502.12742738333\\
1445.84694434842	-2504.47383340169\\
1442.67904640152	-2506.95368267456\\
1439.09023893718	-2506.13077323698\\
1436.19925514655	-2501.86053750431\\
1434.12793725776	-2497.30116572231\\
1431.64678641874	-2491.37397391628\\
1431.36987226224	-2485.31332696369\\
1431.78524349653	-2482.68889691122\\
1431.09849638934	-2480.07558545843\\
1433.85102310171	-2474.00379929598\\
1434.82022264856	-2472.07995285979\\
1433.71810430684	-2469.17750054318\\
1434.54330849252	-2465.31868106127\\
1434.26639433624	-2461.32641109312\\
1436.60908809747	-2460.49237085599\\
1437.57828764431	-2458.01249009138\\
1441.16155682527	-2457.87904354837\\
1442.81196519686	-2454.84313330892\\
1444.46791185066	-2454.15365884174\\
1444.60636892868	-2451.39575965656\\
1447.64134808118	-2450.70628453651\\
1450.80924602784	-2450.98429871583\\
1450.39941307646	-2448.3709646184\\
1447.77980515896	-2446.84744557971\\
1447.36443392467	-2443.95609383937\\
1449.56867060764	-2442.9886025493\\
1448.74346642243	-2440.78672487941\\
1444.32945477264	-2440.23069495521\\
1443.08887935267	-2436.50529228197\\
1445.70848727063	-2434.99288892001\\
1443.08887935267	-2429.75507538253\\
1442.40213224525	-2421.75933283148\\
1444.88328308519	-2419.41287377616\\
1443.5042505872	-2416.11003548978\\
1443.08887935267	-2408.93719460722\\
1444.32945477264	-2399.42898850748\\
1446.4007726612	-2392.66758246999\\
1446.81060561212	-2387.70772733493\\
1445.57003019238	-2383.01476405002\\
1448.46655226615	-2374.88546979567\\
1447.50289100246	-2370.3370606117\\
1446.53922973899	-2366.61158678075\\
1449.29175645183	-2359.17174858367\\
1450.94770310586	-2353.93382651871\\
1453.56731102359	-2352.83286105841\\
1456.46383309737	-2343.45795989456\\
1459.90864520054	-2341.52292392915\\
1460.18555935682	-2336.5629994683\\
1460.87230646424	-2331.60306828655\\
1463.76882853801	-2329.25655142264\\
1468.59267313895	-2330.22407277487\\
1471.07382397866	-2332.70404014317\\
1473.42205602303	-2332.14799379231\\
1478.52281478047	-2332.42601697985\\
1479.76339020045	-2335.46202877862\\
1484.0334064886	-2338.07544351369\\
1485.41243898682	-2341.80094639864\\
1486.92992856237	-2344.41435660748\\
1491.20548313437	-2348.82934748568\\
1492.1691443983	-2353.52235461632\\
1495.06566647161	-2361.09565437958\\
1497.95665026293	-2367.57909826189\\
1500.3048823073	-2370.4705103538\\
1501.95529067819	-2375.01891936501\\
1507.33296359167	-2375.44150964823\\
1511.58082674793	-2382.28079294274\\
1512.71063650516	-2387.70772733493\\
1516.70927692065	-2390.87714226777\\
1519.05197068187	-2397.90544909192\\
1523.0506110976	-2404.52227624878\\
1520.29254610161	-2409.49322928628\\
1519.60026071128	-2412.79607354198\\
1516.15544860857	-2415.27598494757\\
1517.81139526214	-2419.41287377616\\
1509.67565735313	-2423.13829385163\\
1506.91759235715	-2427.13060548436\\
1506.23084525019	-2432.79100643331\\
1505.67701693764	-2438.99630821915\\
1501.40700064925	-2444.50100261206\\
1495.06566647161	-2445.87995505985\\
1493.96354813012	-2450.16137669189\\
1490.79011189984	-2451.11774551077\\
1486.24318145518	-2455.39916101471\\
1486.51455732854	-2462.01588421129\\
1483.06974522513	-2465.46324785799\\
1478.93264773162	-2468.22113643819\\
1475.07246439392	-2467.10908484273\\
1469.97170563717	-2468.48802877171\\
1464.04574269429	-2470.14498490375\\
1460.46247351263	-2472.90286995471\\
1455.91000478505	-2473.45889491495\\
1450.94770310586	-2478.14062172966\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
2046.95004149969	-2452.05187295657\\
2048.75552179804	-2449.79439788777\\
2055.2906958845	-2446.86968673719\\
2057.77184672374	-2438.51812225347\\
2064.31255909335	-2440.77560428297\\
2062.28554746998	-2432.4351465134\\
2068.14505101531	-2421.61476430716\\
2069.50193038071	-2414.3974515046\\
2074.01009284379	-2408.52572888648\\
2085.05896767625	-2405.60098475218\\
2092.72395151993	-2401.08597590774\\
2099.26466388931	-2395.68130282592\\
2106.48104680004	-2388.90876910789\\
2111.21627887129	-2386.42883983301\\
2116.85425109114	-2379.44499410177\\
2120.45967340539	-2380.34577750089\\
2126.32471523364	-2370.42602710892\\
2132.18421877851	-2369.2917041583\\
2139.85474090558	-2361.85187141411\\
2158.34152997355	-2356.21360243857\\
2179.31500816462	-2349.22969903704\\
2186.75846068328	-2346.07136892295\\
2196.00185521739	-2340.65549367899\\
2197.3531962994	-2334.1163974856\\
2197.80733551551	-2331.6364310747\\
2204.12097827694	-2328.25566699076\\
2204.34250960196	-2318.33577538421\\
2213.13730320265	-2306.60313344933\\
2221.93209680403	-2297.8175286008\\
2233.43511085259	-2294.4256122238\\
2245.38672583434	-2290.14400837477\\
2248.54354721494	-2292.62400290184\\
2251.47329898761	-2297.13914557733\\
2253.50031061075	-2297.13914557733\\
2256.88420159952	-2293.52480767667\\
2263.19784436142	-2289.69916612795\\
2271.54403702891	-2284.50562890945\\
2279.88469141396	-2282.48159313714\\
2283.62303252285	-2283.37127932766\\
2285.5448167664	-2284.40553925419\\
2288.20319266617	-2286.25163689116\\
2289.2831578753	-2287.65289110225\\
2289.8314479047	-2288.68714982271\\
2289.16685392964	-2291.27835585875\\
2291.16063585458	-2292.75745547749\\
2293.90208600042	-2295.73789499886\\
2293.37594910408	-2300.80908502359\\
2294.19007672323	-2303.32243537623\\
2293.74701407342	-2304.57910989691\\
2293.59748042887	-2307.23703070544\\
2294.2620744037	-2307.68187081814\\
2296.848452623	-2306.87003757013\\
2298.77023686701	-2309.8171026106\\
2297.8841115674	-2311.51861455385\\
2298.69823918631	-2313.14227880631\\
2298.39917189768	-2315.43320111884\\
2295.96232732316	-2316.91229097359\\
2295.59126235382	-2319.87046889355\\
2295.22573566739	-2320.7601459939\\
2294.92666837876	-2326.66537227342\\
2292.56182148471	-2328.44472295558\\
2292.86088877334	-2331.10262642615\\
2292.0467611542	-2331.76988222683\\
2291.45416486007	-2334.50562972575\\
2290.19697459089	-2337.2302542734\\
2290.05297922972	-2338.11992715253\\
2291.16063585458	-2339.23201794783\\
2290.86710684886	-2341.66749561392\\
2289.38838525442	-2344.90367575781\\
2286.52509287954	-2345.91567651974\\
2286.80200703582	-2351.27593963034\\
2279.59670069162	-2355.15712109208\\
2276.91617165925	-2358.93821081612\\
2275.16053590924	-2363.56447999319\\
2270.63575859671	-2364.85449631419\\
2266.57065878366	-2363.65344664967\\
2262.59970978368	-2362.26334237866\\
2257.79801831511	-2366.33356619347\\
2251.79451940861	-2372.14975247905\\
2248.47154953424	-2377.04290395603\\
2246.99282794027	-2379.25594076607\\
2244.50060053449	-2378.71102227923\\
2243.66985806567	-2378.15498292213\\
2234.24370018835	-2381.11311133066\\
2230.64381615794	-2384.894174241\\
2227.40945881326	-2386.74022117862\\
2223.59912002436	-2392.4674090757\\
2223.13944252487	-2398.81734867115\\
2222.09824529733	-2400.20743905846\\
2222.33085318911	-2405.27848430537\\
2221.06258635363	-2409.55995344045\\
2220.13769307174	-2413.01848719362\\
2221.40595990699	-2417.05529254442\\
2222.56346107973	-2419.47959775012\\
2223.83172791521	-2422.25976229366\\
2223.83172791521	-2426.98603717517\\
2224.40770936012	-2428.14258350711\\
2227.18238920532	-2426.29655745346\\
2229.14294143114	-2429.75507538253\\
2234.68676283862	-2428.03137714695\\
2236.76361901034	-2431.25636028452\\
2238.03188584559	-2436.46080983663\\
2241.03363529872	-2437.96209198469\\
2241.49885108112	-2441.76533734379\\
2241.60961674387	-2445.34616707359\\
2246.34484881465	-2451.22895117151\\
2249.00322471466	-2450.66180226952\\
2251.88867022144	-2453.30849640816\\
2253.38954494847	-2457.70111481054\\
2251.88867022144	-2459.78065636847\\
2247.15343815065	-2464.1621464761\\
2247.72941959533	-2469.82249014312\\
2244.72767014243	-2473.16976194596\\
2242.65081397118	-2475.93876520591\\
2239.18938701879	-2476.75056095095\\
2238.26449373644	-2478.25182656758\\
2235.14644033788	-2479.28603141662\\
2232.95328022074	-2483.55629349127\\
2232.95328022074	-2486.33640935505\\
2231.21979760285	-2487.71534603881\\
2231.68501338526	-2489.79487054283\\
2229.25924537657	-2493.95391599974\\
2226.71717342292	-2495.68870360963\\
2226.71717342292	-2497.30116572231\\
2224.7566211971	-2499.61421357747\\
2223.59912002436	-2502.8391336319\\
2223.83172791521	-2504.57391703501\\
2220.45337520959	-2508.84414960863\\
2218.29344479158	-2514.15969256079\\
2213.32560482924	-2516.9286648063\\
2209.51526603987	-2517.85165508883\\
2206.97873236914	-2523.15606460953\\
2207.08949803188	-2526.04735377338\\
2203.74437502446	-2528.58279007953\\
2200.85892951698	-2531.58527817857\\
2195.08250021841	-2534.47656067926\\
2194.27391088242	-2537.13431450725\\
2190.4691103762	-2539.43621688569\\
2188.50301986723	-2538.63555535255\\
2188.04334236775	-2543.25047706394\\
2184.57637713198	-2545.5634958772\\
2186.07725185878	-2549.60015501222\\
2184.57637713198	-2550.28961150441\\
2182.61582490662	-2552.36910044309\\
2183.19180635153	-2557.91810525488\\
2185.38496646821	-2558.02930766763\\
2186.54246764095	-2560.10879221093\\
2184.80344674014	-2565.29081807053\\
2177.65352322697	-2562.9889319553\\
2174.53546982841	-2561.14297392312\\
2170.72513103904	-2559.64174230862\\
2167.83968553133	-2562.64420492249\\
2169.45686420333	-2565.30193828931\\
2169.10795236682	-2569.80562431552\\
2171.99339787452	-2570.72860125871\\
2171.76078998321	-2573.38632875914\\
2166.68218435813	-2576.61118379608\\
2162.87184556923	-2577.65648102574\\
2157.67693599872	-2579.39122895803\\
2156.40866916347	-2583.19432732742\\
2155.36747193593	-2585.85204576887\\
2152.0223489292	-2585.61852246756\\
2147.05450896709	-2587.24206510419\\
2140.24242072413	-2588.7432853966\\
2134.12815615558	-2591.74572412763\\
2131.01010275679	-2591.51220120303\\
2126.85085213045	-2588.7432853966\\
2120.73104927852	-2588.27623914834\\
2114.09618609562	-2588.46528168535\\
2105.12416743487	-2587.31990617001\\
2099.30897015426	-2585.66300309636\\
2094.87280537188	-2583.62801373471\\
2086.74814402917	-2585.3849991546\\
2074.27593043377	-2585.3849991546\\
2067.15369833633	-2586.68605743349\\
2064.57839668356	-2591.47884078417\\
2058.1152202778	-2597.76171432575\\
2054.50979796425	-2599.32965099718\\
2052.94246383966	-2601.920637073\\
2050.63299977686	-2603.76657453179\\
2048.87736402685	-2604.3225796069\\
2046.01407165197	-2602.65456412779\\
2041.11822937033	-2601.82055609673\\
2034.83781630755	-2601.54255338525\\
2029.38814571337	-2600.71966521256\\
2024.86336840107	-2597.85067528766\\
2021.0751827443	-2593.41374458605\\
2019.87337530591	-2588.43192123622\\
2018.48880452546	-2586.95294112619\\
2013.68711305666	-2586.39693341451\\
2008.33159327577	-2585.94100702088\\
2004.63755843183	-2586.11892952258\\
2000.20139364968	-2586.58597604604\\
1997.33810127457	-2585.3849991546\\
1991.88843068038	-2582.61607870599\\
1985.79631924396	-2584.18402186967\\
1980.34664864978	-2583.3500096295\\
1974.43176227366	-2583.53905242169\\
1965.6591218051	-2583.26104831463\\
1963.1668943991	-2580.11404035706\\
1959.01318205637	-2573.01936231228\\
1956.332653024	-2565.80234812247\\
1951.80233742855	-2558.5074780155\\
1951.89648824185	-2552.3134991508\\
1948.38521674112	-2546.30855451152\\
1945.15639767959	-2543.26159734884\\
1942.29310530447	-2538.46875084611\\
1942.65863199066	-2534.30975598283\\
1944.23150439817	-2527.10378578305\\
1946.16990349162	-2520.36485636234\\
1947.83138842881	-2517.96285871835\\
1951.28727709828	-2516.57281306712\\
1951.71372489887	-2513.52583114617\\
1949.31011002278	-2512.51387673523\\
1949.31011002278	-2506.87583989976\\
1951.15989658586	-2502.07182532782\\
1954.38871564763	-2499.02483133134\\
1956.69817971019	-2498.19079968706\\
1958.54796627373	-2494.68786470126\\
1961.50540946214	-2492.09680270078\\
1963.90348605486	-2490.70674722362\\
1965.01114267949	-2487.57078012358\\
1970.1838991174	-2484.80178565998\\
1973.6010198046	-2484.24576242361\\
1974.34314974351	-2486.55881853448\\
1975.9104838674	-2485.35780881112\\
1977.2950546483	-2487.29276872287\\
1978.21994793019	-2488.21576648112\\
1979.6045187111	-2487.20380507084\\
1982.19089693017	-2487.65974376351\\
1982.10228440003	-2486.09175924491\\
1982.83887605579	-2485.72478404921\\
1983.66961852461	-2486.00279556215\\
1984.22344683693	-2488.12680285377\\
1985.97908258718	-2487.48181647435\\
1986.80982505553	-2488.96083679143\\
1989.90018703928	-2489.02755949786\\
1992.44225899316	-2486.09175924491\\
1996.21382980049	-2483.38948647911\\
1998.08023121301	-2482.95578818908\\
2000.57245861879	-2484.5237740525\\
2001.85180202057	-2483.84542563884\\
2004.10588325234	-2478.42975430517\\
2009.25648655742	-2476.20565697597\\
2012.30254227598	-2476.86176583078\\
2013.57634739415	-2475.94988570269\\
2015.99657711945	-2470.70101028495\\
2018.98725000629	-2468.35458260681\\
2021.06410617824	-2467.06460277317\\
2023.94955168525	-2466.93115655473\\
2026.79069092823	-2467.69847223209\\
2027.78204360721	-2468.26561849425\\
2028.23618282354	-2467.38709777361\\
2030.14689050149	-2464.09542331472\\
2028.91739164758	-2463.15017841663\\
2027.9094241194	-2461.62666553399\\
2029.90874432679	-2457.5120655247\\
2032.26805293793	-2456.8225915567\\
2035.44702745113	-2458.8131692647\\
2044.46889066021	-2455.65493372781\\
2046.95004149969	-2452.05187295657\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
2293.16549434559	-2118.30854575196\\
2281.30803017691	-2121.06669599004\\
2274.68978184368	-2118.17508682003\\
2269.17919013533	-2120.65519789839\\
2271.38342681807	-2123.13530730316\\
2270.55822263286	-2126.58299022447\\
2268.20999058848	-2128.24010118097\\
2269.86593724252	-2130.16412839899\\
2268.3484476665	-2131.687779292\\
2256.4965217812	-2137.05947774928\\
2252.22096720943	-2136.92601949768\\
2250.56502055516	-2134.3013395681\\
2253.32308555092	-2132.51077294163\\
2252.08251013095	-2130.85366391856\\
2248.36078387196	-2131.13170239748\\
2245.18734764191	-2127.82860390237\\
2229.33678134042	-2135.82498874236\\
2218.58143551392	-2135.82498874236\\
2208.93374631181	-2136.09190531773\\
2197.90148632834	-2136.2364851255\\
2193.49301296216	-2134.16788121825\\
2184.25515671121	-2133.61180469813\\
2177.63690837775	-2129.34113421943\\
2174.60746750911	-2124.10288315685\\
2154.89117958746	-2119.68762113061\\
2107.32840411807	-2102.18222252186\\
2102.22764536086	-2097.50001466926\\
2087.3407403233	-2091.57217523502\\
2075.48327615461	-2088.66942109028\\
2068.44965658709	-2078.74887995608\\
2050.94314363226	-2069.37327657035\\
2034.26183486287	-2066.4816265488\\
2024.61414566054	-2066.33704398572\\
2017.85744024906	-2067.99418222485\\
2014.55108522414	-2073.78859930392\\
2013.5818856773	-2077.78129210649\\
2020.89241940109	-2083.0196094797\\
2026.26455403143	-2089.63700606208\\
2032.33451233502	-2094.18576416373\\
2034.67720609694	-2104.25084451074\\
2037.15835693642	-2108.2435040758\\
2040.46471196157	-2108.93304372812\\
2043.91506234789	-2113.4817778389\\
2049.15427818289	-2117.48554890789\\
2052.59909028653	-2123.69138541538\\
2053.01446152036	-2128.65159841534\\
2056.32081654551	-2137.61555374833\\
2057.50047085108	-2144.44416006422\\
2057.42293488747	-2150.43864272581\\
2058.6635103072	-2155.25424043322\\
2060.7348281953	-2159.11338689597\\
2059.48871449241	-2160.77048312686\\
2060.04254280496	-2163.67318007676\\
2061.83694653725	-2164.90765968664\\
2060.45791403926	-2169.86781682214\\
2059.76562864869	-2170.29043079913\\
2062.38523656619	-2175.94010765804\\
2060.45791403926	-2178.83167118113\\
2059.21733861975	-2180.34418042377\\
2060.86774699064	-2185.8603852964\\
2056.73618778004	-2187.92895998107\\
2055.35715528182	-2189.17455277592\\
2056.32081654551	-2196.06979092676\\
2057.56139196502	-2198.40527187241\\
2059.07888154127	-2201.0299058212\\
2059.35579569777	-2205.02245978499\\
2056.45927362377	-2203.50996074406\\
2053.42429447197	-2203.50996074406\\
2051.63542902283	-2205.71198119642\\
2051.90680489596	-2208.19203295093\\
2049.15427818289	-2209.15958632017\\
2049.42565405625	-2211.63963573286\\
2048.18507863628	-2213.5747403861\\
2048.46199279279	-2215.77675478579\\
2047.22141737281	-2219.50238218624\\
2045.84238487482	-2227.63202164089\\
2050.80468655378	-2233.70421662368\\
2050.94314363226	-2235.21670317883\\
2053.83966570604	-2235.906218905\\
2054.3879557352	-2241.55579445884\\
2052.04526197375	-2249.27390129725\\
2048.46199279279	-2252.17652803939\\
2048.73890694906	-2261.96314530866\\
2057.28447780921	-2267.75725524127\\
2058.38659615116	-2273.54023489356\\
2056.59773070179	-2280.56876708986\\
2059.35579569777	-2285.53988851281\\
2057.83830612153	-2291.32284006802\\
2051.63542902283	-2296.29394687898\\
2047.08296029433	-2295.18184303306\\
2038.81430359068	-2296.83887763927\\
2033.85200191103	-2302.91095777741\\
2032.33451233502	-2304.70144102303\\
2026.956839422	-2308.00437986897\\
2020.47704816703	-2304.97946629208\\
2014.55108522414	-2306.21389823873\\
2006.55380439293	-2306.21389823873\\
2003.93419647519	-2308.42697788589\\
2007.7943798129	-2314.48791781208\\
2002.13979274314	-2315.8669192614\\
1998.14115232765	-2312.97546402272\\
1995.79845856619	-2307.45945076691\\
1987.80117773497	-2306.62537546037\\
1979.53252103087	-2304.97946629208\\
1975.53388061514	-2305.24637053115\\
1971.3967831214	-2306.62537546037\\
1971.81215435592	-2309.10535881948\\
1977.73811729834	-2321.79439535271\\
1980.35772521608	-2330.06837970344\\
1975.97140498203	-2344.73686241684\\
1969.05408935994	-2342.89079428604\\
1966.71139559895	-2343.7137404345\\
1965.19390602247	-2347.57268815488\\
1959.95469018747	-2348.54020466702\\
1958.43720061122	-2352.12112562871\\
1955.81759269373	-2353.77813445684\\
1955.5462168206	-2358.0485429992\\
1950.58391514141	-2359.42752802605\\
1951.13220517058	-2363.15300917206\\
1952.64969474683	-2367.01193639264\\
1952.09586643428	-2371.0154300686\\
1946.72373180371	-2367.9794477676\\
1944.51395683736	-2369.63644940872\\
1943.27338141808	-2374.45175865153\\
1939.41319808038	-2378.86671328638\\
1933.76414929377	-2382.87019399321\\
1928.24801930203	-2383.41511186119\\
1926.45361556998	-2387.00711945724\\
1925.62841138453	-2391.82240583887\\
1922.05068048602	-2396.09276998369\\
1916.39055513381	-2396.79337612726\\
1911.98208176694	-2399.96278318856\\
1906.4659517752	-2399.27329837484\\
1905.5022905115	-2402.30925471801\\
1906.18903761916	-2407.26909006201\\
1902.74422551575	-2408.78150487924\\
1900.94982178393	-2416.49925901135\\
1896.26443426078	-2422.98260472855\\
1888.66590981465	-2426.90819269279\\
1882.20273340866	-2420.78071501991\\
1880.2754108815	-2415.39831237588\\
1883.02793759434	-2409.19297057018\\
1888.12869635178	-2401.88666753704\\
1888.9594388199	-2396.3819090426\\
1891.02521842509	-2391.27748922165\\
1891.44058965985	-2387.96350478241\\
1888.40561050759	-2383.13709255029\\
1877.37888880773	-2380.93517886661\\
1868.27948963479	-2379.01128349593\\
1861.24587006774	-2377.63230584888\\
1852.42338505085	-2380.11224108795\\
1843.60090003465	-2383.97115041874\\
1824.02306919056	-2394.58034991659\\
1818.23556332593	-2395.1363867824\\
1811.61731499294	-2387.41858759103\\
1808.72079291916	-2390.30998400692\\
1801.69271163479	-2394.31345219351\\
1799.07310371706	-2394.58034991659\\
1795.62829161389	-2391.5555079137\\
1791.76810827642	-2391.41093819449\\
1789.9737045439	-2388.79756155564\\
1785.95291099651	-2389.6761011444\\
1781.97642371291	-2391.82240583887\\
1779.4952728732	-2399.96278318856\\
1776.05046077049	-2402.44270328851\\
1776.60428908281	-2406.57960662525\\
1773.56930993078	-2415.8097773171\\
1768.19163701707	-2419.25718449429\\
1764.19299660181	-2427.25293251546\\
1755.64742574119	-2436.77218692796\\
1753.71456493111	-2438.84061977314\\
1754.95514035085	-2441.04249861697\\
1756.47262992687	-2445.17935831379\\
1755.37051158492	-2452.07411408564\\
1752.06415656023	-2454.27598496387\\
1748.34243030054	-2455.11002661707\\
1745.86127946107	-2462.96112940507\\
1741.170353655	-2466.54193839943\\
1736.20805197558	-2471.23479456594\\
1724.35058780713	-2481.98830721574\\
1722.70017943624	-2479.91989875631\\
1723.24846946565	-2468.06544923875\\
1719.38828612817	-2469.57783892797\\
1716.35884525976	-2474.12612475827\\
1708.77693566238	-2480.60936837271\\
1702.84543443657	-2484.60161730321\\
1699.67753648991	-2491.7743098787\\
1694.79277077457	-2493.66478464706\\
1690.57813731697	-2496.32256811671\\
1687.2662440089	-2496.18912296137\\
1683.68297482771	-2492.87523354171\\
1682.16548525146	-2494.532178625\\
1679.40742025571	-2493.43125546305\\
1680.6535339586	-2489.70590694994\\
1679.40742025571	-2487.91551422421\\
1672.51779604936	-2488.32697101869\\
1667.00166605762	-2487.78206876945\\
1663.27993979864	-2493.56470071245\\
1657.01060330216	-2493.21996714268\\
1655.56511140685	-2490.78459034301\\
1649.34561945847	-2490.89579479536\\
1647.12476792559	-2493.33117152471\\
1642.69414142636	-2493.43125546305\\
1634.06549631921	-2492.56386122108\\
1623.57598808245	-2492.05232093483\\
1622.61232681875	-2495.9111122191\\
1619.99271890055	-2495.63310145587\\
1616.40944971936	-2494.532178625\\
1616.40944971936	-2497.29004529724\\
1617.51156806154	-2503.77324787481\\
1616.13253556355	-2506.66455235332\\
1616.6863638761	-2511.21279208735\\
1613.23601349001	-2512.04682076303\\
1611.03177680634	-2511.90225580381\\
1605.79256097111	-2512.45827483665\\
1606.61776515655	-2515.76102615893\\
1605.79256097111	-2518.10742343916\\
1589.38816635753	-2515.34957245411\\
1579.8733959503	-2516.59505380178\\
1572.82316153334	-2519.98676424799\\
1559.19344676542	-2514.52666490385\\
1556.85075300396	-2511.07934747823\\
1556.57383884769	-2506.94256227789\\
1552.99056966649	-2503.90669274889\\
1551.88845132454	-2497.9795116391\\
1546.7876925671	-2496.46713368921\\
1543.06596630765	-2492.60834298516\\
1543.34288046439	-2485.98055464216\\
1542.37921920069	-2476.75056095095\\
1541.5484767321	-2470.67876926903\\
1542.5121379958	-2462.27165646758\\
1538.24212170695	-2457.85680245701\\
1537.27846044349	-2451.51808587695\\
1537.41137923836	-2443.5223908769\\
1539.20578297065	-2438.84061977314\\
1544.02962757158	-2435.67124638706\\
1547.34152087988	-2437.18364946544\\
1549.13038632856	-2435.93814109452\\
1551.47308009025	-2431.38980779843\\
1550.50941882678	-2429.0544755552\\
1554.50805924227	-2416.36581095168\\
1557.54303839407	-2416.36581095168\\
1562.78225422953	-2411.95090155955\\
1563.88437257148	-2404.51115554199\\
1566.78089464526	-2403.26563605014\\
1568.98513132893	-2404.92262171302\\
1569.67187843611	-2410.71650528582\\
1572.98377174418	-2409.74900521059\\
1576.70549800317	-2408.2365907887\\
1577.39224511106	-2401.19718308933\\
1577.80761634512	-2392.51189205656\\
1576.56704092538	-2390.17653499451\\
1572.84531466616	-2388.65299172653\\
1572.56840051012	-2383.97115041874\\
1576.70549800317	-2371.70492020342\\
1581.39088552631	-2362.74153830949\\
1582.63146094629	-2357.0810289979\\
1585.25106886378	-2347.85071016755\\
1591.73086011922	-2345.91567651974\\
1598.21065137419	-2341.92327628285\\
1599.58968387195	-2328.9674070538\\
1602.3477488677	-2324.40781985037\\
1606.89467931283	-2321.92784686433\\
1606.89467931283	-2319.16984802205\\
1605.51564681437	-2312.14138997253\\
1607.58696470316	-2306.21389823873\\
1608.41216888861	-2298.36245913757\\
1607.44850762491	-2295.87134746043\\
1607.44850762491	-2291.32284006802\\
1607.72542178095	-2288.1533389031\\
1606.47930807807	-2284.01630168408\\
1609.09891599556	-2279.61235369323\\
1614.0667559579	-2277.13235034514\\
1618.89060055907	-2274.91925176745\\
1620.54100893042	-2271.33825525688\\
1624.81656350219	-2270.51529282797\\
1628.39983268338	-2273.68480926519\\
1629.9173222594	-2277.26580348611\\
1639.29363558837	-2276.85432296293\\
1641.6363293496	-2270.51529282797\\
1643.2922760041	-2264.85464085545\\
1641.91324350587	-2260.71757728979\\
1641.91324350587	-2252.99949459266\\
1637.91460309038	-2252.17652803939\\
1633.63904851838	-2248.31747971755\\
1630.60960764973	-2243.21285335254\\
1623.57598808245	-2241.28888557153\\
1619.30043351091	-2240.45479518082\\
1612.8261805384	-2244.72533598356\\
1605.51564681437	-2246.2489391719\\
1601.65546347736	-2249.00699297246\\
1597.79528013989	-2247.0719070537\\
1594.62738219253	-2243.90236756671\\
1585.11261178576	-2240.3213407048\\
1581.52934260457	-2238.25279563665\\
1577.25378803257	-2238.79773504194\\
1574.77263719332	-2237.97476529703\\
1570.36416382645	-2238.53082595486\\
1569.67187843611	-2236.18424940109\\
1566.91381344013	-2236.31770403218\\
1566.08860925492	-2232.18060820922\\
1563.05363010289	-2230.80157522578\\
1560.30110339029	-2228.32153879432\\
1554.92343047657	-2228.04350770218\\
1548.16672506533	-2230.256634627\\
1544.30654172762	-2231.63566781627\\
1540.16944423388	-2236.03967354912\\
1538.51903586299	-2241.55579445884\\
1538.1036646287	-2244.45842732908\\
1540.30790131236	-2246.79387738416\\
1542.78905215184	-2249.96341436869\\
1542.92750922963	-2255.62408938352\\
1541.13864378096	-2259.76115870476\\
1540.44635839015	-2267.89070871845\\
1537.96520755067	-2269.13627429446\\
1534.24348129123	-2266.92317088135\\
1533.96656713495	-2268.30219025537\\
1530.38329795399	-2270.64874621108\\
1527.48677587998	-2269.13627429446\\
1521.69927001558	-2269.82578362944\\
1517.5621725216	-2268.8582463013\\
1510.66701003211	-2269.13627429446\\
1504.05429998226	-2270.92677406687\\
1503.50047166971	-2274.0962901474\\
1503.22355751344	-2277.54383083712\\
1504.60259001167	-2279.05629927758\\
1505.15641832375	-2282.37038234435\\
1502.53681040625	-2282.63728823233\\
1500.7424066742	-2279.05629927758\\
1501.29623498628	-2274.22974339267\\
1499.91720248852	-2271.74973640032\\
1497.15913749277	-2271.33825525688\\
1498.99230920663	-2269.6256035124\\
1498.95354122506	-2264.30970533146\\
1493.98570126225	-2268.44676483283\\
1489.43877081759	-2267.33465252165\\
1491.64300750126	-2256.58050904702\\
1494.26261541876	-2251.76504469523\\
1497.57450872683	-2245.83745516324\\
1501.56761085964	-2246.38239343883\\
1508.60123042716	-2254.65654830122\\
1508.8781445832	-2252.72146537248\\
1503.91584290424	-2245.14794130856\\
1502.94664335717	-2241.0108554624\\
1502.25989624998	-2233.29273120174\\
1501.29623498628	-2231.22418215917\\
1492.60666876473	-2227.4985666927\\
1491.36609334499	-2225.29655935243\\
1490.40243208129	-2219.91386915557\\
1497.29759457102	-2208.61464249808\\
1501.01932083	-2208.19203295093\\
1501.15777790826	-2202.26437282842\\
1503.08510043565	-2195.92521348363\\
1509.70334876888	-2194.13467701152\\
1517.2852583658	-2193.57860960625\\
1529.2811796125	-2191.78807198908\\
1539.89806836122	-2191.52115947055\\
1544.1680846496	-2191.78807198908\\
1544.72191296238	-2195.38026769459\\
1546.7876925671	-2194.26813317882\\
1547.7513538308	-2191.24312558072\\
1552.30382255907	-2191.37658185372\\
1557.40458131605	-2192.34413966537\\
1563.05363010289	-2191.52115947055\\
1566.642437567	-2189.45258682081\\
1568.29284593766	-2187.23943521408\\
1568.98513132893	-2183.24686184665\\
1565.81169509818	-2178.6982144569\\
1563.88991085463	-2178.00868795021\\
1559.88573215576	-2176.48505634302\\
1552.71365550999	-2168.35530325025\\
1543.75271341554	-2166.84278905531\\
1539.48269712646	-2167.53231766354\\
1534.93022839865	-2164.90765968664\\
1527.76369003649	-2164.0846733246\\
1522.38601712277	-2159.53600211488\\
1521.56081293756	-2156.63330188254\\
1517.9775437559	-2154.56470950646\\
1516.59851125814	-2150.29406348569\\
1511.90758545185	-2151.80658452027\\
1508.60123042716	-2148.91499964427\\
1507.36065500719	-2145.18930037506\\
1506.94528377312	-2140.64060566993\\
1507.77602624125	-2137.74901197106\\
1506.80682669464	-2133.47834632127\\
1509.98026292468	-2126.8610290275\\
1511.35929542314	-2124.38092214894\\
1510.25717708119	-2121.34473521216\\
1511.22083834466	-2115.13889472838\\
1512.73832792067	-2103.00522280764\\
1521.69927001558	-2095.00876624789\\
1521.14544170303	-2091.98367659142\\
1516.73696833593	-2090.32654921664\\
1511.49775250093	-2089.77046603523\\
1510.80546711036	-2081.64052028302\\
1511.17099379678	-2077.21408531535\\
1513.02631864324	-2074.92301386129\\
1515.94499384938	-2074.13337239577\\
1519.25688715745	-2073.85532958293\\
1522.84015633911	-2071.23060441623\\
1528.62766220374	-2073.5772867552\\
1530.97035596496	-2076.46893116552\\
1535.52282469301	-2075.77938539861\\
1537.72706137644	-2073.98879013443\\
1540.06975513767	-2058.82986470126\\
1542.00261594774	-2054.54798516864\\
1537.45014722017	-2053.44692962384\\
1533.45150680467	-2049.0427041268\\
1533.45150680467	-2045.17231977358\\
1530.42206593556	-2041.73568195524\\
1527.58092669328	-2042.44747775141\\
1526.37911925488	-2042.09157987125\\
1525.60375961754	-2040.89042426413\\
1522.98968998319	-2040.40106445504\\
1519.81625375315	-2039.13317738241\\
1517.55663423869	-2039.76712097228\\
1518.33199387603	-2041.39090581099\\
1517.41817716067	-2042.38074690336\\
1516.35482680076	-2044.28257566039\\
1515.29701472423	-2044.28257566039\\
1515.08655996528	-2043.5819020262\\
1513.32538593188	-2042.42523413571\\
1512.63863882446	-2039.11093374621\\
1512.2620355722	-2037.78743710974\\
1502.80264799623	-2032.63802968943\\
1500.40457140352	-2025.08629382076\\
1500.59841131279	-2016.86722926376\\
1501.65622338955	-2005.30044949474\\
1503.33432317595	-1997.6263158191\\
1506.51329768915	-1994.89031644491\\
1512.15680819261	-1995.51314574899\\
1515.24717017589	-1992.42124208296\\
1518.15476881596	-1988.18377273157\\
1516.91973167914	-1984.83605726203\\
1514.36104487604	-1982.27800018433\\
1514.0121330393	-1979.89789329795\\
1516.2163697225	-1977.33983276738\\
1518.15476881596	-1973.44712852966\\
1516.12775719259	-1970.54428067524\\
1516.48220731271	-1967.36337961582\\
1514.44965740619	-1961.71338070836\\
1510.21840909938	-1956.25244827196\\
1508.98337196279	-1950.69140890846\\
1503.06848558621	-1946.36491443496\\
1501.21869902289	-1942.92818381637\\
1500.68702384294	-1937.90098628309\\
1501.10239507677	-1933.09622466983\\
1500.64825586113	-1931.91727756988\\
1500.77563637285	-1930.1266119089\\
1503.77738582622	-1929.60387083562\\
1504.74658537284	-1927.31270695198\\
1510.04118403932	-1928.10238010297\\
1509.68673391943	-1926.86782059865\\
1505.89300997951	-1924.57665500231\\
1504.21491019311	-1924.39870033134\\
1502.09928603913	-1923.16413957765\\
1501.04147396237	-1920.16115221009\\
1499.54059923626	-1916.89122983674\\
1497.15913749277	-1915.92359918263\\
1494.42322562961	-1912.6647952213\\
1492.6565133126	-1908.694166678\\
1493.01096343272	-1904.72353382874\\
1493.9801629798	-1900.13005122868\\
1494.95490080933	-1899.51832793094\\
1494.1573880394	-1898.62854840001\\
1494.06877550948	-1895.89247500245\\
1497.42497508274	-1893.07854372216\\
1495.83548782603	-1890.95419100206\\
1489.57168961316	-1887.78434303217\\
1487.10161533952	-1885.1372398166\\
1486.39271509973	-1878.86426488403\\
1487.27884039981	-1875.60542791942\\
1485.33490302297	-1872.51342292596\\
1480.39475447615	-1869.34355897969\\
1479.77446676628	-1866.42950619385\\
1482.59899115982	-1866.42950619385\\
1482.07285426301	-1865.28390465537\\
1479.15971733979	-1864.57207439328\\
1478.10190526303	-1862.54780631838\\
1478.98249227996	-1858.48814445687\\
1480.66059206612	-1856.37489402853\\
1478.89387975005	-1849.66809643479\\
1481.36395402299	-1846.75402797898\\
1483.13066633954	-1843.4840400042\\
1486.83577774954	-1843.39506069757\\
1487.53913970641	-1840.49210966798\\
1484.80876612617	-1830.33732415456\\
1481.54117908282	-1822.40700656315\\
1476.95548065635	-1815.07728679292\\
1473.42205602303	-1808.28143334575\\
1473.20606298163	-1802.82027192181\\
1479.19294703845	-1795.44602268795\\
1491.75931144715	-1785.86948678643\\
1484.09986588638	-1787.28205521777\\
1480.58859438542	-1786.4701064988\\
1480.58859438542	-1781.0756481397\\
1482.16146679316	-1775.6366913463\\
1484.77553642751	-1771.29886725359\\
1486.30410256982	-1768.92974576913\\
1488.42526500649	-1770.16435856372\\
1488.42526500649	-1771.84387620399\\
1492.39621400624	-1771.84387620399\\
1493.55371517921	-1770.70936768688\\
1497.15913749277	-1770.96518826624\\
1502.73065031529	-1771.69928199891\\
1499.49629297131	-1760.89919110853\\
1499.93935562111	-1756.5391041874\\
1503.2457106458	-1753.0688272086\\
1505.33918166673	-1750.86653434206\\
1502.6974206171	-1745.34967366746\\
1502.91341365874	-1734.10459520714\\
1501.47899832949	-1723.07081499789\\
1497.9455736964	-1718.11005216418\\
1496.30070360843	-1715.79651024612\\
1492.87804463785	-1712.27058057208\\
1486.92439027946	-1713.2605106961\\
1483.7232626339	-1710.72450938867\\
1481.62979161297	-1707.52113680355\\
1477.21577996272	-1704.55134095903\\
1474.67924629222	-1698.92318193242\\
1474.60724861128	-1695.98674769886\\
1474.57401891309	-1694.618635491\\
1475.59860129096	-1692.10486700712\\
1484.37678004242	-1686.51005750522\\
1500.33811200573	-1680.72615001909\\
1498.74308646633	-1676.14350913558\\
1503.68877329607	-1670.58204404404\\
1503.91030462086	-1667.71232474921\\
1502.33189393068	-1663.57458599331\\
1506.1145413043	-1662.41779797291\\
1506.7237524481	-1659.7816546848\\
1507.12250883295	-1652.99663580209\\
1509.09413762507	-1649.07021748554\\
1513.61337665445	-1648.08026999142\\
1519.240272308	-1652.92989784712\\
1524.42410531244	-1652.0511813527\\
1525.85298235854	-1650.06016471144\\
1523.87027699966	-1643.23063571053\\
1523.98104266264	-1639.91597371828\\
1525.63698931667	-1636.83489259239\\
1522.76815865841	-1631.09539882001\\
1519.56703101285	-1631.20662940573\\
1516.80896601686	-1627.3469261257\\
1515.26932330825	-1622.16357180756\\
1511.84666433791	-1617.85893505719\\
1513.17031400418	-1613.77675548289\\
1515.49085463304	-1614.33291100617\\
1514.60472933343	-1608.15957995784\\
1514.27243234613	-1600.98515510466\\
1507.98648100044	-1600.32888918649\\
1504.45859465026	-1593.71060764231\\
1504.79089163803	-1584.44499336462\\
1501.15223962534	-1580.36277651228\\
1497.61881499202	-1575.62428474985\\
1496.95975930034	-1573.85569117963\\
1493.86939731706	-1571.5420580497\\
1490.56304229214	-1568.00486611482\\
1490.56304229214	-1565.80246186256\\
1487.69421163364	-1562.82142772526\\
1480.97073592106	-1556.64800976682\\
1471.3728912673	-1546.7260261029\\
1464.75464293384	-1543.41127669066\\
1451.73967759241	-1537.68275971152\\
1444.46237356775	-1532.27681119181\\
1439.83236887585	-1528.41700355988\\
1432.11200220068	-1526.21457547322\\
1434.5377702096	-1520.25244027842\\
1432.89290012163	-1519.20684093703\\
1429.06040819944	-1515.62510476448\\
1436.96353821782	-1483.20022182446\\
1441.4440092647	-1470.29692947865\\
1444.351607905	-1463.90088407788\\
1448.46655226615	-1461.36470993608\\
1447.87949425518	-1458.38359071407\\
1449.49113464425	-1456.38134509418\\
1452.51503722975	-1456.72617636621\\
1458.29700481123	-1459.31797162443\\
1466.41058958811	-1451.87628845219\\
1469.16865458409	-1438.750412778\\
1468.61482627131	-1430.1518263286\\
1467.29117660457	-1420.32961293403\\
1467.62347359234	-1417.13710981142\\
1476.5567242715	-1411.95345769636\\
1484.72015359602	-1408.86106087733\\
1487.80497729615	-1406.54732341599\\
1493.32110728812	-1407.7598110158\\
1501.26300528762	-1415.70215105731\\
1507.43819097104	-1420.11826264299\\
1510.96607732121	-1417.79340859316\\
1514.27243234613	-1415.0458519021\\
1513.94567364175	-1410.85220876615\\
1517.58432565397	-1410.96344604995\\
1519.67779667536	-1413.38841792289\\
1527.39816335007	-1414.26719173603\\
1535.34006134979	-1410.6297341967\\
1538.75718203769	-1407.7598110158\\
1538.64641637518	-1395.30120367184\\
1546.58831437468	-1388.57131331041\\
1549.90020768298	-1387.80377130955\\
1551.43985039135	-1385.15630635899\\
1557.17751170811	-1384.82259215228\\
1561.59152335813	-1388.57131331041\\
1563.90652570385	-1390.3399964422\\
1567.5451777163	-1387.24758135248\\
1567.9882403661	-1380.96262896527\\
1569.63864873699	-1376.65770844929\\
1573.38806641218	-1375.89016394876\\
1578.90419640345	-1376.76894676965\\
1580.8869017621	-1374.90014254209\\
1584.08802940766	-1374.78890416399\\
1585.85474172444	-1373.68764404859\\
1588.71803409932	-1373.89899702743\\
1586.84609440365	-1376.32399346493\\
1589.93091810378	-1378.20392079279\\
1592.46745177452	-1376.32399346493\\
1595.89011074509	-1377.87020595185\\
1600.29858411197	-1374.67766578402\\
1605.92547976598	-1373.13145194668\\
1609.01030346612	-1370.26149935462\\
1610.11796009052	-1367.72526030894\\
1608.90507608675	-1363.42032421194\\
1609.45336611569	-1360.78396549914\\
1610.44471879536	-1360.00529378559\\
1607.47066075751	-1357.24656981323\\
1608.3512477742	-1354.376604761\\
1610.77701578266	-1348.75903099123\\
1610.77701578266	-1346.44525552727\\
1614.41566779534	-1342.90784597583\\
1614.85873044468	-1340.70530622546\\
1614.85873044468	-1336.18898320012\\
1616.84143580357	-1334.30903428793\\
1621.03391612833	-1335.74402496312\\
1623.23815281154	-1336.84529649559\\
1625.00486512855	-1336.73405696359\\
1627.43063313654	-1335.07658750843\\
1630.84775382397	-1335.96650408767\\
1635.41129911831	-1332.36234061141\\
1657.86903718649	-1341.15026385989\\
1657.86903718649	-1357.13533089682\\
1662.17228317354	-1365.07778082881\\
1663.19686555164	-1369.2937241355\\
1664.37651985674	-1374.12147383206\\
1663.92238064087	-1383.05390635598\\
1664.70881684474	-1390.00628270488\\
1664.2657541947	-1395.30120367184\\
1664.48728551948	-1395.41244142782\\
1663.385167178	-1399.38362700306\\
1663.60669850279	-1410.18478501588\\
1665.5894038612	-1415.36843963712\\
1664.81958250701	-1417.58205815125\\
1667.13458485319	-1423.42200006265\\
1671.54859650228	-1429.05058287922\\
1672.65071484447	-1435.11297957879\\
1678.49360354035	-1444.15649948362\\
1689.9800027397	-1455.93640147988\\
1705.29335557763	-1459.5960611375\\
1716.76313992753	-1441.39783895016\\
1725.76285000378	-1447.10425943974\\
1726.11730012414	-1450.4302197136\\
1724.63304024655	-1452.26561455335\\
1719.05598914088	-1448.59482394718\\
1714.39829303324	-1456.2812327873\\
1714.61428607511	-1459.31797162443\\
1714.0493811965	-1462.71066221874\\
1715.60010047141	-1465.18009405397\\
1721.7420564557	-1467.92761309352\\
1725.55239524529	-1469.34030426573\\
1734.37488026172	-1470.18569400348\\
1736.42404501792	-1469.27356296498\\
1738.53966917121	-1470.05221142527\\
1740.30638148775	-1469.69625786599\\
1745.93327714154	-1469.22906876262\\
1750.69620062876	-1469.4960339712\\
1754.93298721872	-1468.35030815098\\
1757.40306149144	-1470.02996432874\\
1762.43182256841	-1469.22906876262\\
1776.63751878147	-1464.20122037269\\
1779.28481811448	-1462.26571936999\\
1784.22496666107	-1460.94201407582\\
1785.54861632828	-1459.4403310148\\
1790.75460246438	-1459.61830829643\\
1791.90102707129	-1460.05212788843\\
1795.07446330134	-1458.90639911126\\
1797.98760022456	-1457.93864733726\\
1805.84088569437	-1451.49808591232\\
1809.19154698425	-1445.84729038738\\
1798.34205034445	-1426.09168468881\\
1796.92978814803	-1423.96706083138\\
1794.80862571113	-1422.9103102861\\
1793.7508136346	-1420.88579786289\\
1793.13606420788	-1417.25947061367\\
1790.9262892413	-1412.49852017313\\
1790.31153981504	-1408.26037917566\\
1790.9262892413	-1405.53506281599\\
1789.69125210494	-1402.97660071868\\
1788.45621496788	-1400.67398329452\\
1787.93007807131	-1396.53594254516\\
1794.54832640477	-1401.99771039467\\
1796.84117561788	-1401.56388391647\\
1798.34205034445	-1403.67739703227\\
1800.0146118477	-1407.82655344252\\
1801.51548657473	-1409.23926782049\\
1802.57329865149	-1413.64426348824\\
1803.89694831823	-1415.05697561707\\
1804.96029867791	-1418.06037755404\\
1806.19533581426	-1419.20611912571\\
1808.3995724977	-1417.43744994421\\
1811.13548436132	-1417.34846028034\\
1813.33972104453	-1419.74005681928\\
1814.75198324095	-1421.85355943814\\
1817.48789510457	-1422.55435214099\\
1819.0718440779	-1421.58659075387\\
1819.0718440779	-1419.11712950096\\
1821.98498100089	-1420.44084992912\\
1825.5128673513	-1420.52983951848\\
1828.42600427428	-1419.8290464282\\
1830.01549153123	-1417.18160464894\\
1833.01724098413	-1420.79680828005\\
1836.36790227401	-1424.23402934242\\
1837.24848929117	-1427.41540259309\\
1839.89578862418	-1429.17294327822\\
1842.63170048757	-1432.62128013186\\
1842.63170048757	-1436.14747929573\\
1845.54483741079	-1437.73816109262\\
1846.33681189758	-1439.40670768358\\
1850.66221101745	-1439.58468593843\\
1853.39812288061	-1440.73042077012\\
1856.48294658074	-1441.53132257517\\
1861.42309512733	-1442.23211150896\\
1864.4248445807	-1444.43459014501\\
1869.71944324719	-1446.9151579272\\
1872.18951752037	-1445.05751315225\\
1874.92542938376	-1440.47457710281\\
1876.95244100736	-1436.14747929573\\
1876.7752159473	-1432.87712434959\\
1880.65755241713	-1434.55679681245\\
1882.06981461425	-1437.11523683369\\
1885.65862207813	-1437.21534966584\\
1893.13530429546	-1436.88164021075\\
1895.62199341832	-1436.7259091204\\
1895.90444585751	-1419.43971687462\\
1888.77667547693	-1419.15050060954\\
1889.41357803647	-1407.58183121122\\
1909.88307246263	-1407.92666707933\\
1909.73907710169	-1419.36185096111\\
1903.24820927996	-1419.43971687462\\
1902.59469187167	-1434.80151723977\\
1910.79688917845	-1428.04945217725\\
1916.4459379646	-1426.00269523449\\
1919.19846467767	-1424.58998733014\\
1925.19642530079	-1421.90917790774\\
1931.62083372474	-1421.19726138748\\
1934.09090799768	-1419.71780941635\\
1935.36471311655	-1419.71780941635\\
1936.70497763273	-1416.11372843012\\
1940.51531642186	-1415.2683262052\\
1943.41183849564	-1411.53075612709\\
1948.20799168129	-1410.18478501588\\
1952.65523302974	-1407.92666707933\\
1957.80583633529	-1408.34936906397\\
1961.83216816629	-1405.39045413956\\
1962.46907072584	-1402.14231920522\\
1965.71450463636	-1399.67284483183\\
1968.82148146862	-1398.11551779136\\
1975.0298968507	-1398.40473571979\\
1982.01921015349	-1397.98203258589\\
1993.02931700414	-1398.11551779136\\
1995.57138895779	-1396.3579621911\\
1997.96946555073	-1396.06874410063\\
1998.32391567063	-1389.86167341471\\
1999.09927530796	-1388.02624726854\\
2001.43089250335	-1387.6702857241\\
2002.48870458012	-1389.14975065459\\
2002.77115701931	-1392.68711549882\\
2002.90961409733	-1397.90416621231\\
2003.61851433734	-1400.09554777015\\
2006.79195056763	-1404.2558319876\\
2010.10938215861	-1406.59181837924\\
2015.4039808251	-1407.22587157134\\
2020.48812473309	-1407.29261400923\\
2034.04030353739	-1407.64857363794\\
2041.31206927961	-1407.37048017886\\
2048.93274685834	-1405.39045413956\\
2054.36580260261	-1402.35367053933\\
2062.13047554297	-1396.99201715924\\
2064.60054981615	-1392.82060089707\\
2067.2146194505	-1388.2375994157\\
2066.86016933084	-1384.50000172388\\
2068.34442920773	-1380.05047568399\\
2072.22676567757	-1380.4064379707\\
2073.7774849527	-1383.15402066801\\
2083.14825999853	-1382.84255390801\\
2088.88592131482	-1383.27638260555\\
2098.14593069861	-1381.34083879646\\
2100.00125554507	-1378.51538794767\\
2105.20724168187	-1376.31286963169\\
2107.05702824495	-1374.45518901199\\
2109.17819068138	-1373.5764056379\\
2112.9719146213	-1373.04246120434\\
2114.47278934834	-1372.95347045548\\
2116.05673832167	-1376.92468040902\\
2115.61921395501	-1379.48316072952\\
2116.2339633815	-1381.16285770573\\
2119.76738801459	-1380.62891438045\\
2121.26272445801	-1382.39760134369\\
2121.97162469779	-1386.72476271633\\
2124.17586138169	-1389.10525547806\\
2130.26243453496	-1389.98403512221\\
2146.32345559425	-1391.66372727789\\
2157.88185247406	-1391.91957436036\\
2162.02448825119	-1390.25100611243\\
2164.58317505452	-1387.15859094914\\
2169.70608694432	-1386.36880104523\\
2176.14157193433	-1387.60354293324\\
2180.61096641538	-1388.52681812458\\
2186.42616369552	-1389.17199824192\\
2185.7504931544	-1404.67853439972\\
2190.71833311673	-1405.09011301491\\
2198.97037497163	-1405.12348425016\\
2201.30199216702	-1398.82743880805\\
2203.53945854912	-1397.62607201282\\
2208.35222658375	-1397.87079491001\\
2212.82715934794	-1398.10439402517\\
2219.02449816349	-1401.09668611456\\
2222.19793439354	-1402.3314230321\\
2233.23019437701	-1405.69079523627\\
2235.61165612051	-1407.71531606372\\
2235.3568950966	-1412.83223185688\\
2239.4053800602	-1413.27718071826\\
2248.40509013669	-1408.64970991854\\
2249.34659826802	-1404.30032698158\\
2253.60553799011	-1405.15685549006\\
2257.75925033307	-1411.41951886658\\
2262.47786755487	-1413.94460390508\\
2269.55579338782	-1414.71214042325\\
2280.38313689502	-1415.0458519021\\
2288.57425763551	-1416.75890368503\\
2294.37284006621	-1418.71667616814\\
2298.46563129523	-1421.18613768835\\
2297.86749671795	-1423.74458705727\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1558.92207089206	-2254.93457737239\\
1557.54303839407	-2253.41097779525\\
1556.02554881829	-2249.14044713601\\
1556.71229592548	-2245.5594254001\\
1559.47036092146	-2242.11185457557\\
1562.92071130802	-2242.38988459855\\
1564.16128672729	-2244.31385179749\\
1568.43130301638	-2245.14794130856\\
1570.08724967018	-2246.93845281843\\
1574.49572303728	-2251.20898605091\\
1576.15166969108	-2255.06803132314\\
1576.15166969108	-2260.86215217365\\
1570.50262090424	-2264.44315893389\\
1564.29420552263	-2261.82969160983\\
1561.12630757573	-2259.33855506405\\
1560.43402218516	-2256.85853797896\\
1558.92207089206	-2254.93457737239\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1241.04677270446	-1450.51920857374\\
1243.29531565309	-1450.75280432682\\
1246.20845257631	-1451.3534790501\\
1248.25207904889	-1452.22112014238\\
1250.92706979788	-1453.6226937864\\
1253.36945265555	-1455.33572750445\\
1255.77860581456	-1457.67168128584\\
1257.41793761915	-1460.3858352378\\
1258.72497243644	-1463.09998716973\\
1259.49479379086	-1466.04773186799\\
1259.86585875973	-1468.95097998437\\
1259.72740168194	-1472.26579685509\\
1259.26218589931	-1475.98105783761\\
1262.03686574474	-1477.76082223468\\
1265.42075673328	-1479.06227440573\\
1268.59973124648	-1482.6106758425\\
1270.07291455753	-1488.00557424128\\
1270.83165934542	-1489.60735697765\\
1273.19650623971	-1489.75196233205\\
1274.00509557547	-1490.98666932993\\
1276.68562460784	-1491.8098070994\\
1285.20904233539	-1511.49831744283\\
1284.89889848046	-1514.21243146621\\
1286.21147158137	-1517.72742859367\\
1287.25266880845	-1524.53494508658\\
1285.69087296794	-1538.98419057019\\
1286.23916299664	-1539.89630422648\\
1287.75111428974	-1540.61932099052\\
1288.53755049314	-1542.89960369375\\
1288.8920006128	-1549.6625801241\\
1290.0107338042	-1550.89726690855\\
1291.55037651258	-1561.96493613068\\
1289.80581732839	-1565.96931071207\\
1292.51403777604	-1569.5843673395\\
1298.01909120148	-1581.15252454113\\
1297.68125593103	-1586.75861833431\\
1296.64005870349	-1589.21684326325\\
1297.11081276927	-1591.77517514303\\
1295.50471066334	-1593.95531742554\\
1296.16376635502	-1595.8462561043\\
1295.21671994077	-1597.35900633968\\
1294.74596587499	-1600.1954113543\\
1293.13432548638	-1604.45557632763\\
1294.74596587499	-1605.50115130004\\
1295.21671994077	-1606.53560284618\\
1293.61061783461	-1608.24856498186\\
1294.2752118099	-1611.8413335979\\
1292.94602386025	-1613.26509232912\\
1293.23401458259	-1613.92135592364\\
1290.67532777926	-1614.96692819707\\
1291.62237419351	-1616.37956260424\\
1290.58117696596	-1617.52524207626\\
1291.14608184458	-1619.12696811464\\
1290.48702615267	-1619.79435375612\\
1289.25752729969	-1620.45061618648\\
1290.0107338042	-1623.8654035395\\
1289.87781500933	-1626.13451129198\\
1288.02249016287	-1627.747356629\\
1286.88714212226	-1627.26906463597\\
1286.18931844854	-1631.96299729496\\
1282.96049938723	-1634.63252977189\\
1281.52608405799	-1635.96729527507\\
1281.27132303454	-1636.67917001434\\
1280.86149008293	-1637.54676716309\\
1279.94213508489	-1637.54676716309\\
1280.0418241811	-1638.93714678008\\
1280.45165713201	-1640.06057312945\\
1279.8867522534	-1640.16068040859\\
1279.47691930248	-1642.10721033346\\
1280.1968961081	-1642.51876224624\\
1280.81164553529	-1643.89801695384\\
1279.37723020627	-1644.93245764449\\
1279.83690770552	-1645.38850129861\\
1279.83690770552	-1646.05588214798\\
1279.0670863511	-1646.41181855695\\
1278.71263623121	-1646.92347707832\\
1279.12246918213	-1648.20262307022\\
1278.30280328006	-1649.63749064598\\
1277.71574526886	-1654.63171527348\\
1279.4104599047	-1658.50251274649\\
1278.74586592987	-1661.72817417746\\
1277.61051788949	-1662.00624830555\\
1277.61051788949	-1664.09736507339\\
1276.85731138452	-1665.0428164131\\
1278.63510026759	-1667.40088220872\\
1278.934167556	-1668.06825904828\\
1278.31387984636	-1668.3463326958\\
1278.17542276834	-1668.969217584\\
1277.08438099269	-1669.34739764826\\
1276.89607936633	-1670.52642934909\\
1275.71088677808	-1671.66096893558\\
1268.52219528286	-1671.68321480229\\
1264.9278495356	-1672.51743485592\\
1263.69835068192	-1670.52642934909\\
1262.37470101495	-1670.33733938495\\
1261.99255947978	-1667.7790624355\\
1260.48060818692	-1666.83361180173\\
1259.72186339879	-1664.56452929555\\
1257.35701650451	-1664.09736507339\\
1254.98663132777	-1664.18634873629\\
1251.58058720618	-1664.37543902034\\
1249.12158949929	-1663.71918446664\\
1247.22749667079	-1662.29544537514\\
1244.66880986793	-1663.14079052769\\
1242.30396297341	-1663.61907783477\\
1240.99138987344	-1666.38869377412\\
1247.13888414088	-1671.52749370504\\
1244.71865441557	-1677.30029281322\\
1242.59749197913	-1677.22243238706\\
1239.32436665264	-1676.24361543031\\
1237.44688867405	-1678.77964064013\\
1239.24683068926	-1682.69490417046\\
1237.8567216252	-1687.35539706238\\
1232.87226681388	-1685.23092490528\\
1230.25819717883	-1684.3299703747\\
1224.53715071175	-1679.34690919425\\
1222.65413444955	-1675.34265868645\\
1218.76072141342	-1673.49625280593\\
1214.40209259489	-1672.07251751702\\
1212.03170741745	-1676.48831969453\\
1205.38022938557	-1677.96766784834\\
1200.1853198153	-1671.33840379119\\
1196.66851003165	-1669.78119237814\\
1195.77130816574	-1661.93951051496\\
1190.54316889658	-1656.14444120834\\
1185.30949134426	-1654.34251759667\\
1171.22563735978	-1650.2826247206\\
1155.91228452162	-1651.57289253315\\
1153.15975780878	-1654.72069916734\\
1138.74914512038	-1654.01995092863\\
1129.14576218324	-1654.33139461\\
1129.55559513462	-1657.49032184901\\
1129.45590603841	-1660.36004915694\\
1125.06404752075	-1660.36004915694\\
1117.60398015287	-1657.80176523048\\
1106.16742550163	-1655.24347951217\\
1090.33347405028	-1663.51897119172\\
1081.5165273163	-1662.62913427455\\
1068.24126266828	-1667.40088220872\\
1062.62544358009	-1666.07725112047\\
1055.37583097094	-1673.94116996927\\
1051.09473811602	-1675.9989111512\\
1026.86474944837	-1662.9405772211\\
1011.10833396064	-1663.35212678649\\
1000.42498581437	-1660.51577072823\\
993.856582029257	-1664.86484911665\\
988.384758302709	-1658.9029398351\\
991.508349984651	-1645.98914407007\\
992.942765313433	-1643.61994145019\\
991.308971792227	-1640.68346283305\\
985.178092373768	-1639.70463610347\\
980.520396266598	-1643.95363205066\\
977.413419433869	-1644.19833847415\\
973.492314982228	-1639.78249733383\\
973.658463475527	-1634.96622118913\\
975.043034257134	-1629.57153946534\\
970.734249986243	-1620.1058003502\\
969.571210530354	-1613.87686348148\\
971.288078298792	-1608.81584447064\\
971.365614262177	-1599.00523383543\\
972.268354411703	-1589.93985027913\\
971.205004052026	-1583.96669571754\\
966.547307944158	-1578.09364037495\\
964.176922767423	-1568.85023305099\\
954.041864650324	-1565.0905733332\\
947.096857613185	-1556.34768106136\\
944.826161531964	-1551.42006208748\\
931.816734473454	-1546.13649035338\\
919.482977956301	-1544.06755281612\\
911.037096192362	-1533.28903672844\\
911.424776011147	-1530.6416770434\\
908.644557882799	-1529.71843771357\\
896.770478864899	-1507.36040202621\\
891.653105257777	-1496.00335744768\\
896.022810643073	-1487.80535135418\\
894.36132570589	-1485.31368778553\\
893.192747966386	-1476.45936960075\\
893.87395679066	-1474.04556306358\\
894.992689981591	-1473.03332114033\\
893.862880224129	-1471.38703696989\\
894.04564356734	-1469.9854701357\\
890.85005420493	-1463.63391846512\\
891.802638902562	-1461.36470993608\\
884.154269908089	-1454.00089610275\\
880.96975711151	-1445.32448012382\\
882.537091236096	-1440.09637338202\\
879.889791902388	-1437.11523683369\\
883.34568057186	-1418.26060426328\\
880.598692142405	-1412.60975740384\\
884.287188703194	-1400.60724074021\\
890.462374386378	-1391.5858607702\\
898.060898832511	-1383.37649691105\\
902.884743433679	-1364.71069318522\\
905.825571772177	-1360.29451473244\\
907.946734209312	-1356.04518936574\\
910.156509175897	-1348.60329615045\\
910.677107789321	-1346.46750337537\\
907.121530023636	-1339.99337390065\\
910.073434928898	-1333.26338181086\\
908.999008002225	-1328.10185882449\\
905.664961561793	-1330.93847257458\\
901.782625092193	-1329.32549639978\\
900.763580997009	-1331.90625793952\\
899.284859403037	-1330.30440616142\\
899.035636662273	-1323.98598398641\\
902.80166918668	-1318.94681200199\\
905.659423278878	-1314.20798168611\\
916.409230822464	-1315.18689549062\\
921.670599790523	-1311.69395183958\\
934.619105734397	-1317.53406275902\\
931.539820317412	-1310.8818975836\\
944.521555960178	-1309.78061823361\\
956.118720821571	-1313.79639284592\\
963.490175660001	-1315.10902735777\\
964.34860954457	-1308.40123757627\\
965.334423940396	-1300.70339401253\\
964.354147827486	-1292.29359264765\\
952.723753266735	-1291.15893542767\\
934.884943324374	-1280.27955717128\\
929.501732127741	-1280.20168829057\\
924.262516292743	-1277.89899360761\\
917.051671664929	-1268.24323392007\\
913.523785314988	-1261.83571112528\\
907.531362974551	-1260.83453467395\\
898.227047326509	-1261.72446930781\\
893.857341941213	-1262.5365344733\\
887.549237463158	-1258.00899076741\\
879.347040156368	-1255.3725561006\\
874.362585344817	-1253.90416128654\\
872.900478600059	-1255.22794148605\\
870.602091103559	-1258.39833749831\\
874.201975133969	-1260.92352814507\\
870.358406646177	-1262.80351476278\\
867.090819603065	-1264.51663782634\\
867.965868336614	-1266.09627006669\\
868.724613124039	-1267.2198108919\\
864.964118883247	-1270.73504531011\\
865.290877587628	-1272.44816465769\\
863.247251115041	-1274.5728764981\\
865.047193130013	-1275.55180090852\\
864.80350867263	-1277.84337294288\\
863.020181506639	-1279.21164099872\\
856.2413229628	-1280.11269528698\\
853.383568871068	-1282.66011918336\\
849.911065352149	-1282.97159447521\\
845.413979455596	-1288.17767752614\\
843.985102409497	-1291.44816181064\\
836.530573324068	-1293.49499402661\\
833.606359834783	-1301.49320240412\\
831.933798331534	-1300.12494268361\\
826.927190387389	-1304.00723925885\\
820.386478017783	-1303.29529979266\\
815.994619500125	-1304.00723925885\\
813.236554504838	-1302.37200309616\\
811.093238935573	-1303.09506679233\\
806.396774846595	-1305.24200893752\\
803.433793375036	-1306.46565415524\\
801.523085697088	-1309.21329237986\\
796.998308384791	-1308.40123757627\\
795.569431338692	-1304.11847978551\\
795.874036910944	-1301.87142045051\\
793.830410438357	-1300.12494268361\\
790.867428966798	-1298.08923824783\\
790.258217823459	-1293.18351963069\\
795.464203959797	-1279.80121975578\\
798.017352479976	-1271.5248601716\\
799.346540429629	-1269.48913982883\\
801.694772474235	-1268.36559970025\\
800.570500999689	-1263.87143572513\\
804.043004518608	-1260.90127977822\\
806.801069514593	-1258.04236334562\\
807.720424513333	-1255.79527571332\\
809.664361889707	-1251.61257426254\\
806.191858370788	-1248.03057613224\\
802.514438376762	-1243.33615091722\\
799.346540429629	-1245.58324620314\\
797.30291395681	-1243.84786580503\\
795.569431338692	-1244.25946251489\\
793.625493962551	-1243.13591463864\\
793.420577486744	-1241.70088763721\\
791.1775728215	-1244.35958062299\\
789.338862824487	-1245.78348235227\\
785.860821022652	-1245.28289196454\\
783.822732833214	-1242.41283908859\\
781.064667836996	-1240.67745718546\\
779.940396362683	-1237.71840666234\\
775.675918357214	-1239.99887814373\\
772.685245470144	-1238.02988577727\\
772.175723423017	-1235.6715432452\\
772.995389325544	-1231.58893725276\\
771.461284899851	-1228.93023498822\\
774.114122516476	-1226.07129357383\\
770.951762852492	-1223.52383027691\\
766.150071384385	-1221.88855814375\\
763.696611960186	-1219.84168587066\\
760.9385469642	-1220.45352281164\\
760.838857867988	-1221.88855814375\\
755.018122304929	-1220.55364157446\\
752.503741766326	-1218.00617443491\\
746.023950511357	-1214.02366766986\\
741.02288085036	-1213.51194860972\\
736.115962002426	-1210.14127562288\\
733.767729957821	-1200.22947665304\\
733.158518814016	-1196.85879142396\\
732.034247339703	-1194.09994443692\\
726.723033823771	-1191.55245888233\\
722.021031451877	-1187.77016264107\\
718.853133504745	-1182.35257269442\\
716.610128839733	-1179.08199089672\\
717.933778506238	-1174.48759723548\\
718.753444408532	-1168.86974727549\\
718.24392236094	-1164.17522049136\\
716.20029588812	-1158.96896099485\\
717.424256458879	-1151.4042972438\\
720.592154405778	-1147.32159722317\\
722.430864402791	-1143.33901352528\\
721.716425880091	-1138.12159981951\\
723.85974144889	-1131.89184237085\\
727.332244967576	-1128.42097290698\\
730.705059390282	-1128.32085162587\\
736.426105857361	-1122.3914418444\\
738.059899379034	-1119.53241718002\\
734.277252005413	-1119.02068490908\\
734.177562909201	-1115.13819204643\\
736.525794953573	-1109.3200073503\\
739.283859949093	-1105.9492383739\\
737.140544380527	-1100.84301806148\\
734.177562909201	-1099.00744693074\\
732.643458483741	-1096.54889263678\\
730.295226438902	-1097.57236340363\\
728.761122013675	-1092.56625366956\\
728.661432917463	-1088.17199614365\\
726.617806444643	-1086.13617378194\\
725.803678825498	-1083.27712079696\\
727.642388822744	-1075.41193236224\\
724.779096447397	-1074.58870091289\\
721.716425880091	-1073.87671680655\\
720.387237930438	-1073.77659403253\\
717.529483838007	-1075.00031666458\\
717.119650887093	-1071.72963889875\\
715.17571351002	-1064.78778253496\\
713.541919989046	-1063.25256252103\\
712.522875893861	-1054.0634785397\\
714.566502366681	-1045.78660832345\\
715.585546461865	-1042.31565717049\\
714.156669415766	-1036.18586040474\\
712.113042942947	-1029.34406059608\\
712.113042942947	-1022.39099890459\\
712.727792369667	-1017.28466197848\\
716.20029588812	-1014.01393262576\\
719.672799407039	-1013.30193673074\\
724.26957440027	-1011.76669511292\\
728.661432917463	-1005.53672252502\\
731.114892341429	-1000.43036207557\\
729.990620866884	-996.03599390015\\
728.434363309294	-991.619370434433\\
724.474490875611	-985.823239361867\\
716.504901460139	-979.693347950466\\
709.764810897876	-977.145713105798\\
704.348370002815	-975.710581780411\\
697.918423296185	-976.533835476264\\
691.172794450773	-979.493097239174\\
685.252369791269	-982.964107983746\\
682.38907741569	-984.910987567157\\
680.854972990463	-987.458617003635\\
680.040845371317	-995.53536934033\\
678.407051849877	-998.906240040436\\
675.648986853892	-999.818488343619\\
672.276172431652	-1004.21285197977\\
668.908896292327	-1008.70733490214\\
667.26956448704	-1010.03120381758\\
663.370613167994	-1009.45270653255\\
662.163267447148	-1011.26607271284\\
661.243912448408	-1013.00156342145\\
660.119640973862	-1013.00156342145\\
658.386158356443	-1009.3192071477\\
657.67171983351	-1004.11272729654\\
657.77140892949	-1002.3772323709\\
657.261886882363	-995.223869579844\\
657.67171983351	-992.564995550551\\
653.074944840278	-994.511870030314\\
647.353898373432	-995.635494256392\\
643.765090909088	-998.160866257735\\
640.713496907614	-1003.08923038933\\
640.408891336061	-1006.77159293089\\
637.855742815416	-1006.66034336481\\
637.240993388928	-1010.64307584241\\
634.787533964962	-1015.13755086157\\
633.258967822883	-1016.57266672235\\
630.395675447769	-1016.57266672235\\
628.457276354078	-1015.13755086157\\
625.494294882752	-1014.22530638054\\
624.270334312227	-1012.17831793334\\
621.816874888493	-1010.14245328214\\
617.729621942854	-1006.56021875143\\
615.076784326229	-1000.84198616911\\
614.666951375315	-994.100245228037\\
614.666951375315	-987.458617003635\\
611.39936433197	-984.187860989012\\
608.02654990973	-980.816976726055\\
604.34912991547	-978.469593442045\\
603.224858440924	-974.898452951573\\
600.389257481787	-973.4966959171\\
597.913644925226	-973.363195220008\\
595.770329356194	-966.621403645724\\
595.055890832562	-958.655838516541\\
596.894600830041	-956.09706391301\\
597.232436100952	-939.398234413005\\
599.071146097966	-932.356000324711\\
601.214461666765	-927.44979131408\\
602.748566092225	-925.614133186638\\
604.077754042111	-925.202500634827\\
605.811236659763	-922.543575723656\\
602.953482567566	-920.407534227706\\
597.337663480081	-909.171045402996\\
593.759932582034	-897.823269193061\\
587.629053163575	-894.964069047011\\
584.67160997563	-893.128394623287\\
578.335814081598	-891.90461116191\\
572.515078517841	-881.380056506023\\
570.676368520595	-872.190515742637\\
571.867099392926	-867.729241260327\\
565.365155004663	-855.84731660597\\
559.439192062244	-848.08176821284\\
558.824442635523	-842.051775144413\\
558.619526159717	-838.580630716868\\
561.482818535063	-836.945186531171\\
564.650716482196	-830.614786820486\\
559.998558657942	-824.98528332822\\
564.135656151222	-820.067804815248\\
574.015953244874	-821.62537790928\\
577.416459082626	-815.706596616656\\
582.024310641922	-812.124171709642\\
588.221649457468	-811.679149738513\\
596.31308110198	-815.395081547089\\
609.18405108247	-817.342050298117\\
613.476220503449	-815.294951699674\\
616.234285499202	-818.054084328003\\
618.637900375295	-817.464431159198\\
620.952902721008	-817.130665174685\\
623.38420901238	-814.271401968785\\
631.453487524297	-811.923911833204\\
633.186970141949	-809.064644556493\\
636.559784564655	-809.676550189964\\
641.46116512944	-807.117671400309\\
650.449798639631	-805.593468832783\\
653.70077083353	-805.548966556787\\
655.988081763498	-799.908298911527\\
660.806388081517	-799.340893993154\\
663.459225697909	-799.496652214788\\
664.937947291881	-799.975052424707\\
666.095448464854	-805.860482466407\\
667.358177016955	-806.060742680915\\
667.917543612653	-808.408236579038\\
668.814745479263	-814.460536175407\\
664.81056678039	-826.38709726464\\
654.027529537678	-843.05306619592\\
675.028699144255	-860.386483391747\\
678.866729349364	-855.313296614215\\
684.100406901212	-852.620944630355\\
688.18212156347	-844.28799144458\\
686.631402288796	-839.793306547217\\
695.459425588604	-821.158106052317\\
686.470792078413	-818.131963039748\\
688.02151135332	-813.069843221456\\
683.280740999151	-810.121572407894\\
681.403263019864	-806.939662375487\\
681.237114526331	-803.835628586821\\
679.359636547277	-802.033285179175\\
684.261017112061	-794.434506610036\\
684.504701569211	-793.043806044385\\
685.734200422885	-791.330462220125\\
687.611678401707	-791.49734639097\\
688.70272017736	-792.732289045118\\
689.832529934589	-793.522207099944\\
689.494694664143	-794.690395456739\\
691.798620443791	-796.65962642245\\
692.014613485662	-799.251889294945\\
696.484007966705	-803.479610208422\\
700.250040491344	-805.615719969384\\
704.769279520493	-805.782603488304\\
710.246641529724	-804.403032807633\\
712.251500020735	-802.645191991702\\
720.780456032138	-781.851428630762\\
722.176103379112	-778.736247909255\\
725.953212469583	-776.922766481526\\
727.077483943896	-774.285985135473\\
684.321938226465	-755.850713944994\\
684.072715485701	-755.127542087808\\
686.742167951772	-752.713259627111\\
685.435133134248	-749.575802619569\\
684.261017112061	-748.140582030639\\
684.781615725486	-739.840768185444\\
686.481868644711	-733.165301033296\\
690.724193517817	-725.699889174663\\
695.730801461963	-718.445852920413\\
703.190868829843	-710.78014560882\\
708.906377013773	-705.573240915313\\
715.037256431999	-703.125548115931\\
721.982263469836	-703.425946865231\\
732.604690501466	-706.296422567219\\
739.654924918665	-710.379614738747\\
745.985182529315	-713.439224419184\\
745.785804336891	-714.774326021783\\
762.306502896128	-719.90333681833\\
768.154929874931	-720.281614988111\\
776.938646909548	-723.252209834754\\
778.982273382135	-724.876579029486\\
812.848874686286	-734.266753951088\\
814.277751732385	-734.667282206938\\
815.501712302212	-735.01218149811\\
830.05632035248	-739.084215853363\\
835.976745012216	-744.291072855704\\
843.026979428949	-746.738738114946\\
860.494724401971	-756.751897132024\\
867.334504060214	-750.521490298212\\
907.786123998463	-796.08109540306\\
904.197316534352	-799.27414046973\\
908.05196158844	-803.846754159778\\
917.799339886755	-807.206675908528\\
924.539430448553	-807.618321735412\\
934.242502481677	-794.345501791686\\
937.305173049448	-795.669448272325\\
941.021361025749	-803.290475428104\\
945.78428451228	-791.786612274125\\
948.575579206925	-787.892646538094\\
956.074414556846	-787.113852892071\\
967.821113063255	-790.685176671483\\
989.586565740407	-803.268224276602\\
1001.76525033033	-814.549540510401\\
1012.86396971089	-808.597371091135\\
1027.38534806226	-809.709926856682\\
1036.16352681397	-810.3552090507\\
1043.82851065719	-816.418630964123\\
1050.52983323741	-824.874028233811\\
1054.67800729745	-837.000813893043\\
1057.39176602825	-843.553711617365\\
1055.957350699	-852.16480215732\\
1060.59289367381	-858.517415394075\\
1070.31811883976	-867.172972240485\\
1075.74563630112	-872.757909362204\\
1080.94054587139	-885.129293511622\\
1085.39332550322	-895.787340912968\\
1086.89420022978	-899.380809187889\\
1076.53207250498	-934.647787312046\\
1076.0723950055	-936.21643680241\\
1075.48533699452	-938.085465107113\\
1071.95745064435	-949.266239471734\\
1077.18558991328	-956.297315904871\\
1098.08707042341	-975.866332493722\\
1102.57861803728	-977.201338338666\\
1116.46863211249	-989.149618969299\\
1123.00934448186	-993.644120391458\\
1125.66218209802	-998.438990823925\\
1131.68783413712	-1004.88034979254\\
1136.25137943146	-1019.24264822342\\
1140.56570198527	-1017.5405352395\\
1141.0641474661	-1018.96452523861\\
1141.76750942273	-1021.27850780915\\
1142.26595490379	-1022.96949413978\\
1138.34485045238	-1024.28223299235\\
1142.98593171034	-1034.60612890217\\
1147.23379486636	-1041.08079875819\\
1154.60524970456	-1048.52331748139\\
1165.53228230844	-1055.97694586962\\
1174.72583229397	-1063.53068213537\\
1187.49711317848	-1073.44285142794\\
1196.69066316402	-1082.7320092693\\
1200.16316668293	-1088.8617280554\\
1202.92123167869	-1091.52053210419\\
1205.06454724749	-1096.32639895193\\
1205.98390224623	-1099.69717679825\\
1210.99051019014	-1102.24472631421\\
1213.74857518612	-1108.37441240624\\
1219.36439427384	-1112.56840224098\\
1219.26470517763	-1117.36311682407\\
1222.12245926983	-1120.43351079989\\
1223.75625279127	-1122.78080300707\\
1226.41462869057	-1124.51624082215\\
1226.30940131121	-1127.98711399641\\
1222.94212517189	-1129.5223068418\\
1223.24673074391	-1139.53441833518\\
1223.55133631569	-1156.68843901437\\
1221.91754279425	-1162.1060669627\\
1217.83582813153	-1166.70047616679\\
1216.47894876613	-1167.82404751703\\
1215.09437798522	-1171.91784911416\\
1210.37576076365	-1177.12409018539\\
1212.96213898249	-1181.88534689974\\
1214.96145919058	-1180.97314399295\\
1217.35399749968	-1182.8531716913\\
1220.85419243434	-1181.55161415599\\
1220.68804394058	-1179.76058123447\\
1219.86837803852	-1177.79155645519\\
1232.53996982588	-1171.50624427199\\
1234.78851277404	-1174.76570839528\\
1239.49051514664	-1175.58891730569\\
1242.96301866532	-1177.73593426775\\
1245.51616718573	-1177.3243300803\\
1245.41093980614	-1183.27589968313\\
1245.41093980614	-1188.55999542028\\
1246.12537832931	-1192.44241036754\\
1248.47914865683	-1196.12458234746\\
1248.78375422908	-1199.99586490542\\
1246.33029480465	-1201.53102754429\\
1244.69650128321	-1207.24894648138\\
1247.14996070741	-1208.68398699537\\
1246.02568923309	-1212.36614262965\\
1244.28666833229	-1213.37845667265\\
1243.98206276051	-1216.13728912268\\
1242.34826923884	-1219.20760020893\\
1239.68989333906	-1219.60807537753\\
1237.24197219824	-1221.55482904892\\
1238.05609981739	-1223.90205638018\\
1235.6081786768	-1224.61401129141\\
1233.05503015663	-1224.10229371209\\
1231.5209257314	-1228.09591379203\\
1230.39665425732	-1230.95485362131\\
1226.41462869057	-1232.59012170415\\
1222.07261472149	-1238.79745920096\\
1207.97768417071	-1235.86065567564\\
1203.63567020139	-1234.52574420441\\
1193.93259816803	-1236.97308152914\\
1187.49711317848	-1240.75532690808\\
1181.16131728422	-1240.75532690808\\
1174.62614319776	-1239.01994421892\\
1168.70018025511	-1233.50231174566\\
1165.42151664593	-1228.1181623619\\
1161.14042379078	-1225.84880776703\\
1154.50002232497	-1223.39033870399\\
1148.16976471432	-1225.33709036\\
1144.90217767097	-1224.51389264595\\
1141.7342797243	-1226.66088089626\\
1140.40509177442	-1230.13165716827\\
1136.42306620837	-1229.31958481018\\
1132.18074133527	-1231.02159927599\\
1124.28868788364	-1240.34372980427\\
1117.10553467134	-1246.51768146083\\
1100.97805421427	-1254.4492473118\\
1089.53596127988	-1259.34389367141\\
1082.17004472506	-1263.80469067581\\
1079.15168042271	-1272.19230922032\\
1082.60203080904	-1283.39431089908\\
1091.21406106674	-1294.93000070844\\
1104.24564125761	-1297.85563274845\\
1107.82337215566	-1299.39075432904\\
1117.63167156861	-1300.29180365521\\
1132.5518063046	-1301.89366856869\\
1141.33552333945	-1299.13490077667\\
1146.15382965747	-1300.41416836064\\
1151.7031893474	-1299.29063772596\\
1160.48690638249	-1301.25959712081\\
1176.17132418929	-1305.78708731011\\
1192.89140094095	-1306.43228201848\\
1206.69834076939	-1304.85266719107\\
1210.4532967275	-1302.39425121248\\
1209.48409718066	-1294.79651174136\\
1207.93891618913	-1291.24792816211\\
1204.15626881551	-1287.56585191004\\
1204.46641267044	-1285.31878240965\\
1206.30512266746	-1282.76023624465\\
1208.03860528534	-1282.56000212021\\
1210.69698118465	-1287.76608576067\\
1212.7406076577	-1290.22451157495\\
1214.57931765495	-1294.81875990611\\
1217.24323183717	-1295.11911007576\\
1223.56795116514	-1315.34263175633\\
1223.83932703827	-1317.72317095846\\
1228.25333868829	-1320.09258460905\\
1230.21389091411	-1323.11831248272\\
1237.56873090263	-1320.82676880993\\
1242.38703722041	-1333.74171223771\\
1236.0124733448	-1335.86638848577\\
1235.03219723189	-1333.89744771086\\
1232.50120184431	-1335.21007500868\\
1232.9165730786	-1337.85757609829\\
1232.91103479546	-1340.68305834383\\
1235.27588168927	-1347.37966502551\\
1235.68571464065	-1349.34859854635\\
1239.67327848962	-1362.28568905126\\
1234.97127611726	-1366.85759917554\\
1235.56941069476	-1387.38106694724\\
1231.03355681594	-1394.75613863487\\
1229.35545702977	-1400.09554777015\\
1228.95670064492	-1401.56388391647\\
1230.82864034059	-1405.51281532738\\
1231.24401157466	-1412.62088112626\\
1232.27967051882	-1413.58864488732\\
1231.11109277979	-1414.80113015231\\
1231.9141438331	-1416.16934699193\\
1234.29006729298	-1417.58205815125\\
1236.19523668778	-1418.44970725197\\
1235.89616939914	-1420.18500484433\\
1236.89859864442	-1421.46423009783\\
1236.43338286201	-1422.7323312154\\
1236.7989095482	-1424.3341425322\\
1238.00625526952	-1424.23402934242\\
1238.37178195547	-1410.18478501588\\
1238.38839680492	-1409.55073233601\\
1239.17483300855	-1409.60635099839\\
1239.81173556764	-1409.23926782049\\
1240.64801631961	-1409.40612381417\\
1241.22399776429	-1410.07354770973\\
1242.23750357633	-1423.49986589048\\
1242.84117643675	-1426.51438457798\\
1244.76849896414	-1436.11410834175\\
1239.6677402067	-1437.6714192098\\
1240.47079125955	-1438.81715464313\\
1241.34030170995	-1441.75379526522\\
1241.40676110773	-1443.43346365634\\
1240.27141306712	-1443.83391428739\\
1239.40190261672	-1444.70155716222\\
1241.04677270446	-1450.51920857374\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1178.55278593302	-1673.30716299685\\
1183.02218041383	-1671.71658361005\\
1183.98030339438	-1674.10801389441\\
1187.49157489534	-1673.95229289727\\
1191.0028463956	-1674.26373487804\\
1194.35350768594	-1679.69171944819\\
1196.5909740678	-1687.19967663614\\
1191.16345660645	-1696.13134489767\\
1189.8841132049	-1700.60273226956\\
1187.97340552649	-1704.59583230596\\
1182.38527785474	-1699.64616727363\\
1177.43959102477	-1689.11281289114\\
1176.32085783384	-1682.09426742466\\
1178.39217572217	-1676.822007298\\
1178.55278593302	-1673.30716299685\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
781.801259492757	-578.958619395271\\
778.417368504219	-579.359164649621\\
772.247721103951	-578.135276234709\\
768.924751229119	-575.754255778156\\
766.150071384385	-570.057602425106\\
765.646087619709	-565.684969903901\\
765.59624307137	-564.405445404351\\
765.507630541688	-559.765774558298\\
773.33322459599	-546.047001149505\\
775.698071489576	-541.696592676453\\
777.985382420011	-533.107024183497\\
788.679807132576	-519.788702592254\\
789.560394149274	-517.841575493105\\
791.736939417198	-510.776277018711\\
791.676018302795	-509.007168650627\\
792.191078633536	-506.815253324807\\
793.354118089424	-505.658099522814\\
794.074094895506	-502.620569062419\\
795.525125073968	-502.331280316226\\
805.72110430547	-476.706882470287\\
806.95614144206	-472.133859900758\\
807.509969754145	-470.598391186446\\
810.705559117254	-460.628955462016\\
826.611508249305	-430.230910066515\\
833.545438720845	-418.536719188094\\
831.667960741557	-418.013762109913\\
835.090619712137	-412.6840463439\\
846.178262526169	-415.654890955426\\
860.306422775844	-414.219539363869\\
869.289518003352	-409.412776459008\\
906.362785235513	-410.391932380386\\
908.245801497484	-407.165167563595\\
909.408840953838	-405.44051623717\\
911.28631893266	-402.647692039609\\
913.761931489222	-398.953594609164\\
913.817314320244	-396.472316231579\\
913.961309681879	-387.025640093721\\
946.891941136913	-389.395656540059\\
945.911665024236	-404.016287433915\\
934.962479287991	-403.44882110972\\
934.718794830609	-413.173623898998\\
971.061008690391	-415.054046168923\\
971.498533057515	-406.464180348441\\
957.536521301605	-405.752066212706\\
958.300804372877	-390.875525188632\\
997.622614553664	-392.889480801299\\
996.852793199243	-407.866154643707\\
982.414489094866	-407.120660440065\\
981.976964728208	-415.610383938998\\
1031.51690727263	-418.636859893799\\
1048.87942486606	-395.960482813418\\
1151.53704085387	-396.772740160115\\
1176.86914786301	-397.084290874191\\
1207.10263543716	-403.270792443305\\
1210.40345217916	-406.886998049915\\
1231.81999302027	-427.315710890107\\
1239.89480981487	-437.530024535954\\
1242.54764743126	-439.165647276677\\
1248.57329946989	-441.112816245295\\
1252.79347121064	-436.317215368152\\
1248.47361037368	-432.422871277668\\
1255.85060349526	-424.745437932201\\
1270.3221372983	-437.819318406284\\
1262.40239243093	-446.175450728275\\
1257.65054551023	-441.368729804642\\
1252.35594684375	-448.155995937996\\
1254.59895150922	-452.239476216957\\
1260.11508150049	-457.046182858758\\
1269.82369181723	-464.189471337944\\
1282.89403999015	-472.979480079375\\
1288.41016998142	-475.527466004714\\
1300.15686848713	-479.210359558463\\
1324.56962049822	-485.541367304511\\
1329.47653934616	-486.565009005368\\
1332.63889900991	-489.112985473126\\
1336.72615195555	-489.424528324045\\
1339.07438400015	-491.060127861798\\
1348.77745603351	-495.655379794538\\
1354.29358602501	-499.738807060756\\
1359.40542134829	-506.069779287092\\
1364.30680191331	-514.347870547324\\
1366.40027293423	-523.382540177554\\
1368.22236808226	-553.980085638352\\
1373.29543542326	-634.467097876593\\
1371.88871151023	-639.451582297683\\
1368.69866043073	-642.767150768079\\
1364.48402697337	-642.644764061086\\
1362.85577173484	-641.265131865628\\
1362.13579492876	-639.106673998758\\
1360.36908261199	-639.039917548187\\
1355.33478325233	-554.25824396871\\
1357.206722948	-553.980085638352\\
1355.92184126354	-525.229526545852\\
1352.65425422019	-518.965346115641\\
1348.666690371	-514.192100189626\\
1343.49947221624	-509.752642092295\\
1337.22459743661	-505.635846561752\\
1331.92999876989	-501.051733663306\\
1326.63540010364	-499.482897583395\\
1323.4287341747	-500.929342214018\\
1321.14142324426	-500.862583244219\\
1316.17358328216	-500.595547350124\\
1313.4265948527	-501.507919911295\\
1311.92572012614	-503.343790831976\\
1313.66474102694	-569.078489235602\\
1313.79212153889	-571.437261473387\\
1316.66649048054	-608.57659745682\\
1317.17601252766	-631.941474834457\\
1320.11130258348	-639.985633797944\\
1321.13588496111	-647.262077714317\\
1322.53707059193	-649.175757809542\\
1322.53707059193	-652.368931083009\\
1322.28230956802	-657.598163532093\\
1323.30689194589	-660.535431245342\\
1326.2421820017	-661.69253606163\\
1326.49694302562	-663.984492596239\\
1324.58069706452	-666.409959604032\\
1325.35051841894	-671.772683688439\\
1329.75899178558	-673.341445889324\\
1332.98781084688	-674.52079858724\\
1336.88122388255	-673.85324050393\\
1347.65872284235	-675.822536502965\\
1350.77123795799	-674.843451619148\\
1362.19671604293	-675.533261450939\\
1362.05272068153	-661.169613738544\\
1365.24277176126	-662.949774531648\\
1368.32759546163	-663.005404544063\\
1368.48820567178	-665.352990229614\\
1369.2469504599	-665.519880153239\\
1369.47955835122	-674.765569853596\\
1370.7367486204	-675.03259303607\\
1369.95031241677	-678.325877349824\\
1368.43282284075	-679.060190340504\\
1364.34003161173	-682.776256845333\\
1362.62316384376	-688.572868019342\\
1370.14415232604	-711.914982825518\\
1371.25734723383	-714.329292207025\\
1372.36500385893	-716.754725837149\\
1387.89988802187	-753.480934869498\\
1384.93690655031	-754.704764628783\\
1393.11141244159	-769.924722366966\\
1403.22431742609	-782.897238705307\\
1405.16271651932	-787.903772157617\\
1408.33061446645	-791.786612274125\\
1407.61617594305	-792.910298764706\\
1417.01464240486	-804.859181237407\\
1420.9966679709	-820.390445013531\\
1421.30127354246	-826.209089177661\\
1429.3317840728	-846.112564930692\\
1432.28368897783	-850.451486016624\\
1438.15980737214	-853.510978565551\\
1441.60461947555	-859.763460826129\\
1442.88396287709	-864.36937509384\\
1448.11764042941	-867.684739739634\\
1453.73345951736	-875.98426357843\\
1454.85773099121	-883.315864818171\\
1455.52232496603	-885.42967731785\\
1459.09451758116	-888.756148196757\\
1460.08033197746	-891.69323034212\\
1462.03534592013	-897.43388408795\\
1463.58052691189	-904.687565478496\\
1462.44517887104	-906.178350975737\\
1463.16515567759	-908.24764924217\\
1465.0260188072	-909.438051478006\\
1466.26659422694	-911.451721666381\\
1466.93672648515	-913.209510208108\\
1467.03641558136	-915.890692370944\\
1465.73491904675	-917.348097621463\\
1464.66049212078	-920.485410761088\\
1461.89135055919	-922.777205187827\\
1461.01076354226	-923.86747581698\\
1459.90310691763	-926.003515295684\\
1460.41262896475	-927.683420460671\\
1460.12463824241	-929.730456184596\\
1459.60957791191	-934.62553696055\\
1458.42992360634	-936.149685773067\\
1458.33023451036	-937.651583621278\\
1459.34374032193	-942.301900445484\\
1459.07236444857	-944.649306937121\\
1457.1284270722	-949.666744187474\\
1456.75736210262	-951.914019839838\\
1459.59850134584	-956.197189907543\\
1460.30186330248	-957.298575690016\\
1460.56216260931	-962.182494489476\\
1462.87162667187	-963.617631125264\\
1464.36696311529	-968.757418161258\\
1466.57119979896	-972.551065872423\\
1467.34102115291	-976.166708850302\\
1467.51270792983	-978.247092577629\\
1467.03641558136	-984.3769864114\\
1465.77922531217	-985.678614090197\\
1465.72384248045	-987.325116815977\\
1466.87026708736	-988.270743045025\\
1467.42963368306	-991.563745418563\\
1466.75950142508	-995.112619658932\\
1467.89484946546	-998.739365328103\\
1466.54904666636	-1003.44522934873\\
1466.23890281096	-1006.02622075658\\
1467.014262449	-1008.60721034091\\
1468.09976594127	-1010.93232439924\\
1466.8591905213	-1013.56893520709\\
1468.09976594127	-1016.03867018875\\
1468.68682395224	-1020.58876315597\\
1468.22160816984	-1021.46763131488\\
1464.93186799414	-1024.25998318847\\
1465.31954781269	-1025.18335006572\\
1465.4303134752	-1026.85208480339\\
1464.11220209184	-1027.43057933729\\
1463.23161507468	-1030.30080085341\\
1461.8359677277	-1030.36755016167\\
1459.86433893559	-1031.36878967937\\
1458.56838068436	-1032.40340355504\\
1456.6521347235	-1035.09562324453\\
1455.77708599018	-1035.97448791936\\
1453.37347111409	-1037.93246416282\\
1452.62580289249	-1038.0659625046\\
1452.02766831499	-1039.95718848705\\
1451.2578469608	-1040.0684370473\\
1450.63202096778	-1040.9695502352\\
1449.94527386036	-1042.18215898704\\
1449.8068167821	-1043.43926671892\\
1448.22840609192	-1043.65063877124\\
1447.12628774997	-1044.56287592091\\
1446.96567753959	-1045.1636173306\\
1446.76629934716	-1046.02022991236\\
1446.25677729957	-1046.02022991236\\
1445.10481440998	-1046.76559394505\\
1443.70362877985	-1047.58883165382\\
1441.93691646308	-1048.5010678228\\
1440.64095821185	-1048.21182223409\\
1439.6108375506	-1047.87807729188\\
1437.65582360816	-1047.2995859934\\
1436.88046397059	-1048.71243958455\\
1435.63988855085	-1051.32677352522\\
1433.97840361367	-1053.72973413486\\
1425.41621790384	-1055.10921080969\\
1424.6630113991	-1055.63207683247\\
1422.912913932	-1058.48002662696\\
1422.19847540907	-1060.36011726689\\
1420.22130833357	-1061.57271959074\\
1419.23549393774	-1061.10547837615\\
1418.98073291359	-1062.27358130459\\
1417.59062384977	-1062.2402069401\\
1417.47431990434	-1061.7062170729\\
1415.98452174361	-1061.61721875612\\
1412.83877692954	-1059.83725191932\\
1411.16067714267	-1059.59250641149\\
1409.80933606043	-1059.92625027988\\
1408.93982560979	-1060.42686602753\\
1407.00142651657	-1062.90769416746\\
1402.33819212625	-1065.97813383769\\
1401.06438700762	-1065.72226396389\\
1400.95915962779	-1066.50099831074\\
1400.84839396575	-1067.84709585458\\
1399.05399023369	-1070.27229514252\\
1396.7002199057	-1071.02877899632\\
1393.57662822399	-1075.74567478802\\
1392.70157949021	-1075.80129852425\\
1391.56069316692	-1077.19189162087\\
1390.47518967418	-1078.22649253998\\
1388.97985323076	-1078.22649253998\\
1387.27406202839	-1079.71720733307\\
1384.78183462238	-1081.61953652091\\
1383.98986013583	-1082.65413618367\\
1382.23422438581	-1084.85683128238\\
1381.56963041099	-1085.64668627083\\
1379.63123131753	-1086.53666351642\\
1375.37782987836	-1086.3475433737\\
1370.93612681306	-1086.92602849752\\
1369.33002470667	-1087.41551584005\\
1363.19360700483	-1089.08422219381\\
1361.28843761096	-1088.95072571002\\
1359.06204779493	-1088.63923390396\\
1357.50579023664	-1088.72823156696\\
1354.33235400706	-1090.05207152944\\
1353.03639575583	-1090.56380785443\\
1349.11529130419	-1092.02114352863\\
1347.87471588422	-1092.07676701434\\
1338.05533990497	-1091.64290379174\\
1328.87840476912	-1090.77517719008\\
1325.35051841894	-1090.33018910978\\
1316.27327237837	-1088.0273749223\\
1310.21992892399	-1086.02492662519\\
1305.13024673285	-1083.94460417889\\
1302.28910749033	-1082.07565038837\\
1299.07136499509	-1082.76538344659\\
1298.02462948463	-1081.43041612115\\
1296.00315614417	-1085.04595150426\\
1294.98965033283	-1085.33519418165\\
1290.65871292981	-1085.23507171869\\
1287.08098203177	-1085.53543909639\\
1283.94077550014	-1085.23507171869\\
1280.72857128852	-1084.94582903665\\
1276.90161764948	-1085.92480418365\\
1274.06047840696	-1083.94460417889\\
1272.91405380028	-1085.45756607689\\
1269.55231594411	-1085.09045037907\\
1267.50868947129	-1083.72210973408\\
1260.7242926443	-1082.55401365086\\
1256.22720674775	-1079.53921156935\\
1250.4230860332	-1074.83344541863\\
1247.74809528468	-1072.18575400207\\
1244.54696763912	-1067.49110316485\\
1243.62761264038	-1063.69755389635\\
1242.23196529341	-1060.71611065045\\
1241.5009119208	-1060.23774453066\\
1240.51509752474	-1059.20313852187\\
1239.61235737498	-1057.54554334376\\
1237.40812069224	-1054.90896422602\\
1235.90724596544	-1052.43925548438\\
1233.59778190264	-1042.36015657056\\
1234.16268678149	-1041.30329580139\\
1234.81620418979	-1038.66670497973\\
1234.79958934034	-1037.58759341855\\
1233.81931322743	-1035.67411647085\\
1232.88888166309	-1034.53937967028\\
1231.12216934608	-1034.75075223669\\
1230.20281434781	-1034.69512787648\\
1229.37761016213	-1032.47015282884\\
1227.46690248419	-1031.59128731024\\
1227.48351733387	-1029.71118189022\\
1227.53890016512	-1027.78657592461\\
1230.43542223889	-1023.84836172778\\
1231.03355681594	-1014.06955729984\\
1227.2453711594	-1007.89521339722\\
1223.65102541191	-1002.6998564899\\
1210.08777004108	-996.113868823275\\
1198.51275831205	-986.145864939317\\
1191.53452157555	-980.360850232653\\
1181.75391357858	-966.788279823959\\
1164.60185074317	-948.04247478582\\
1158.34912909614	-940.944631553255\\
1152.82746082172	-934.670037664473\\
1147.24487143266	-929.285448512994\\
1125.09727721964	-893.373151267879\\
1122.41120990412	-882.837475503795\\
1122.31152080814	-876.462653789669\\
1118.6285625305	-866.449822389521\\
1112.35922603402	-863.557221550494\\
1111.25156940939	-863.000951896422\\
1109.66762043582	-862.199923446402\\
1104.81608441938	-860.063846717589\\
1099.31656927709	-857.293620356359\\
1098.40275256149	-853.633358211257\\
1095.98252283642	-853.444226026535\\
1092.01157383644	-828.356311164796\\
1089.4141190513	-807.262303724885\\
1058.97571500158	-791.630853728391\\
1043.55159650114	-785.300375617109\\
1037.62563355849	-783.564776891842\\
1033.94821356423	-783.765038327314\\
1027.51272857399	-784.477078891359\\
1020.87232710817	-784.276817495003\\
1018.01457301644	-785.600767620839\\
1013.41779802344	-788.971831743605\\
1009.84560540854	-789.283349062316\\
1005.44820860797	-786.935842891224\\
1002.08093246818	-786.424064095132\\
999.52778394823	-786.32393345423\\
998.841036840575	-783.130877083167\\
993.19198805443	-780.293838600628\\
988.085691014072	-773.140041598119\\
983.184310449054	-773.351429264061\\
976.261456543813	-769.468569582328\\
972.356966941617	-766.097487495281\\
968.679546947358	-754.248609948903\\
968.884463422932	-739.740636271425\\
969.493674566504	-730.650871911086\\
968.064797520405	-725.443995501846\\
962.653894908028	-723.908633092418\\
961.219479579013	-720.637641461566\\
960.300124580506	-709.200273599476\\
950.945964384358	-708.321330429055\\
948.160207972163	-708.098813132383\\
918.148251723265	-706.797086705454\\
906.096947645303	-704.304891211912\\
894.771158657037	-694.291588657536\\
884.364724666812	-690.408645072952\\
886.491425386397	-683.766465541907\\
891.049432397354	-672.829651202075\\
881.3352837977	-667.822960279882\\
875.935457751621	-680.595571565442\\
851.173793904483	-670.582204122096\\
839.720624404028	-662.415726384148\\
826.943805236602	-651.946141753346\\
827.337023338303	-650.232731848024\\
827.204104543664	-644.647455037571\\
824.047283162829	-643.323453905061\\
812.782415288268	-663.99561859481\\
808.174563729204	-661.369881869294\\
819.500352718169	-640.753332692198\\
809.885893214494	-635.423941399902\\
798.953322327696	-656.096150722355\\
792.63414128311	-652.469065391459\\
803.433793375036	-631.340665565804\\
794.61130835861	-625.00991010759\\
782.493544883095	-646.939422249794\\
777.686315131374	-644.369303578511\\
797.585366396233	-606.852041068487\\
800.033287537051	-601.722871788777\\
793.193507878808	-586.925011222251\\
788.347510145279	-583.286731072702\\
785.124229366891	-581.206122756004\\
785.633751414483	-579.370290905237\\
781.801259492757	-578.958619395271\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
765.712547017494	-378.057394948788\\
764.876266265521	-381.940670049749\\
763.646767411847	-387.826772585511\\
765.230716385646	-391.465247112326\\
769.97702502273	-393.735119294375\\
768.182621290674	-399.865992516279\\
762.323117745575	-398.27485943865\\
753.190488873981	-414.77587725874\\
738.663572239224	-440.189301950857\\
722.081952566048	-468.373073068447\\
695.581267817644	-514.870813855901\\
696.805228387937	-520.100242830813\\
695.98556248541	-524.105757839978\\
693.210882640677	-528.845611603931\\
688.796870990656	-531.949878700078\\
686.509560060222	-534.564581916668\\
681.281420791289	-534.887247291394\\
679.15472007147	-536.767607002519\\
674.497023964068	-538.236289660446\\
669.922402103897	-540.283543288708\\
663.221079524141	-539.471317802556\\
658.070476218127	-538.325300709344\\
655.129647879163	-534.976258424111\\
651.291617674753	-534.319801268168\\
634.660153453005	-544.177772570401\\
633.630032791523	-542.564449509606\\
630.390137164388	-536.979008331895\\
642.026070008054	-530.481193523854\\
633.303274087608	-513.190719136037\\
617.940076701576	-491.293784879148\\
620.637220583158	-483.204792785458\\
626.668410904938	-445.930664166808\\
630.367984032026	-428.061200977303\\
629.731081472477	-423.966566982679\\
623.345441030804	-410.436439460143\\
615.940756493714	-398.430634732358\\
612.750705414452	-389.629320051521\\
609.289278461598	-381.573483752087\\
607.655484940158	-381.439961457625\\
605.168795817532	-380.594320126809\\
603.784225036623	-377.923872522078\\
604.448819011683	-374.841728495434\\
605.822313226061	-373.005793091841\\
606.475830635056	-362.713410899974\\
603.368853802327	-350.37364099361\\
600.184341005748	-337.866924611852\\
599.287139139604	-329.377020712011\\
596.263236554107	-324.636908523738\\
591.849224904086	-321.198654290289\\
587.435213254066	-316.703326730058\\
584.333774704719	-306.410786142573\\
584.660533409333	-302.160236609168\\
581.963389527518	-297.097402842715\\
583.431034555892	-289.987169521861\\
581.309872119455	-279.772443947382\\
582.860591394128	-273.886167563498\\
586.371862894157	-273.719259778969\\
585.967568226391	-272.584286633879\\
583.757793259807	-272.083563077264\\
582.694442899898	-270.292084891349\\
583.597183049424	-268.734277061187\\
588.088730663061	-267.999881710857\\
593.156259721611	-268.088899339549\\
596.999828209635	-269.390781869181\\
601.735060280887	-260.644792884588\\
596.833679716103	-256.894915884361\\
600.920932661276	-251.164384263568\\
605.988461719826	-254.280014218763\\
613.830670623342	-248.304678719491\\
624.862930606585	-243.074861239642\\
630.827661531279	-239.647657644004\\
638.265575766796	-227.874966291711\\
645.044434310636	-222.400318089873\\
650.687944814097	-214.310731465928\\
653.052791707916	-215.701652033255\\
659.183671126608	-214.722444007173\\
663.841367233545	-208.268566373736\\
661.797740760958	-200.423751501366\\
657.306193147087	-196.740577298217\\
655.999158330262	-193.558133763261\\
657.056970407022	-192.578919809312\\
658.93998666876	-190.130883782171\\
662.53433241602	-190.943186827004\\
665.292397412239	-193.046271956526\\
671.606040173909	-193.146418835036\\
675.360996131552	-197.397095023654\\
684.028409220511	-201.480855195783\\
687.78336517862	-207.122445530258\\
688.193198130233	-210.716590263881\\
688.193198130233	-213.086720925756\\
690.397434813669	-214.967246038839\\
692.280451075407	-221.510130621493\\
694.324077548459	-223.546434146352\\
693.83117035008	-227.307472652756\\
691.787543877726	-228.375695902854\\
691.460785173578	-233.360733610578\\
693.997318844311	-234.250918199308\\
699.30853236001	-235.886631817557\\
700.205734225921	-238.835365411825\\
705.843706446234	-239.725548668765\\
711.564752913546	-236.053541335277\\
715.242172907805	-234.907429201528\\
717.042114923242	-232.537312672473\\
720.143553472823	-232.615203851834\\
723.333604551852	-234.250918199308\\
725.947674186435	-239.647657644004\\
727.825152165955	-244.065188953653\\
736.24334251415	-252.399509311654\\
743.758792713517	-263.916195794009\\
746.622085088631	-265.718804313801\\
747.436212707777	-267.265486218035\\
750.786873997888	-269.145983479917\\
753.074184928555	-273.151773250662\\
757.07836362673	-275.933569123968\\
759.614897297695	-277.569264106452\\
764.599352109246	-280.829524713568\\
768.847215265501	-281.241229775362\\
771.788043604465	-281.652934783138\\
774.811946189962	-280.584727089852\\
782.166786178714	-282.053512591869\\
785.273763011675	-283.288627209142\\
785.107614517678	-284.835301692598\\
785.356837258441	-288.184572963044\\
788.05398113979	-293.659122727811\\
789.68777466123	-299.868053396232\\
790.994809478289	-304.530308031477\\
788.868108758936	-306.332896538079\\
788.131517103408	-312.452789157629\\
787.234315237263	-316.547547953203\\
785.434373221826	-325.126497863792\\
784.127338404767	-326.428360099904\\
782.410470636096	-333.126823426224\\
779.796401001746	-335.252080818638\\
777.348479860695	-339.992179256864\\
777.348479860695	-349.249818584882\\
775.005786099238	-361.266911616549\\
769.965948456433	-371.481409662403\\
768.055240778718	-378.402327858843\\
765.712547017494	-378.057394948788\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
565.647607444087	-662.371222370304\\
566.362045967486	-664.618674490601\\
564.418108590879	-666.765991319902\\
565.337463589385	-669.625369802117\\
567.995839489158	-670.749093806371\\
570.548988009105	-670.448692373931\\
571.673259483417	-671.772683688439\\
568.505361536285	-673.919996317476\\
569.219800059218	-676.579101916403\\
571.163737435592	-682.297841308638\\
570.654215388233	-688.01657175459\\
574.02149152779	-687.805179155432\\
574.841157430317	-690.775800374337\\
578.429964894662	-689.507445542142\\
579.028099471936	-695.15940929763\\
576.574640048202	-694.758876721375\\
574.331635382492	-698.01876558736\\
570.958820960252	-702.925282269716\\
572.592614482157	-705.784632490017\\
571.573570387205	-706.296422567219\\
571.163737435592	-708.543847703375\\
567.586006537545	-713.862006648444\\
568.300445060944	-716.209559703246\\
567.691233916907	-718.45697875414\\
566.976795393974	-720.092475906946\\
564.418108590879	-720.392873262055\\
564.318419494666	-718.968767057173\\
562.274793021847	-719.469429459423\\
561.765270974487	-723.0519450875\\
557.988161883783	-729.082134284079\\
555.124869508669	-734.800791611895\\
556.044224507408	-738.472298416309\\
551.65236598975	-741.743274093606\\
546.955901900539	-742.666712280363\\
547.465423948364	-746.137947707437\\
545.216880999506	-746.137947707437\\
544.807048048358	-750.833010894246\\
545.322108378867	-752.880145564675\\
543.27848190628	-753.280671776272\\
542.1542104322	-754.916153362952\\
542.253899528179	-750.321227046661\\
540.415189531399	-751.545057867654\\
539.805978387594	-750.421358672902\\
537.147602488287	-749.809443128295\\
537.657124535413	-755.227673587389\\
538.986312484834	-758.387377168983\\
540.315500435187	-761.969854691997\\
538.271873961901	-763.093550336547\\
536.228247489547	-768.200242033228\\
533.165576921543	-768.100110891275\\
535.308892490575	-772.594883865677\\
536.94268601248	-775.554310576059\\
541.539461005246	-774.230356818065\\
542.359126907773	-780.460723275319\\
538.271873961901	-782.708102861419\\
535.718725442188	-784.844224750064\\
532.611748609459	-786.390687215142\\
527.30053509376	-794.256496970542\\
521.784405101789	-796.715254402719\\
516.678108061431	-797.115775815211\\
510.851834215224	-795.380182696506\\
508.403913074173	-797.115775815211\\
507.484558075666	-802.122289816849\\
508.708518646192	-807.540442799218\\
507.174414220965	-808.864384509623\\
504.521576604107	-808.764254482463\\
503.496994226007	-804.68117210269\\
502.068117180374	-804.68117210269\\
502.173344559735	-808.352608776651\\
500.129718086915	-812.235427195206\\
495.942776045064	-815.094691990875\\
492.56996162259	-814.382657388225\\
487.668581057573	-812.235427195206\\
488.277792201145	-808.964514532126\\
484.400994014228	-807.740702921525\\
482.66197311366	-806.617020988837\\
483.681017208379	-802.845452378504\\
481.438012542902	-801.098736399785\\
480.723574019969	-797.115775815211\\
481.537701639812	-788.437801987864\\
483.991161063313	-785.578516362235\\
482.562284017215	-783.130877083167\\
479.804219021695	-783.130877083167\\
478.36980369268	-784.866476012394\\
476.326177219627	-785.378255027346\\
474.692383698421	-782.207449112087\\
474.083172554383	-780.371718116105\\
472.549068129156	-781.395277331583\\
470.300525180763	-777.612557068467\\
469.486397561152	-778.736247909255\\
469.791003133403	-780.271587310359\\
471.325107558863	-782.91948997695\\
471.424796655076	-785.266998727806\\
473.568112223875	-788.237540812232\\
476.021571647841	-793.744719197974\\
472.449379032943	-793.644588755444\\
470.405752560124	-792.220511059277\\
468.157209611731	-788.337671400048\\
466.218810518505	-783.631530703045\\
467.952293136157	-777.100776966661\\
467.032938137418	-773.418183263391\\
465.808977566892	-768.923411305062\\
466.933249041205	-764.539890756831\\
462.641079620691	-765.663585608825\\
459.063348721946	-765.151803837158\\
459.168576101772	-760.445633315481\\
462.026330193272	-751.767572518438\\
461.821413717931	-748.196210745722\\
457.124949628487	-748.084953310899\\
455.696072582621	-744.825109052472\\
450.589775542496	-741.454004253261\\
447.216961120022	-740.018780477345\\
442.719875223236	-739.506995119154\\
436.085012040567	-738.183028314263\\
435.265346138505	-744.213192572817\\
432.612508521648	-749.831694607623\\
428.525255576009	-749.108521557413\\
419.536622065585	-747.884689928032\\
414.225408549653	-751.56730933208\\
410.271074399119	-755.461313729174\\
401.454127666075	-754.526753054932\\
395.328786530532	-753.603317860514\\
391.036617109552	-756.56275993865\\
383.172255073208	-759.633456704207\\
375.202665657736	-763.304938586429\\
370.301285093185	-766.375629696064\\
365.111913805827	-768.534012482502\\
359.064108634368	-762.904413469136\\
359.269025109941	-759.733588080853\\
357.939837160055	-756.774148571305\\
353.957811594009	-755.750582466833\\
350.380080695963	-748.396474112757\\
348.236765126931	-742.4775743559\\
346.807888081064	-735.62409951631\\
343.745217513293	-733.076294721104\\
343.03077899036	-734.711785341613\\
341.291758089559	-735.112313542515\\
341.192068993347	-730.628620319068\\
340.37240309082	-723.98651380837\\
336.794672192773	-718.367972087115\\
331.278542201035	-711.4143193895\\
330.054581630509	-705.80688423384\\
324.948284590151	-694.870135774836\\
321.475781071465	-687.727297667414\\
318.71771607548	-679.449598682113\\
318.71771607548	-670.048157088459\\
320.146593121812	-663.917736602947\\
323.519407544052	-656.051646628417\\
325.767950492678	-651.968393824063\\
328.010955158155	-651.356461808085\\
332.812646626728	-648.808598330244\\
334.551667527528	-646.44987597689\\
335.1608786711	-644.413807813078\\
338.838298665127	-644.102278159\\
340.782236041734	-645.537539559416\\
341.701591040706	-647.684867586941\\
343.130468086572	-651.868259497918\\
346.503282509279	-649.821068310179\\
346.39805513015	-646.049338065088\\
343.844906609505	-643.078680533916\\
344.354428656632	-639.306943337433\\
346.602971605491	-639.407078004442\\
348.851514553651	-642.578007678501\\
348.646598078078	-645.226010002196\\
350.28039159975	-648.196665789001\\
351.476660754299	-646.828161737882\\
353.138145691948	-644.92560647428\\
354.367644545157	-634.912141406909\\
355.796521591023	-633.588136752136\\
357.734920684481	-632.864940728061\\
358.44935920788	-630.005533516407\\
359.983463632641	-626.434052892029\\
363.251050676219	-624.798513871618\\
369.791763045359	-623.374370453879\\
373.059350088704	-619.791757220402\\
373.773788612103	-612.849043322727\\
373.264266564278	-607.330466470681\\
377.35151951015	-604.059370618314\\
378.270874508424	-602.635219125077\\
379.289918603376	-599.163847547956\\
377.755814178148	-597.728567955084\\
373.430415058043	-596.515811886638\\
364.99007157702	-601.611609902233\\
361.312651582528	-602.535083455034\\
357.635231588269	-599.976059786044\\
356.920793065568	-595.792608540505\\
353.858122497797	-595.792608540505\\
352.628623644356	-598.240373147652\\
347.522326603765	-598.551906706765\\
344.863950704457	-596.504685682245\\
342.925551611232	-592.721774259582\\
342.62094603898	-588.226780301891\\
345.379011034966	-586.390951978043\\
345.683616606519	-584.755395054817\\
343.745217513293	-581.495405266061\\
337.714027191512	-577.912751026452\\
334.346751052188	-573.629138083197\\
332.402813674882	-568.722448012792\\
327.67865817016	-557.295731557533\\
323.519407544052	-556.060709435493\\
316.059340176173	-553.601790272631\\
311.567792562768	-551.153995800763\\
309.014644042589	-552.789567742497\\
302.269015197409	-550.842458206229\\
299.715866676997	-550.953721634112\\
299.821094056359	-552.889704780653\\
297.367634632625	-554.013464638963\\
297.267945536412	-555.548898342997\\
298.696822582278	-558.808911250904\\
301.045054626884	-563.003531093709\\
301.864720529411	-566.163400690071\\
299.516488484573	-566.775346949697\\
299.311572008999	-569.946339573711\\
296.858112585265	-569.13412067201\\
293.690214638365	-569.746066437103\\
289.602961692493	-568.11050207261\\
286.645518504549	-568.922721207142\\
287.254729647888	-570.358012100682\\
287.359957027249	-571.581903116778\\
283.272704081843	-573.317602401599\\
280.309722610516	-570.257875544019\\
277.451968518086	-571.581903116778\\
274.284070571652	-574.752891574055\\
269.382690006867	-577.200670260005\\
263.046894112835	-575.765382047743\\
257.840907976497	-574.441355986521\\
250.585757083725	-572.905930210836\\
244.355188569287	-566.775346949697\\
236.795432104729	-561.468100514263\\
230.769780065864	-554.313875631429\\
224.882585105021	-543.632580718026\\
221.675919176545	-537.980382876471\\
214.730912138708	-534.809362547472\\
209.419698622543	-531.849741094746\\
206.661633627024	-528.778853144497\\
202.375002488727	-526.742719494738\\
198.592355115106	-522.85959808901\\
195.119851596188	-522.147506607696\\
192.666392172454	-520.411783043295\\
192.566703076242	-515.304745483212\\
193.076225123834	-512.233843645081\\
195.424457168439	-510.086436120793\\
194.5051021697	-506.715115026571\\
195.324768072227	-502.331280316226\\
198.182522164192	-498.748548550531\\
202.984213632764	-495.688759326935\\
208.295427148696	-493.953023215756\\
214.631223042496	-491.70546625182\\
219.122770656133	-489.457907913253\\
220.861791556934	-485.374469175003\\
223.315250980901	-483.939144939184\\
225.763172121719	-483.939144939184\\
227.912025973666	-482.20340324752\\
226.682527120458	-481.079621331766\\
229.440592115978	-477.096312353387\\
231.993740636623	-478.320234569721\\
235.261327679502	-475.972528865561\\
238.124620054616	-472.089353571646\\
239.963330051396	-469.129681378603\\
239.348580625141	-462.186681579798\\
241.696812669514	-460.039244680665\\
246.498504138086	-456.256192154251\\
247.318170040147	-454.420297605917\\
250.281151512405	-451.249204855412\\
253.343822079478	-448.901481780224\\
254.722854577703	-447.455016574822\\
255.736360389041	-444.984897755086\\
259.878996165935	-441.858303525485\\
260.643279236974	-439.021000391804\\
260.493745592423	-430.931892730296\\
261.413100591395	-427.048669628799\\
264.07147649047	-426.025011275895\\
264.475771158934	-422.041642354801\\
270.302045005374	-419.593759858981\\
271.830611147685	-415.499116389081\\
277.562734181061	-413.273764757439\\
280.088191285729	-406.57544816751\\
279.495594991138	-403.548962234519\\
277.52396619902	-401.25684254244\\
275.568952256581	-402.402902564965\\
273.541940632975	-403.504455070943\\
274.793592619011	-401.401490917429\\
273.18749051285	-398.285986244678\\
274.073615812464	-396.4055553535\\
272.788734128	-393.201031851582\\
273.231796777807	-391.587642214261\\
277.042135567171	-390.886652017944\\
301.249971102225	-386.90324483905\\
301.554576674243	-388.271846118383\\
303.227138177957	-397.907674779184\\
307.275623141322	-396.50569666829\\
311.567792562768	-392.922861271538\\
316.674089602893	-396.094004577957\\
317.493755505653	-398.241479014046\\
319.941676646005	-399.465427611955\\
321.370553692104	-397.317953893915\\
329.340143107809	-401.101067364216\\
333.604621113278	-402.169239875861\\
334.93934734608	-403.504455070943\\
339.087521406123	-405.863334058784\\
342.006196612259	-406.731223113835\\
345.39008760103	-409.446156778373\\
348.513679283205	-410.525453618728\\
352.357247770997	-412.873201318085\\
361.268345317803	-415.699397970922\\
363.151361579774	-418.158409816213\\
372.344911566004	-420.205730637535\\
383.787004500162	-422.141782965511\\
390.93692801334	-424.700931025669\\
394.714037103811	-422.041642354801\\
397.571791195543	-419.081929678097\\
400.739689142443	-417.446297959425\\
403.602981518023	-421.21826388035\\
406.050902658841	-428.27260858845\\
412.054401565343	-436.673269478604\\
415.1115338495	-439.499447742477\\
416.778557070298	-441.034929508343\\
424.947524677962	-444.71785778366\\
438.532933181385	-439.610714557581\\
446.707439072197	-437.262984019704\\
449.770109639969	-432.667658743449\\
456.233286045725	-424.745437932201\\
457.124949628487	-420.917841959745\\
456.410511105787	-416.222355380654\\
453.242613158654	-403.137270937674\\
450.179942590883	-388.839314789511\\
448.236005214509	-378.42458159849\\
449.770109639969	-370.146182781085\\
449.565193164395	-358.507434487343\\
450.689464638941	-354.112295241095\\
451.891272076406	-350.818719082512\\
453.7355203568	-349.194183801301\\
455.845606227173	-349.438976835459\\
456.936648002593	-350.484910517931\\
458.753204867011	-351.019004199654\\
461.178972875699	-349.750531583093\\
463.045374288457	-350.017578484491\\
464.573940430535	-350.963369446807\\
466.490186391398	-353.366790084168\\
468.866109851515	-353.466932579875\\
469.835309398361	-353.411297857761\\
471.674019395374	-354.457230414264\\
473.32442776626	-356.059509481303\\
477.832590229344	-356.159651901573\\
479.311311823782	-358.140245837159\\
481.543239922728	-358.095738121308\\
487.557815395296	-356.660363954492\\
492.819184363354	-356.882902623154\\
494.10406604805	-357.99559575785\\
495.123110143235	-365.350488876924\\
497.266425711801	-371.88197763171\\
496.96182013955	-378.725007006899\\
502.682866607094	-401.401490917429\\
505.44093160308	-410.29179144185\\
503.092699558008	-419.894181891344\\
500.129718086915	-426.43669999484\\
491.650606624316	-429.808095060289\\
490.631562529132	-432.456251390278\\
489.606980150798	-433.991736106575\\
487.053831631085	-434.192016676068\\
485.420038109412	-431.543861608952\\
479.08424221538	-432.35611105524\\
473.878256078809	-435.115532491356\\
472.853673700709	-436.751156308688\\
472.753984604497	-437.774811657146\\
474.083172554383	-440.022401749156\\
475.716966075823	-440.222681988031\\
477.245532218134	-442.982097485103\\
479.08424221538	-441.858303525485\\
481.537701639812	-442.370130519383\\
482.152451066067	-445.229684383608\\
480.922952212626	-451.149065038189\\
479.494075166527	-464.222851156257\\
481.443550826283	-468.473212410696\\
482.529054318788	-470.431492374279\\
483.991161063313	-474.036505023018\\
485.829871060327	-479.755561007187\\
490.570641414728	-488.512152750045\\
495.328026618576	-498.748548550531\\
505.136326030828	-507.838889070787\\
511.056750690565	-516.217114369385\\
519.142644051928	-524.795596095733\\
519.862620857544	-525.863732488826\\
520.588135947241	-526.942994989455\\
530.363205661066	-540.628460904583\\
529.953372710152	-545.635325890034\\
530.263516564853	-550.13037217129\\
533.630792704178	-557.996689876541\\
541.805298595456	-565.762853990309\\
553.236314963084	-573.028319246136\\
562.435403232463	-575.765382047743\\
599.170835194178	-553.991211972199\\
603.944835247239	-561.312332158908\\
587.401983555639	-571.771049872972\\
585.97310650954	-573.818284735084\\
580.047143567121	-578.825104300864\\
574.331635382492	-581.884823997505\\
572.897220053477	-583.620518391952\\
573.102136529516	-586.580097967759\\
574.636240954511	-588.215654076077\\
575.145763002336	-591.787172007374\\
573.002447433071	-592.410240205005\\
570.344071533531	-592.810783983208\\
570.039465961745	-596.282161588781\\
572.288008910138	-597.205636489205\\
574.431324478937	-599.352992881089\\
576.06511800061	-600.265340808779\\
576.47495095199	-602.112288361415\\
574.126718907151	-602.824364278466\\
567.541700272821	-602.501704901457\\
565.542380064959	-606.09546124097\\
563.819974013139	-613.605621758848\\
563.731361483457	-614.161929332651\\
563.63721067016	-614.718236820772\\
561.35543802334	-632.853814635426\\
562.380020400975	-637.549023199826\\
561.765270974487	-644.091152100824\\
561.665581878042	-655.840252179652\\
563.399064495927	-662.883018518798\\
565.647607444087	-662.371222370304\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
250.508221120108	-589.094626101665\\
251.737719973782	-588.226780301891\\
252.402313948609	-587.459070389159\\
255.836049485253	-586.94726368878\\
257.984903337201	-587.358934298158\\
261.108495019376	-588.427052426152\\
261.05865047127	-589.561927599832\\
262.393376704073	-590.841443299316\\
262.493065800285	-592.120958554558\\
263.567492726492	-592.988803432323\\
263.772409202065	-593.967910220847\\
262.80320965522	-594.32394898776\\
261.673399898224	-594.991521581076\\
261.673399898224	-596.627073931508\\
267.10645564273	-597.038743451238\\
268.180882568704	-598.117984952405\\
267.566133142216	-598.83006164711\\
267.001228263602	-600.465612276457\\
265.36189645878	-601.700619412586\\
264.237624984467	-600.977417086251\\
259.574390594149	-600.877281369641\\
256.550488008419	-598.674294880591\\
255.066228131065	-595.959501629695\\
252.706919520162	-595.291929214261\\
250.508221120108	-589.094626101665\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
287.592564918334	-357.973341898993\\
289.785725035472	-357.005298881792\\
291.469363105483	-359.264065520838\\
294.509880540427	-359.553365580738\\
294.072356173769	-362.234953504987\\
292.914855000796	-363.970752110705\\
293.058850361966	-366.429798726924\\
291.103836419294	-368.098833946511\\
286.828281847527	-369.62321878504\\
286.174764438998	-369.044620237313\\
285.161258626962	-367.809534562752\\
284.513279501349	-369.189269883558\\
281.760752788978	-369.912518025376\\
280.237724929815	-369.333919526078\\
280.963240019046	-366.863747959025\\
284.003757454222	-365.995849441737\\
284.219750496093	-363.892863729037\\
287.332265611971	-361.912272906862\\
287.592564918334	-357.973341898993\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
410.919053524965	496.596772973426\\
416.130577944452	496.029167031869\\
421.148262454662	497.798762322403\\
425.805958562065	500.20274219662\\
431.050712680677	502.00572814513\\
433.349100177176	499.79094923567\\
438.676928542554	500.703571536578\\
445.887773170136	497.253415256739\\
448.429845124017	495.116545899771\\
448.302464612061	491.143307752907\\
442.409731368301	484.866268053651\\
438.82646218664	482.562463629991\\
437.541580501944	480.2586606564\\
440.615327636013	475.773483187892\\
441.767290525604	471.032333825715\\
437.414199990453	468.083030398935\\
437.032058454817	463.475444145501\\
439.97842507693	461.049229556695\\
435.492415746208	458.867863686755\\
434.728132675169	451.433422442526\\
436.644378636032	448.617687408812\\
435.88009556476	443.620597767644\\
436.644378636032	439.402569731697\\
433.061109454837	436.831689594314\\
426.913615187164	434.405492678285\\
424.49338546209	432.413341371343\\
424.742608202156	430.120699305087\\
424.332775251241	427.494179095142\\
425.889032808831	423.320686875843\\
425.889032808831	419.547854009084\\
423.346960855182	417.166185706854\\
423.430035102181	414.216925705783\\
426.625624464592	411.345572968945\\
425.805958562065	408.229378750548\\
422.444220705656	407.327908774838\\
418.262816947186	403.811065068468\\
414.657394633628	402.909596184269\\
409.822473466396	403.232344278134\\
406.870568561135	402.575718871318\\
403.591904951725	403.966874530539\\
401.459665948991	406.593377849087\\
400.966758750845	409.876509647816\\
398.507761043729	409.709570668638\\
397.605020894669	410.611041234806\\
395.88815312623	416.264713528566\\
393.179932678584	417.333125023171\\
393.096858431585	419.792698502541\\
394.492505778791	421.183860703371\\
391.95043382491	423.888281536289\\
390.637860724702	427.583213645034\\
388.837918709265	432.413341371343\\
385.226958112093	432.90303209424\\
384.900199407944	434.872924987227\\
387.198586904444	436.108282087371\\
388.915454673115	437.009759156033\\
389.491436117794	439.135465217754\\
388.588695968734	439.792097185738\\
388.018252806971	443.475915988907\\
389.57451036456	444.7891815966\\
389.408361871028	447.905406951904\\
393.429155419115	453.236384352669\\
393.179932678584	454.872406111099\\
395.312171681086	457.91073417943\\
394.575580025557	461.76151256822\\
393.429155419115	462.251207225025\\
391.213842169149	467.504299440421\\
391.04769367585	469.385175392963\\
390.804009218235	470.776356453076\\
388.428085758351	469.218233698979\\
385.653405913152	471.12136944104\\
381.948294502683	477.008854102343\\
377.113373335684	480.614804014564\\
371.458786265925	480.93755896762\\
366.230646996526	483.285880322568\\
363.262127242517	484.554642247967\\
361.700331401313	486.26858449541\\
363.095978748752	487.748807998374\\
362.359387093224	489.139996040612\\
358.831500742817	490.119392742403\\
357.203245504992	493.747614617459\\
356.865410233848	497.587301204912\\
360.060999596491	502.250578157604\\
362.51999730384	512.834792052396\\
369.082862805808	522.506408601068\\
373.098118070746	525.210904341191\\
375.557115777628	524.877015865408\\
378.58655664674	528.57204997912\\
380.968018389773	535.572591703385\\
383.997459258884	538.900357889943\\
388.095788770588	539.957675538957\\
390.144953526324	539.467970484868\\
392.277192529291	537.09735375829\\
394.575580025557	535.950999748893\\
396.458596287994	538.733413023874\\
402.11318335752	536.763464205898\\
404.001737902872	535.53920275718\\
408.01699316781	534.147997072898\\
407.524085969897	527.748457713053\\
409.573250725865	521.437966391444\\
412.60822987766	521.437966391444\\
414.491246139631	516.02898248937\\
411.212582530454	513.402400601655\\
410.642139368691	509.306717347354\\
405.884754165309	505.778646050952\\
405.314311003545	504.632301850244\\
402.11318335752	502.3396145273\\
403.098997753579	500.124835421331\\
405.474921213696	497.587301204912\\
408.183141661109	496.518866271712\\
410.919053524965	496.596772973426\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
401.631352725904	302.091162722558\\
402.628243688028	302.035518039018\\
403.835589408875	300.777948343195\\
404.987552298699	300.099083468318\\
406.67119036871	295.424935272895\\
406.089670640649	294.790587046184\\
404.937707750825	296.003639009781\\
403.204225133173	295.692029294558\\
401.581508177565	296.682503123768\\
401.371053419076	298.630064819008\\
401.947034863988	300.83359300904\\
401.631352725904	302.091162722558\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
426.121640700381	337.247645025142\\
428.680327503476	338.171355825849\\
434.384759121109	338.961518262513\\
436.810527129797	338.037807261571\\
438.71569652413	337.848613472655\\
441.927900736453	338.238130108453\\
446.912355547771	337.125225538388\\
448.618146750145	337.381193559617\\
450.384859066922	334.765868967399\\
452.157109666616	332.395384889096\\
453.142924062442	331.026514502242\\
456.488047069637	330.95974034816\\
462.452777994098	331.215707940981\\
466.124659705441	330.036031365395\\
470.516518222634	325.450876994058\\
471.762631925521	323.158301958814\\
472.028469515499	321.255243193358\\
471.635251413798	317.838643097319\\
472.814905719133	315.879942197353\\
476.027109931456	314.755915453658\\
476.619706225581	313.509470355697\\
475.700351226609	311.940285615623\\
474.780996228568	311.350450392812\\
474.847455625655	309.714492815547\\
474.061019422021	309.580945292488\\
473.667801320087	308.334501957521\\
473.169355839025	307.444185551256\\
462.978914890904	312.85286105983\\
458.204914837843	313.097698411904\\
457.274483273271	313.954629272223\\
455.972986738663	314.077047983184\\
454.715796469478	313.576244194061\\
453.602601561928	314.956237028353\\
451.896810359554	315.746394450776\\
449.864260453032	315.679620578885\\
449.271664158907	317.449128631502\\
447.03973605996	317.838643097319\\
445.466863652691	319.418959357776\\
445.007186153205	321.377662149258\\
447.372033047257	322.10104696732\\
450.650696656434	321.054921275005\\
451.503592257854	319.352185419761\\
453.403223369503	317.905417007394\\
453.663522675866	316.525423062965\\
455.241933366749	316.269456500188\\
457.075105080614	315.023010886274\\
458.254759385949	316.202682618052\\
457.141564477701	318.762348994613\\
457.141564477701	320.398310624063\\
456.222209479427	323.347494991496\\
453.995819663862	323.347494991496\\
451.896810359554	324.271202280186\\
449.471042351099	324.794265547767\\
448.811986659421	324.660717475228\\
445.666241845116	323.870558128692\\
442.387578235939	324.137654227205\\
439.629513239954	323.937332149595\\
440.421487726504	322.957979935221\\
438.322478422429	322.301368942484\\
435.957631528843	322.824431929737\\
433.072186021134	322.568464927375\\
428.813246298814	322.624109924771\\
427.234835607931	323.870558128692\\
425.994260188192	326.040714491159\\
426.121640700381	326.953293446451\\
426.841617506463	328.333291331306\\
424.94198639458	328.923129294068\\
424.809067599941	330.559095460922\\
425.33520449698	332.796029980294\\
424.809067599941	334.498772093095\\
426.121640700381	337.247645025142\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
442.86387058394	262.027207310311\\
442.946944830939	261.047871677205\\
441.307613026351	260.391271792352\\
438.688005108619	261.292705559172\\
436.14593315497	264.820541089401\\
434.506601350149	267.602748159319\\
434.096768399002	273.178297503851\\
434.257378609618	275.226006384008\\
435.979784660973	275.303908372298\\
437.702190712793	278.019350238144\\
439.42459676438	280.067061820999\\
441.473761520348	280.723665239289\\
443.196167571703	280.723665239289\\
443.522926276084	281.780908270739\\
448.60707018408	284.407323871739\\
451.066067890963	284.162488440052\\
451.636511052493	282.437511997297\\
452.949084153166	281.213335659355\\
453.934898549225	279.076592491008\\
458.686745469924	274.079734425992\\
461.63865037472	269.494650180452\\
462.951223475393	267.769680653699\\
462.048483325634	265.799877733923\\
459.340262878221	265.555043550208\\
457.047413664637	268.838048781268\\
454.998248908669	270.062220978551\\
455.241933366749	268.259349341504\\
452.539251202019	268.337251181714\\
449.836569037521	267.93661314901\\
445.572091032285	268.01451498922\\
444.913035340374	265.877779528499\\
443.849684980465	266.133742564358\\
442.786334620556	264.31974404119\\
442.86387058394	262.027207310311\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
488.294407050824	314.844947263598\\
489.030998706119	315.323493271135\\
491.811216834467	315.946716078557\\
493.749615927693	317.682837303728\\
495.638170473278	318.573156205006\\
497.421497639036	317.471386598423\\
499.470662394771	316.948324373923\\
500.622625284828	315.011881910264\\
501.724743626546	312.229638785124\\
504.084052237216	310.282069849782\\
505.080943199806	308.924336695112\\
505.501852717018	305.251782323234\\
503.978824857855	302.369386170991\\
502.72163458867	300.47746715229\\
501.303834109334	299.064092995599\\
501.148762181634	296.126057118177\\
499.310052184621	295.758802801371\\
498.473771432647	293.967047415674\\
497.371653091395	293.343828354962\\
495.427715714788	293.711082428694\\
493.749615927693	294.545750918798\\
492.597653038334	297.428140909411\\
489.551597320242	297.060886460356\\
489.13622608548	298.374099508859\\
489.186070633819	300.577627544291\\
490.709098492982	301.634876320139\\
491.495534696616	303.994211521\\
493.328706410481	304.940171820112\\
493.173634483013	306.609514114447\\
491.650606624316	307.032414286397\\
487.718425605912	307.978375365026\\
487.663042774657	310.760615264066\\
487.452588015934	312.964150764048\\
488.294407050824	314.844947263598\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
446.75174533762	258.109866329469\\
446.629903108347	261.671085234731\\
448.557225635741	261.671085234731\\
449.858722170116	259.534353479743\\
447.759712865809	257.520039787516\\
446.75174533762	258.109866329469\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
226.067777693504	239.892060118727\\
227.347121095518	239.113047825173\\
231.522986571072	236.887299332768\\
233.749376386637	234.405591353774\\
234.746267348761	233.047886358574\\
233.422617682489	231.122617024928\\
232.857712803641	228.707685245201\\
230.963619975373	229.486695323139\\
228.504622268258	230.710854347795\\
227.358197661582	234.071729421616\\
224.816125707468	236.375377370045\\
225.126269562868	239.001760370098\\
226.067777693504	239.892060118727\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
223.702930799685	222.742699290626\\
225.475181399379	223.410421116278\\
226.970517842565	222.820600165986\\
228.260937810643	220.550346825272\\
230.825162897352	216.644178932533\\
229.723044555401	214.629888854921\\
227.684956365963	213.995554643683\\
225.829631519271	210.42325349059\\
223.78046676307	210.82388522476\\
223.420478360262	212.348511936143\\
220.961480653146	213.494764548726\\
220.474111738382	216.532892158255\\
221.421158152632	219.036845379509\\
223.702930799685	222.742699290626\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
234.009675693465	213.884267950431\\
236.053302166518	213.294448533095\\
237.194188490277	212.515441902913\\
237.864320747554	210.901785842143\\
237.000348580536	209.877949260175\\
235.543780119158	209.911335233599\\
233.655225573806	211.959008698352\\
234.009675693465	213.884267950431\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
286.418448896147	62.4039600715041\\
286.030769077362	64.5183202698827\\
284.529894351028	65.9093473777175\\
285.24987115711	69.0252500250936\\
287.753175129183	70.1937141986564\\
289.204205307411	69.6929437918589\\
290.705080034444	70.360637685284\\
294.155430420535	69.7485849466175\\
294.487727408065	66.7884767828509\\
296.935648549115	63.3498579021543\\
298.934968756512	64.7408845666796\\
301.438272728585	66.7439638972282\\
303.886193869868	66.1875528628007\\
305.558755373117	64.1844738377258\\
311.512409731513	61.1242163395509\\
314.181862197118	59.3437040606514\\
316.629783338169	58.7316531678662\\
319.520767128561	55.8939639898017\\
323.486177845625	50.1518232123926\\
323.86278109788	46.3793751681224\\
323.414180164691	43.1522103082389\\
322.4172892028	42.5958028631285\\
320.966259024106	43.7086178418249\\
321.304094294552	41.7055511232466\\
320.301665049279	39.7024855054915\\
318.258038576227	38.2669558189809\\
315.461205598665	34.30534193106\\
314.071096534608	33.2481704112142\\
311.008425966837	34.1940607093275\\
309.225098801078	37.7884460473433\\
304.949544229545	39.6913573630154\\
300.192159025697	41.1157594677061\\
296.658734392375	44.4319477537647\\
295.71168797859	48.3824444385245\\
290.926611359231	49.2170569654554\\
289.735880487831	50.1518232123926\\
286.977815491613	50.2185922376812\\
286.922432660358	53.5014042379335\\
287.310112479376	58.4534482434392\\
287.86394079146	60.9016522560269\\
286.418448896147	62.4039600715041\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
540.885943596717	-10.4516944540665\\
539.501372815808	-6.37884904723614\\
532.279451621929	1.85587956942618\\
530.822883160552	1.85587956942618\\
530.468433040194	0.89886961504817\\
529.416159246583	0.698565236292779\\
528.762641838519	2.10069611016661\\
527.610678948695	2.80176174174994\\
526.807627895148	1.25496631581336\\
526.757783347508	-0.202804326079786\\
524.553546664072	-0.00249999295920134\\
523.750495610991	0.297956517897546\\
523.490196304163	-1.03740556817502\\
523.445890038973	-3.00706376042217\\
520.887203235645	-3.71925628650934\\
518.882344744867	-3.41880008112639\\
519.735240346054	-0.903869384899735\\
521.994859860511	-0.0470120664685965\\
520.776437573368	1.67783118505031\\
517.586386493873	3.90343658346683\\
512.956381802214	9.01120610255748\\
510.082012860803	11.726450313814\\
507.850084762089	16.1999308327213\\
506.731351570692	20.0279881581664\\
508.647597531788	25.1357801845297\\
512.480089453515	28.1737513756379\\
510.336773884483	31.8905400708318\\
515.476300623734	36.9538361346349\\
514.712017552461	40.4480709116906\\
516.356887640432	41.8057044344023\\
518.322978149168	41.0823750384152\\
520.172764712945	41.3271942008287\\
522.460075642914	44.3763069873676\\
524.625544344075	44.4542040610686\\
527.477760153124	39.8248950392008\\
530.246901715407	39.1572067188099\\
531.76992957457	40.4480709116906\\
534.500303154811	38.8011063337326\\
536.388857700163	38.956900248304\\
539.756133839488	38.1556744677946\\
540.559184892336	36.475326535292\\
541.046553807333	35.3513856334612\\
542.846495822771	35.707485682331\\
545.355338077992	33.4373484551907\\
550.78285553935	31.5233122762293\\
554.089210564271	29.6871738573536\\
556.010994808283	26.9941725162789\\
557.456486703828	24.0674832221121\\
559.743797634263	22.6987281972542\\
560.026250073686	21.3744860179722\\
559.743797634263	20.6177764153108\\
560.026250073686	19.4938403842971\\
560.502542422153	16.8898711027578\\
557.938317335444	16.5671570915729\\
557.899549353868	14.8756910050288\\
556.847275560256	15.0759961595759\\
555.772848634049	17.04566408135\\
554.648577159969	17.2904816409573\\
553.646147914696	16.1665466306731\\
553.164317282615	14.9980997107923\\
554.45473725046	14.9202032592148\\
555.529164176434	14.1523669296876\\
554.055980865844	12.6389508713037\\
553.607379932422	10.5357487136498\\
553.496614270145	9.48971210978925\\
558.763521521352	3.42493131291121\\
546.95036361739	-7.10216891393065\\
544.718435518444	-9.66160731110722\\
540.885943596717	-10.4516944540665\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
596.778296884382	16.5337728792801\\
594.706978996517	18.7260030955076\\
594.518677370157	20.795825721696\\
595.52110661543	22.1757081197575\\
596.274313120404	23.8671775758266\\
597.276742365677	27.3168874494731\\
598.783155375626	28.5075945155695\\
600.605250523193	29.8874798230827\\
601.541220371379	29.6426614234224\\
602.5491878998	30.2101950133219\\
604.725733167492	29.1307684630156\\
606.248761026887	28.0735984351486\\
608.126239005942	27.9511892972514\\
609.067747137044	26.5713047143072\\
609.948334153509	24.0007146736607\\
609.355737859383	20.662288739346\\
610.635081260931	19.0375892212614\\
610.950763398781	16.5226448113099\\
608.558225088986	14.2859036745504\\
607.001967531396	13.8407812202349\\
605.20756379934	14.1189827462658\\
602.106125249993	15.0871242238209\\
599.663742392324	17.1013044379652\\
596.778296884382	16.5337728792801\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
667.39140671608	-27.2994275651872\\
666.388977470808	-30.9382606586441\\
663.254309222568	-30.4375040251762\\
660.87284747907	-31.7505990499631\\
659.106135162758	-32.2068438204005\\
656.043464594986	-32.4405301446095\\
653.844766194467	-31.2498425273225\\
651.21408171067	-30.2483292780817\\
649.912585176528	-30.4152481742203\\
648.577858943958	-32.0733087714761\\
648.505861263257	-35.6564975678921\\
648.389557317831	-40.9088673470542\\
646.318239429267	-43.2902359068394\\
644.44076144998	-43.2345964675769\\
644.313380938023	-43.7353513482958\\
643.875856571598	-45.8051374647766\\
642.618666302413	-46.6174725582823\\
641.427935430314	-44.8592676147819\\
640.613807811402	-43.4237705431879\\
635.795501493383	-42.0772960372269\\
634.532772941282	-41.9103776728734\\
634.089710291009	-43.5461772950366\\
632.289768276038	-42.5446674078703\\
625.139844762627	-40.118786778301\\
622.459315730957	-39.2285549500957\\
619.008965344634	-41.6544361701235\\
622.846995549509	-43.4905378594995\\
623.738659132505	-45.360022268258\\
620.033547722735	-46.7621349524707\\
617.142563931877	-45.8607768593356\\
614.545109146275	-39.3509618397802\\
616.189979234478	-33.9761827597395\\
619.518487391761	-28.7460588887334\\
621.484577900963	-25.7303883256391\\
620.858751907945	-22.9706580983475\\
616.970877154963	-17.7739023938775\\
616.721654414199	-13.3115859255195\\
614.8995592664	-11.6201328719035\\
614.462034899741	-9.42791953403503\\
614.777717037825	-5.9782410543412\\
614.650336526101	-4.09760851599276\\
613.393146256451	-1.04853358399123\\
613.708828394767	0.731949297711253\\
615.309392217547	2.52356107719243\\
617.225638178643	0.487132854759693\\
621.179972329177	0.487132854759693\\
622.426086032065	-1.40463005751371\\
623.240213651443	-2.09456687513739\\
624.558325034566	-2.40615120157599\\
625.876436418388	-2.52855932433158\\
628.075134818675	-2.45066324714571\\
632.05716038472	-0.325212520547211\\
636.809007305419	0.153292268514633\\
639.184930765303	5.3834649277851\\
643.781705758534	6.22919567860663\\
647.741578192217	7.75373712833971\\
649.081842708169	10.0794986672699\\
652.49342511245	9.17812679521739\\
654.974575951928	8.94443782884628\\
656.774517967599	6.32934801932424\\
657.954172272934	-0.280700445175171\\
657.610798718873	-3.71925628650934\\
656.935128177749	-4.75416081026196\\
654.891501705162	-9.98431898001581\\
655.727782457136	-10.6186142498627\\
655.977005197434	-11.1193735962734\\
655.223798692692	-11.8760764747858\\
655.101956463652	-13.6342972721905\\
656.231766221114	-14.8249906264246\\
656.420067847474	-16.3717785999179\\
657.422497092513	-16.7612574873492\\
659.488276698394	-16.1158353099599\\
660.429784829495	-16.705617650412\\
660.053181576775	-16.8947930922732\\
659.111673445674	-18.7086512856185\\
657.799100345233	-20.2109257960692\\
658.67414907855	-20.7784515609965\\
660.119640973862	-20.5336365345865\\
662.124499465106	-21.8467351142317\\
663.564453077503	-21.2792095160112\\
664.085051691392	-22.7592270728201\\
665.740998345194	-25.9084353642538\\
666.383439187426	-26.4537043692544\\
667.39140671608	-27.2994275651872\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
701.750915217446	-48.0307126296684\\
698.051342090825	-44.569942664355\\
693.964089145418	-38.8279505614191\\
691.028799089603	-34.3545318553224\\
688.475650569424	-27.2104040784761\\
685.922502049245	-26.0976103330031\\
684.604390665423	-24.5842103017494\\
684.288708527572	-22.7703550215811\\
685.041915032547	-21.9580146372318\\
684.770539159421	-18.5306038986892\\
683.037056541303	-15.8710199724883\\
682.472151662689	-15.1143179219216\\
680.904817538802	-14.8695025146008\\
681.032198050525	-13.3004579478875\\
682.090010127053	-13.0333864614367\\
682.533072777325	-10.6631261967123\\
683.2862792823	-10.2291347114369\\
685.152680695057	-10.0955988597125\\
684.731771177845	-9.47243148926646\\
686.171724789776	-6.40110504254699\\
687.739058913896	-4.01971246860921\\
687.578448703047	-1.67170239333063\\
688.985172616784	4.32630176562816\\
692.690284026787	9.434071874246\\
693.449028814677	11.726450313814\\
695.880335105816	12.8837681366131\\
698.68824465014	18.3699046941474\\
696.007715618238	20.1615251116455\\
694.828061312437	21.942018320784\\
694.63975968631	24.2010203227401\\
694.888982426841	25.7700816504657\\
695.891411672113	26.2040774570778\\
697.026759712724	25.903618818149\\
699.280840944499	25.4584949538112\\
701.413079947233	23.889433757402\\
704.564363044221	21.9531464064494\\
706.176003433764	20.8737222924829\\
708.873147315113	20.3729586359113\\
710.506940836785	18.0583186252043\\
711.381989570335	16.611669366248\\
712.639179839287	14.1078546848148\\
712.074274960672	10.2130352603272\\
711.841667069821	6.75221347715706\\
713.630532518961	5.22767244279385\\
718.482068535639	4.20389342214912\\
720.880145128118	1.65557513944805\\
721.672119615134	-2.56194335687906\\
722.297945607686	-3.64136023726314\\
723.422217081999	-4.01971246860921\\
724.607409670483	-3.32977601606399\\
725.742757710861	-2.57307136710733\\
726.905797166983	-2.56194335687906\\
731.629952671938	-4.22001657728106\\
732.272393514402	-7.29134485777467\\
730.38383896905	-7.84774463251233\\
729.193108097417	-8.53768023755401\\
727.498393461108	-8.66008815076202\\
725.997518734774	-10.0399589193985\\
724.225268135546	-10.2291347114369\\
723.73789921985	-11.8538205111399\\
721.926880638814	-13.1669222060591\\
723.610518708359	-13.6788091799244\\
724.862170694163	-14.8249906264246\\
724.114502472337	-15.937787794508\\
724.679407351185	-16.7501295199618\\
724.618486236548	-18.2524048350751\\
723.676978105679	-18.6307555548847\\
723.233915455639	-17.7516464656219\\
723.112073227298	-18.6307555548847\\
722.419787836727	-19.1982815638185\\
721.672119615134	-18.5306038986892\\
719.661722840974	-18.9423384722322\\
717.778706578305	-20.1330300951377\\
717.967008204898	-22.9595301505178\\
719.373732118402	-25.6747486256063\\
720.392776213353	-26.0530985808\\
726.778416655492	-28.1006388319656\\
726.905797166983	-33.4642986282706\\
722.181641662261	-34.8664158685133\\
723.139764642809	-35.6676254784688\\
720.010634677717	-39.5957756061107\\
715.668620708631	-39.3398339450359\\
711.332145022228	-41.7657150896266\\
710.052801620681	-47.5077025853097\\
708.684845688986	-49.6776373786852\\
706.176003433764	-50.1783913737163\\
703.606240064371	-50.3675650870427\\
701.750915217446	-48.0307126296684\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
695.758492877241	64.7186281364411\\
698.416868776781	65.0190899660811\\
701.324467417318	64.3180124079809\\
702.781035878928	62.7600627541542\\
703.434553286992	59.0988836903125\\
704.536671628943	56.2389378491789\\
706.441841023974	52.4219708135352\\
704.23206605739	50.5190528761595\\
702.027829373721	49.5175175182521\\
698.317179680569	51.0198206603527\\
697.713506820146	53.4346351474524\\
697.059989411617	57.5409362623468\\
695.553576401901	61.7140112211928\\
693.349339718465	62.515242157504\\
693.54871791089	63.5167810739949\\
695.758492877241	64.7186281364411\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
659.28336022282	-787.058224764653\\
665.397624791367	-786.780084133148\\
665.707768646302	-793.388699834235\\
659.587965794606	-793.677965572104\\
659.28336022282	-787.058224764653\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-310.973998561502	252.656756605953\\
-310.132179527078	254.648810034618\\
-308.819606426638	254.860257110558\\
-307.595645856112	256.629735749215\\
-306.620908026118	256.462803764269\\
-306.366147002904	260.691749690101\\
-305.352641190635	261.871403897181\\
-303.873919596896	260.146437968127\\
-302.140436979011	259.556611094624\\
-301.376153907739	260.691749690101\\
-300.82786387857	260.613848011941\\
-300.744789632037	261.459637764841\\
-301.420460172696	262.049464941956\\
-301.503534419695	263.607499466278\\
-300.872170143761	263.90797762759\\
-300.445722342702	263.318150148727\\
-300.279573848937	262.427844699472\\
-299.559597043088	261.493024205789\\
-298.501784966327	260.825295431539\\
-297.194750148803	260.313370121643\\
-295.965251295362	261.203675056808\\
-297.150443884078	262.505746415816\\
-297.360898642801	262.973156761378\\
-297.698733913247	263.062187308446\\
-298.036569183692	262.38332942687\\
-298.883926501963	262.594776950777\\
-299.349142284598	263.184604319744\\
-298.839620237006	263.529597721994\\
-298.163949695881	263.485082446598\\
-298.163949695881	264.241842280142\\
-296.85691487859	264.542320498265\\
-296.391699095955	264.074909952469\\
-295.882177048828	262.928641486913\\
-295.03481973079	262.127366653644\\
-294.996051749215	261.704471678473\\
-294.613910213578	261.871403897181\\
-294.359149189433	262.38332942687\\
-293.428717624629	262.427844699472\\
-293.345643377863	262.049464941956\\
-293.938239672454	261.415122511797\\
-294.696984460345	260.435787034221\\
-295.926483314019	259.890475350432\\
-296.685228101676	258.87775386218\\
-296.053863825975	258.710821782239\\
-296.474773343187	257.308592556976\\
-295.671722290339	257.019243737683\\
-295.79910280183	255.995394249447\\
-296.430467077997	256.084424626082\\
-297.233518131077	254.860257110558\\
-295.416961266426	254.181400752626\\
-295.162200242514	252.701271759346\\
-295.206506507704	251.688552264124\\
-294.320381207857	251.265658489428\\
-292.415211813292	251.098726755008\\
-291.318631754722	249.696500450373\\
-289.54084287188	248.305403456092\\
-288.062121277675	247.76009358\\
-284.678230289137	247.415101660416\\
-283.454269718379	246.914306993596\\
-282.313383394852	245.690142542124\\
-281.886935594492	244.16550193727\\
-282.014316106215	242.974724679254\\
-282.989053935977	243.06375473924\\
-283.537343965378	241.917492859997\\
-284.340395018226	242.05103791412\\
-284.467775529949	240.871390094981\\
-283.620418212377	239.513682700694\\
-284.257320771459	237.86662849877\\
-285.481281341985	237.098745379597\\
-286.372944924748	236.386506107636\\
-287.004309200915	235.240246316418\\
-289.036859107437	234.861869377084\\
-290.85341597232	233.97157085035\\
-291.573392778169	232.624994741753\\
-291.994302295614	232.413548953831\\
-293.135188618908	232.458063854836\\
-293.644710666966	231.400835073553\\
-294.109926449135	230.087646066211\\
-294.65821647807	229.831685552374\\
-296.009557560552	230.799884115346\\
-296.685228101676	233.092401267961\\
-297.659965931438	233.637708957307\\
-297.997801202117	234.694938387722\\
-297.405204908224	235.240246316418\\
-297.194750148803	236.341991158202\\
-298.717778008198	238.033559637144\\
-299.094381260686	240.403982573189\\
-299.138687525876	241.750561545603\\
-301.082624902483	243.909540435299\\
-301.082624902483	245.345150817186\\
-301.758295443375	245.979490465485\\
-301.464766437886	246.402383628301\\
-300.152193337213	247.036723459139\\
-300.872170143761	247.415101660416\\
-303.070868543582	247.248170095496\\
-303.956993843894	248.138471849263\\
-305.142186432146	249.696500450373\\
-305.690476461779	250.208424272947\\
-305.900931220269	249.451667337678\\
-307.041817543795	248.63926668372\\
-307.130430073943	245.64562748\\
-308.819606426638	245.690142542124\\
-309.030061184894	246.446898698807\\
-308.647919649491	247.203655014746\\
-307.595645856112	248.68378178589\\
-307.169198055752	249.318122015335\\
-307.213504320476	249.874560901895\\
-308.14393588528	249.451667337678\\
-309.113135431893	249.318122015335\\
-309.833112238441	250.086007703096\\
-309.705731726252	250.58680280298\\
-310.719237538055	251.521620503627\\
-310.973998561502	252.656756605953\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-704.541012205882	-188.49514970649\\
-712.366606259951	-161.867076459341\\
-710.727274455363	-150.361196299084\\
-714.526536678197	-131.455421011895\\
-718.497485678177	-125.769203451462\\
-723.049954406684	-123.67720728647\\
-724.379142356338	-116.855956178159\\
-723.426557658706	-105.472339135595\\
-716.221251314506	-96.369871083647\\
-708.445501808077	-84.6078464332968\\
-698.576281281188	-78.532083789818\\
-687.388949370943	-73.2241290481761\\
-673.537703277543	-62.5970686320215\\
-650.398756385082	-52.9269732162356\\
-643.658665823052	-52.3260688623413\\
-635.788765503792	-55.7757036359981\\
-628.771760785487	-58.2349574072286\\
-623.742999708978	-55.1747997468337\\
-607.233377716271	-63.3871443429962\\
-601.528946098639	-70.5534570831805\\
-596.793714027386	-70.9206745922565\\
-593.271365960361	-73.9474357040599\\
-592.789535328513	-79.6559893665835\\
-585.622996966355	-88.8809042321518\\
-576.274375053123	-93.9774093423039\\
-570.08257452026	-95.6799520431086\\
-559.604142849566	-107.030216477811\\
-554.154472255381	-112.527292675339\\
-531.397666898556	-141.21432957612\\
-511.814297772013	-165.895238720812\\
-504.908058716683	-170.068054065108\\
-501.978306943551	-175.509398119524\\
-498.766102732159	-178.602837556042\\
-496.805550505873	-178.51381775178\\
-495.609281351324	-180.049409055151\\
-495.011146773817	-179.704457441345\\
-493.648729125038	-180.049409055151\\
-492.707220994169	-181.495979984291\\
-491.771251146216	-183.209609422833\\
-489.982385697076	-183.977404169738\\
-488.359668741934	-184.489267239347\\
-487.423698893748	-185.679904988967\\
-484.86501209042	-184.745198750868\\
-483.159220888512	-184.311227922328\\
-482.732773087686	-182.352794800885\\
-480.683608331718	-181.073136233725\\
-477.526786951115	-180.906224214472\\
-476.673891350161	-179.793477219529\\
-475.737921502208	-179.704457441345\\
-475.566234725062	-180.728184715845\\
-471.130069942912	-182.007843406871\\
-464.644740404794	-185.768924615346\\
-463.027561732568	-190.119756341912\\
-463.199248509249	-194.80440568924\\
-464.306905133883	-195.14935587626\\
-464.306905133883	-196.084059450775\\
-463.708770556608	-196.684940195642\\
-464.306905133883	-199.066207366996\\
-464.90503971139	-199.411157149822\\
-464.389979380649	-200.946739682928\\
-462.855874955421	-201.803549945354\\
-463.454009532696	-202.905162844807\\
-464.644740404794	-204.273832960986\\
-464.218292603968	-206.833133417182\\
-463.110635979567	-207.434012399986\\
-460.468874929007	-208.023763891309\\
-457.910188125912	-210.327132023871\\
-456.115784393391	-209.559342809021\\
-454.720137046417	-210.538552216254\\
-453.90047114389	-213.398287282325\\
-454.670292498078	-214.677934546024\\
-453.302336566616	-216.213510670699\\
-452.022993165068	-217.927123843692\\
-450.488888739608	-218.69491130393\\
-450.488888739608	-220.14146695286\\
-447.586828382453	-220.742343747057\\
-446.689626516076	-220.786853134632\\
-446.135798204225	-220.820235174149\\
-444.690306308679	-220.308377182111\\
-443.067589353537	-220.653324968182\\
-442.641141552944	-222.611737583764\\
-435.901050990447	-231.146398505196\\
-435.563215720234	-232.337021064013\\
-432.661155363312	-233.360733610578\\
-427.289020732976	-242.996970279142\\
-427.543781756656	-244.365625397302\\
-426.181364107877	-247.514642941765\\
-426.773960402468	-249.306132272817\\
-426.607811908703	-255.025539565831\\
-427.798542780103	-255.281466145068\\
-427.372094979743	-258.352583660744\\
-426.264438355342	-258.441601523198\\
-425.583229531068	-260.399993910454\\
-420.294169147499	-266.798143550754\\
-420.632004417712	-268.333697800525\\
-419.524347793311	-271.226769272238\\
-418.416691168211	-274.642816098407\\
-417.563795567024	-278.225767326541\\
-416.456138942391	-280.95192351751\\
-414.922034516931	-282.66550637316\\
-413.382391808555	-282.832413753495\\
-413.89745213883	-287.950902973302\\
-414.495586716337	-293.069385033101\\
-414.833421987016	-296.652318217792\\
-413.216243314557	-305.943448476493\\
-410.707401059568	-307.657019626349\\
-414.251902258955	-309.292700425722\\
-416.904739875114	-309.292700425722\\
-418.832062402507	-311.217684376985\\
-421.490438302048	-313.877053605393\\
-420.886765441624	-317.493347567506\\
-422.454099565512	-320.263982677832\\
-423.057772425935	-323.157013088465\\
-421.850426705321	-329.677450150251\\
-424.558647152968	-331.10170789808\\
-427.410862961318	-336.809860324487\\
-421.429517187411	-338.634686900303\\
-416.61674915324	-343.308019110002\\
-410.945547233569	-347.981345349923\\
-406.664454379119	-358.362784416415\\
-403.690396341262	-365.929088010453\\
-394.408233825583	-371.481409662403\\
-384.228869443061	-370.368720629252\\
-381.044356646948	-371.347886996344\\
-378.003839212237	-381.006013953127\\
-369.956713832682	-382.218841460533\\
-371.81203867984	-385.445628276095\\
-371.933880908182	-392.789339389652\\
-374.221191838617	-396.950769145042\\
-368.455839106347	-404.172062485479\\
-368.28969061235	-409.83559382055\\
-366.805430735461	-414.909398339689\\
-372.96953985258	-423.054175090045\\
-373.506753315218	-438.386779394001\\
-382.694765018066	-445.797144218348\\
-382.395697729429	-456.167179108597\\
-379.222261499148	-467.260413499549\\
-382.694765018066	-479.877953161485\\
-385.563595676329	-481.980872205459\\
-380.916976135457	-492.028135409579\\
-384.472553900909	-500.628926841542\\
-394.546690903604	-510.409103651531\\
-407.888414949412	-515.449389348738\\
-423.594985889271	-518.409024069086\\
-437.230238940334	-516.039091194049\\
-447.309914226411	-504.77910745237\\
-466.239765943959	-494.453716410324\\
-474.824104786385	-486.442617074586\\
-475.693615237018	-488.545532347634\\
-477.377253306797	-489.380022205412\\
-477.71508857701	-491.494062312879\\
-479.869480712805	-493.207546554506\\
-481.84110950469	-492.25066583883\\
-483.724125766894	-494.998915587552\\
-486.304965702817	-493.45232995227\\
-487.728304465301	-493.975276246667\\
-490.209455305245	-493.151913962327\\
-493.21120475838	-492.072641496547\\
-495.326828911668	-489.647058914416\\
-495.941578338388	-488.167230223306\\
-495.61481963424	-486.998943989165\\
-497.038158397423	-485.730518510565\\
-497.143385776551	-483.049021097831\\
-496.262798759853	-480.723571546376\\
-486.676030672388	-473.38003693521\\
-483.807200013893	-472.879340856336\\
-481.863262637053	-474.170023942366\\
-488.581200066721	-459.293761109002\\
-501.845388149144	-440.167048591189\\
-512.811188734137	-433.04596660845\\
-527.831012566807	-425.47980181966\\
-529.509112353669	-418.291930773295\\
-538.75250688754	-412.417004013434\\
-543.216363085434	-413.151370375417\\
-551.850546476198	-413.31827180367\\
-560.534574414603	-409.35714259278\\
-576.468214962166	-380.961506515741\\
-589.305955243763	-375.309057360515\\
-600.880966973025	-383.186877802946\\
-612.92119448469	-364.660620558076\\
-623.299937059171	-362.591014822945\\
-632.371644816361	-354.935688816011\\
-645.34230389283	-359.564492505975\\
-656.91731562186	-347.525139954872\\
-661.298097573221	-324.369859767146\\
-668.963081416674	-304.919756238349\\
-679.613199864514	-275.277065485716\\
-686.558206901886	-257.684949637391\\
-695.895752249286	-217.871487065218\\
-702.303545823554	-214.611170353368\\
-703.96503076097	-195.24950269796\\
-704.541012205882	-188.49514970649\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-250.69532503956	-504.667842620984\\
-250.966700912686	-512.222717185505\\
-254.023833197542	-516.550907813013\\
-257.230499126017	-513.16846622061\\
-259.883336742176	-516.395137542859\\
-263.300457430072	-526.453432654962\\
-266.856035195757	-527.009753480554\\
-270.129160522018	-529.86924118828\\
-270.18454335304	-537.947003729641\\
-277.14616524009	-543.521317068487\\
-282.06969893747	-539.849614623934\\
-286.251102696173	-536.500573729165\\
-296.496926475316	-537.457442870364\\
-295.35604015179	-545.991369359195\\
-299.343604001449	-550.35289907176\\
-299.1829937906	-554.580907605588\\
-303.934840710834	-562.191310650669\\
-313.853905786062	-561.557111001574\\
-333.104977925541	-538.024888404645\\
-333.675421087304	-532.706473865546\\
-340.127520926762	-526.264283559285\\
-345.056592907058	-519.62180602178\\
-348.850316846976	-519.054357633926\\
-353.40278557525	-524.929113159887\\
-361.748978242744	-516.962586343288\\
-367.060191758908	-508.239442113787\\
-368.201078082435	-497.613645212725\\
-366.301446970552	-493.062901814468\\
-367.630634920672	-485.285456834361\\
-363.648609354394	-479.978092188947\\
-357.008207888808	-477.697146944702\\
-351.696994372876	-474.848745034076\\
-342.780358543387	-474.470441491343\\
-339.745379391126	-471.822315576486\\
-335.381212289212	-478.075450156815\\
-328.364207571372	-482.815363553353\\
-308.825144709554	-489.457907913253\\
-301.808139991248	-488.701303803362\\
-300.10234878934	-483.204792785458\\
-294.408993738005	-481.49130386021\\
-288.150733807357	-479.221486119553\\
-283.598265079549	-480.923849554732\\
-280.939889180241	-478.075450156815\\
-277.312313733622	-477.574754723348\\
-266.856035195757	-479.944712514058\\
-261.782967854058	-483.961398032494\\
-259.124591954285	-489.079605874605\\
-251.919285610318	-497.046193410642\\
-250.69532503956	-504.667842620984\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-116.092891993001	-411.37108803913\\
-113.25175275025	-410.147143426351\\
-106.744270079769	-407.36544959899\\
-104.224351258017	-409.078973246738\\
-104.04712619842	-411.393341572024\\
-102.795474211918	-413.273764757439\\
-100.834921986097	-416.834326719865\\
-101.815198099008	-421.563192726113\\
-100.29770852346	-426.559093928896\\
-101.012147045927	-435.482713410631\\
-103.421300204936	-437.441011030227\\
-103.598525265232	-439.755361414514\\
-106.877188874409	-444.117017775774\\
-110.377383808838	-447.254736733623\\
-113.94403814082	-447.610789780505\\
-115.195690126857	-448.767961936072\\
-117.067629822996	-448.32289576903\\
-118.291590393055	-450.192173323594\\
-120.900121744955	-451.616384152323\\
-121.437335207593	-450.103160125203\\
-129.285082394723	-452.606655419804\\
-132.408674076432	-450.726252450608\\
-137.398667171132	-451.883423620835\\
-141.14808484586	-451.438357832842\\
-141.679760025814	-450.370199710131\\
-152.385261304677	-447.521776524372\\
-155.863303106511	-445.285317701288\\
-159.562876233831	-445.085037739016\\
-160.720377406804	-443.215757573023\\
-163.483980685007	-443.126744213514\\
-168.479512063321	-442.058583660983\\
-172.317542268429	-440.712255858816\\
-175.08114554733	-439.199027321301\\
-178.913637468824	-439.110013860278\\
-186.318322005682	-440.356202137657\\
-190.062201397493	-443.393784298562\\
-192.914417206775	-444.728984449059\\
-195.146345305489	-446.954316950403\\
-206.294909234159	-453.207494032569\\
-206.649359354051	-454.453677514568\\
-208.078236400383	-454.89874294214\\
-209.147125043208	-454.5426906012\\
-209.950176096056	-456.322951937094\\
-212.896542717936	-457.035056229681\\
-213.42821789789	-458.281238407828\\
-216.640422110213	-459.98361158371\\
-217.35486063268	-462.208934804425\\
-219.76401379169	-461.674857354723\\
-221.364577614935	-462.475973499939\\
-223.147904780693	-463.633140960708\\
-224.488169296645	-463.010050833225\\
-228.320661218604	-466.04761418514\\
-232.601754073519	-468.450959224254\\
-237.774510511197	-469.163061158732\\
-239.380612617359	-466.75971658621\\
-237.420060391771	-463.8111666888\\
-231.710090490291	-462.297947709449\\
-228.503424561815	-458.63729037717\\
-214.054043891141	-448.389655696228\\
-193.540243199561	-435.638487122022\\
-192.022753623547	-433.402021037415\\
-184.623607370071	-427.983313960023\\
-185.249433362857	-426.592474092729\\
-184.247004117584	-425.702336302027\\
-182.424908969784	-424.422762845643\\
-181.87661894015	-423.888679879718\\
-141.463766984409	-436.862423205748\\
-135.150124223204	-438.1976257395\\
-130.054903748445	-437.229603951797\\
-125.563356135273	-434.559197690338\\
-119.853386234492	-427.883173506707\\
-116.458418679191	-421.329531250522\\
-114.996311934432	-416.344749653712\\
-116.092891993001	-411.37108803913\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-86.8064508331008	-376.86681980826\\
-90.5115622428712	-379.626283093356\\
-97.6614857560489	-385.156330264173\\
-101.156142407563	-387.29268427752\\
-106.273516014218	-390.196788513102\\
-106.190441767219	-392.322012756951\\
-107.469785168534	-393.857514323667\\
-108.920815347228	-394.246953023598\\
-113.368056695675	-399.242891529575\\
-116.170427956851	-399.721344084479\\
-141.14808484586	-402.158113078214\\
-141.696374875261	-395.036957117729\\
-125.585509267636	-393.323426895775\\
-96.1993790112901	-371.147602989338\\
-95.3021771453787	-372.0822615996\\
-93.6849984729197	-371.014080307446\\
-94.8480379290413	-365.116823818535\\
-97.2350379554555	-361.367053895257\\
-97.4067247323692	-356.838394887745\\
-95.1858731997199	-354.535118994303\\
-95.2744857298676	-351.809017628431\\
-95.5237084699329	-349.739404626191\\
-95.6123210003134	-345.511159369722\\
-94.8369613627438	-342.328845234588\\
-94.1446759724058	-338.278623251244\\
-95.352021693252	-335.174191825092\\
-95.9556945541408	-332.325678953901\\
-98.6639150015544	-330.08914971631\\
-98.3925391284283	-327.852619110607\\
-98.4036156944931	-325.860881744884\\
-100.22017255961	-324.258589448407\\
-100.004179517739	-317.593491044827\\
-101.183833823074	-314.344390255399\\
-102.845318760024	-309.8379271999\\
-103.277304843999	-306.655582038686\\
-105.95229559252	-306.132608967833\\
-106.810729477089	-301.737406802364\\
-118.74572960916	-240.682495431975\\
-119.044796897797	-236.554269822314\\
-118.834342139307	-234.250918199308\\
-118.324820092181	-232.058838257566\\
-105.725225984817	-204.952604123391\\
-102.175186502049	-206.332400859334\\
-101.937040328048	-192.189459643327\\
-101.848427798133	-188.383875248954\\
-101.394288581563	-177.089500603266\\
-103.039158669533	-158.829260551371\\
-102.695785115706	-154.934621080756\\
-102.391179543687	-150.294430929236\\
-100.917996233096	-145.498448830098\\
-98.7580658148509	-142.382726234384\\
-96.6812096431386	-139.789997910149\\
-93.9508360631298	-138.143113724887\\
-92.654877812136	-137.5310957646\\
-92.267197993584	-136.841184491292\\
-88.9331515526865	-135.505871972069\\
-85.5160308647901	-134.893853567541\\
-81.9659913822543	-135.027384863235\\
-78.9808567790315	-135.806317327544\\
-75.2148242541589	-137.753647763282\\
-71.3214112180285	-140.735843217\\
-66.4532603523694	-146.177230902947\\
-58.9488867190666	-154.088927391917\\
-44.7598053549882	-158.517689547502\\
-40.8331626204308	-160.665303435177\\
-37.0006706984714	-162.200902231038\\
-40.9106985840481	-172.794290852733\\
-36.3914595548995	-173.128115621395\\
-34.2259908532724	-173.295027999207\\
-15.3681368161924	-174.352139530703\\
-11.3141135694459	-182.152500447817\\
-15.1798351898324	-184.244463174604\\
-12.853756277822	-196.874106334522\\
-8.81634788028896	-198.387435102835\\
-6.16904854681343	-203.183347870596\\
-8.56158685660921	-205.954069549218\\
-11.2144244732335	-212.140894320793\\
-14.3657075704541	-213.019956701435\\
-14.9970718468539	-216.046600251459\\
-12.0950114896987	-216.424930524081\\
-12.7263757656328	-224.881714529358\\
-14.869691334432	-226.639832961373\\
-11.5910277250223	-230.934979503974\\
-11.8402504660189	-235.97565022856\\
-13.8617238060106	-239.258202482946\\
-12.9755985063966	-249.217114192434\\
-8.18498360388912	-258.296947497874\\
-7.42623881576583	-262.836855703034\\
-8.05760309239849	-269.902632999234\\
-8.05760309239849	-281.764206400141\\
-4.14757520635612	-295.383826745674\\
-3.51621093088761	-305.976829739287\\
-7.42623881576583	-314.800599788316\\
-10.2341483598575	-327.3630301347\\
-9.42555902386084	-332.848648277111\\
-8.94372839224525	-336.242383583449\\
-10.7436704074498	-338.456655083224\\
-12.3663873623591	-338.367639165372\\
-14.3657075704541	-335.240953823552\\
-17.3951484391	-340.403877654113\\
-19.870760995429	-340.593036364764\\
-25.9296427334193	-338.289750241674\\
-28.1504942660686	-339.847528454848\\
-35.0511950389482	-340.537401452661\\
-35.5551788031589	-346.334554881789\\
-30.3824223647825	-347.591901721433\\
-24.9272134881467	-347.814440941438\\
-21.1777958129533	-346.456951492466\\
-20.5464315367863	-348.103741905652\\
-20.2916705133393	-350.751957369037\\
-15.7502783513628	-351.50859000627\\
-13.3577400417998	-355.547670410015\\
-13.3577400417998	-358.696592259221\\
-14.869691334432	-359.709142522886\\
-16.132419886766	-363.113979823887\\
-18.6523387087509	-363.492294883355\\
-18.1483549443074	-366.140499211848\\
-19.5384640083648	-372.060007826425\\
-21.6817795773968	-388.338607140817\\
-25.193051078124	-389.173119848594\\
-27.3585197795182	-391.487500767224\\
-31.1965499846265	-391.387359318323\\
-34.9902739243116	-395.938229185529\\
-39.8418099407572	-395.771326964721\\
-40.0965709646698	-393.379061005078\\
-42.6164897859562	-393.000749041326\\
-43.5026150862686	-394.769913497381\\
-45.014566378668	-394.769913497381\\
-45.8010025823023	-393.668358366936\\
-45.6459306553006	-390.608481266536\\
-47.1301905324217	-390.441578802653\\
-52.4414040483534	-391.387359318323\\
-54.6013344668318	-390.73087639641\\
-56.240666271653	-392.244124981575\\
-55.8529864526354	-395.181605735794\\
-57.2486337998416	-395.393015248701\\
-59.6467103925534	-391.609895873815\\
-61.1697382519487	-390.630734927021\\
-60.6546779209748	-387.326064797118\\
-63.4459726156201	-385.122949723154\\
-66.58064086386	-383.542937085032\\
-72.5066038065124	-384.800271140411\\
-75.2812836517114	-386.313522174023\\
-80.1383579520043	-380.193753105588\\
-84.0705389694776	-377.423163383268\\
-86.8064508331008	-376.86681980826\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-1170.06693848013	22.264732806012\\
-1168.88728417479	21.5191511027515\\
-1166.66089435923	21.2186928493902\\
-1165.88553472166	21.1296681882814\\
-1165.99076210102	20.5843921722844\\
-1159.28943952057	19.5272246180102\\
-1159.28390123765	19.2267665239051\\
-1159.64388964069	17.1903290022165\\
-1160.21433280269	14.3415439836681\\
-1158.70238150982	14.0633424371481\\
-1157.09074112074	12.6389508713037\\
-1151.60230254475	10.3243157574907\\
-1144.69606348895	5.72843402717263\\
-1143.85978273721	5.11639210022986\\
-1142.89612147352	4.4041979862377\\
-1141.70539060212	-0.414236657321453\\
-1140.1491330443	-0.191676307469606\\
-1137.6845970538	0.153292268514633\\
-1135.87357847276	0.67630919534713\\
-1131.431875407	-22.9595301505178\\
-1131.1604995341	-24.3393955277279\\
-1131.04973387136	-25.5189574537799\\
-1141.26232795184	-27.0212291674688\\
-1141.2955576512	-26.3758088005707\\
-1149.67498001759	-27.25491582416\\
-1150.61094986554	-27.2771716946736\\
-1155.27418425609	-27.566498006694\\
-1156.38737916364	-30.3818643931299\\
-1159.48881771322	-30.9716444313526\\
-1162.04750451655	-30.3929923223332\\
-1169.29711712617	-26.9433336136863\\
-1171.14690368925	-25.641364804469\\
-1174.14311485994	-23.5604393333197\\
-1175.47230280936	-22.659075524658\\
-1178.72881328617	-19.8659591097385\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-1048.09179095645	-166.941224880517\\
-1044.69682340161	-163.769882943481\\
-1040.26619690191	-164.43753410317\\
-1031.40494390391	-170.624429083429\\
-1021.46926397923	-175.887732584961\\
-1013.99812004482	-187.026326643303\\
-1013.07322676294	-189.708041027188\\
-1009.93302023178	-191.009951451793\\
-1007.61801788583	-195.71685450431\\
-1005.86238213582	-198.954933227971\\
-1004.20089719817	-199.411157149822\\
-1002.16834729142	-201.080268565565\\
-997.732182509033	-204.685546630993\\
-996.807289227843	-207.089063365012\\
-995.051653477596	-210.69433550816\\
-993.107716100756	-212.452460757457\\
-991.352080350509	-215.67939731013\\
-989.136767100776	-218.082906820811\\
-985.34304316109	-222.522718853317\\
-982.296987442533	-223.902508964762\\
-981.277943348279	-227.418745920062\\
-978.968479285482	-229.633083286695\\
-978.968479285482	-231.391199435107\\
-976.19379944005	-235.463794357143\\
-977.002388776047	-237.867290874012\\
-980.469354011584	-237.144016621634\\
-981.19486910128	-237.288671485148\\
-981.626855184557	-239.302711647935\\
-978.303885310423	-242.629770042375\\
-973.540961823426	-242.629770042375\\
-973.053592908662	-248.237915134989\\
-982.058841268532	-256.205027116463\\
-989.557676618686	-259.120362638496\\
-989.856743906857	-259.231634941883\\
-1001.12161178119	-260.678174561821\\
-1017.73092287034	-262.847982920706\\
-1020.90989738354	-264.583828678355\\
-1029.57177218935	-263.426598264836\\
-1033.18273278628	-260.967482419685\\
-1042.57012268156	-260.533520625904\\
-1050.80001140409	-257.940876027569\\
-1062.79039436742	-251.587219912559\\
-1074.77523904829	-246.668970647268\\
-1079.97568690148	-246.090352652594\\
-1082.14115560311	-242.051151409745\\
-1085.75211619982	-245.801043624058\\
-1093.11803275486	-242.629770042375\\
-1102.50542265014	-236.99936175812\\
-1113.62629516306	-231.791782743298\\
-1119.46364557557	-230.178321932442\\
-1122.43216533028	-225.872047165409\\
-1119.4027244614	-221.254201679491\\
-1115.93575922586	-218.071779467165\\
-1123.05799132329	-205.57573819533\\
-1123.7502767141	-205.052750675939\\
-1127.10093800374	-202.537958583795\\
-1135.61881744885	-189.107159138657\\
-1144.43022589921	-175.242338476703\\
-1153.92284317384	-169.244618881494\\
-1157.42303810804	-163.836648063734\\
-1159.88203581539	-157.338170499541\\
-1168.83190134331	-140.880501893349\\
-1169.98386423313	-136.763291270472\\
-1172.30994314561	-131.399782919325\\
-1178.36328659998	-126.002883797511\\
-1182.69976228615	-123.109697481617\\
-1182.04070659424	-60.939021864906\\
-1179.27156503266	-60.1155621176586\\
-1170.69276447338	-62.8530086698011\\
-1168.72113568103	-64.967295255512\\
-1164.65603586799	-66.9703024644405\\
-1162.36318665487	-69.4072931017727\\
-1161.69859267958	-72.4340554615483\\
-1160.73493141611	-73.1796178687364\\
-1159.30051608663	-72.9125507539138\\
-1139.5177687679	-97.9500077487901\\
-1136.3387942547	-101.243811562657\\
-1135.03175943764	-101.065768187866\\
-1129.3384043863	-96.4922760613263\\
-1128.64611899573	-96.403254260309\\
-1128.76242294139	-97.2155781183392\\
-1134.2785529329	-101.39959950652\\
-1135.1259102507	-102.912967765704\\
-1133.45334874745	-105.260912870988\\
-1131.73648097902	-103.95897193253\\
-1131.52602621983	-104.203781375661\\
-1130.55682667322	-105.316551362164\\
-1110.03194941534	-116.600019918755\\
-1108.51445984002	-119.103743427433\\
-1102.2672764759	-123.599313789979\\
-1099.66428340739	-124.878992462531\\
-1097.60404208559	-126.525882614776\\
-1097.1554411524	-132.022929519415\\
-1097.58188895276	-135.38346829731\\
-1096.68468708661	-141.436881350353\\
-1098.15233211429	-142.950233049691\\
-1098.29632747592	-144.608242646791\\
-1097.96403048816	-146.177230902947\\
-1096.87298871321	-147.779601196758\\
-1095.69333440764	-149.014761148952\\
-1093.98754320526	-150.238793120719\\
-1092.94634597772	-150.672767996788\\
-1091.98268471425	-148.703189305961\\
-1086.27271481347	-152.564452745952\\
-1079.68215789599	-160.120054433122\\
-1062.21995120565	-165.26097036805\\
-1060.96829921962	-165.639305891469\\
-1060.1984778652	-165.861856176518\\
-1059.21266346937	-166.15117153246\\
-1048.09179095645	-166.941224880517\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-1045.1565009004	-159.574805350043\\
-1052.89902070817	-150.205410436727\\
-1052.9599418221	-147.668325504288\\
-1051.83567034849	-145.120111229829\\
-1050.41786986846	-143.940587862395\\
-1053.43069588766	-142.516257258132\\
-1053.70761004416	-141.358988233842\\
-1053.49715528544	-140.134953284636\\
-1053.38638962316	-138.855279948562\\
-1053.19808799704	-137.141629739664\\
-1052.55564715434	-133.803347799927\\
-1051.32061001728	-133.068925363943\\
-1050.35141047067	-133.280350020155\\
-1049.0166842381	-133.480647052638\\
-1048.67884896765	-133.547412726097\\
-1048.74530836497	-134.715811831877\\
-1047.04505544598	-135.183171369135\\
-1045.98170508631	-134.593408133835\\
-1044.79651249782	-135.895338172093\\
-1043.31779090315	-135.650530851446\\
-1041.9553732546	-135.650530851446\\
-1040.5375727748	-136.429463180713\\
-1038.23364699539	-136.607504835352\\
-1035.80787898717	-135.005129651166\\
-1029.94837544183	-135.238809407689\\
-1025.06914800964	-131.088209576905\\
-1019.10441708518	-133.814475410618\\
-1017.02202263079	-135.817444935441\\
-1013.29475808819	-138.922045526095\\
-1009.31273252191	-137.375309359282\\
-1006.9257324955	-136.117890268564\\
-991.911446946207	-161.088149543852\\
-991.42407803121	-160.887854026631\\
-986.755305357277	-168.855156227015\\
-985.204586082604	-168.410056000575\\
-983.426797200227	-170.858106567524\\
-981.355479311664	-177.623619598337\\
-983.448950332589	-178.947789271362\\
-988.970618607011	-182.063480730169\\
-995.472562994808	-187.159856037237\\
-1001.7585143405	-184.722943838686\\
-1008.63706198102	-179.103573909029\\
-1012.48063046858	-176.811313595623\\
-1021.50249367789	-169.489423955791\\
-1028.14289514371	-169.533933967352\\
-1038.51056115143	-164.682339498773\\
-1042.85811340366	-162.011734296568\\
-1045.1565009004	-159.574805350043\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-792.134498095373	-49.8222996462137\\
-789.542581593385	-51.3356892438605\\
-786.551908706315	-52.4373474512249\\
-785.283641870832	-57.4114970527589\\
-783.55015925318	-59.1363124484196\\
-776.96514061885	-57.8677386278287\\
-773.847087220056	-57.2890907675028\\
-771.803460746771	-60.4605250107124\\
-767.954353976063	-59.8373662149534\\
-765.988263466861	-62.374512062408\\
-767.550059308065	-65.1453403821215\\
-766.686087140581	-67.1594753134996\\
-766.536553496262	-71.7330041090026\\
-765.240595245268	-72.1002215016633\\
-765.428896871395	-74.5038253413513\\
-767.461446777917	-73.213001252152\\
-768.851555842208	-72.9459341429174\\
-770.153052376118	-74.6707422183827\\
-768.131579035893	-77.997950328514\\
-769.139546564547	-83.7732642516494\\
-768.131579035893	-88.9699262138456\\
-770.585038460093	-90.9951757704839\\
-770.873029182432	-93.5879386784509\\
-772.318521077977	-95.3238647477701\\
-774.085233394289	-98.1280512763187\\
-773.76401297329	-99.7972088996321\\
-774.157231074991	-101.611025990918\\
-773.564634780865	-103.68077936396\\
-777.413741552038	-110.557693451643\\
-779.972428355133	-117.857445720583\\
-783.001869223779	-118.870062639005\\
-791.669282313436	-130.131234149449\\
-794.848256826168	-130.854529555887\\
-798.586597934831	-138.310027696192\\
-801.200667569647	-139.801125502214\\
-802.934150187066	-136.62976003997\\
-809.286560930545	-136.340442352928\\
-812.033549360465	-134.315217895433\\
-818.817946186988	-135.617148033343\\
-825.170356930466	-140.235101612285\\
-837.88071670034	-140.66907767579\\
-838.894222511444	-138.076348133385\\
-842.067658741958	-137.497712964192\\
-848.569603129523	-138.365665684454\\
-853.620517338626	-142.404981405474\\
-855.210004595574	-139.511808066629\\
-859.978466365021	-140.235101612285\\
-863.151902595069	-143.562250101939\\
-870.683967643883	-138.332282890566\\
-874.378002487822	-135.149788547307\\
-874.898601101246	-133.458391828462\\
-876.969918989809	-134.493259652518\\
-877.85050600674	-134.237324626185\\
-882.070677746553	-133.013287295587\\
-883.516169642098	-130.56521141436\\
-892.172506164992	-130.164617016912\\
-927.667362706969	-152.419794535264\\
-975.507052332629	-174.162972228602\\
-976.647938656155	-174.83062149398\\
-978.198657931061	-173.94042244181\\
-981.377632444492	-167.95382821653\\
-982.856354038231	-166.329211737029\\
-970.068458304508	-159.007301119156\\
-968.218671741197	-161.221679884009\\
-946.109845510218	-152.275136318058\\
-929.179314000066	-142.738808953203\\
-911.728183876257	-133.057797750458\\
-905.962831143988	-127.583007660694\\
-900.119942448335	-121.518444037996\\
-899.078745220788	-113.873741253279\\
-899.771030611359	-104.938209606335\\
-902.196798619581	-99.2742062583566\\
-903.143845033832	-92.0634388234466\\
-902.778318347409	-87.957301014103\\
-900.812227838673	-83.3281536744907\\
-896.769281158224	-78.4764448935166\\
-891.452529359143	-76.2842716136947\\
-885.792404006235	-74.9044258277863\\
-882.441742716124	-72.6566114202142\\
-880.891023441218	-73.3465348035097\\
-879.993821575539	-72.8235283773392\\
-878.974777480355	-73.7471354128793\\
-877.014225254767	-75.3606652161106\\
-872.622366737109	-74.2033749483526\\
-872.162689238088	-72.4674388552085\\
-868.812027947744	-71.7775153089315\\
-863.611580094555	-65.5459418939427\\
-863.999259913107	-63.976919060573\\
-862.67561024637	-62.6081964606419\\
-856.334276069421	-61.2172176837921\\
-849.372654182371	-57.5561590194702\\
-817.965050586034	-53.2385532129556\\
-810.128379965667	-52.2036624038592\\
-792.134498095373	-49.8222996462137\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-792.74370923941	-44.792500318028\\
-794.975637338357	-45.0595694817603\\
-817.510911369696	-47.7636436792091\\
-818.568723446224	-47.8860502829775\\
-851.449510354316	-52.8935896446928\\
-853.681438453263	-52.5263703269884\\
-856.982255194802	-51.3023056574166\\
-860.692904888419	-46.495065911673\\
-862.636842264794	-38.3717066142708\\
-864.96845945972	-33.0303098475561\\
-870.473512885161	-22.5589239783585\\
-880.459037358174	-6.20080105494708\\
-886.002858764958	0.264572460204363\\
-895.246253299061	16.990023731254\\
-899.854104858357	27.0275568170473\\
-902.008496993454	30.0210171416402\\
-904.395497019868	33.448476575315\\
-905.043476145482	36.1303545394912\\
-905.44777081348	39.8694075969979\\
-905.580689608585	40.8375558862463\\
-906.50558289024	41.393963066861\\
-905.962831143988	43.8866682657972\\
-904.395497019868	45.8340953886509\\
-901.620817174669	51.3759222365916\\
-901.714967987733	56.0942713879049\\
-900.324858923908	59.4216014528647\\
-900.047944767401	61.3579086409882\\
-901.066988862352	64.7742692185566\\
-900.69592389348	67.545195935294\\
-899.494116455084	68.5689926845953\\
-899.588267268147	71.150742277503\\
-898.757524799556	73.0981839112937\\
-896.724974893034	73.3763899430633\\
-894.781037516426	74.5782402474433\\
-892.377422640799	74.3890600800514\\
-892.748487609904	71.0617164010182\\
-890.992851859657	70.0490471888334\\
-887.941257858183	69.670687331818\\
-884.983814670006	70.7835105452687\\
-883.693394702161	68.5689926845953\\
-883.416480545886	67.8234015451744\\
-879.439993262757	67.3671443546191\\
-877.407443356467	65.2416543001309\\
-874.821065137396	67.545195935294\\
-873.154041917063	66.999913001433\\
-872.046385292197	66.5325276935473\\
-870.196598728653	67.3671443546191\\
-869.365856260061	69.2144299093634\\
-867.333306353772	68.4688386451453\\
-866.591176415328	66.999913001433\\
-864.558626508806	67.8234015451744\\
-862.708839945262	70.2270988952368\\
-860.781517417869	70.7056129081175\\
-857.441932694521	72.9980297470465\\
-858.460976789007	75.5018847268075\\
-854.02481200709	79.5636975690722\\
-852.19164029276	84.2264416981488\\
-852.341173937079	87.1754356902093\\
-851.610120564699	88.1213399237022\\
-850.280932615278	88.5442148391157\\
-849.162199423881	88.9003200661391\\
-847.9659302691	89.634787209332\\
-847.162879215786	90.1355603467673\\
-845.684157622047	90.6585901407525\\
-845.09709961107	88.5108299758285\\
-842.654716752935	88.8780634878203\\
-841.397526483983	90.5027940217406\\
-841.103997478262	91.9160876115784\\
-839.326208595652	91.9828573996201\\
-835.410642426694	93.6075893128291\\
-834.003918513423	92.2833214653656\\
-831.932600624859	91.8381895218045\\
-830.896941680461	91.6156235700473\\
-829.124691081	93.2403553258628\\
-827.053373192903	93.4629213707522\\
-825.203586629126	94.9429859463125\\
-821.066489135381	95.1655520964414\\
-819.587767541409	93.3961515557021\\
-820.324359196937	89.4010931020603\\
-818.55210859701	89.5457608839497\\
-817.438913689461	91.9828573996201\\
-814.559006464668	94.8650877969339\\
-812.365846347529	96.24499813281\\
-810.122841682518	96.2004848886281\\
-807.730303372955	95.0431407103315\\
-792.212034059223	82.4459181819111\\
-785.81531705102	80.2425215216354\\
-783.134788019117	78.3173326002434\\
-781.534224195872	72.7754649417475\\
-776.920834353659	65.8314498476684\\
-775.580569837941	63.4388835970312\\
-776.732532727532	56.2723224172369\\
-774.99905010988	52.4664835277945\\
-771.880996710854	49.2281851330772\\
-766.564244912006	48.8832119293511\\
-764.432005909272	48.7830584282055\\
-755.90858818125	48.3601881079376\\
-754.78431670717	48.3045472819358\\
-746.925492953975	54.6587352696806\\
-743.807439555181	53.9576596990228\\
-742.306564828614	54.892427158542\\
-741.032759709982	54.3137615602463\\
-738.379922093591	54.7700171228498\\
-737.338724866509	56.6172963175923\\
-736.297527638962	57.7746283318847\\
-737.455028811703	58.8206787444651\\
-736.646439475939	60.4342677276582\\
-735.14002646599	59.2769348686561\\
-733.639151739422	59.6219090474769\\
-727.901490422897	61.0797035209835\\
-727.170437050518	59.3882168540731\\
-725.093580879038	59.6219090474769\\
-723.127490370069	57.6633463958278\\
-718.043346462306	57.8859102800488\\
-716.082794236019	58.4645764455199\\
-714.460077280644	57.5409362623468\\
-712.732132945908	58.353294480592\\
-710.527896262705	60.8014984270558\\
-705.681898528943	61.1242163395509\\
-705.338524975814	59.9668832570314\\
-704.529935639584	60.3118575066328\\
-703.139826575294	62.2815497824922\\
-698.864272003761	60.6679599843919\\
-695.746218604501	58.9319607177749\\
-694.129039932275	56.3947325088084\\
-693.669362433255	51.4204349350184\\
-694.477951769251	48.7608020948246\\
-694.073657101253	45.9231206513941\\
-697.020023723599	44.7212797608227\\
-697.828613059362	42.8740065749735\\
-702.098629347747	39.6357166683301\\
-707.753216417739	33.5375015363097\\
-713.191810445162	30.978034705855\\
-716.542471735505	30.7443443471566\\
-718.735631852644	25.3138297097757\\
-721.394007751718	22.7654967214912\\
-724.395757205784	22.5429349755868\\
-723.819775760639	21.1519243530929\\
-722.318901033839	20.2282935930416\\
-724.628365096636	18.4923135181889\\
-732.254580958281	14.4528246102855\\
-733.522847793764	10.9808707619086\\
-736.762743421365	9.71227306500077\\
-741.497975492617	8.09870645031333\\
-742.766242327867	4.17050932347775\\
-745.192010335857	3.82554037403315\\
-747.966690181056	0.932253678329289\\
-749.700172799174	0.353596614673734\\
-754.092031316599	-4.37580865528435\\
-754.662474478595	-4.80980083532631\\
-755.936279596761	-5.76680904161185\\
-757.326388660818	-4.72077679913491\\
-759.170636941213	-6.69043300487101\\
-762.521298231091	-9.92867903970182\\
-766.442402683431	-10.2736466592178\\
-772.639741498977	-10.1734947757795\\
-774.483989779139	-14.2463359571993\\
-775.685797216836	-19.8882150296122\\
-776.732532727532	-19.8659591097385\\
-782.436964345165	-32.7298560459167\\
-784.707660426153	-35.4561951803043\\
-788.052783433115	-36.0348464883864\\
-789.919184845872	-36.9807186257094\\
-790.594855386997	-38.9281016616151\\
-790.567163971486	-42.1551912678406\\
-792.234187191818	-44.3807686539367\\
-792.74370923941	-44.792500318028\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-224.748468603706	962.920376202092\\
-221.325809632661	967.940437171608\\
-216.507503314875	971.658180780709\\
-211.54520163592	973.405744197778\\
-203.154702703003	974.496580389328\\
-197.245354609797	972.058895884082\\
-192.183363834163	966.682638544589\\
-191.336006516125	967.472936747596\\
-188.118264021352	967.528591556475\\
-187.575512274867	969.598951067775\\
-186.606312728254	970.74544098042\\
-183.815018033609	970.812226812355\\
-181.754776711576	971.112763066776\\
-178.2379669277	970.500559609383\\
-174.776539975079	969.175974298269\\
-170.218532964122	969.476510421373\\
-162.53139598784	961.406567594968\\
-157.679859971162	957.410561116412\\
-155.375934191747	955.774314594455\\
-152.080655733123	954.305032632314\\
-149.854265917093	955.707529039122\\
-144.581820382969	962.196864658035\\
-142.034210146172	964.022340215743\\
-141.065010599094	967.049960221164\\
-140.27303611231	971.168417933397\\
-138.39001985034	978.180937672034\\
-132.635743684135	983.30119867716\\
-130.691806307994	986.15073833894\\
-126.992233181372	990.937079482712\\
-126.726395591162	993.909066553228\\
-127.114075409947	994.454487664625\\
-126.510402549524	996.402420869097\\
-127.4186809815	997.426477591507\\
-129.418001189362	997.793802361004\\
-130.614270344144	999.830785818398\\
-125.96211251989	1011.01751848962\\
-124.627386287088	1010.77263442241\\
-122.993592765415	1017.13962547667\\
-120.567824757192	1022.34899003897\\
-115.350762054557	1025.51023197919\\
-112.3767040167	1027.8143783547\\
-98.5531493390445	1041.33874502964\\
-95.6400124158245	1043.33122796379\\
-92.1232026321813	1044.36642902531\\
-87.4544299584813	1044.24398587737\\
-84.1813046322204	1043.21991604194\\
-76.4775528069586	1042.06227223016\\
-73.5699541661888	1040.67087389622\\
-71.6260167900473	1039.88055987842\\
-70.4740539002232	1033.63597203791\\
-68.1701281208079	1031.50992049929\\
-65.2016083663329	1030.84205115773\\
-61.6238774682861	1026.53429685719\\
-60.0454667774029	1025.75511702988\\
-58.5888983160257	1022.29333439656\\
-56.9551047943532	1020.71271447558\\
-55.2548518753611	1018.17481912673\\
-51.9817265486345	1016.64985654317\\
-49.9159469436854	1015.08037016634\\
-46.1000698711723	1013.32165573724\\
-45.1253320411779	1011.19561600406\\
-43.4306174055673	1010.16042433027\\
-39.9138076216914	1008.16795945819\\
-39.0609120205045	1006.58734563552\\
-37.5489607278723	1005.42971341871\\
-30.8144084489904	1000.22037295066\\
-29.1806149275508	997.793802361004\\
-27.9677309230901	995.489674894139\\
-26.9376102623064	991.972265717573\\
-27.2366775509436	989.913024571724\\
-28.876009355532	989.000280218199\\
-31.1190140207764	986.874254620634\\
-34.6967449188232	980.206779213622\\
-39.4264387066942	974.808247932233\\
-42.2177334011067	967.294841358438\\
-44.0065988504793	958.557047206908\\
-39.1827542490792	949.830404830165\\
-36.7569862408563	945.823280101642\\
-33.8493876005523	944.610012644902\\
-28.2667982117273	938.732906266116\\
-26.981916527031	933.946633425541\\
-27.9677309230901	925.387012257241\\
-29.4187611013185	917.261512640864\\
-32.3485128744505	908.590622690506\\
-38.2024781366345	900.275937509723\\
-40.3014874402434	899.897491776384\\
-41.4036057824269	897.259503510781\\
-42.7604851475917	894.009326489642\\
-40.6780906929635	893.475051094778\\
-43.9733691515867	877.513609562069\\
-42.4724944252521	873.495433370583\\
-41.353761233855	872.760808836669\\
-39.4652066889685	869.800050851889\\
-37.5212693118956	870.14510146901\\
-36.8899050359614	869.265778989531\\
-35.8708609410096	864.568642226979\\
-35.632714767009	862.231206746772\\
-36.845598771004	860.928921912797\\
-35.0955013036728	860.105254822411\\
-33.057413114002	859.715682613663\\
-31.5066938393284	858.546966234222\\
-30.8254850150552	856.710412689485\\
-32.7694223916624	855.686395351775\\
-37.7151092214044	853.938888165168\\
-41.5032948786393	853.015047121793\\
-42.4226498766802	854.818206960335\\
-44.4108935184777	854.139239266515\\
-43.9733691515867	852.536430775188\\
-46.9806568878703	851.412239123136\\
-48.6809098068625	852.046683875844\\
-50.3811627260875	850.154480564408\\
-53.3884504623711	847.394091602415\\
-55.5705340134446	844.822924730368\\
-58.527977201622	842.830549911596\\
-59.4030259349383	843.798910723999\\
-61.1475851195864	844.333178865723\\
-66.192961045308	842.975247484632\\
-68.3307383309584	841.806536458433\\
-70.2691374244168	842.340804311447\\
-75.1206734410953	842.730374669656\\
-81.2349380101077	843.220120321959\\
-87.736882397905	843.464993170463\\
-94.089293140918	843.554037851281\\
-97.4897989789024	843.82117189467\\
-101.754276984837	846.759647662751\\
-104.036049632356	849.430991319939\\
-106.506123905303	853.694014612585\\
-107.624857096234	857.144507078454\\
-108.798973118654	859.726813247427\\
-109.579871038906	859.849250220694\\
-109.662945286138	860.550480253063\\
-110.704142513452	860.672917253338\\
-110.704142513452	859.815858319402\\
-112.26593835419	859.159150960855\\
-112.620388474548	859.760205149651\\
-113.66158570163	860.66178661678\\
-113.384671545122	862.431558298878\\
-112.138557842234	862.720955006778\\
-109.225420919014	863.39992429968\\
-107.18733272911	870.189624138176\\
-104.617569359951	872.471411334351\\
-102.241645899601	873.929529755376\\
-101.510592527222	874.653023845516\\
-99.7106505117845	875.09825104475\\
-98.3593094300013	878.493110243231\\
-99.1845136152115	883.824715149589\\
-101.189372106222	888.421700147912\\
-108.405755016953	891.015159123577\\
-103.304996259511	909.392039127648\\
-104.617569359951	915.847900173627\\
-104.994172612205	919.432021045126\\
-110.554608868668	926.277479065582\\
-116.85717506404	931.342013159767\\
-122.567144965054	934.080203741789\\
-128.227270317962	936.907443325967\\
-129.916446670424	936.016973930411\\
-130.464736699825	935.115373887122\\
-132.397597510368	935.115373887122\\
-141.63545376109	928.715133062564\\
-158.416451626923	912.274913598783\\
-158.017695241608	905.930366610177\\
-158.388760211179	905.763404996134\\
-160.432386684231	905.663228026591\\
-202.058122644201	902.602266535163\\
-203.199008967727	903.871173896827\\
-204.373124989681	905.340435604565\\
-214.718637865968	918.441378593445\\
-221.846408246784	933.902109980583\\
-223.73496279167	936.506732068956\\
-229.018484892324	946.591312002391\\
-224.748468603706	962.920376202092\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-104.844638968119	808.259123856202\\
-88.7171585110482	804.508154906332\\
-80.7697222277056	804.986764970236\\
-75.8018822653685	804.441372108646\\
-72.8887453426141	802.805194010027\\
-70.7675829059444	802.560323881917\\
-69.7374622446951	801.169016644359\\
-67.6716826392803	800.679276620038\\
-66.7634042070713	802.259801473469\\
-63.3684366522357	800.623624351807\\
-63.1247521943878	798.620143153705\\
-59.2424157247879	798.497708230279\\
-58.6387428643648	797.529359409586\\
-54.8339423579164	795.993358359672\\
-54.3798031413462	794.334923170507\\
-52.557707994245	792.887966906652\\
-51.571893597953	790.383620878682\\
-49.5282671251334	787.511972876266\\
-49.0741279087961	782.737028283998\\
-47.5566383327823	777.19409342669\\
-44.676731108455	777.127311130986\\
-42.3229607804678	775.602449025027\\
-41.4146823484916	774.244543161243\\
-39.2935199120548	774.923496025614\\
-37.4714247640222	773.331852613948\\
-34.5195198587608	768.712751528248\\
-33.0795662465971	766.586853948422\\
-30.4987263106741	755.667996328324\\
-31.3350070624147	752.484726951458\\
-29.1363086618949	746.418714300729\\
-27.5412831227295	742.712329871021\\
-26.9376102623064	739.751677138731\\
-29.4409142343793	736.646333425306\\
-29.2858423066791	733.618904101662\\
-34.5915175394621	728.988722917624\\
-39.1439862672705	719.739508343861\\
-42.9321719247382	715.19838628266\\
-46.8754295087419	705.492869793437\\
-48.3873808013741	700.862724207342\\
-47.5566383327823	698.892688083462\\
-47.5566383327823	697.534810692072\\
-49.5282671251334	697.612721675076\\
-51.0402184179984	694.273680980317\\
-60.0620816268492	687.829341065139\\
-60.8983623788226	685.40297768265\\
-63.0195248152595	681.763435623609\\
-74.2400864243973	675.397028254345\\
-84.0926921020728	668.808030892164\\
-91.3699961272068	665.691617358476\\
-98.0380890085362	665.691617358476\\
-114.110186634585	663.343178912066\\
-126.316562640015	660.838921562769\\
-131.467165945098	661.072652176954\\
-133.743400309468	663.265268656425\\
-135.487959493417	663.120578188449\\
-139.049075542251	661.150562383235\\
-141.928982766811	657.811554974876\\
-144.277214811184	657.21053396631\\
-146.176845922833	656.142052413896\\
-149.283822755329	656.297872617841\\
-153.526147628436	655.463121586479\\
-156.029451600276	655.607811748981\\
-159.441034004791	656.676293147728\\
-160.952985297656	658.72421669215\\
-163.760894841515	659.859479160979\\
-165.278384417528	662.363735830411\\
-170.279454078758	666.003258591518\\
-173.768572446657	667.361124278046\\
-178.16043096385	671.83540658094\\
-180.514201291837	676.15387330018\\
-184.983595772646	678.813962296583\\
-188.090572605608	681.162410677411\\
-189.912667752942	679.949230995029\\
-191.048015793553	684.412398597226\\
-192.565505369799	684.946643463336\\
-200.374484574655	700.606730751693\\
-204.312203875743	706.706057942472\\
-208.105927815661	711.937240825035\\
-211.290440612007	714.96465220768\\
-213.943278228864	716.934696990065\\
-211.290440612007	720.040023973212\\
-208.332997423597	723.379088184796\\
-207.917626189534	743.07962905895\\
-210.996911606519	753.119154547341\\
-211.218442931538	759.964301352389\\
-208.211155194789	769.636571276933\\
-204.61127116438	781.290076605044\\
-203.475923124002	793.132836384699\\
-203.132549570641	796.605532614514\\
-205.558317578863	796.85040234495\\
-205.220482308185	800.100493044592\\
-202.600874390453	800.0003189696\\
-201.243995025055	803.450760792941\\
-200.612630749121	805.487636039034\\
-200.224950930569	807.858426690102\\
-199.449591292767	809.216345030814\\
-197.893333734944	812.911666349508\\
-195.855245545274	813.056362745352\\
-195.207266420126	814.703675925732\\
-154.794414463686	810.485220004804\\
-154.960562957451	808.837908724323\\
-151.227760131704	806.801031609997\\
-148.508463117993	805.676854017191\\
-141.181314544985	805.242765731178\\
-127.745439685648	806.31129083503\\
-119.305096204858	808.637560101226\\
-104.844638968119	808.259123856202\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-64.1493345727213	540.937085843645\\
-66.1597313464154	540.024453504942\\
-68.6242673366796	540.881437522359\\
-72.7336734149139	543.853058983572\\
-73.8136386240367	543.919837025926\\
-73.6751815460157	541.493569090031\\
-72.3681467284914	540.091231471859\\
-72.6007546198089	537.887559162453\\
-71.1054181761574	535.183054056019\\
-72.2241513670888	534.337201015092\\
-73.1601212152746	534.760127509013\\
-74.9877546459902	533.825237426907\\
-75.91818621126	533.725070646033\\
-76.1064878373872	532.701143715531\\
-74.8936038331594	532.233698905446\\
-73.11581495055	529.050623944029\\
-71.3657174829859	523.129666701891\\
-72.3183021801524	522.651093507186\\
-73.3484228414018	523.396777347662\\
-74.5170005806722	523.719536070712\\
-74.799453019863	522.550927034579\\
-75.91818621126	520.87035659235\\
-75.5637360911351	518.377326371148\\
-76.9040006073192	516.66336907912\\
-79.7562164163683	516.796924163587\\
-80.8306433423422	518.15473446995\\
-81.0189449687023	519.378990096971\\
-82.325979785528	520.491950112395\\
-84.9732791190036	522.395112521946\\
-87.5153510728851	523.441295790486\\
-91.0709288385697	522.361723696813\\
-94.0172954606824	523.630499181338\\
-95.9778476865031	524.231498244219\\
-97.8940936473664	523.99777637329\\
-99.3949683739338	524.565386654809\\
-99.300817561103	525.63382977806\\
-100.563546113437	525.400107817724\\
-101.311214334564	526.94712488167\\
-100.563546113437	527.982179823332\\
-100.31432337244	529.796309091151\\
-98.8522166279145	529.339994280599\\
-95.6566272655036	527.325532031246\\
-95.2911005793139	527.781846587546\\
-96.2049172942061	529.518068347126\\
-97.7556365691125	531.799643069506\\
-97.4842606964521	533.725070646033\\
-95.2911005793139	533.992182066664\\
-92.9650216670707	533.936533853412\\
-92.355810523266	534.593182835728\\
-93.3859311842825	536.552000835538\\
-93.1920912750065	537.642706767656\\
-90.0851144425105	538.099022612907\\
-89.8137385693844	540.937085843645\\
-90.9989311578684	541.938755744137\\
-91.1207733869087	543.474650125951\\
-91.9625924215652	542.584276491776\\
-93.8289938343223	543.218667685054\\
-93.9729891954921	544.77682195697\\
-96.9193558178376	544.353894303553\\
-98.0879335568752	545.989956813864\\
-100.236787408823	544.921507740393\\
-101.865042647347	545.411213528365\\
-102.014576291665	546.835812547244\\
-102.014576291665	549.273213715293\\
-100.862613401841	552.255971694365\\
-102.529636622407	553.847518920898\\
-104.240966107696	553.725092189386\\
-104.960942913545	556.841410346329\\
-104.960942913545	558.57764589414\\
-104.911098365672	561.749616819434\\
-103.880977704423	562.128027573228\\
-103.648369813338	563.808616963215\\
-103.277304843999	564.23154686857\\
-103.133309482597	567.414652440697\\
-102.712399965385	568.160345406272\\
-103.371455657063	569.18428225629\\
-104.396038034931	569.095244259574\\
-105.193550805096	569.328969012015\\
-106.594736435218	568.672313798219\\
-108.090072878636	570.45307397563\\
-109.402645979077	573.302292071283\\
-109.812478930224	575.639542948455\\
-109.075887274928	576.852688041516\\
-107.624857096234	577.36465764977\\
-106.07967610471	579.468185706064\\
-103.554218999809	580.169361989945\\
-101.122912708437	579.891117415391\\
-99.4392746391241	580.636812923476\\
-98.17654608679	579.757560030557\\
-99.7660333430395	578.377467302606\\
-100.679850059096	575.272260570899\\
-98.6694532847032	573.903299295343\\
-95.019724705955	572.445300460793\\
-93.5576179611962	571.165378293954\\
-91.9625924215652	571.009561715648\\
-90.3620285987854	571.621698317118\\
-89.110376612749	572.834842077456\\
-87.0722884228453	573.079696827568\\
-82.5973556586541	571.165378293954\\
-75.5637360911351	571.076340247877\\
-69.9922232683748	566.591051433235\\
-67.8046014341526	564.409622631036\\
-68.1701281208079	561.849784371443\\
-67.2563114052173	560.658903701231\\
-66.4311072195414	556.830280633643\\
-67.8932139643002	555.272121228278\\
-66.342494689161	552.990531866439\\
-64.6090120717417	547.514723211527\\
-64.1493345727213	540.937085843645\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-540.818286492722	1719.62482321914\\
-542.745609019883	1719.12382697221\\
-550.244444370037	1705.56355455611\\
-556.990073214751	1693.59537558537\\
-557.543901527068	1691.48007361032\\
-557.793124267831	1690.60055367276\\
-559.14446535008	1686.03595993388\\
-560.67856977554	1681.54930383433\\
-561.132708991878	1680.24672728591\\
-561.614539623493	1679.62327200547\\
-561.991142875748	1679.61213888042\\
-561.653307605069	1666.57526809257\\
-576.484829811379	1665.95181514602\\
-576.368525865953	1677.01812074706\\
-629.990183072863	1674.33503955323\\
-629.945876807906	1672.9434007071\\
-629.563735272735	1661.42065138277\\
-629.23143828474	1651.2561693117\\
-629.0985194901	1647.15921190381\\
-561.808379533002	1650.27646168787\\
-561.215783238644	1636.46038553771\\
-608.058581901947	1633.86639800761\\
-628.760684219422	1632.87556205411\\
-628.810528767528	1630.50423665158\\
-657.47114393441	1629.10148150474\\
-656.407793574501	1611.77861305606\\
-650.764283071505	1611.97900566831\\
-650.647979125613	1610.34246633016\\
-650.393218101934	1605.63324499317\\
-650.099689096445	1601.80352808442\\
-650.000000000466	1599.99999999907\\
-655.543821407016	1599.9109369088\\
-654.724155505188	1584.75910990871\\
-669.555677711032	1583.9798111748\\
-673.238635988673	1583.76828725915\\
-680.344253236661	1583.43430215213\\
-704.63516301848	1582.28762020078\\
-708.151972802589	1582.10949488264\\
-732.30442550662	1580.58429718483\\
-750.769061441999	1600.03339865804\\
-751.007207616698	1616.30971532408\\
-751.4724233991	1626.95281791594\\
-785.948235845892	1625.3162718825\\
-786.994971356355	1623.65746066347\\
-788.506922649452	1622.85588772781\\
-787.46018713899	1610.05301047396\\
-786.839899428887	1597.74002470821\\
-799.035198868252	1597.00525471102\\
-800.80744946748	1624.3365712082\\
-824.566684070043	1623.3234719215\\
-823.91870494443	1609.73015588615\\
-823.403644613922	1600.83496659435\\
-821.000029738294	1554.28865297325\\
-795.933760318905	1556.22575155646\\
-797.722625767812	1582.74406637345\\
-785.699013105826	1583.51223201118\\
-784.275674342643	1563.59564175829\\
-766.309483888093	1564.54192783125\\
-765.20182726346	1566.12278275564\\
-763.052973411279	1564.57532616798\\
-761.917625370668	1563.64017286059\\
-760.57736085495	1562.54916097596\\
-758.445121851983	1560.82358162012\\
-762.454838833539	1555.58005191293\\
-762.0837738642	1548.95607078727\\
-760.616128836526	1520.37846112903\\
-760.389059228357	1515.94767136686\\
-759.475242512999	1498.19116824586\\
-759.314632302616	1493.53775409702\\
-758.699882875429	1481.28082314879\\
-792.068038697587	1480.73532944731\\
-797.47894131043	1438.08687979635\\
-793.701832219493	1393.70229459181\\
-759.048794712638	1397.03084149025\\
-759.048794712638	1398.31105264556\\
-762.720676423516	1462.26651926432\\
-747.379632170079	1463.31297135726\\
-741.209984769812	1340.53501281701\\
-740.827843234409	1332.97632674407\\
-665.257970006904	1241.81690843496\\
-658.207735589938	1233.86881428305\\
-635.168477794155	1206.06175245252\\
-607.078305788571	1172.09913060721\\
-601.202187394025	1164.95266036596\\
-551.800701927627	1104.93176662084\\
-551.656706566457	1103.78523465432\\
-554.187701954506	1101.60348549671\\
-548.677110245451	1095.29200418293\\
-558.756785531295	1086.20883325487\\
-569.030300726648	1077.37057339121\\
-543.166518537328	1042.46299504396\\
-540.929052154999	1043.85439406149\\
-487.407084044302	983.88001124002\\
-495.797582977451	977.869269844145\\
-461.737141764723	931.887424942106\\
-432.589157682378	922.904837175272\\
-423.506373359123	910.939218584448\\
-423.799902364844	909.648047196679\\
-437.806220385479	899.719399685971\\
-348.51248157653	778.819129682146\\
-350.655797145329	777.093919978477\\
-361.433296104893	769.102314042859\\
-350.92163473554	749.869105580263\\
-349.160460702144	750.514663026668\\
-340.869650865206	753.697930690832\\
-335.647049879655	755.801560142078\\
-335.746738975868	756.502770224586\\
-334.37878304394	757.048155942932\\
-332.839140335331	757.025895300321\\
-331.476722686784	756.469379265793\\
-330.673671634169	755.545562842861\\
-329.798622900387	754.45479194168\\
-329.560476726154	752.629420955665\\
-329.854005731642	751.52752061747\\
-330.72351618181	750.703878158703\\
-330.706901332829	747.042010547593\\
-329.017724979902	737.759359540418\\
-327.406084590824	733.763597355224\\
-308.658996215789	688.007422840223\\
-287.724286006996	636.764748403803\\
-290.825724556344	635.351244318299\\
-291.667543591233	635.340114367194\\
-292.465056361165	635.640623062849\\
-293.035499522695	636.408589843661\\
-295.627416024683	642.530069944449\\
-296.391699095955	643.542897639796\\
-297.587968250969	644.388775929809\\
-298.955924182665	644.711545327678\\
-300.379262945149	644.667025406845\\
-302.555808213074	644.110526470467\\
-310.204177207546	640.938484129496\\
-297.665504214587	610.386848744936\\
-290.255281395046	613.692423212342\\
-288.267037753249	614.772022256628\\
-286.899081821553	615.918400973082\\
-286.228949563811	617.320767653175\\
-286.184643298388	618.923473089933\\
-286.561246550875	620.515049325302\\
-288.604873023694	625.267522342503\\
-288.992552842246	626.358254727907\\
-288.953784860438	627.348818089813\\
-288.377803415759	628.083393339999\\
-284.866531915264	629.953221919946\\
-278.685807948466	615.528854764067\\
-281.698633968132	608.461380820721\\
-282.939209388103	604.387850853615\\
-283.587188513251	600.169637448154\\
-284.135478542652	595.806741104461\\
-283.985944898566	587.515026415698\\
-283.038898484316	582.450968302786\\
-282.296768545406	578.299558855593\\
-279.643930929014	571.988980330527\\
-279.245174543932	570.976172444411\\
-279.306095658569	570.286127675325\\
-271.175896032481	550.119070203975\\
-267.697854230413	540.046712826937\\
-265.764993420104	533.346662836149\\
-263.726905230433	522.762389593758\\
-262.586018907372	513.335623122752\\
-261.345443487633	497.59843073599\\
-262.536174359033	479.268137120642\\
-262.286951618269	468.105289283209\\
-261.195909842849	458.46720479615\\
-260.005178971449	452.156832979061\\
-257.695714908652	442.952835752629\\
-257.51848984859	441.238913793117\\
-253.49769630027	429.219223932363\\
-250.91685636458	421.428705305792\\
-247.837570947595	411.646063265391\\
-245.949016402476	403.900099046528\\
-244.608751886291	394.818644640036\\
-244.464756525122	387.662563484162\\
-245.007508271141	377.690815879963\\
-246.1483945949	368.397972891107\\
-247.63819275517	361.497913124971\\
-249.676280944841	354.353026237339\\
-252.107587236213	346.952184601687\\
-256.028691687854	338.260388205759\\
-263.256151164882	326.241036680527\\
-271.225740580354	316.35848834645\\
-280.62420704239	306.798706292175\\
-288.704562120372	295.870091985911\\
-290.028211786645	292.809640674852\\
-293.002269824268	288.502755342983\\
-297.394128341926	279.644164771773\\
-301.104778034613	275.348423802294\\
-308.182703867555	270.685436070897\\
-424.763563628308	210.879528522491\\
-426.120442993706	205.715833938681\\
-428.252681996441	205.114887195639\\
-430.523378077429	204.547326476313\\
-435.424758641981	209.477317632176\\
-436.637642646208	211.725306777284\\
-439.550779569428	217.245127565227\\
-441.184573091101	219.515378857963\\
-447.370835341047	219.904882893898\\
-462.163589565083	214.730046902783\\
-464.899501428241	211.747564105317\\
-469.523967836751	212.88268786855\\
-470.875308919	210.812756563537\\
-470.66485416051	208.998785466887\\
-469.335666210391	208.04172132723\\
-468.012016544119	206.494839116931\\
-464.018914411543	208.008335372433\\
-464.783197482582	206.561611002311\\
-464.866271729581	204.413782786578\\
-464.018914411543	202.75561575871\\
-462.700803027721	202.444013985805\\
-462.911257786909	201.553723347373\\
-462.545731100719	200.518760756589\\
-463.199248509249	200.897134142928\\
-463.232478207909	200.051358387806\\
-463.946916730609	199.817657229491\\
-463.215863358695	198.560122669674\\
-464.25152230286	197.246945450082\\
-463.742000255268	196.200855460018\\
-462.130359866191	194.998965202831\\
-463.010946883354	193.407574083656\\
-463.952455014456	192.873400994577\\
-463.703232273459	191.560225816444\\
-462.634343630634	191.15959619265\\
-462.617728780955	189.445792198181\\
-460.740250802133	188.555504720658\\
-459.178454961162	190.98153860122\\
-457.450510626426	189.757392863743\\
-456.59207674209	186.552358700894\\
-456.874529181514	185.038871316239\\
-459.106457280694	185.294828699902\\
-460.003659146838	183.313941614702\\
-460.729174235836	183.8369847266\\
-460.923014145112	184.84968543984\\
-461.742680047872	185.061128479429\\
-462.872489804868	184.604856672697\\
-463.670002575032	183.347327339463\\
-462.329738059081	183.035727218725\\
-462.302046642639	182.112055590376\\
-463.143865677761	181.689169859514\\
-462.916796070058	181.054841359146\\
-461.332847096259	180.965812801383\\
-461.426997909322	179.908598901704\\
-460.158731074072	179.35217066016\\
-461.432536192471	177.805300579406\\
-461.471304174513	177.170972750522\\
-462.379582606722	177.593857959844\\
-463.287861039396	177.170972750522\\
-464.168448056094	176.291816817597\\
-464.406594230095	175.646360698156\\
-465.386870343238	176.113759947009\\
-465.946236938704	175.791031889617\\
-466.045926034916	175.323632681742\\
-465.519789138343	174.911876285449\\
-465.481021156302	174.455605744384\\
-466.577601215104	173.554193371907\\
-467.818176635075	173.498550639488\\
-468.499385459116	172.775195200928\\
-469.01998407254	171.762497836724\\
-470.116564131342	170.861086124554\\
-470.642701027915	170.104345601983\\
-471.501134912251	171.016885665245\\
-471.589747442398	171.829269082285\\
-472.974318223074	172.708423938602\\
-474.718877407257	173.531936276704\\
-476.042527073994	172.185382414609\\
-476.419130326482	171.172685207799\\
-476.668353066547	170.538358530961\\
-475.366856532637	168.757792998105\\
-475.411162797594	167.422369424254\\
-473.27892379486	167.8341249777\\
-472.774940030649	165.986789624207\\
-472.193420302821	165.296821234748\\
-472.387260211864	163.482872709632\\
-473.805060691899	162.670491146855\\
-473.738601294113	159.254039150663\\
-474.115204546601	156.349501037039\\
-478.335376287345	147.224147256464\\
-479.121812490746	146.200328495353\\
-478.745209238492	144.920555450022\\
-479.016585111385	143.685296669602\\
-478.385220835451	142.650350448675\\
-477.172336831456	142.594708187506\\
-478.102768396027	141.415092434734\\
-478.944587430684	141.559762272984\\
-479.166118755704	140.491431311704\\
-480.262698814506	140.313376183622\\
-480.617148934165	141.070110543631\\
-481.12667098199	141.047853649594\\
-482.062640830176	140.413532195613\\
-482.289710438112	139.656797971576\\
-483.508132725023	140.402403751388\\
-484.588097934611	140.847541597672\\
-485.225000493461	140.435789086856\\
-486.338195401477	140.569330432452\\
-486.759104918921	141.659918314777\\
-492.541072500404	139.823724620976\\
-500.970339415362	129.2183330236\\
-503.767172392923	121.172500305809\\
-503.745019260328	119.302931748331\\
-504.68652739143	118.612972170115\\
-503.833631790243	117.199668269604\\
-504.791754770791	115.619439356029\\
-505.583729257574	111.501944701187\\
-505.871719979681	108.53067440819\\
-505.738801184809	105.704074943438\\
-506.181863835314	103.845642624423\\
-507.361518140417	103.055530971847\\
-508.917775698239	99.0827186089009\\
-509.333146932302	95.4215031927451\\
-511.06662955042	93.7633855575696\\
-523.195469591999	86.7525609340519\\
-529.049434854183	85.4171672891825\\
-534.632024243241	83.4919756427407\\
-537.556237732526	82.8020228147507\\
-541.599184413208	81.3776044799015\\
-544.955383986467	81.500015408732\\
-550.017374761403	81.9117612950504\\
-558.71801754972	79.8419040925801\\
-564.067999047227	77.5828677285463\\
-571.948975932784	75.4017304973677\\
-578.268156977603	73.6323395110667\\
-590.402535302332	70.5832023434341\\
-597.29769779183	70.1046883454546\\
-606.856774463784	68.9696088787168\\
-613.923623730429	69.8487390242517\\
-619.417600588873	72.0966423731297\\
-628.871449881466	77.0264550456777\\
-632.321800268022	79.0406693620607\\
-643.093760944437	85.3170127850026\\
-671.333466593875	104.635754454881\\
-672.51312089921	105.414738111198\\
-681.828513114015	111.524201415479\\
-683.285081575392	112.381085061468\\
-692.279253368964	118.267992422916\\
-693.807819511043	119.191647938453\\
-699.811318417545	123.153353745118\\
-700.71959685022	122.029386213049\\
-701.334346276475	121.283784179017\\
-702.370005221106	121.105729982257\\
-703.339204767719	121.38393966388\\
-704.158870670479	120.037404996343\\
-708.079975121655	122.563548957929\\
-711.21464337036	124.588916741312\\
-711.558016923722	125.779655464925\\
-711.192490237998	127.571328482591\\
-710.694044756237	130.18650496006\\
-729.967270028079	143.151130842045\\
-732.160430145217	139.367458456196\\
-733.916065895464	140.4246606417\\
-739.786646007095	131.277089744806\\
-750.702602044679	138.811036377214\\
-744.909557896666	147.513487392105\\
-746.482430304168	148.548434990458\\
-744.028970879735	152.2876029443\\
-756.767022065353	160.556074225344\\
-760.128759921296	159.665793784894\\
-764.432005909272	153.289166440256\\
-767.250992019195	149.127115497366\\
-770.391198550584	150.963313859887\\
-772.750507161254	152.499044102617\\
-765.235056961887	163.950270404108\\
-765.556277383119	166.253874192946\\
-832.597194599686	210.579054716974\\
-835.538022938883	210.211808981374\\
-836.512760768877	210.801627905108\\
-838.451159862103	212.125938651152\\
-839.270825764164	212.559956565499\\
-839.680658715777	215.286480528302\\
-909.911627011141	261.804631008767\\
-919.038717599818	262.027207310311\\
-932.114604056114	249.518440006301\\
-943.562235272955	249.562955115922\\
-947.954093790613	253.992211302742\\
-956.372284139041	262.984285579994\\
-965.139386324212	263.22911959514\\
-1009.84440770163	236.419892319478\\
-1071.96179122082	217.267384923995\\
-1073.1691369419	215.041649721563\\
-1074.31002326566	214.641017526388\\
-1075.68351748027	214.262642719783\\
-1076.68594672554	213.995554643683\\
-1077.732682236	213.683951913379\\
-1080.15845024446	214.83020494692\\
-1170.61522850953	186.919602054171\\
-1171.04721459327	186.441072842106\\
-1167.43071571342	174.054977993481\\
-1171.50135380914	173.242594083771\\
-1174.78001741855	172.196510956623\\
-1178.33559518447	184.081813447177\\
-1178.81188753317	184.393413656391\\
-1178.81188753317	1719.62482321914\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-544.130179800559	1538.34659322631\\
-544.93323085364	1561.32455618959\\
-545.10491763032	1565.22102739476\\
-545.082764498191	1566.2007122403\\
-545.287680973532	1568.79465178587\\
-546.915936212288	1607.381111308\\
-546.98793389299	1608.95085182879\\
-547.541762205539	1627.68759391923\\
-548.843258739216	1671.80782380141\\
-548.754646209301	1672.1306838654\\
-548.389119523112	1673.53345551342\\
-545.343063805019	1683.43080410827\\
-543.847727361135	1687.1604081057\\
-530.168168045115	1712.02082086354\\
-531.12629102543	1712.81128010899\\
666.073295332724	1693.27251362614\\
666.449898584979	1690.72301846091\\
671.871877763188	1685.45703625213\\
675.383149264148	1678.68808928877\\
677.91968293488	1674.17917597946\\
677.80891727237	1666.76453061774\\
680.544829135528	1665.16136602312\\
679.503631908679	1660.01788437925\\
677.332624923903	1656.86722711567\\
675.610218872083	1653.26011753641\\
673.461365020135	1646.31310170889\\
671.234975204337	1644.6988130603\\
662.661712928442	1636.01506565791\\
662.949703650782	1634.12245678063\\
661.260527297622	1631.68433266599\\
659.837188534671	1630.79369412921\\
659.693193173734	1629.27960910928\\
660.994689707877	1625.88405307755\\
665.120710635092	1622.34377177712\\
668.637520419201	1624.05824720114\\
671.766650384059	1622.25470814202\\
674.901318632532	1620.96328566037\\
675.277921884786	1617.73473145161\\
676.125279202592	1611.87880936079\\
680.788513593376	1604.65354958735\\
682.383539133007	1602.44923589006\\
684.770539159421	1599.9109369088\\
685.008685333887	1598.02947959304\\
687.966128521832	1596.08122599497\\
691.222638998879	1594.26656786446\\
695.786184292985	1594.75641413778\\
701.529383892659	1598.39686467126\\
703.888692503329	1598.36346602719\\
704.049302714178	1599.10936917458\\
704.885583465919	1599.18729936332\\
705.300954700215	1601.4361426644\\
710.828161257785	1602.13751486596\\
712.179502340034	1604.84280890785\\
714.782495408319	1605.7223082222\\
720.160168321803	1609.09557971545\\
721.101676453138	1611.61161922291\\
723.07884352887	1611.16630237177\\
733.695732277352	1618.18004909996\\
736.520256670425	1616.87749512121\\
738.44204091467	1613.83820430096\\
738.187279890524	1609.93054838292\\
736.835938808275	1605.90043469425\\
735.030458510388	1603.1172095947\\
683.380430095596	1563.62904008478\\
526.691323949723	1459.3832113212\\
522.316080282209	1455.20854168572\\
501.049073085655	1420.37528398167\\
494.519437282113	1411.0018657092\\
477.417218995281	1398.95672453102\\
402.949464109261	1348.2718284335\\
399.360656644683	1347.30333407316\\
397.184111377224	1347.09182384238\\
382.474431399722	1337.57387620769\\
380.336654113838	1333.8780248547\\
381.903988237958	1333.31028898433\\
383.582088024355	1331.0504784463\\
358.665352249518	1314.06298187654\\
360.897280348465	1310.823566515\\
359.662243211642	1309.82168606203\\
360.792052969337	1308.26320589241\\
362.032628388843	1309.08697389904\\
363.533503115177	1307.15000617877\\
364.796231667511	1305.52473520767\\
113.142184794648	1133.9179951679\\
96.4497994587291	1139.149788999\\
100.021992073627	1150.71541936137\\
103.527725291206	1162.55937516596\\
105.676579143154	1161.89148190152\\
106.978075677296	1166.04355367273\\
-98.7802189472131	1231.47548399772\\
-101.505054244073	1227.33446970675\\
-104.335116920993	1229.20460461359\\
-95.9058500055689	1241.68332687579\\
-86.2636990866158	1255.6537577929\\
-517.169817553135	1544.43618466705\\
-528.755905848695	1527.87073844671\\
-544.130179800559	1538.34659322631\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
840.147072204389	958.56817814149\\
836.630262420978	956.175027961843\\
832.71469625202	956.898538317531\\
829.197886467911	957.455084840767\\
823.12238988094	953.536999112926\\
817.124429257587	953.937712228857\\
812.084591615014	954.238247103989\\
806.08663099166	962.029900472611\\
802.691663436126	964.222697343677\\
799.390846694354	964.222697343677\\
796.89308100543	968.229842229746\\
797.889971967554	970.823357784189\\
797.291837390745	973.617232822813\\
797.790282871574	977.613257003017\\
796.095568235731	979.51665724162\\
792.894440590171	978.815404410474\\
790.795431285864	976.22188318707\\
784.703319849679	979.416478259489\\
775.410080767702	986.017166115344\\
768.913674663054	993.708707797341\\
766.914354454959	998.205651384778\\
760.517637446988	1004.6950623896\\
757.820493565639	1014.59060150571\\
757.222358988132	1019.88901140727\\
760.019191965926	1024.68652783148\\
762.317579462426	1031.57670743857\\
766.116841685493	1033.9810381094\\
771.212062159553	1035.28338455036\\
771.483438032679	1036.59686262626\\
771.35605752049	1038.96780305915\\
770.204094630666	1039.8582975138\\
770.907456587767	1040.94915352017\\
772.408331314335	1040.97141589411\\
775.210702574812	1039.37965672091\\
777.005106307101	1036.97532249615\\
777.941076155286	1035.38356506266\\
778.838278021431	1034.80474434793\\
783.058449761942	1036.21840279363\\
785.799899908016	1037.37604475953\\
789.39978393889	1042.17358411569\\
790.535131979268	1046.26986400224\\
790.280370955821	1047.92841341067\\
791.49325495935	1048.45158015937\\
793.298735258169	1048.99700940214\\
801.661542775342	1047.03791699279\\
803.035036990186	1044.26624826621\\
806.047863009619	1060.12823620345\\
806.585076472722	1062.9555732077\\
812.223048692802	1061.87584189046\\
817.777946666349	1060.81837338302\\
815.762011609273	1050.2103114808\\
818.077013954986	1046.06950237788\\
818.077013954986	1043.87665644567\\
822.77347804443	1041.67268063966\\
824.573420059867	1038.17748940736\\
827.071185748326	1035.28338455036\\
828.871127763763	1030.18531309627\\
833.26852456457	1025.68833019957\\
836.868408594979	1020.18955169432\\
839.964308861177	1016.89474100061\\
839.565552476328	1009.39237908367\\
839.266485187691	1003.10331900232\\
841.465183587978	996.00170309376\\
844.361705661984	989.612486772239\\
845.962269484298	986.117345278151\\
846.588095477782	978.804273415357\\
843.985102409497	977.924924810417\\
842.229466659017	977.446292118169\\
842.94390518195	975.765512688085\\
844.466933041345	974.407532523386\\
842.94390518195	970.645262236707\\
840.147072204389	970.010796918534\\
840.390756662004	968.085139696486\\
841.985782201402	965.291268883273\\
840.147072204389	958.56817814149\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1202.49478387809	116.097959307022\\
1201.06036854861	120.660594534129\\
1196.37498102593	126.770083298907\\
1190.83669790183	129.997321916744\\
1187.07066537743	129.841524125077\\
1186.30084402347	133.30246235244\\
1185.38148902473	135.839743900113\\
1175.53995991359	144.063664177433\\
1166.47379043908	153.600764028728\\
1164.0867904129	158.519558029249\\
1165.3605955313	167.244312984869\\
1167.4596048356	172.163125331514\\
1171.94561416586	185.139028553851\\
1176.49808289413	197.135659268126\\
1180.49672330939	205.315202766098\\
1185.35379760899	209.432803011499\\
1190.27179302322	217.423186440952\\
1193.96028958401	220.683891097084\\
1199.00566550996	222.464481899515\\
1203.61905535241	224.189430065453\\
1205.03131754906	225.847606811672\\
1207.67307859892	226.348398593254\\
1209.64470739081	228.128992147744\\
1213.33320395206	228.807843673043\\
1222.98643143708	228.062219874933\\
1232.62858235603	230.933428761549\\
1241.55629475205	231.022458531894\\
1251.95165217551	231.567765912972\\
1255.64014873654	238.400808158331\\
1253.73497934174	239.257721526548\\
1256.74780536117	245.53433982376\\
1264.86692842096	240.860261344351\\
1261.66580077517	235.195731379092\\
1259.94339472358	235.997000309639\\
1256.19397704839	229.353150724433\\
1256.86964758975	227.450140755624\\
1260.0707752353	225.357943801209\\
1261.66580077517	226.348398593254\\
1262.28055020189	224.434261485003\\
1262.95622074371	222.408838425763\\
1264.98877065	221.173553481698\\
1266.46195396082	221.852403716184\\
1269.74615585315	221.551929002628\\
1273.0026663302	220.817435381003\\
1272.73682874022	217.122712097131\\
1273.290657053	213.79523859825\\
1276.97915361333	211.524990855716\\
1279.09477776685	213.071875195019\\
1283.39802375436	211.102101729251\\
1283.08787989896	208.275423013605\\
1285.05950869131	206.984499602579\\
1284.44475926505	204.035409038886\\
1286.28900754475	200.029101138003\\
1294.03706563544	189.946578998119\\
1301.53590098559	180.231327324174\\
1302.64355761022	176.113759947009\\
1307.07418410946	172.608267049305\\
1310.20885235746	171.929425948299\\
1311.19466675352	168.980363646522\\
1311.25558786816	164.67362409737\\
1313.28259949153	161.479740417562\\
1311.93125840928	159.82159284316\\
1313.83642780362	155.882104313001\\
1315.2486900005	148.559563463554\\
1315.06592665729	140.624972667545\\
1315.00500554312	133.92565414682\\
1316.47818885418	130.854209889658\\
1315.74159719842	127.526814857498\\
1315.37607051223	125.256620649248\\
1316.84925382352	124.277321621776\\
1317.52492436441	121.99600104522\\
1315.12684777169	120.949932572432\\
1313.34352060547	118.245735667646\\
1312.1140217525	115.663952842355\\
1310.64083844121	114.128238056786\\
1309.28395907558	113.939055843279\\
1306.1492908278	107.796203469858\\
1301.72420261148	102.755066021346\\
1300.55562487245	100.351347300224\\
1297.17173388368	96.6011041086167\\
1296.61790557136	94.1973894303665\\
1294.59089394775	93.5296911923215\\
1293.17309346795	93.3405100451782\\
1290.40949018882	92.2944497652352\\
1286.53269200237	90.3247413244098\\
1281.79745993135	89.1006292728707\\
1277.61605617264	90.0242774179205\\
1274.42046680977	89.0338595379144\\
1270.11168253981	91.6823933590204\\
1258.73604900273	92.9065062766895\\
1252.64947584947	94.1417479068041\\
1251.41997699603	91.7380348443985\\
1250.49508371414	89.1562707200646\\
1249.39296537265	89.1562707200646\\
1249.3265059751	91.493212306872\\
1248.46807209053	94.4533404558897\\
1246.74566603894	98.0811699507758\\
1243.55007667653	101.953826270998\\
1237.2752018969	104.468829404563\\
1235.37003250211	106.126951889135\\
1228.72963103652	107.729433394037\\
1220.85973071749	108.285850745626\\
1216.36818310386	109.821563076228\\
1211.32834546105	111.234864123166\\
1207.14694170235	110.678446326405\\
1205.53530131327	111.835795444436\\
1202.49478387809	116.097959307022\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-19.4443131953012	-2548.13227947801\\
-16.4093340430409	-2548.88845785568\\
-11.2144244732335	-2549.39999020565\\
-7.16040122602135	-2548.76613489538\\
-4.12542207422666	-2550.41193441022\\
-5.89767267368734	-2554.08161985781\\
-4.75678635039367	-2556.11662565637\\
-2.09841045062058	-2559.53053994384\\
-1.97102993912995	-2562.82212855155\\
-5.26077011483721	-2566.62524414156\\
-4.75678635039367	-2569.6610616371\\
1.19686800800264	-2571.68493857374\\
-2.60239421483129	-2574.47610767512\\
-4.88416686234996	-2575.35460268939\\
-7.79730378533714	-2574.59842977533\\
-12.6100718202069	-2575.98845338542\\
-15.6450509720016	-2578.26809096709\\
-16.0271925076377	-2573.58649225347\\
-17.0406983194407	-2570.92876490392\\
-20.0812157548498	-2569.40529689053\\
-19.8264547309373	-2570.92876490392\\
-20.0812157548498	-2576.12189562758\\
-20.9673410544638	-2579.28002719488\\
-23.6257169535384	-2582.07119050343\\
-31.2242413999047	-2581.31501897797\\
-33.882617299445	-2583.83929683128\\
-41.7303644863423	-2586.11892952258\\
-44.266898157075	-2589.54393596621\\
-48.8249051684979	-2590.17778420774\\
-51.2285200443584	-2588.3985607936\\
-50.2150142323226	-2585.1069951863\\
-54.7730212432798	-2584.35082429042\\
-57.5587776547763	-2584.60658799345\\
-56.6726523549296	-2582.32695436571\\
-53.0007706438191	-2582.07119050343\\
-49.7110304681119	-2578.26809096709\\
-53.1281511553098	-2577.63424066268\\
-58.1956802140921	-2577.00039024325\\
-66.5529494485818	-2574.59842977533\\
-68.0704390245955	-2570.29491332872\\
-66.5529494485818	-2566.62524414156\\
-61.1088171373121	-2563.2002162463\\
-53.0007706438191	-2561.81018777564\\
-46.2883714972995	-2560.66480392311\\
-38.3132437991444	-2558.00706718536\\
-30.5873388408218	-2553.58120842138\\
-24.6392227658071	-2550.15616831789\\
-19.4443131953012	-2548.13227947801\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
204.158329654951	768.723881885409\\
204.22478905227	773.665763760917\\
201.859942158451	781.223294235766\\
197.41823909292	785.063282564282\\
194.748786627082	791.140489720739\\
193.862661327235	794.991618894041\\
196.526575510157	797.206576528028\\
196.969638159499	803.717891905457\\
199.93261963129	807.12381533999\\
203.781726402463	805.498766507953\\
206.445640585152	806.678596409969\\
206.002577935113	810.240349361673\\
208.666492117802	812.455316230655\\
210.887343650917	815.416027802974\\
212.958661538782	818.532568890601\\
218.142494543223	818.087348571979\\
222.290668603033	815.126634837128\\
223.254329866497	811.498094202951\\
223.221100167837	809.906434876844\\
224.655515496619	809.20521455165\\
229.83934850106	806.979119182564\\
230.044264976401	805.509896976873\\
232.093429732835	804.307806525379\\
233.455847381381	803.16136877425\\
235.732081745286	804.229893267155\\
234.364125813358	806.956858236343\\
234.973336957162	813.245581115596\\
237.321569001768	815.516202294268\\
244.521337063052	817.10786406137\\
244.449339382583	814.837241894566\\
247.628313895548	813.768714302219\\
251.039896299597	810.897047943436\\
253.847805843921	806.578422159888\\
256.954782676417	806.122072827071\\
258.699341860833	802.938759543002\\
260.443901044549	801.88136588037\\
260.515898725251	799.677535866387\\
263.246272305492	798.998578408733\\
263.246272305492	795.514749470167\\
267.189529889729	794.301531866193\\
268.856553109828	790.884489944205\\
269.615297897952	787.166930053383\\
271.359857081901	784.818413622677\\
272.417669158662	779.742951982655\\
273.857622771058	777.850786070339\\
276.338773610769	772.441423038021\\
278.897460413631	771.684558064677\\
279.844506828114	768.278667627834\\
281.267845591065	765.629643924534\\
283.6382307678	764.483218298294\\
283.732381581329	759.752825081348\\
285.344021970173	756.814419194125\\
286.761822450208	753.686800379306\\
289.226358439773	751.60543275252\\
290.367244763533	746.296281123534\\
293.490836445708	744.871604426764\\
293.872977981111	743.06849878002\\
296.237824875163	742.222597673535\\
296.619966410566	739.373248011805\\
295.672919996781	737.202846440487\\
296.237824875163	735.110357934609\\
297.378711198922	733.975072125904\\
297.472862011986	732.171971850097\\
296.431664784439	731.860324980691\\
294.388038311852	726.885108884424\\
297.351019783178	724.069161834195\\
298.979275021469	719.772898967378\\
298.680207733065	717.557988220826\\
296.45935619995	717.112780189142\\
294.831100961892	712.972348111682\\
296.016293550376	710.601618953981\\
292.316720423754	707.640992208384\\
288.467613652349	708.520275842398\\
284.164367664838	710.44579643663\\
278.249481288251	710.746311302297\\
277.363355988171	715.777156426571\\
274.848975450033	714.742048346438\\
268.186420851853	713.261732993647\\
262.853054203559	714.296840655617\\
256.124040207593	718.826831398532\\
246.204975132598	721.486951422878\\
241.093139809091	724.514370708726\\
237.172035357216	730.969905490987\\
230.35994711495	742.667808759958\\
226.876367029734	743.313364927657\\
223.846926160855	746.808274446987\\
219.704290383961	754.955656088889\\
217.699431893416	756.046427141875\\
214.370923735667	762.35732317809\\
210.593814645195	763.158707580529\\
208.81602576212	765.529470800422\\
205.260447996436	766.264073794708\\
204.158329654951	768.723881885409\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1652.13137586974	1159.15312078968\\
1653.08396056714	1160.48890644033\\
1654.80082833581	1162.14750763495\\
1657.53120191558	1162.78200628143\\
1660.96493745293	1163.86176738329\\
1664.13837368274	1162.20316540916\\
1666.74136675103	1158.07336107828\\
1668.33085400751	1154.5224009743\\
1668.58561503142	1151.91762364935\\
1666.48660572711	1149.69131972082\\
1662.36058479967	1147.59859525971\\
1658.86592814862	1147.59859525971\\
1655.69249191834	1148.67835187912\\
1653.08396056714	1150.96031279676\\
1651.75477261725	1156.0474210307\\
1652.13137586974	1159.15312078968\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-387.74567922717	-1495.29145533964\\
-386.610331186792	-1495.39156657737\\
-385.862662964966	-1496.03672785405\\
-385.895892663859	-1497.73861825187\\
-386.466335825622	-1498.45051988494\\
-388.105667630443	-1498.4950137306\\
-388.388120069867	-1497.78311210591\\
-388.354890370974	-1496.71525941323\\
-388.388120069867	-1495.89212274924\\
-387.74567922717	-1495.29145533964\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1446.53922973899	-2366.61158678075\\
1419.51240805816	-2437.20589072444\\
1409.90348683833	-2501.56028640643\\
1410.23024554225	-2512.05794118345\\
1411.53728035907	-2522.56668619439\\
1416.33897182764	-2533.62029652251\\
1425.12268886296	-2544.2735433029\\
1435.44604860619	-2552.93623362435\\
1445.86909744563	-2555.60509429593\\
1805.42551442585	-2689.7239562911\\
1816.28608763148	-2695.89546293346\\
1827.2629647837	-2695.09483563108\\
2021.15271867346	-2665.09342523199\\
2043.06770499493	-2665.97189849429\\
2055.03039654274	-2666.68357287534\\
2087.39612311963	-2668.25148001732\\
2109.80955492333	-2669.15219232673\\
2120.78643207485	-2668.35155917518\\
2132.27836955735	-2666.56125384616\\
2143.30509125744	-2663.25863863342\\
2154.83025843883	-2659.9782602964\\
2165.87359498814	-2655.17444670526\\
2176.93354638666	-2649.8813485154\\
2209.63710823492	-2632.00040556397\\
2220.75244246447	-2623.19334184472\\
2231.86777669401	-2614.41961713508\\
2242.50681857555	-2604.62282235222\\
2250.16072585271	-2594.29223508993\\
2255.32240572432	-2583.89489768958\\
2260.00225496385	-2572.9860017593\\
2264.17258215649	-2562.08819355443\\
2266.84203462256	-2551.65740386443\\
2269.02411817387	-2541.20434386516\\
2273.88119247393	-2519.34178353241\\
2276.06327602477	-2508.88863120927\\
2276.24603936728	-2498.41320819082\\
2298.39917189768	-2315.43320111884\\
2298.69823918631	-2313.14227880631\\
2298.77023686701	-2309.8171026106\\
2293.16549434559	-2118.30854575196\\
2297.86749671795	-1423.74458705727\\
2298.46563129523	-1421.18613768835\\
2294.37284006621	-1418.71667616814\\
2179.73591764807	-1358.95964870043\\
2155.35085705179	-1343.10807683598\\
2148.37262031576	-1342.9078460196\\
2121.45656433329	-1341.60634541232\\
2093.10055473819	-1338.75861598644\\
2081.66400008672	-1337.41261810996\\
2019.33062352543	-1335.55491774064\\
1687.43793075019	-1281.35859718919\\
1679.15819748072	-1278.76667587087\\
1632.9523013758	-1301.19285279792\\
1622.77293699421	-1307.35557773523\\
1592.03546565515	-1326.67798917275\\
1470.38153855316	-1394.61152957194\\
1466.14475196297	-1399.49486467615\\
1461.26552453102	-1407.33710899949\\
1456.81828318164	-1417.09261501301\\
1449.82343159639	-1434.72365169227\\
1440.07605329785	-1460.83077835664\\
1436.68662402616	-1469.76299920771\\
1433.92855902994	-1476.77082843333\\
1426.51279792725	-1501.60958174337\\
1424.18118073186	-1510.08564258181\\
1424.18118073163	-1527.71623116918\\
1429.04933159845	-1544.90180200897\\
1473.20606298163	-1802.82027192181\\
1473.42205602303	-1808.28143334575\\
1478.10190526303	-1862.54780631838\\
1500.40457140352	-2025.08629382076\\
1490.40243208129	-2219.91386915557\\
1450.94770310586	-2353.93382651871\\
1446.53922973899	-2366.61158678075\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1243.00732489559	-1334.82073649392\\
1240.84739447595	-1314.9866631804\\
1255.20816261764	-1229.78680458665\\
1362.09702691156	-1132.52594321221\\
1382.01823130855	-1126.01806138549\\
1402.80340787326	-1118.20858792402\\
1424.65747308033	-1109.18651164789\\
1436.08295116527	-1098.96294826642\\
1445.25434801891	-1089.58483399171\\
1477.30439245771	-1054.43059739191\\
1483.47957814089	-1045.10799317434\\
1491.09471743717	-1032.58140165918\\
1491.16671511764	-1024.44910657965\\
1501.99405862531	-962.894500372\\
1498.95907947305	-944.237676558085\\
1494.62814207003	-928.617936951108\\
1489.86521858303	-902.139878451824\\
1488.55818376574	-889.579421509989\\
1490.29166638432	-847.047102252021\\
1494.62814206933	-807.584945090115\\
1498.08956902241	-786.31280786451\\
1497.66312122159	-767.666209293529\\
1505.89300994365	-714.729822685011\\
1496.36162468721	-623.608019059524\\
1496.36162468721	-609.744844906032\\
1487.25668723206	-601.934269406833\\
1472.53039240534	-588.905480283312\\
1456.94566369359	-571.114599361084\\
1437.88289318071	-554.20261234045\\
1393.12248897203	-506.092032282613\\
1385.46858169511	-493.919643703848\\
1376.60179041326	-487.143589011393\\
1362.47916844697	-475.716617763974\\
1353.61791544873	-468.284060354345\\
1344.22498726984	-459.182494927198\\
1318.99810764077	-433.613428384066\\
1308.78551355959	-424.255861965008\\
1305.50131166703	-421.262770868838\\
1291.71652497142	-408.333479335532\\
1263.26082627964	-385.423374621198\\
1231.57630852656	-342.506876914762\\
1220.42220631498	-339.880909447558\\
1158.81988312653	-334.584460872225\\
1135.93015897437	-333.705427695066\\
1113.04597310605	-332.225535921752\\
1090.45531624323	-335.46349383425\\
1062.29314655717	-341.060369645245\\
866.027469206834	-260.233085549437\\
824.279891018523	-142.39385386277\\
777.287558709737	-60.3158632004634\\
770.713616641937	24.4458383237943\\
739.865379640833	103.311482572928\\
703.689314275049	182.234469847754\\
730.638599957107	320.843470327556\\
741.283180120867	335.38909504842\\
747.546978334198	366.717473227531\\
742.473910992965	399.760021408089\\
730.361685800133	420.538361332379\\
703.323787588393	448.294935272075\\
688.071355865104	461.14939431008\\
542.49758394924	612.701863511465\\
512.967458332423	625.378821505234\\
497.615337511292	634.227119369432\\
480.740188832628	636.909437791444\\
472.29984535207	635.763052493334\\
466.163427650928	634.227119372226\\
394.049443092197	614.237787603401\\
363.361816301709	613.080279531889\\
334.817505080951	609.273861339316\\
265.544659764739	577.609512660652\\
263.888713110704	565.589374740608\\
262.371223534225	516.863701672293\\
257.752295409329	486.635857899673\\
256.988012338756	460.637440959923\\
113.369254365331	309.480784610845\\
90.7564443692099	307.054672154598\\
85.5116902508307	290.472570452839\\
89.9533933163621	264.19732695166\\
75.4154001157731	148.125553102233\\
69.7663513298612	131.944794838317\\
61.6915345343295	114.15049474407\\
50.79773162934	78.9850280229002\\
41.9087872148957	60.7681137770414\\
43.5259658873547	30.0432733213529\\
52.1269195794594	2.43453683145344\\
55.2283581290394	-7.56954479496926\\
72.6517968375701	-42.9007598878816\\
94.7938527674414	-64.9895509369671\\
156.972157400101	-202.882908082567\\
160.599732846487	-230.378613690846\\
92.7834559935145	-427.738526224159\\
84.3043445297517	-447.143470189534\\
84.6975626316853	-464.122711738572\\
101.262567455648	-519.521668112837\\
106.507321574492	-551.476659749635\\
122.65141688101	-592.710648081265\\
150.503442712594	-619.413468700834\\
210.26151762018	-649.331522457302\\
235.693313726224	-666.320951704867\\
264.353928893339	-688.161208832636\\
316.208873783471	-760.011730807833\\
326.958681327524	-767.821968859993\\
375.59588372265	-820.134558003396\\
399.593264499446	-851.931168227457\\
413.76573101338	-873.080544953234\\
433.925081584835	-893.84041394759\\
444.314900725847	-899.469811494462\\
586.554626201279	-1022.25750002544\\
606.182301593246	-1084.84570660349\\
623.27898159693	-1131.85846868437\\
626.845635928679	-1146.45388386119\\
633.967868026579	-1158.64635070041\\
690.757423179457	-1257.81987952068\\
692.612748026615	-1268.81056616269\\
696.450778231723	-1279.36737882532\\
702.786574125523	-1289.92416103277\\
733.258207874605	-1321.29397689551\\
743.631412164774	-1328.42445426527\\
823.161157826195	-1418.39408876095\\
850.055060676765	-1511.44270036742\\
851.323327512247	-1534.74619611446\\
850.481508478289	-1550.86389704142\\
852.580517781433	-1564.00049380306\\
862.327896079747	-1575.01250723749\\
948.830340194982	-1678.34584701667\\
952.031467839843	-1689.03495275043\\
966.846375197172	-1707.6768564051\\
980.38193915179	-1720.82401297381\\
991.392046002671	-1731.83555445401\\
1019.74251731532	-1741.59019534104\\
1088.09600763139	-1750.93327054754\\
1129.04053476825	-1765.74866947858\\
1155.81259538955	-1772.72256397689\\
1182.56804116233	-1777.56090401765\\
1206.12789757154	-1784.54589860141\\
1231.82553126686	-1781.84310768964\\
1276.32563616964	-1741.15640912857\\
1287.38558756816	-1701.35908586113\\
1288.91415371001	-1695.70867619291\\
1308.44767828821	-1627.43591072876\\
1316.33973174053	-1598.86063283868\\
1322.84721441078	-1575.35732732434\\
1328.60702886037	-1553.08855687641\\
1318.13413547259	-1522.14341707993\\
1308.37014232576	-1494.96887469385\\
1300.88238354144	-1470.85310684983\\
1285.35303766164	-1447.24886651244\\
1252.86546885595	-1369.91665997915\\
1243.00732489559	-1334.82073649392\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-336.405794705264	774.400368356146\\
-348.51248157653	778.819129682146\\
-437.806220385479	899.719399685971\\
-423.799902364844	909.648047196679\\
-423.506373359123	910.939218584448\\
-432.589157682378	922.904837175272\\
-487.407084044302	983.88001124002\\
-540.929052154999	1043.85439406149\\
-543.166518537328	1042.46299504396\\
-569.030300726648	1077.37057339121\\
-558.756785531295	1086.20883325487\\
-548.677110245451	1095.29200418293\\
-554.187701954506	1101.60348549671\\
-551.656706566457	1103.78523465432\\
-551.800701927627	1104.93176662084\\
-601.202187394025	1164.95266036596\\
-607.078305788571	1172.09913060721\\
-635.168477794155	1206.06175245252\\
-658.207735589938	1233.86881428305\\
-665.257970006904	1241.81690843496\\
-740.827843234409	1332.97632674407\\
-741.209984769812	1340.53501281701\\
-747.379632170079	1463.31297135726\\
-732.30442550662	1580.58429718483\\
-708.151972802589	1582.10949488264\\
-704.63516301848	1582.28762020078\\
-680.344253236661	1583.43430215213\\
-673.238635988673	1583.76828725915\\
-669.555677711032	1583.9798111748\\
-654.724155505188	1584.75910990871\\
-655.543821407016	1599.9109369088\\
-650.000000000466	1599.99999999907\\
-650.099689096445	1601.80352808442\\
-650.393218101934	1605.63324499317\\
-650.647979125613	1610.34246633016\\
-650.764283071505	1611.97900566831\\
-656.407793574501	1611.77861305606\\
-657.47114393441	1629.10148150474\\
-628.810528767528	1630.50423665158\\
-628.760684219422	1632.87556205411\\
-608.058581901947	1633.86639800761\\
-561.215783238644	1636.46038553771\\
-540.818286492722	1719.62482321914\\
-1178.81188753317	1719.62482321914\\
-1180.11892239028	-205.264171212912\\
-1033.37103445153	-369.011239589192\\
-523.727144810604	-650.310614171438\\
-294.608371967915	-652.635955941863\\
-43.6355339188594	-608.988265676424\\
-28.2058771348093	-601.700619449839\\
21.5223670357373	-356.081763397902\\
30.0125550646335	-305.053281367756\\
30.0125550646335	-288.863328597508\\
25.5708520000335	-271.048734208569\\
21.9266617044341	-251.598347205669\\
21.5223670355044	-226.094593830407\\
21.5223670355044	-206.254509163089\\
12.6389609046746	-179.537545407191\\
7.77634832216427	-161.722418656573\\
2.1272995355539	-143.094891672954\\
-16.0714988096152	-136.206911143847\\
-45.0367195487488	-132.334502825513\\
-74.1791653470136	77.2156353080645\\
-71.7090910742991	88.7222674060613\\
-80.753107415745	101.920441241004\\
-112.526237698738	163.627543381415\\
-126.311024394352	180.209070155397\\
-224.88692571898	279.63303585723\\
-225.473983730655	305.5188770229\\
-222.992832890246	320.031053820625\\
-220.179385063937	348.298802752979\\
-212.414712124271	369.522016076371\\
-207.46348701138	386.148992867209\\
-213.466985917417	439.870002642274\\
-209.23019932746	458.95689896401\\
-204.290050780633	473.469684449024\\
-202.883326867362	484.788361555897\\
-206.760125053814	502.795925923623\\
-210.293549687834	516.952738390304\\
-218.412672747392	534.626571731642\\
-232.175306310877	578.822658409365\\
-234.290930464165	589.785507450812\\
-250.174726463854	615.228347687051\\
-257.236037447583	631.132995170541\\
-262.176185994176	643.175608405843\\
-272.765383326914	659.436538155191\\
-283.354580660351	673.916728786193\\
-294.292689830065	693.372140479274\\
-301.354000812862	711.046826154925\\
-315.11663437658	744.292829637416\\
-327.583309688373	760.454035886563\\
-336.405794705264	774.400368356146\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-228.281893274747	737.414321376011\\
-226.437644993421	699.972312224098\\
-205.613700447604	662.341475727037\\
-174.43316645897	577.086413248442\\
-170.955124657368	568.883778986521\\
-154.700263688574	539.601526364684\\
-136.412852812791	507.0585453026\\
-108.522058999864	457.120546016842\\
-105.548000962008	454.09334800113\\
-102.518560093362	451.288740309887\\
-87.8642629478127	444.633370362222\\
-74.1791653479449	446.981668406166\\
-49.9547149636783	463.019137567841\\
-30.6094920113683	494.348608738743\\
-20.2473642851692	509.618345218711\\
-11.6464105932973	522.150261116214\\
-7.94129918445833	537.408983999863\\
-3.83189310668968	548.972712074406\\
-8.52281891158782	562.083508614451\\
-20.0479860927444	577.153191889636\\
-10.8267446921673	688.764270461164\\
-4.89524346613325	707.017702635378\\
-1.92118542827666	732.906568107195\\
0.620886526070535	755.411998998374\\
-7.85822493745945	771.116909396835\\
-19.7212273885962	810.596524805762\\
-21.8423898257315	838.177969323471\\
-11.2531924927607	889.534772406332\\
-7.00532933627255	910.3381559439\\
-4.89524346636608	931.564630165696\\
-9.12649177270941	947.693271051161\\
-19.7212273883633	985.037636601366\\
-24.3789234966971	1001.16651325393\\
-40.4842508209404	1021.52528656367\\
-52.3417149896268	1039.79151037801\\
-65.9105086433701	1050.82252823655\\
-82.0158359683119	1059.31565546244\\
-95.9944625734352	1061.43059191946\\
-115.910128687741	1066.9516949458\\
-135.831333084963	1076.30196907464\\
-159.130890187575	1086.89897530898\\
-187.4259786685	1095.77065225784\\
-214.220192422625	1101.7481932668\\
-231.167338782456	1104.72027036455\\
-257.86186343967	1116.18560914602\\
-278.624886872014	1122.56391511392\\
-292.182603960391	1124.66775668785\\
-304.051144694909	1124.66775668785\\
-312.519179590978	1117.89984734915\\
-322.266557889059	1105.57738668472\\
-334.556008141721	1092.84310779907\\
-343.876938639442	1081.37784218229\\
-355.745479374658	1064.40263625514\\
-356.587298409548	1041.48345041461\\
-346.424548876472	1010.07137556002\\
-336.250722777797	977.82474583108\\
-321.840110089397	952.357121801004\\
-315.493237629067	931.987602580339\\
-310.409093720838	915.859030937776\\
-300.661715422291	894.198549007066\\
-290.426968209213	869.666482839733\\
-283.354580660351	848.941244799644\\
-272.765383327147	818.888745143078\\
-270.9377498955	813.323494522832\\
-267.758775383001	808.30364573095\\
-228.281893274747	737.414321376011\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-544.130179800559	1538.34659322631\\
-548.389119523112	1673.53345551342\\
-530.168168045115	1712.02082086354\\
-531.12629102543	1712.81128010899\\
666.073295332724	1693.27251362614\\
736.520256670425	1616.87749512121\\
738.44204091467	1613.83820430096\\
738.187279890524	1609.93054838292\\
736.835938808275	1605.90043469425\\
735.030458510388	1603.1172095947\\
364.796231667511	1305.52473520767\\
113.142184794648	1133.9179951679\\
96.4497994587291	1139.149788999\\
100.021992073627	1150.71541936137\\
103.527725291206	1162.55937516596\\
106.978075677296	1166.04355367273\\
-98.7802189472131	1231.47548399772\\
-101.505054244073	1227.33446970675\\
-104.335116920993	1229.20460461359\\
-95.9058500055689	1241.68332687579\\
-86.2636990866158	1255.6537577929\\
-517.169817553135	1544.43618466705\\
-528.755905848695	1527.87073844671\\
-544.130179800559	1538.34659322631\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
366.075575032271	976.188490180299\\
528.613108157646	884.726302514784\\
545.405182589311	880.162714248523\\
573.456586612621	869.900226793252\\
607.439491861733	856.409885785542\\
675.399764077505	834.248880784959\\
707.217200624757	822.884600304067\\
739.040175455622	808.837908684276\\
771.943115496077	795.347792850807\\
779.696711870143	791.463272020221\\
874.556425217539	765.095387236215\\
886.823722338304	765.095387230627\\
970.429644377902	754.276706886478\\
1032.45287708449	724.558891564608\\
1057.81267550914	719.160737533122\\
1130.00419603195	718.581966848113\\
1249.5258841319	723.089702454396\\
1253.60206051148	728.34316923935\\
1258.99634827394	751.04891750589\\
1259.52802345366	783.983633220196\\
1250.35662660073	816.952036968432\\
1228.79055211577	831.53302601818\\
1225.15190010285	834.026269657537\\
1202.8990785107	849.375338274986\\
1180.79579056264	863.411054904573\\
1164.60185070778	866.115802674554\\
1083.69307254837	876.912552413531\\
1028.67576799402	890.425230481662\\
889.52086621942	996.836531795561\\
870.103645586409	1047.10470417514\\
848.676028179238	1074.14249887411\\
845.2921371907	1078.42804664094\\
811.857521970524	1114.10403525643\\
792.977514800383	1130.31140118558\\
753.063108325237	1140.0403078068\\
707.217200624989	1142.73412862234\\
655.982543444494	1146.51883891877\\
620.382459523156	1148.66722032614\\
612.257798179518	1148.66722032614\\
489.13068776601	1127.66211530752\\
422.244842477143	1110.59764342196\\
366.075575032271	976.188490180299\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
890.672829109011	-23.5270555280149\\
891.653105221689	-29.2690716572106\\
895.225297837285	-35.8456720691174\\
899.00240692799	-44.8258840087801\\
903.006585626397	-66.324889190495\\
905.604040411068	-73.4244294082746\\
912.211212178459	-79.0773449987173\\
944.288948033471	-91.852011824958\\
952.313920279732	-93.5100445766002\\
967.643887967104	-87.5900852493942\\
977.546338193119	-80.7353835385293\\
1005.61435706564	-63.2647382998839\\
1005.84696495649	-55.6866808906198\\
1134.88896174775	-28.4567327145487\\
1138.73806851893	-38.9948690999299\\
1136.06307776901	-118.814424391836\\
1136.44521930534	-130.798891495913\\
1151.93579720287	-144.775156364776\\
1215.7866633404	-195.939402999356\\
1227.78812287049	-206.788623900153\\
1245.21156157879	-199.043952574022\\
1299.43135336251	-155.82482479699\\
1326.57447895338	-154.41162636131\\
1359.44418929517	-152.976172286086\\
1379.44846793939	-138.654983250424\\
1400.16164682293	-120.761763877235\\
1417.31924794172	-94.2778581567109\\
1424.45809488813	-64.2328590443358\\
1425.88697193493	-36.3241721475497\\
1425.1725334113	-9.83965516928583\\
1424.45809488813	23.7892808979377\\
1425.1725334113	38.1000337628648\\
1470.18216036051	121.150243489072\\
1488.04312343546	133.280205462128\\
1482.3276152513	153.322551851161\\
1458.03670546901	161.201527639292\\
1438.03242682479	161.913752279244\\
1413.02707852051	163.349330485798\\
1388.74170702137	161.913752273656\\
1324.45331651764	201.052934917621\\
1311.28327924851	222.208521879278\\
1282.2903670941	254.070112799294\\
1261.59380305931	272.343633848242\\
1251.23167533427	280.000288560987\\
1240.83631791035	286.132301206701\\
1229.90928530623	288.780977721326\\
1218.96009957045	290.43918373622\\
1208.49274446559	290.561601668596\\
1198.00877451152	289.226133616641\\
1186.98205281189	284.89699474629\\
1165.8479644102	271.208491641097\\
1156.25011975667	260.869810636155\\
1149.615256574	250.464386174455\\
1144.49234468467	239.547068902291\\
1140.34417062439	228.106734689325\\
1129.41713802028	194.308991310187\\
1043.55159646575	149.08260156773\\
1033.13962419238	152.732742200606\\
1022.63903938932	150.373504550196\\
1012.07753347186	144.041407224722\\
1001.97016677004	133.70308560133\\
984.735029687872	112.970888165757\\
932.049342328915	88.2437510350719\\
921.509989543585	82.9133054809645\\
910.931868777145	74.5559837175533\\
904.800989357987	64.1399609502405\\
901.688474242343	53.7017114628106\\
895.607439372223	10.357699864544\\
891.326346517308	-12.054124227725\\
890.672829109011	-23.5270555280149\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
66.4156900390517	-2692.85975016048\\
400.673229709035	-2703.12334036361\\
486.339393071132	-2706.58159666695\\
513.30529360217	-2704.05740347598\\
619.446489674272	-2616.05426705163\\
628.601271678694	-2605.23442779714\\
634.272473598132	-2594.34783574985\\
637.445909828413	-2583.41673065396\\
637.141304255696	-2571.95182339707\\
633.834949231241	-2560.89832885331\\
577.272463684902	-2397.70527602686\\
567.990301169455	-2386.55116826249\\
557.67247970961	-2377.88808404654\\
546.784215087071	-2373.21734975884\\
535.846105916193	-2371.51586650964\\
153.804259453667	-2326.8544283635\\
112.106525812764	-2347.98416076833\\
-48.935670868028	-2436.82779002097\\
-59.486100219423	-2442.13231698656\\
-70.0531444209628	-2448.43768810295\\
-80.6368034707848	-2455.25459385943\\
-124.527697229059	-2486.42537306575\\
-135.116894561797	-2494.23192692967\\
-145.728245027829	-2502.53888261179\\
-155.868841427844	-2512.84748814814\\
-175.136528416537	-2532.98643848673\\
-185.304816232529	-2544.2957838634\\
-194.44298338634	-2554.62651227554\\
-203.082705059787	-2564.95721151214\\
-209.241275894456	-2575.33236235473\\
-211.910728360526	-2585.76308455737\\
-213.090382665629	-2596.71642287308\\
-223.840190208983	-2673.91150800325\\
-224.510322466493	-2684.38642864861\\
-222.200858404394	-2695.39507088531\\
-213.89897200116	-2706.02560712583\\
-203.448231746908	-2706.70391435176\\
-191.967370830243	-2705.39177894127\\
-14.3546310416423	-2694.95027790498\\
10.0691975350492	-2694.38316677837\\
21.5445201680996	-2694.08293143194\\
32.5103207533248	-2693.7826960641\\
43.4761213394813	-2693.46022101771\\
66.4156900390517	-2692.85975016048\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
298.680207733065	717.557988220826\\
307.607920092298	742.990586790256\\
307.607920091832	749.590848064981\\
304.844316812931	757.91632108856\\
265.65542542655	817.330474121496\\
259.413780346978	825.656101301312\\
249.705170030706	830.186229936779\\
243.806898503331	833.313914161175\\
234.796111859847	838.511886394583\\
212.255299545592	834.34905580245\\
199.074185709935	832.612689355388\\
183.816215703031	827.748641597107\\
177.574570622295	820.101970902644\\
176.533373395214	810.730090624653\\
176.189999841852	800.645885213278\\
177.574570622295	788.847622788511\\
181.733821248636	779.798603893258\\
191.447969848523	772.174294160679\\
241.093139809091	724.514370708726\\
246.204975132598	721.486951422878\\
262.853054203559	714.296840655617\\
278.249481288251	710.746311302297\\
288.467613652349	708.520275842398\\
292.316720423754	707.640992208384\\
296.016293550376	710.601618953981\\
298.680207733065	717.557988220826\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1668.58561503142	1151.91762364935\\
1677.42471486237	1169.85055120103\\
1676.90965453209	1171.84310413431\\
1665.23495370615	1204.71481843665\\
1663.20240380033	1210.19161092304\\
1661.18093045964	1214.16563010961\\
1660.1785012139	1216.1582071865\\
1656.86660790653	1217.98380948231\\
1625.66392078483	1224.90774841607\\
1621.16683488805	1225.38641349506\\
1619.67149844486	1225.38641348947\\
1592.78867216082	1211.51628350746\\
1588.35804566136	1205.82798696961\\
1586.87932406762	1194.96347650141\\
1590.56782062817	1179.16769353021\\
1598.44879751396	1168.55928841885\\
1608.05771873379	1159.93232898787\\
1633.69443131494	1141.40948094521\\
1645.76235024235	1133.02747777384\\
1653.39964267053	1137.94758886658\\
1666.48660572711	1149.69131972082\\
1668.58561503142	1151.91762364935\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-337.170077775838	-1510.83091208525\\
-343.716328429058	-1504.41269064602\\
-373.047075854614	-1472.76635622978\\
-393.040277931839	-1457.92752379738\\
-408.835461401846	-1457.927523789\\
-424.951865292853	-1460.49707104359\\
-444.612770382781	-1468.58390280139\\
-457.190211357549	-1485.36930533033\\
-462.346352946479	-1499.25140908826\\
-462.833721861476	-1512.87762157433\\
-456.641921328846	-1535.42472049035\\
-453.789705519564	-1545.93627068773\\
-448.445262304973	-1556.49228381179\\
-440.115684486693	-1567.59330586158\\
-429.74248019536	-1574.22275787685\\
-386.167268574936	-1596.29118274804\\
-375.279003953096	-1601.43008112349\\
-364.828263698146	-1602.56464213692\\
-354.305525762262	-1598.21548970323\\
-343.738481562119	-1589.87311122287\\
-339.612460634438	-1579.46179619245\\
-337.480221631471	-1569.00595856365\\
-335.840889826883	-1558.55009104405\\
-335.209525550716	-1548.07194702886\\
-335.076606755378	-1537.59377301112\\
-335.425518592354	-1526.60389370471\\
-337.170077775838	-1510.83091208525\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-987.979265966685	-877.208052405156\\
-979.887834323337	-881.469059248455\\
-971.364416595083	-885.196045508608\\
-962.835460583447	-882.959854213521\\
-958.947585830931	-875.149861940183\\
-958.947585831396	-865.515290095471\\
-962.087792361621	-856.025323291309\\
-969.509091747925	-827.266012107022\\
-973.961871380219	-818.899624598213\\
-1010.65299707674	-796.448240132071\\
-1021.03173965099	-795.71395070944\\
-1027.51706918911	-799.596782537177\\
-1028.26473741094	-805.170697240159\\
-1024.74238934461	-818.721616140567\\
-995.815936587751	-866.627828556113\\
-987.979265966685	-877.208052405156\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-386.654637490632	-2123.0685779592\\
-410.591097152326	-2123.64689920144\\
-421.052913973341	-2123.46895422367\\
-431.514730794821	-2122.79053886794\\
-442.076236712048	-2128.60711227125\\
-448.245884112548	-2139.48396850564\\
-486.532035348471	-2224.1844339692\\
-495.188371872297	-2235.01652121358\\
-500.859573790804	-2246.41575704236\\
-505.533884748118	-2257.80383620644\\
-509.21130474261	-2269.23636440467\\
-511.37123516039	-2279.66795916762\\
-513.542242144933	-2290.12176630227\\
-514.716358167818	-2300.57554357033\\
-514.904659793712	-2312.06354308687\\
-512.589657447767	-2323.07330548624\\
-508.297488026554	-2334.62795989029\\
-517.690416205442	-2450.27258241922\\
-526.34675272787	-2461.10400041984\\
-535.003089250298	-2472.43580896733\\
-542.668073094916	-2483.77870288072\\
-548.826643928187	-2494.67674430506\\
-553.013585970737	-2506.57558920793\\
-554.193240275374	-2517.52916457504\\
-553.379112657392	-2528.52718846314\\
-551.584708923707	-2540.54824654479\\
-546.267957124859	-2551.10139078647\\
-539.46694544889	-2561.71010574466\\
-528.678369923029	-2572.36327073863\\
-517.878717831103	-2582.04895020137\\
-507.571972937789	-2592.20164983487\\
-498.284272138029	-2602.83248585695\\
-488.99103305582	-2613.48553113919\\
-481.691575898323	-2624.09406523965\\
-470.903000373393	-2634.74704862572\\
-459.560596535215	-2642.43096623709\\
-448.622487365268	-2643.60968444636\\
-437.136088166386	-2642.80904569943\\
-426.646579929162	-2640.99648790387\\
-415.619858229067	-2637.19344960712\\
-404.55436854763	-2631.37768457318\\
-393.494417147944	-2625.58415037533\\
-382.417850900441	-2619.30132460268\\
-371.828653567471	-2611.49503755197\\
-363.183393610176	-2601.15334958164\\
-357.512191691436	-2589.76633891417\\
-351.846528055612	-2578.8797008465\\
-347.68173914589	-2567.97078998201\\
-343.516950236633	-2557.55113729788\\
-340.853036053712	-2547.12033467693\\
-339.186012834311	-2536.66726170899\\
-338.011896810727	-2526.21415888984\\
-338.299887533532	-2513.72599796532\\
-339.601384067908	-2501.72709259577\\
-341.417940932559	-2490.70674725669\\
-342.22653026972	-2479.71973016905\\
-342.049305209192	-2468.75492111873\\
-271.7241860996	-2376.09763660142\\
-261.212524729781	-2373.79563147854\\
-249.72058724775	-2371.99406123161\\
-239.23661729414	-2370.65956418263\\
-228.758185623214	-2369.84774490725\\
-217.271786423633	-2369.0470462665\\
-206.317062405171	-2369.2361001214\\
-194.863892904483	-2369.92559059709\\
-183.416261686245	-2371.61595378583\\
-171.974168752087	-2372.81700083753\\
-161.51235193084	-2372.99493369414\\
-150.546551345615	-2372.69467198895\\
-139.54752106173	-2370.88198039262\\
-128.470954813063	-2364.58759646025\\
-118.823265610961	-2353.75589276291\\
-104.523418584373	-2333.04878887115\\
-98.8632932316978	-2322.66183011699\\
-93.1976295958739	-2311.78551835567\\
-87.5153511106037	-2299.8971610642\\
-81.356780276401	-2289.02078164136\\
-77.7015134152025	-2278.58921354124\\
-81.0023301565088	-2267.55707505345\\
-87.2993580684997	-2256.46929751849\\
-96.5815205848776	-2245.33700160962\\
-106.94364830968	-2239.16473504389\\
-117.909448895836	-2238.96455324674\\
-128.869711197913	-2238.28615931002\\
-139.320451452862	-2237.60776525224\\
-149.804421406938	-2238.43073507957\\
-160.316082776058	-2240.73282537237\\
-171.342804476386	-2244.53627572162\\
-182.408294158522	-2250.85310850991\\
-313.809599559056	-2179.20979859307\\
-316.623047386529	-2168.19960333733\\
-319.41988036409	-2156.66666630562\\
-322.227789907716	-2145.63416022435\\
-326.043666980695	-2135.07984656002\\
-331.847787694074	-2124.50325934123\\
-342.796973431017	-2123.31325234892\\
-354.227989798877	-2121.62277445896\\
-364.711959752021	-2121.93417833885\\
-386.654637490632	-2123.0685779592\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-1181.48134003882	-1815.05504183425\\
-1062.62424591323	-1850.51339834509\\
-1051.79136412265	-1859.16660884721\\
-994.060300837737	-1925.54428339796\\
-987.763272925746	-1936.63306373032\\
-1110.36978472583	-2209.11510114791\\
-1120.88144609448	-2211.45057377312\\
-1132.89952047472	-2215.23181199003\\
-1154.91419589287	-2219.84714157693\\
-1162.05304283882	-2230.22327095782\\
-1170.21647216426	-2241.05534031987\\
-1173.88281559246	-2252.48792084819\\
-1173.57821002021	-2263.9760713377\\
-1182.22346997657	-2335.69556808379\\
-1127.70461090351	-2415.48727781\\
-1122.41001223703	-2426.55233224528\\
-1116.1129843255	-2437.65071504051\\
-1105.29117910098	-2446.80296330526\\
-1094.32537851506	-2446.98089257022\\
-906.151132809464	-2582.43815607624\\
-903.8416687469	-2593.44710502028\\
-900.52977543883	-2604.00009671692\\
-895.722545686411	-2614.55305796396\\
-888.41201196285	-2625.17270901473\\
-878.625865682261	-2635.80344925122\\
-867.765292476397	-2642.48656615941\\
-857.336705353577	-2644.66608251305\\
-845.783846756443	-2639.3618491278\\
-834.236526443623	-2634.56912847934\\
-823.708250224823	-2630.74384347443\\
-813.174435722642	-2626.44039305346\\
-791.630514370278	-2619.81284710765\\
-781.107776434161	-2616.51018969715\\
-694.350571295945	-2613.97481430415\\
-683.855524775572	-2612.66264564916\\
-673.305095425341	-2607.84764986439\\
-663.668482789304	-2597.53931195149\\
-662.499905049801	-2587.06414269656\\
-624.119603000116	-2496.38929073\\
-614.975897562224	-2486.04727744497\\
-606.829083087156	-2475.21593327448\\
-602.653217611136	-2464.30671335803\\
-600.986194391036	-2453.8534038295\\
-600.310523850145	-2443.37782325456\\
-601.312953094952	-2401.93115044013\\
-613.231338377576	-2370.75965147605\\
-631.119992868509	-2325.08619785449\\
-638.984354904853	-2298.12891752692\\
-460.817786803469	-2086.35611349903\\
-449.840909652179	-2085.55535282288\\
-439.340324849356	-2083.72027560696\\
-428.828663479537	-2080.91761044879\\
-395.837110909168	-2075.47909934074\\
-385.33652610681	-2073.66626049904\\
-374.802711605327	-2069.84038908593\\
-367.13772776071	-2058.49621196417\\
-362.480031653307	-2047.59687141096\\
-361.804361112649	-2037.1201277473\\
-351.91852573608	-1981.88873050874\\
-342.5643655397	-1959.57794581819\\
-338.89802211104	-1948.66718851775\\
-337.729444372002	-1938.1901615886\\
-338.538033707999	-1927.20148541499\\
-343.339725176571	-1916.1237986898\\
-351.132089532679	-1905.01271174708\\
-361.455449275905	-1896.34848741721\\
-371.812038717326	-1889.18574988004\\
-382.667073640274	-1882.51237931335\\
-394.031630610581	-1876.33950070431\\
-404.426988034975	-1871.65700385626\\
-416.306605336256	-1866.46287326235\\
-428.690206401749	-1862.2586251148\\
-439.091102108359	-1858.0988616175\\
-460.851016502362	-1847.24341372401\\
-493.831492507132	-1821.70629046625\\
-505.173896344611	-1814.52116181515\\
-516.566144731361	-1809.83858586336\\
-527.01134670293	-1808.67072157003\\
-537.500854939688	-1809.98317856528\\
-604.752226915443	-1806.85775054339\\
-625.637092575664	-1803.48762410274\\
-636.087832831545	-1802.80914942827\\
-646.571802784922	-1803.13170297304\\
-658.052663701354	-1804.44416195247\\
-679.087063005893	-1810.08328119293\\
-887.985564162722	-1687.72245237976\\
-892.310963281896	-1677.16681782948\\
-903.154921639012	-1669.48087299662\\
-914.093030808726	-1666.81136594201\\
-978.691565167392	-1646.2338503967\\
-989.629674337571	-1642.07384129846\\
-1000.15795055684	-1643.8868939681\\
-1011.78280683374	-1650.18251776323\\
-1181.91332612163	-1658.29117624788\\
-1177.93130055536	-1682.40570874978\\
-1179.09987829463	-1753.85853800643\\
-1181.48134003882	-1815.05504183425\\
}--cycle;
\addplot [color=mycolor2, line width=0.8pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0	1.666667\\
0	3.333333\\
0	5\\
0	6.666667\\
0	8.333333\\
0	10\\
0	11.666667\\
0	13.333333\\
0	15\\
0	16.666667\\
0	18.333333\\
0	20\\
0	21.666667\\
0	23.333333\\
0	25\\
0	26.666667\\
0	28.333333\\
0	30\\
0	31.666667\\
0	33.333333\\
0	35\\
0	36.666667\\
0	38.333333\\
0	40\\
0	41.666667\\
0	43.333333\\
0	45\\
0	46.666667\\
0	48.333333\\
0	50\\
0	51.666667\\
0	53.333333\\
0	55\\
0	56.666667\\
0	58.333333\\
0	60\\
0	61.666667\\
0	63.333333\\
0	65\\
0	66.666667\\
0	68.333333\\
0	70\\
0	71.666667\\
0	73.333333\\
0	75\\
0	76.666667\\
0	78.333333\\
0	80\\
0	81.666667\\
0	83.333333\\
0	85\\
0	86.666667\\
0	88.333333\\
0	90\\
0	91.666667\\
0	93.333333\\
0	95\\
0	96.666667\\
0	98.333333\\
0	100\\
0	101.666667\\
0	103.333333\\
0	105\\
0	106.666667\\
0	108.333333\\
0	110\\
0	111.666667\\
0	113.333333\\
0	115\\
0	116.666667\\
0	118.333333\\
0	120\\
0	121.666667\\
0	123.333333\\
0	125\\
0	126.666667\\
0	128.333333\\
0	130\\
0	131.666667\\
0	133.333333\\
0	135\\
0	136.666667\\
0	138.333333\\
0	140\\
0	141.666667\\
0	143.333333\\
0	145\\
0	146.666667\\
0	148.333333\\
0	150\\
0	151.666667\\
0	153.333333\\
0	155\\
0	156.666667\\
0	158.333333\\
0	160\\
0	161.666667\\
0	163.333333\\
0	165\\
0	166.666667\\
0	168.333333\\
0	170\\
0	171.666667\\
0	173.333333\\
0	175\\
0	176.666667\\
0	178.333333\\
0	180\\
-9.5e-05	182.487056\\
-0.000778	184.974094\\
-0.002711	187.461139\\
-0.00668	189.948186\\
-0.013634	192.435225\\
-0.0247	194.922249\\
-0.041195	197.409244\\
-0.064613	199.896182\\
-0.096615	202.383025\\
-0.139006	204.869711\\
-0.193712	207.356157\\
-0.262751	209.842244\\
-0.348206	212.32782\\
-0.452199	214.812688\\
-0.576857	217.296604\\
-0.724284	219.779264\\
-0.896537	222.260292\\
-1.095594	224.739242\\
-1.323336	227.215601\\
-1.581526	229.688803\\
-1.871788	232.158229\\
-2.195598	234.623226\\
-2.554266	237.083113\\
-2.94893	239.537195\\
-3.380548	241.98477\\
-3.849889	244.425143\\
-4.357528	246.857637\\
-4.903846	249.281598\\
-5.489022	251.696409\\
-6.11303	254.101496\\
-6.775638	256.496337\\
-7.476406	258.880472\\
-8.214685	261.253508\\
-8.989614	263.615129\\
-9.800128	265.965107\\
-10.644957	268.303305\\
-11.52264	270.629687\\
-12.43153	272.944329\\
-13.369815	275.247418\\
-14.335531	277.539268\\
-15.326588	279.820318\\
-16.340784	282.091142\\
-17.375833	284.352441\\
-18.429379	286.605036\\
-19.499007	288.849877\\
-20.582259	291.088049\\
-21.676623	293.320772\\
-22.779518	295.54939\\
-23.888258	297.775326\\
-25	300\\
-25.937477	301.874651\\
-26.875672	303.748928\\
-27.815298	305.622494\\
-28.75706	307.49499\\
-29.701689	309.366039\\
-30.649949	311.235232\\
-31.602646	313.102112\\
-32.56063	314.966181\\
-33.524793	316.826908\\
-34.496066	318.683735\\
-35.47541	320.536086\\
-36.463804	322.383364\\
-37.462236	324.22496\\
-38.471684	326.060259\\
-39.493108	327.888638\\
-40.527436	329.709474\\
-41.575552	331.52215\\
-42.638287	333.326055\\
-43.716407	335.120596\\
-44.810607	336.905197\\
-45.921507	338.679307\\
-47.04964	340.442407\\
-48.195453	342.19401\\
-49.359301	343.933673\\
-50.541445	345.660997\\
-51.742049	347.375632\\
-52.961183	349.077287\\
-54.198814	350.765728\\
-55.454818	352.440787\\
-56.728969	354.102363\\
-58.020949	355.750427\\
-59.330347	357.385024\\
-60.656663	359.006276\\
-61.999308	360.614383\\
-63.357617	362.20962\\
-64.730846	363.792344\\
-66.118186	365.362984\\
-67.518767	366.922047\\
-68.931667	368.470112\\
-70.355924	370.007824\\
-71.790547	371.535899\\
-73.234523	373.055116\\
-74.686827	374.566308\\
-76.146428	376.07036\\
-77.612298	377.568204\\
-79.083414	379.060822\\
-80.558765	380.549242\\
-82.037337	382.034527\\
-83.518105	383.517758\\
-85	385\\
-86.524526	386.524534\\
-88.049009	388.049099\\
-89.57337	389.57379\\
-91.097454	391.098762\\
-92.621022	392.624248\\
-94.143755	394.150569\\
-95.665242	395.678131\\
-97.184989	397.207423\\
-98.702417	398.739004\\
-100.216856	400.273496\\
-101.727563	401.811572\\
-103.233725	403.353952\\
-104.734473	404.901394\\
-106.228886	406.454681\\
-107.716007	408.014617\\
-109.194849	409.582011\\
-110.664406	411.157673\\
-112.123663	412.742401\\
-113.571605	414.336975\\
-115.007226	415.942144\\
-116.42954	417.558626\\
-117.837589	419.187093\\
-119.230451	420.828169\\
-120.607249	422.482418\\
-121.96716	424.150344\\
-123.309418	425.832378\\
-124.633329	427.528875\\
-125.938271	429.240106\\
-127.223707	430.966252\\
-128.489191	432.707399\\
-129.734376	434.463532\\
-130.959021	436.234531\\
-132.163001	438.020171\\
-133.346314	439.82012\\
-134.509088	441.633941\\
-135.651587	443.4611\\
-136.774214	445.30097\\
-137.877516	447.152842\\
-138.962185	449.01594\\
-140.029057	450.889433\\
-141.079108	452.772452\\
-142.113456	454.664103\\
-143.13335	456.563483\\
-144.140168	458.469684\\
-145.135419	460.38181\\
-146.12074	462.298977\\
-147.0979	464.220306\\
-148.0688	466.144905\\
-149.035461	468.071827\\
-150	470\\
-151.8	473.6\\
-153.6	477.2\\
-155.4	480.8\\
-157.2	484.4\\
-159	488\\
-160.8	491.6\\
-162.6	495.2\\
-164.4	498.8\\
-166.2	502.4\\
-168	506\\
-169.8	509.6\\
-171.6	513.2\\
-173.4	516.8\\
-175.2	520.4\\
-177	524\\
-178.8	527.6\\
-180.6	531.2\\
-182.4	534.8\\
-184.2	538.4\\
-186	542\\
-187.8	545.6\\
-189.6	549.2\\
-191.4	552.8\\
-193.2	556.4\\
-195	560\\
-196.8	563.6\\
-198.6	567.2\\
-200.4	570.8\\
-202.2	574.4\\
-204	578\\
-205.8	581.6\\
-207.6	585.2\\
-209.4	588.8\\
-211.2	592.4\\
-213	596\\
-214.8	599.6\\
-216.6	603.2\\
-218.4	606.8\\
-220.2	610.4\\
-222	614\\
-223.8	617.6\\
-225.6	621.2\\
-227.4	624.8\\
-229.2	628.4\\
-231	632\\
-232.8	635.6\\
-234.6	639.2\\
-236.4	642.8\\
-238.2	646.4\\
-240	650\\
-241.8	653.6\\
-243.6	657.2\\
-245.4	660.8\\
-247.2	664.4\\
-249	668\\
-250.8	671.6\\
-252.6	675.2\\
-254.4	678.8\\
-256.2	682.4\\
-258	686\\
-259.8	689.6\\
-261.6	693.2\\
-263.4	696.8\\
-265.2	700.4\\
-267	704\\
-268.8	707.6\\
-270.6	711.2\\
-272.4	714.8\\
-274.2	718.4\\
-276	722\\
-277.8	725.6\\
-279.6	729.2\\
-281.4	732.8\\
-283.2	736.4\\
-285	740\\
-286.8	743.6\\
-288.6	747.2\\
-290.4	750.8\\
-292.2	754.4\\
-294	758\\
-295.8	761.6\\
-297.6	765.2\\
-299.4	768.8\\
-301.2	772.4\\
-303	776\\
-304.8	779.6\\
-306.6	783.2\\
-308.4	786.8\\
-310.2	790.4\\
-312	794\\
-313.8	797.6\\
-315.6	801.2\\
-317.4	804.8\\
-319.2	808.4\\
-321	812\\
-322.8	815.6\\
-324.6	819.2\\
-326.4	822.8\\
-328.2	826.4\\
-330	830\\
-331.8	833.6\\
-333.6	837.2\\
-335.4	840.8\\
-337.2	844.4\\
-339	848\\
-340.8	851.6\\
-342.6	855.2\\
-344.4	858.8\\
-346.2	862.4\\
-348	866\\
-349.8	869.6\\
-351.6	873.2\\
-353.4	876.8\\
-355.2	880.4\\
-357	884\\
-358.8	887.6\\
-360.6	891.2\\
-362.4	894.8\\
-364.2	898.4\\
-366	902\\
-367.8	905.6\\
-369.6	909.2\\
-371.4	912.8\\
-373.2	916.4\\
-375	920\\
-376.8	923.6\\
-378.6	927.2\\
-380.4	930.8\\
-382.2	934.4\\
-384	938\\
-385.8	941.6\\
-387.6	945.2\\
-389.4	948.8\\
-391.2	952.4\\
-393	956\\
-394.8	959.6\\
-396.6	963.2\\
-398.4	966.8\\
-400.2	970.4\\
-402	974\\
-403.8	977.6\\
-405.6	981.2\\
-407.4	984.8\\
-409.2	988.4\\
-411	992\\
-412.8	995.6\\
-414.6	999.2\\
-416.4	1002.8\\
-418.2	1006.4\\
-420	1010\\
-420.937477	1011.874651\\
-421.875672	1013.748928\\
-422.815298	1015.622494\\
-423.75706	1017.49499\\
-424.701689	1019.366039\\
-425.649949	1021.235232\\
-426.602646	1023.102112\\
-427.56063	1024.966181\\
-428.524793	1026.826908\\
-429.496066	1028.683735\\
-430.47541	1030.536086\\
-431.463804	1032.383364\\
-432.462236	1034.22496\\
-433.471684	1036.060259\\
-434.493108	1037.888638\\
-435.527436	1039.709474\\
-436.575552	1041.52215\\
-437.638287	1043.326055\\
-438.716407	1045.120596\\
-439.810607	1046.905197\\
-440.921507	1048.679307\\
-442.04964	1050.442407\\
-443.195453	1052.19401\\
-444.359301	1053.933673\\
-445.541445	1055.660997\\
-446.742049	1057.375632\\
-447.961183	1059.077287\\
-449.198814	1060.765728\\
-450.454818	1062.440787\\
-451.728969	1064.102363\\
-453.020949	1065.750427\\
-454.330347	1067.385024\\
-455.656663	1069.006276\\
-456.999308	1070.614383\\
-458.357617	1072.20962\\
-459.730846	1073.792344\\
-461.118186	1075.362984\\
-462.518767	1076.922047\\
-463.931667	1078.470112\\
-465.355924	1080.007824\\
-466.790547	1081.535899\\
-468.234523	1083.055116\\
-469.686827	1084.566308\\
-471.146428	1086.07036\\
-472.612298	1087.568204\\
-474.083414	1089.060822\\
-475.558765	1090.549242\\
-477.037337	1092.034527\\
-478.518105	1093.517758\\
-480	1095\\
-481.666667	1096.666667\\
-483.333333	1098.333333\\
-485	1100\\
-486.666667	1101.666667\\
-488.333333	1103.333333\\
-490	1105\\
-491.666667	1106.666667\\
-493.333333	1108.333333\\
-495	1110\\
-496.666667	1111.666667\\
-498.333333	1113.333333\\
-500	1115\\
-501.666667	1116.666667\\
-503.333333	1118.333333\\
-505	1120\\
-506.666667	1121.666667\\
-508.333333	1123.333333\\
-510	1125\\
-511.666667	1126.666667\\
-513.333333	1128.333333\\
-515	1130\\
-516.666667	1131.666667\\
-518.333333	1133.333333\\
-520	1135\\
-521.666667	1136.666667\\
-523.333333	1138.333333\\
-525	1140\\
-526.666667	1141.666667\\
-528.333333	1143.333333\\
-530	1145\\
-531.666667	1146.666667\\
-533.333333	1148.333333\\
-535	1150\\
-536.666667	1151.666667\\
-538.333333	1153.333333\\
-540	1155\\
-541.666667	1156.666667\\
-543.333333	1158.333333\\
-545	1160\\
-546.666667	1161.666667\\
-548.333333	1163.333333\\
-550	1165\\
-551.666667	1166.666667\\
-553.333333	1168.333333\\
-555	1170\\
-556.666667	1171.666667\\
-558.333333	1173.333333\\
-560	1175\\
-561.666667	1176.666667\\
-563.333333	1178.333333\\
-565	1180\\
-566.666667	1181.666667\\
-568.333333	1183.333333\\
-570	1185\\
-571.871684	1186.871684\\
-573.741397	1188.741397\\
-575.607544	1190.607544\\
-577.46893	1192.46893\\
-579.32475	1194.32475\\
-581.174541	1196.174541\\
-583.017886	1198.017886\\
-584.854113	1199.854113\\
-586.682272	1201.682272\\
-588.50113	1203.50113\\
-590.309167	1205.309167\\
-592.104574	1207.104574\\
-593.885266	1208.885266\\
-595.64895	1210.64895\\
-597.393193	1212.393193\\
-599.11547	1214.11547\\
-600.813227	1215.813227\\
-602.483938	1217.483938\\
-604.125167	1219.125167\\
-605.734621	1220.734621\\
-607.310212	1222.310212\\
-608.850106	1223.850106\\
-610.352766	1225.352766\\
-611.817	1226.817\\
-613.241984	1228.241984\\
-614.627291	1229.627291\\
-615.972905	1230.972905\\
-617.279226	1232.279226\\
-618.547062	1233.547062\\
-619.777618	1234.777618\\
-620.972468	1235.972468\\
-622.133523	1237.133523\\
-623.262988	1238.262988\\
-624.363312	1239.363312\\
-625.437129	1240.437129\\
-626.487202	1241.487202\\
-627.516352	1242.516352\\
-628.527396	1243.527396\\
-629.523074	1244.523074\\
-630.505982	1245.505982\\
-631.478467	1246.478467\\
-632.442569	1247.442569\\
-633.400013	1248.400013\\
-634.352216	1249.352216\\
-635.300284	1250.300284\\
-636.245025	1251.245025\\
-637.186948	1252.186948\\
-638.126365	1253.126365\\
-639.063768	1254.063768\\
-640	1255\\
-640.833332	1255.833332\\
-641.666665	1256.666665\\
-642.5	1257.5\\
-643.333335	1258.333335\\
-644.166668	1259.166668\\
-645	1260\\
-645.833332	1260.833332\\
-646.666665	1261.666665\\
-647.5	1262.5\\
-648.333335	1263.333335\\
-649.166668	1264.166668\\
-650	1265\\
-650.953944	1265.954173\\
-651.906535	1266.908308\\
-652.856782	1267.862578\\
-653.804081	1268.817401\\
-654.747997	1269.773242\\
-655.687899	1270.730208\\
-656.62289	1271.687943\\
-657.551834	1272.645608\\
-658.473377	1273.601858\\
-659.385978	1274.55483\\
-660.287929	1275.502134\\
-661.177378	1276.44085\\
-662.052345	1277.367543\\
-662.910749	1278.278326\\
-663.750529	1279.169115\\
-664.569687	1280.035814\\
-665.366308	1280.874461\\
-666.138564	1281.681373\\
-666.884706	1282.45326\\
-667.603059	1283.187326\\
-668.292018	1283.881332\\
-668.950056	1284.533634\\
-669.575733	1285.143188\\
-670.167723	1285.709527\\
-670.72484	1286.23272\\
-671.24608	1286.71331\\
-671.73065	1287.15225\\
-672.178011	1287.550826\\
-672.587897	1287.910585\\
-672.960344	1288.23327\\
-673.295701	1288.520758\\
-673.594633	1288.775016\\
-673.858127	1288.99806\\
-674.08748	1289.191929\\
-674.2843	1289.358672\\
-674.450489	1289.500338\\
-674.588232	1289.618979\\
-674.699975	1289.716656\\
-674.788388	1289.795443\\
-674.856324	1289.857442\\
-674.90675	1289.904779\\
-674.942665	1289.939607\\
-674.967007	1289.964084\\
-674.982545	1289.980336\\
-674.991757	1289.990382\\
-674.996696	1289.996006\\
-674.998977	1289.998719\\
-674.999803	1289.999744\\
-674.999988	1289.999984\\
-675	1290\\
};
\addplot [color=mycolor2,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	1.666667\\
0	3.333333\\
0	5\\
0	6.666667\\
0	8.333333\\
0	8.76458718875503\\
3.9786869282205e-05	13.0056724585304\\
0.000146763873593649	18.1070629027172\\
-5.12377490738357e-05	24.2802836527058\\
-0.00186709407777438	30.4535551763874\\
-0.0077192209788267	36.6264683131206\\
-0.02118212503297	42.7984359047497\\
-0.0469495882961151	48.9681281217776\\
-0.0907559973371001	55.1338756143922\\
-0.159245834686321	61.2935544910127\\
-0.259707405697496	67.4449949359157\\
-0.399630455805252	73.5861085467683\\
-0.586412778278627	79.7150544572162\\
-0.827067893422287	85.8300532431278\\
-1.12798787504994	91.9297217231516\\
-1.49474723435243	98.012448173755\\
-1.93202897584201	104.076882606886\\
-2.44358880552698	110.121663953321\\
-3.03228415217869	116.145473205857\\
-3.70016217640769	122.147273767799\\
-4.44851899201923	128.126008406338\\
-5.27801605294896	134.080826330098\\
-6.18874155849113	140.01083283188\\
-7.18036738759166	145.915571693654\\
-8.25211616164633	151.794283656818\\
-9.40303865316118	157.647072782867\\
-10.6318518124966	163.473463123412\\
-11.9371897107854	169.273453866488\\
-13.3175222526996	175.046995890545\\
-14.7711941350038	180.794048557077\\
-16.2965592988328	186.51504620778\\
-17.8918098616447	192.210072965193\\
-19.5551868038131	197.879521733108\\
-21.2848328215164	203.523527775477\\
-23.0790957695508	209.143016746542\\
-24.9361319516859	214.73832906957\\
-26.8541517477342	220.31009918468\\
-28.8313444359682	225.859042548707\\
-30.865844880185	231.385855092189\\
-32.9558874437941	236.89164941772\\
-35.0995665008527	242.377252930208\\
-37.2949997029383	247.843642751732\\
-39.5402542692287	253.291733475168\\
-41.8334362962551	258.722514597999\\
-44.172587070582	264.136765590583\\
-46.5557683343271	269.535219420561\\
-48.9810890606233	274.918559482853\\
-51.4465742434975	280.287107679186\\
-53.9505458202388	285.641668498917\\
-56.4910710681078	290.982383570042\\
-59.0665872541816	296.31006796711\\
-61.6754767433558	301.625271967885\\
-64.3161635881678	306.928600833776\\
-66.9870711146756	312.220569804872\\
-69.6869091171569	317.502222444796\\
-72.4141440737888	322.774165354246\\
-75.1673162037662	328.03719446998\\
-77.9448926333018	333.292053040612\\
-80.7454990231915	338.539891027201\\
-83.5675576603912	343.781514041577\\
-86.4095463238017	349.017933536262\\
-89.2699366807061	354.250238554299\\
-92.1471074448728	359.47943792158\\
-95.0394932059515	364.706699258139\\
-97.9454668550548	369.93308974956\\
-100.863409892741	375.159721761288\\
-103.791698957696	380.387693471189\\
-106.728685848702	385.618037988547\\
-109.672844464909	390.851980249972\\
-112.622500775977	396.090438369461\\
-115.576163344319	401.334609883903\\
-118.532532853912	406.58600211076\\
-121.490372901366	411.846213845183\\
-124.449046905973	417.11792850122\\
-127.407889042285	422.403761705169\\
-130.366175980606	427.706110891608\\
-133.322746298763	433.026474967121\\
-136.276136875235	438.365725149875\\
-139.224538578889	443.724025710165\\
-142.165870482936	449.100989518389\\
-145.097913324219	454.495973268675\\
-148.018350068266	459.90816057194\\
-150.924875372496	465.336751807051\\
-153.815066213446	470.780711176948\\
-156.686712441968	476.239414058167\\
-159.537499951704	481.712079246325\\
-162.365374336788	487.198498554296\\
-165.168167976878	492.698403058333\\
-167.944015390673	498.21240489998\\
-170.690654401092	503.74079770461\\
-173.405947604626	509.284776294162\\
-176.087291232048	514.84533069877\\
-178.731843860622	520.423493060907\\
-181.33670437622	526.02012688306\\
-183.899400742965	531.636227339392\\
-186.417970132832	537.272320706189\\
-188.891308685884	542.928299349604\\
-191.319683775695	548.603784989238\\
-193.704705858488	554.297665585887\\
-196.049355970447	560.008294017564\\
-198.357680294297	565.733616021359\\
-200.634617555355	571.471622642849\\
-202.885709784725	577.21987924667\\
-205.117432809658	582.975400712611\\
-207.337867890391	588.735461853278\\
-209.55633218721	594.496327346651\\
-211.783558375827	600.253876320298\\
-214.031138128073	606.003330731369\\
-216.311029592319	611.74018002798\\
-218.634266589613	617.459388049372\\
-221.010527929923	623.156753097109\\
-223.447031735897	628.828874340978\\
-225.947206061906	634.472900612509\\
-228.510624768114	640.08876631415\\
-231.131941810367	645.677712587941\\
-233.801702841416	651.24354817051\\
-236.507355413866	656.792170796038\\
-239.234405357626	662.33042847249\\
-241.968257167247	667.865400866127\\
-244.695564743182	673.403316890128\\
-247.405873537342	678.949797859465\\
-250.091810545065	684.508066970254\\
-252.749871077144	690.079652660078\\
-255.379720958105	695.66475740714\\
-257.982805044052	701.26211639463\\
-260.561684507152	706.870939179562\\
-263.118685237268	712.489625986899\\
-265.656379991661	718.117179489488\\
-268.177143502161	723.752103518195\\
-270.683575322554	729.393570303933\\
-273.178094439408	735.04045155684\\
-275.662888343838	740.691309212908\\
-278.140403947779	746.345546215647\\
-280.612861012153	752.002068558471\\
-283.082508927312	757.659860854282\\
-285.5515062228	763.317797061028\\
-288.022053937165	768.974979695193\\
-290.49625973138	774.630423639276\\
-292.97623275146	780.283247074794\\
-295.463927343182	785.932304622153\\
-297.961395261331	791.576757036735\\
-300.470480982295	797.215391698384\\
-302.993171578963	802.847437922844\\
-305.531224352214	808.471751603515\\
-308.086424425793	814.087419183596\\
-310.660397202776	819.693355747692\\
-313.254921346175	825.288979498361\\
-315.871518050152	830.873329367709\\
-318.511625521141	836.445516313417\\
-321.17649748603	842.004584061921\\
-323.867373663285	847.549882156811\\
-326.585230087309	853.080533994169\\
-329.331008844878	858.595903666546\\
-332.105560262875	864.095433440417\\
-334.910497342229	869.579370662369\\
-337.749442317121	875.048503204777\\
-340.626083706506	880.50254064723\\
-343.543122898907	885.93939080424\\
-346.502615750068	891.355953492998\\
-349.506348235079	896.74894037813\\
-352.556216240457	902.116060794207\\
-355.653950222207	907.45573443011\\
-358.800807151209	912.766528389782\\
-361.997719167543	918.047535263211\\
-365.244799147957	923.297612826992\\
-368.542012765498	928.516520938315\\
-371.888554405672	933.703843266521\\
-375.28333282022	938.859886936004\\
-378.724485707586	943.984825902233\\
-382.210315056535	949.079757811286\\
-385.73825074648	954.14533761909\\
-389.306016512948	959.183166247839\\
-392.91082373681	964.194466909748\\
-396.550021964268	969.180994162821\\
-400.220802248961	974.144380314264\\
-403.920532649256	979.086007564518\\
-407.646967356989	984.007582156979\\
-411.397954785656	988.910631002732\\
-415.171151419199	993.796399208651\\
-418.964366727518	998.666539272868\\
-422.775623693816	1003.52288934322\\
-426.602571218072	1008.36655324911\\
-430.443569636781	1013.19918643599\\
-434.297017788231	1018.02212744374\\
-438.161081463726	1022.83635333016\\
-438.604084265062	1023.38612871219\\
-442.176334300715	1027.81767296507\\
-445.916368264733	1032.4433284205\\
-449.804112078073	1037.23862795291\\
-453.697402023711	1042.02924892689\\
-457.595346640817	1046.81578895743\\
-461.497664268142	1051.59926997073\\
-465.403340352375	1056.37955496227\\
-469.312293982773	1061.1574700274\\
-469.312293982773	1061.1574700274\\
-473.224057248685	1065.93318352495\\
-477.138316771042	1070.70694567166\\
-481.054561634652	1075.47862651149\\
-484.971611764556	1080.24716400884\\
-488.887613870159	1085.01056536641\\
-492.800211648627	1089.76610229784\\
-496.706727686464	1094.51051656555\\
-500.604335775164	1099.24021685974\\
-504.490212996488	1103.95145667436\\
-508.361665382761	1108.64048594188\\
-512.216224549242	1113.30367246907\\
-516.051715457832	1117.93759219669\\
-519.866297441619	1122.53908972104\\
-523.658481871279	1127.10531225499\\
-527.427130482515	1131.6337212698\\
-531.171438526247	1136.12208652809\\
-534.890906676995	1140.56846721004\\
-538.585305167343	1144.97118448116\\
-542.254633019079	1149.32878927502\\
-545.899074605514	1153.64002838084\\
-549.518955173547	1157.90381122285\\
-553.114696425909	1162.11917905958\\
-556.686772843033	1166.28527775981\\
-560.235669124986	1170.4013348479\\
-563.761838960556	1174.46664116092\\
-567.265665279295	1178.48053721589\\
-570.747422203982	1182.44240423316\\
-574.207239082665	1186.35165968143\\
-577.645067224517	1190.20775717826\\
-581.060650270254	1194.01019057508\\
-584.45349946659	1197.7585020537\\
-587.822875298211	1201.45229391999\\
-591.167775725485	1205.09124255563\\
-594.48693385546	1208.67511490327\\
-597.77882954864	1212.20378897005\\
-601.041714997889	1215.67727624037\\
-604.273654826916	1219.0957447173\\
-607.472580771626	1222.45954148552\\
-610.636359817351	1225.76921215869\\
-613.76287296779	1229.02550994051\\
-616.850097642589	1232.22938815566\\
-619.896182709861	1235.38198312356\\
-622.899506949852	1238.48458676331\\
-625.85871051281	1241.53860632141\\
-628.772688154526	1244.54550874377\\
-631.640535033189	1247.50674161045\\
-634.461439530463	1250.42361546589\\
-637.234521568866	1253.29712662062\\
-639.958615547408	1256.12769126959\\
-642.632002456015	1258.91475609232\\
-645.252108463813	1261.65625687517\\
-647.815204606679	1264.34792532808\\
-650.316163772824	1266.98250211664\\
-652.748346097849	1269.54900272572\\
-655.103669991808	1272.03228337506\\
-657.372868662378	1274.41321035779\\
-659.545846713828	1276.66966892625\\
-661.611993170367	1278.77841754074\\
-663.560332188634	1280.71747911517\\
-665.379482413005	1282.4685715531\\
-667.057686063814	1284.01898214016\\
-668.583271674424	1285.36250174812\\
-669.945585650674	1286.49955732727\\
-671.136282202335	1287.43686171107\\
-672.150678373867	1288.18693918009\\
-672.988849505933	1288.76764865109\\
-673.656293058165	1289.20122796024\\
-674.164033153118	1289.51219455824\\
-674.527978677169	1289.72478213526\\
-674.767930095318	1289.86113390271\\
-674.907200128719	1289.94071926118\\
-674.973029680301	1289.98057762741\\
-674.9953171491	1289.9959362036\\
-674.999752318157	1289.99972007607\\
};

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-9.6	33.2292088628434\\
-9.42498531470064	35.1083327063929\\
-8.90525899145366	36.9303603228384\\
-8.05661265159672	38.6399303250452\\
-6.90483198473064	40.1850982935799\\
-5.48491326358891	41.5189150816118\\
-3.84	42.6008533409803\\
-2.0200720511117	43.3980389251613\\
-0.0804270067230374	43.8862497535749\\
0.0804270067230374	43.8862497535749\\
2.0200720511117	43.3980389251613\\
3.84	42.6008533409803\\
5.48491326358891	41.5189150816118\\
6.90483198473064	40.1850982935799\\
8.05661265159672	38.6399303250452\\
8.90525899145366	36.9303603228384\\
9.42498531470064	35.1083327063929\\
9.6	33.2292088628434\\
9.6	33.2292088628434\\
9.6	-38.913743966513\\
-9.6	-38.913743966513\\
-9.6	33.2292088628434\\
-9.6	33.2292088628434\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-168.387851629773	477.861178651193\\
-169.115214350052	479.602637818849\\
-169.511390278378	481.455458565705\\
-169.564341809644	483.363343870941\\
-169.272460038367	485.268323604993\\
-168.644613644467	487.112515922608\\
-167.699879422918	488.839885973423\\
-166.466962644984	490.397948492534\\
-164.983324863074	491.739362538715\\
-164.841286031519	491.814854153959\\
-162.899396407123	492.294059118317\\
-160.918213221535	492.444244936264\\
-158.957933723321	492.260848287718\\
-157.078120013085	491.749441587043\\
-155.335889279182	490.925563668055\\
-153.78417832085	489.81424764442\\
-152.470135090353	488.449260291162\\
-151.433686126313	486.872076058294\\
-151.433686126313	486.872076058294\\
-117.575730574715	423.167723861567\\
-134.529896078174	414.156826454465\\
-168.387851629773	477.861178651193\\
-168.387851629773	477.861178651193\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-376.940916488839	924.336331779059\\
-377.751036794206	926.040867390391\\
-378.235697854399	927.872534320512\\
-378.380173488355	929.775678296619\\
-378.180073877044	931.692473252034\\
-377.6414789459	933.564678341983\\
-376.780753629365	935.335407562189\\
-375.624050630633	936.950858201328\\
-374.206515785001	938.361945609188\\
-374.068264561088	938.444168554455\\
-372.151617118097	939.016038548839\\
-370.17992734656	939.261154928516\\
-368.213104042461	939.172069956323\\
-366.310908136636	938.751490434062\\
-364.531136889125	938.012195457692\\
-362.927867748675	936.97664813097\\
-361.549815236828	935.676313035406\\
-360.438850781825	934.150700194877\\
-360.438850781825	934.150700194877\\
-323.561896736395	872.145088325708\\
-340.063962443409	862.33071990989\\
-376.940916488839	924.336331779059\\
-376.940916488839	924.336331779059\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-667.900475672886	1273.66640563445\\
-669.000310710463	1275.2000612182\\
-669.802423173128	1276.91660299847\\
-670.282441279594	1278.76387472187\\
-670.425779922594	1280.68574797184\\
-670.228083829996	1282.62382760221\\
-669.695359897532	1284.51922604412\\
-668.843794672321	1286.31435257504\\
-667.699262532816	1287.95466318368\\
-667.577802831703	1288.06012196543\\
-665.793111107785	1288.96314364943\\
-663.896247493907	1289.55437205294\\
-661.944847231119	1289.8158430001\\
-659.998202628949	1289.73961182848\\
-658.115461498584	1289.32799478366\\
-656.353829976558	1288.59349864126\\
-654.766834345238	1287.55844069489\\
-653.402694663824	1286.25427065649\\
-653.402694663824	1286.25427065649\\
-606.104478387373	1231.77964922592\\
-620.602259396436	1219.19178420387\\
-667.900475672886	1273.66640563445\\
-667.900475672886	1273.66640563445\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-701.24265646141	1309.99131908595\\
-702.199423159248	1311.61807476686\\
-702.843160765552	1313.40006858851\\
-703.154309638903	1315.28315557036\\
-703.123415678233	1317.21011906736\\
-702.751417580903	1319.12240926873\\
-702.04961832086	1320.96192220438\\
-701.039341713494	1322.67276520459\\
-699.751284502294	1324.20295517054\\
-699.620793111842	1324.29700840365\\
-697.761810676319	1325.03508496853\\
-695.819286498872	1325.45250851219\\
-693.852243193668	1325.5365958315\\
-691.920448376164	1325.28479197579\\
-690.082598654354	1324.70474787782\\
-688.394536162038	1323.81408788397\\
-686.907551823845	1322.63987424748\\
-685.666826906441	1321.21778485549\\
-685.666826906441	1321.21778485549\\
-643.4839940704	1262.69245481058\\
-659.059823625369	1251.46598904105\\
-701.24265646141	1309.99131908595\\
-701.24265646141	1309.99131908595\\
}--cycle;
\node[] at (axis cs: -35,0) {\scriptsize 1};
\node[] at (axis cs: -170,410) {\scriptsize 2};
\node[] at (axis cs: -360,970) {\scriptsize 3};
\node[] at (axis cs: -580,1270) {\scriptsize 4};
\end{axis}

\end{tikzpicture}%

==> sim_giveway.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.20000,0.20000}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-100.69976228615,
xmax=1000.77023686701,
ymin=-100.70391435176,
ymax=1300.62482321914,
ytick = {0, 200, 400, 600, 800, 1000, 1200},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2},
xtick= {-200, 0, 200, 400, 600, 800, 1000, 1200},
xticklabels={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 1, 1.2},
axis background/.style={fill=white},
axis equal,
ylabel style={yshift=-0.1cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
ylabel={$x$ [km]},
xlabel={$y$ [km]},
]

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	1450.94770310586	-2478.14062172966\\
	1449.98404184217	-2483.93438937515\\
	1448.46655226615	-2489.17212535767\\
	1448.60500934464	-2492.6194634242\\
	1447.08751976839	-2495.51077671908\\
	1447.77980515896	-2498.13519757194\\
	1448.46655226615	-2501.17107189214\\
	1446.26231558272	-2502.12742738333\\
	1445.84694434842	-2504.47383340169\\
	1442.67904640152	-2506.95368267456\\
	1439.09023893718	-2506.13077323698\\
	1436.19925514655	-2501.86053750431\\
	1434.12793725776	-2497.30116572231\\
	1431.64678641874	-2491.37397391628\\
	1431.36987226224	-2485.31332696369\\
	1431.78524349653	-2482.68889691122\\
	1431.09849638934	-2480.07558545843\\
	1433.85102310171	-2474.00379929598\\
	1434.82022264856	-2472.07995285979\\
	1433.71810430684	-2469.17750054318\\
	1434.54330849252	-2465.31868106127\\
	1434.26639433624	-2461.32641109312\\
	1436.60908809747	-2460.49237085599\\
	1437.57828764431	-2458.01249009138\\
	1441.16155682527	-2457.87904354837\\
	1442.81196519686	-2454.84313330892\\
	1444.46791185066	-2454.15365884174\\
	1444.60636892868	-2451.39575965656\\
	1447.64134808118	-2450.70628453651\\
	1450.80924602784	-2450.98429871583\\
	1450.39941307646	-2448.3709646184\\
	1447.77980515896	-2446.84744557971\\
	1447.36443392467	-2443.95609383937\\
	1449.56867060764	-2442.9886025493\\
	1448.74346642243	-2440.78672487941\\
	1444.32945477264	-2440.23069495521\\
	1443.08887935267	-2436.50529228197\\
	1445.70848727063	-2434.99288892001\\
	1443.08887935267	-2429.75507538253\\
	1442.40213224525	-2421.75933283148\\
	1444.88328308519	-2419.41287377616\\
	1443.5042505872	-2416.11003548978\\
	1443.08887935267	-2408.93719460722\\
	1444.32945477264	-2399.42898850748\\
	1446.4007726612	-2392.66758246999\\
	1446.81060561212	-2387.70772733493\\
	1445.57003019238	-2383.01476405002\\
	1448.46655226615	-2374.88546979567\\
	1447.50289100246	-2370.3370606117\\
	1446.53922973899	-2366.61158678075\\
	1449.29175645183	-2359.17174858367\\
	1450.94770310586	-2353.93382651871\\
	1453.56731102359	-2352.83286105841\\
	1456.46383309737	-2343.45795989456\\
	1459.90864520054	-2341.52292392915\\
	1460.18555935682	-2336.5629994683\\
	1460.87230646424	-2331.60306828655\\
	1463.76882853801	-2329.25655142264\\
	1468.59267313895	-2330.22407277487\\
	1471.07382397866	-2332.70404014317\\
	1473.42205602303	-2332.14799379231\\
	1478.52281478047	-2332.42601697985\\
	1479.76339020045	-2335.46202877862\\
	1484.0334064886	-2338.07544351369\\
	1485.41243898682	-2341.80094639864\\
	1486.92992856237	-2344.41435660748\\
	1491.20548313437	-2348.82934748568\\
	1492.1691443983	-2353.52235461632\\
	1495.06566647161	-2361.09565437958\\
	1497.95665026293	-2367.57909826189\\
	1500.3048823073	-2370.4705103538\\
	1501.95529067819	-2375.01891936501\\
	1507.33296359167	-2375.44150964823\\
	1511.58082674793	-2382.28079294274\\
	1512.71063650516	-2387.70772733493\\
	1516.70927692065	-2390.87714226777\\
	1519.05197068187	-2397.90544909192\\
	1523.0506110976	-2404.52227624878\\
	1520.29254610161	-2409.49322928628\\
	1519.60026071128	-2412.79607354198\\
	1516.15544860857	-2415.27598494757\\
	1517.81139526214	-2419.41287377616\\
	1509.67565735313	-2423.13829385163\\
	1506.91759235715	-2427.13060548436\\
	1506.23084525019	-2432.79100643331\\
	1505.67701693764	-2438.99630821915\\
	1501.40700064925	-2444.50100261206\\
	1495.06566647161	-2445.87995505985\\
	1493.96354813012	-2450.16137669189\\
	1490.79011189984	-2451.11774551077\\
	1486.24318145518	-2455.39916101471\\
	1486.51455732854	-2462.01588421129\\
	1483.06974522513	-2465.46324785799\\
	1478.93264773162	-2468.22113643819\\
	1475.07246439392	-2467.10908484273\\
	1469.97170563717	-2468.48802877171\\
	1464.04574269429	-2470.14498490375\\
	1460.46247351263	-2472.90286995471\\
	1455.91000478505	-2473.45889491495\\
	1450.94770310586	-2478.14062172966\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	2046.95004149969	-2452.05187295657\\
	2048.75552179804	-2449.79439788777\\
	2055.2906958845	-2446.86968673719\\
	2057.77184672374	-2438.51812225347\\
	2064.31255909335	-2440.77560428297\\
	2062.28554746998	-2432.4351465134\\
	2068.14505101531	-2421.61476430716\\
	2069.50193038071	-2414.3974515046\\
	2074.01009284379	-2408.52572888648\\
	2085.05896767625	-2405.60098475218\\
	2092.72395151993	-2401.08597590774\\
	2099.26466388931	-2395.68130282592\\
	2106.48104680004	-2388.90876910789\\
	2111.21627887129	-2386.42883983301\\
	2116.85425109114	-2379.44499410177\\
	2120.45967340539	-2380.34577750089\\
	2126.32471523364	-2370.42602710892\\
	2132.18421877851	-2369.2917041583\\
	2139.85474090558	-2361.85187141411\\
	2158.34152997355	-2356.21360243857\\
	2179.31500816462	-2349.22969903704\\
	2186.75846068328	-2346.07136892295\\
	2196.00185521739	-2340.65549367899\\
	2197.3531962994	-2334.1163974856\\
	2197.80733551551	-2331.6364310747\\
	2204.12097827694	-2328.25566699076\\
	2204.34250960196	-2318.33577538421\\
	2213.13730320265	-2306.60313344933\\
	2221.93209680403	-2297.8175286008\\
	2233.43511085259	-2294.4256122238\\
	2245.38672583434	-2290.14400837477\\
	2248.54354721494	-2292.62400290184\\
	2251.47329898761	-2297.13914557733\\
	2253.50031061075	-2297.13914557733\\
	2256.88420159952	-2293.52480767667\\
	2263.19784436142	-2289.69916612795\\
	2271.54403702891	-2284.50562890945\\
	2279.88469141396	-2282.48159313714\\
	2283.62303252285	-2283.37127932766\\
	2285.5448167664	-2284.40553925419\\
	2288.20319266617	-2286.25163689116\\
	2289.2831578753	-2287.65289110225\\
	2289.8314479047	-2288.68714982271\\
	2289.16685392964	-2291.27835585875\\
	2291.16063585458	-2292.75745547749\\
	2293.90208600042	-2295.73789499886\\
	2293.37594910408	-2300.80908502359\\
	2294.19007672323	-2303.32243537623\\
	2293.74701407342	-2304.57910989691\\
	2293.59748042887	-2307.23703070544\\
	2294.2620744037	-2307.68187081814\\
	2296.848452623	-2306.87003757013\\
	2298.77023686701	-2309.8171026106\\
	2297.8841115674	-2311.51861455385\\
	2298.69823918631	-2313.14227880631\\
	2298.39917189768	-2315.43320111884\\
	2295.96232732316	-2316.91229097359\\
	2295.59126235382	-2319.87046889355\\
	2295.22573566739	-2320.7601459939\\
	2294.92666837876	-2326.66537227342\\
	2292.56182148471	-2328.44472295558\\
	2292.86088877334	-2331.10262642615\\
	2292.0467611542	-2331.76988222683\\
	2291.45416486007	-2334.50562972575\\
	2290.19697459089	-2337.2302542734\\
	2290.05297922972	-2338.11992715253\\
	2291.16063585458	-2339.23201794783\\
	2290.86710684886	-2341.66749561392\\
	2289.38838525442	-2344.90367575781\\
	2286.52509287954	-2345.91567651974\\
	2286.80200703582	-2351.27593963034\\
	2279.59670069162	-2355.15712109208\\
	2276.91617165925	-2358.93821081612\\
	2275.16053590924	-2363.56447999319\\
	2270.63575859671	-2364.85449631419\\
	2266.57065878366	-2363.65344664967\\
	2262.59970978368	-2362.26334237866\\
	2257.79801831511	-2366.33356619347\\
	2251.79451940861	-2372.14975247905\\
	2248.47154953424	-2377.04290395603\\
	2246.99282794027	-2379.25594076607\\
	2244.50060053449	-2378.71102227923\\
	2243.66985806567	-2378.15498292213\\
	2234.24370018835	-2381.11311133066\\
	2230.64381615794	-2384.894174241\\
	2227.40945881326	-2386.74022117862\\
	2223.59912002436	-2392.4674090757\\
	2223.13944252487	-2398.81734867115\\
	2222.09824529733	-2400.20743905846\\
	2222.33085318911	-2405.27848430537\\
	2221.06258635363	-2409.55995344045\\
	2220.13769307174	-2413.01848719362\\
	2221.40595990699	-2417.05529254442\\
	2222.56346107973	-2419.47959775012\\
	2223.83172791521	-2422.25976229366\\
	2223.83172791521	-2426.98603717517\\
	2224.40770936012	-2428.14258350711\\
	2227.18238920532	-2426.29655745346\\
	2229.14294143114	-2429.75507538253\\
	2234.68676283862	-2428.03137714695\\
	2236.76361901034	-2431.25636028452\\
	2238.03188584559	-2436.46080983663\\
	2241.03363529872	-2437.96209198469\\
	2241.49885108112	-2441.76533734379\\
	2241.60961674387	-2445.34616707359\\
	2246.34484881465	-2451.22895117151\\
	2249.00322471466	-2450.66180226952\\
	2251.88867022144	-2453.30849640816\\
	2253.38954494847	-2457.70111481054\\
	2251.88867022144	-2459.78065636847\\
	2247.15343815065	-2464.1621464761\\
	2247.72941959533	-2469.82249014312\\
	2244.72767014243	-2473.16976194596\\
	2242.65081397118	-2475.93876520591\\
	2239.18938701879	-2476.75056095095\\
	2238.26449373644	-2478.25182656758\\
	2235.14644033788	-2479.28603141662\\
	2232.95328022074	-2483.55629349127\\
	2232.95328022074	-2486.33640935505\\
	2231.21979760285	-2487.71534603881\\
	2231.68501338526	-2489.79487054283\\
	2229.25924537657	-2493.95391599974\\
	2226.71717342292	-2495.68870360963\\
	2226.71717342292	-2497.30116572231\\
	2224.7566211971	-2499.61421357747\\
	2223.59912002436	-2502.8391336319\\
	2223.83172791521	-2504.57391703501\\
	2220.45337520959	-2508.84414960863\\
	2218.29344479158	-2514.15969256079\\
	2213.32560482924	-2516.9286648063\\
	2209.51526603987	-2517.85165508883\\
	2206.97873236914	-2523.15606460953\\
	2207.08949803188	-2526.04735377338\\
	2203.74437502446	-2528.58279007953\\
	2200.85892951698	-2531.58527817857\\
	2195.08250021841	-2534.47656067926\\
	2194.27391088242	-2537.13431450725\\
	2190.4691103762	-2539.43621688569\\
	2188.50301986723	-2538.63555535255\\
	2188.04334236775	-2543.25047706394\\
	2184.57637713198	-2545.5634958772\\
	2186.07725185878	-2549.60015501222\\
	2184.57637713198	-2550.28961150441\\
	2182.61582490662	-2552.36910044309\\
	2183.19180635153	-2557.91810525488\\
	2185.38496646821	-2558.02930766763\\
	2186.54246764095	-2560.10879221093\\
	2184.80344674014	-2565.29081807053\\
	2177.65352322697	-2562.9889319553\\
	2174.53546982841	-2561.14297392312\\
	2170.72513103904	-2559.64174230862\\
	2167.83968553133	-2562.64420492249\\
	2169.45686420333	-2565.30193828931\\
	2169.10795236682	-2569.80562431552\\
	2171.99339787452	-2570.72860125871\\
	2171.76078998321	-2573.38632875914\\
	2166.68218435813	-2576.61118379608\\
	2162.87184556923	-2577.65648102574\\
	2157.67693599872	-2579.39122895803\\
	2156.40866916347	-2583.19432732742\\
	2155.36747193593	-2585.85204576887\\
	2152.0223489292	-2585.61852246756\\
	2147.05450896709	-2587.24206510419\\
	2140.24242072413	-2588.7432853966\\
	2134.12815615558	-2591.74572412763\\
	2131.01010275679	-2591.51220120303\\
	2126.85085213045	-2588.7432853966\\
	2120.73104927852	-2588.27623914834\\
	2114.09618609562	-2588.46528168535\\
	2105.12416743487	-2587.31990617001\\
	2099.30897015426	-2585.66300309636\\
	2094.87280537188	-2583.62801373471\\
	2086.74814402917	-2585.3849991546\\
	2074.27593043377	-2585.3849991546\\
	2067.15369833633	-2586.68605743349\\
	2064.57839668356	-2591.47884078417\\
	2058.1152202778	-2597.76171432575\\
	2054.50979796425	-2599.32965099718\\
	2052.94246383966	-2601.920637073\\
	2050.63299977686	-2603.76657453179\\
	2048.87736402685	-2604.3225796069\\
	2046.01407165197	-2602.65456412779\\
	2041.11822937033	-2601.82055609673\\
	2034.83781630755	-2601.54255338525\\
	2029.38814571337	-2600.71966521256\\
	2024.86336840107	-2597.85067528766\\
	2021.0751827443	-2593.41374458605\\
	2019.87337530591	-2588.43192123622\\
	2018.48880452546	-2586.95294112619\\
	2013.68711305666	-2586.39693341451\\
	2008.33159327577	-2585.94100702088\\
	2004.63755843183	-2586.11892952258\\
	2000.20139364968	-2586.58597604604\\
	1997.33810127457	-2585.3849991546\\
	1991.88843068038	-2582.61607870599\\
	1985.79631924396	-2584.18402186967\\
	1980.34664864978	-2583.3500096295\\
	1974.43176227366	-2583.53905242169\\
	1965.6591218051	-2583.26104831463\\
	1963.1668943991	-2580.11404035706\\
	1959.01318205637	-2573.01936231228\\
	1956.332653024	-2565.80234812247\\
	1951.80233742855	-2558.5074780155\\
	1951.89648824185	-2552.3134991508\\
	1948.38521674112	-2546.30855451152\\
	1945.15639767959	-2543.26159734884\\
	1942.29310530447	-2538.46875084611\\
	1942.65863199066	-2534.30975598283\\
	1944.23150439817	-2527.10378578305\\
	1946.16990349162	-2520.36485636234\\
	1947.83138842881	-2517.96285871835\\
	1951.28727709828	-2516.57281306712\\
	1951.71372489887	-2513.52583114617\\
	1949.31011002278	-2512.51387673523\\
	1949.31011002278	-2506.87583989976\\
	1951.15989658586	-2502.07182532782\\
	1954.38871564763	-2499.02483133134\\
	1956.69817971019	-2498.19079968706\\
	1958.54796627373	-2494.68786470126\\
	1961.50540946214	-2492.09680270078\\
	1963.90348605486	-2490.70674722362\\
	1965.01114267949	-2487.57078012358\\
	1970.1838991174	-2484.80178565998\\
	1973.6010198046	-2484.24576242361\\
	1974.34314974351	-2486.55881853448\\
	1975.9104838674	-2485.35780881112\\
	1977.2950546483	-2487.29276872287\\
	1978.21994793019	-2488.21576648112\\
	1979.6045187111	-2487.20380507084\\
	1982.19089693017	-2487.65974376351\\
	1982.10228440003	-2486.09175924491\\
	1982.83887605579	-2485.72478404921\\
	1983.66961852461	-2486.00279556215\\
	1984.22344683693	-2488.12680285377\\
	1985.97908258718	-2487.48181647435\\
	1986.80982505553	-2488.96083679143\\
	1989.90018703928	-2489.02755949786\\
	1992.44225899316	-2486.09175924491\\
	1996.21382980049	-2483.38948647911\\
	1998.08023121301	-2482.95578818908\\
	2000.57245861879	-2484.5237740525\\
	2001.85180202057	-2483.84542563884\\
	2004.10588325234	-2478.42975430517\\
	2009.25648655742	-2476.20565697597\\
	2012.30254227598	-2476.86176583078\\
	2013.57634739415	-2475.94988570269\\
	2015.99657711945	-2470.70101028495\\
	2018.98725000629	-2468.35458260681\\
	2021.06410617824	-2467.06460277317\\
	2023.94955168525	-2466.93115655473\\
	2026.79069092823	-2467.69847223209\\
	2027.78204360721	-2468.26561849425\\
	2028.23618282354	-2467.38709777361\\
	2030.14689050149	-2464.09542331472\\
	2028.91739164758	-2463.15017841663\\
	2027.9094241194	-2461.62666553399\\
	2029.90874432679	-2457.5120655247\\
	2032.26805293793	-2456.8225915567\\
	2035.44702745113	-2458.8131692647\\
	2044.46889066021	-2455.65493372781\\
	2046.95004149969	-2452.05187295657\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	2293.16549434559	-2118.30854575196\\
	2281.30803017691	-2121.06669599004\\
	2274.68978184368	-2118.17508682003\\
	2269.17919013533	-2120.65519789839\\
	2271.38342681807	-2123.13530730316\\
	2270.55822263286	-2126.58299022447\\
	2268.20999058848	-2128.24010118097\\
	2269.86593724252	-2130.16412839899\\
	2268.3484476665	-2131.687779292\\
	2256.4965217812	-2137.05947774928\\
	2252.22096720943	-2136.92601949768\\
	2250.56502055516	-2134.3013395681\\
	2253.32308555092	-2132.51077294163\\
	2252.08251013095	-2130.85366391856\\
	2248.36078387196	-2131.13170239748\\
	2245.18734764191	-2127.82860390237\\
	2229.33678134042	-2135.82498874236\\
	2218.58143551392	-2135.82498874236\\
	2208.93374631181	-2136.09190531773\\
	2197.90148632834	-2136.2364851255\\
	2193.49301296216	-2134.16788121825\\
	2184.25515671121	-2133.61180469813\\
	2177.63690837775	-2129.34113421943\\
	2174.60746750911	-2124.10288315685\\
	2154.89117958746	-2119.68762113061\\
	2107.32840411807	-2102.18222252186\\
	2102.22764536086	-2097.50001466926\\
	2087.3407403233	-2091.57217523502\\
	2075.48327615461	-2088.66942109028\\
	2068.44965658709	-2078.74887995608\\
	2050.94314363226	-2069.37327657035\\
	2034.26183486287	-2066.4816265488\\
	2024.61414566054	-2066.33704398572\\
	2017.85744024906	-2067.99418222485\\
	2014.55108522414	-2073.78859930392\\
	2013.5818856773	-2077.78129210649\\
	2020.89241940109	-2083.0196094797\\
	2026.26455403143	-2089.63700606208\\
	2032.33451233502	-2094.18576416373\\
	2034.67720609694	-2104.25084451074\\
	2037.15835693642	-2108.2435040758\\
	2040.46471196157	-2108.93304372812\\
	2043.91506234789	-2113.4817778389\\
	2049.15427818289	-2117.48554890789\\
	2052.59909028653	-2123.69138541538\\
	2053.01446152036	-2128.65159841534\\
	2056.32081654551	-2137.61555374833\\
	2057.50047085108	-2144.44416006422\\
	2057.42293488747	-2150.43864272581\\
	2058.6635103072	-2155.25424043322\\
	2060.7348281953	-2159.11338689597\\
	2059.48871449241	-2160.77048312686\\
	2060.04254280496	-2163.67318007676\\
	2061.83694653725	-2164.90765968664\\
	2060.45791403926	-2169.86781682214\\
	2059.76562864869	-2170.29043079913\\
	2062.38523656619	-2175.94010765804\\
	2060.45791403926	-2178.83167118113\\
	2059.21733861975	-2180.34418042377\\
	2060.86774699064	-2185.8603852964\\
	2056.73618778004	-2187.92895998107\\
	2055.35715528182	-2189.17455277592\\
	2056.32081654551	-2196.06979092676\\
	2057.56139196502	-2198.40527187241\\
	2059.07888154127	-2201.0299058212\\
	2059.35579569777	-2205.02245978499\\
	2056.45927362377	-2203.50996074406\\
	2053.42429447197	-2203.50996074406\\
	2051.63542902283	-2205.71198119642\\
	2051.90680489596	-2208.19203295093\\
	2049.15427818289	-2209.15958632017\\
	2049.42565405625	-2211.63963573286\\
	2048.18507863628	-2213.5747403861\\
	2048.46199279279	-2215.77675478579\\
	2047.22141737281	-2219.50238218624\\
	2045.84238487482	-2227.63202164089\\
	2050.80468655378	-2233.70421662368\\
	2050.94314363226	-2235.21670317883\\
	2053.83966570604	-2235.906218905\\
	2054.3879557352	-2241.55579445884\\
	2052.04526197375	-2249.27390129725\\
	2048.46199279279	-2252.17652803939\\
	2048.73890694906	-2261.96314530866\\
	2057.28447780921	-2267.75725524127\\
	2058.38659615116	-2273.54023489356\\
	2056.59773070179	-2280.56876708986\\
	2059.35579569777	-2285.53988851281\\
	2057.83830612153	-2291.32284006802\\
	2051.63542902283	-2296.29394687898\\
	2047.08296029433	-2295.18184303306\\
	2038.81430359068	-2296.83887763927\\
	2033.85200191103	-2302.91095777741\\
	2032.33451233502	-2304.70144102303\\
	2026.956839422	-2308.00437986897\\
	2020.47704816703	-2304.97946629208\\
	2014.55108522414	-2306.21389823873\\
	2006.55380439293	-2306.21389823873\\
	2003.93419647519	-2308.42697788589\\
	2007.7943798129	-2314.48791781208\\
	2002.13979274314	-2315.8669192614\\
	1998.14115232765	-2312.97546402272\\
	1995.79845856619	-2307.45945076691\\
	1987.80117773497	-2306.62537546037\\
	1979.53252103087	-2304.97946629208\\
	1975.53388061514	-2305.24637053115\\
	1971.3967831214	-2306.62537546037\\
	1971.81215435592	-2309.10535881948\\
	1977.73811729834	-2321.79439535271\\
	1980.35772521608	-2330.06837970344\\
	1975.97140498203	-2344.73686241684\\
	1969.05408935994	-2342.89079428604\\
	1966.71139559895	-2343.7137404345\\
	1965.19390602247	-2347.57268815488\\
	1959.95469018747	-2348.54020466702\\
	1958.43720061122	-2352.12112562871\\
	1955.81759269373	-2353.77813445684\\
	1955.5462168206	-2358.0485429992\\
	1950.58391514141	-2359.42752802605\\
	1951.13220517058	-2363.15300917206\\
	1952.64969474683	-2367.01193639264\\
	1952.09586643428	-2371.0154300686\\
	1946.72373180371	-2367.9794477676\\
	1944.51395683736	-2369.63644940872\\
	1943.27338141808	-2374.45175865153\\
	1939.41319808038	-2378.86671328638\\
	1933.76414929377	-2382.87019399321\\
	1928.24801930203	-2383.41511186119\\
	1926.45361556998	-2387.00711945724\\
	1925.62841138453	-2391.82240583887\\
	1922.05068048602	-2396.09276998369\\
	1916.39055513381	-2396.79337612726\\
	1911.98208176694	-2399.96278318856\\
	1906.4659517752	-2399.27329837484\\
	1905.5022905115	-2402.30925471801\\
	1906.18903761916	-2407.26909006201\\
	1902.74422551575	-2408.78150487924\\
	1900.94982178393	-2416.49925901135\\
	1896.26443426078	-2422.98260472855\\
	1888.66590981465	-2426.90819269279\\
	1882.20273340866	-2420.78071501991\\
	1880.2754108815	-2415.39831237588\\
	1883.02793759434	-2409.19297057018\\
	1888.12869635178	-2401.88666753704\\
	1888.9594388199	-2396.3819090426\\
	1891.02521842509	-2391.27748922165\\
	1891.44058965985	-2387.96350478241\\
	1888.40561050759	-2383.13709255029\\
	1877.37888880773	-2380.93517886661\\
	1868.27948963479	-2379.01128349593\\
	1861.24587006774	-2377.63230584888\\
	1852.42338505085	-2380.11224108795\\
	1843.60090003465	-2383.97115041874\\
	1824.02306919056	-2394.58034991659\\
	1818.23556332593	-2395.1363867824\\
	1811.61731499294	-2387.41858759103\\
	1808.72079291916	-2390.30998400692\\
	1801.69271163479	-2394.31345219351\\
	1799.07310371706	-2394.58034991659\\
	1795.62829161389	-2391.5555079137\\
	1791.76810827642	-2391.41093819449\\
	1789.9737045439	-2388.79756155564\\
	1785.95291099651	-2389.6761011444\\
	1781.97642371291	-2391.82240583887\\
	1779.4952728732	-2399.96278318856\\
	1776.05046077049	-2402.44270328851\\
	1776.60428908281	-2406.57960662525\\
	1773.56930993078	-2415.8097773171\\
	1768.19163701707	-2419.25718449429\\
	1764.19299660181	-2427.25293251546\\
	1755.64742574119	-2436.77218692796\\
	1753.71456493111	-2438.84061977314\\
	1754.95514035085	-2441.04249861697\\
	1756.47262992687	-2445.17935831379\\
	1755.37051158492	-2452.07411408564\\
	1752.06415656023	-2454.27598496387\\
	1748.34243030054	-2455.11002661707\\
	1745.86127946107	-2462.96112940507\\
	1741.170353655	-2466.54193839943\\
	1736.20805197558	-2471.23479456594\\
	1724.35058780713	-2481.98830721574\\
	1722.70017943624	-2479.91989875631\\
	1723.24846946565	-2468.06544923875\\
	1719.38828612817	-2469.57783892797\\
	1716.35884525976	-2474.12612475827\\
	1708.77693566238	-2480.60936837271\\
	1702.84543443657	-2484.60161730321\\
	1699.67753648991	-2491.7743098787\\
	1694.79277077457	-2493.66478464706\\
	1690.57813731697	-2496.32256811671\\
	1687.2662440089	-2496.18912296137\\
	1683.68297482771	-2492.87523354171\\
	1682.16548525146	-2494.532178625\\
	1679.40742025571	-2493.43125546305\\
	1680.6535339586	-2489.70590694994\\
	1679.40742025571	-2487.91551422421\\
	1672.51779604936	-2488.32697101869\\
	1667.00166605762	-2487.78206876945\\
	1663.27993979864	-2493.56470071245\\
	1657.01060330216	-2493.21996714268\\
	1655.56511140685	-2490.78459034301\\
	1649.34561945847	-2490.89579479536\\
	1647.12476792559	-2493.33117152471\\
	1642.69414142636	-2493.43125546305\\
	1634.06549631921	-2492.56386122108\\
	1623.57598808245	-2492.05232093483\\
	1622.61232681875	-2495.9111122191\\
	1619.99271890055	-2495.63310145587\\
	1616.40944971936	-2494.532178625\\
	1616.40944971936	-2497.29004529724\\
	1617.51156806154	-2503.77324787481\\
	1616.13253556355	-2506.66455235332\\
	1616.6863638761	-2511.21279208735\\
	1613.23601349001	-2512.04682076303\\
	1611.03177680634	-2511.90225580381\\
	1605.79256097111	-2512.45827483665\\
	1606.61776515655	-2515.76102615893\\
	1605.79256097111	-2518.10742343916\\
	1589.38816635753	-2515.34957245411\\
	1579.8733959503	-2516.59505380178\\
	1572.82316153334	-2519.98676424799\\
	1559.19344676542	-2514.52666490385\\
	1556.85075300396	-2511.07934747823\\
	1556.57383884769	-2506.94256227789\\
	1552.99056966649	-2503.90669274889\\
	1551.88845132454	-2497.9795116391\\
	1546.7876925671	-2496.46713368921\\
	1543.06596630765	-2492.60834298516\\
	1543.34288046439	-2485.98055464216\\
	1542.37921920069	-2476.75056095095\\
	1541.5484767321	-2470.67876926903\\
	1542.5121379958	-2462.27165646758\\
	1538.24212170695	-2457.85680245701\\
	1537.27846044349	-2451.51808587695\\
	1537.41137923836	-2443.5223908769\\
	1539.20578297065	-2438.84061977314\\
	1544.02962757158	-2435.67124638706\\
	1547.34152087988	-2437.18364946544\\
	1549.13038632856	-2435.93814109452\\
	1551.47308009025	-2431.38980779843\\
	1550.50941882678	-2429.0544755552\\
	1554.50805924227	-2416.36581095168\\
	1557.54303839407	-2416.36581095168\\
	1562.78225422953	-2411.95090155955\\
	1563.88437257148	-2404.51115554199\\
	1566.78089464526	-2403.26563605014\\
	1568.98513132893	-2404.92262171302\\
	1569.67187843611	-2410.71650528582\\
	1572.98377174418	-2409.74900521059\\
	1576.70549800317	-2408.2365907887\\
	1577.39224511106	-2401.19718308933\\
	1577.80761634512	-2392.51189205656\\
	1576.56704092538	-2390.17653499451\\
	1572.84531466616	-2388.65299172653\\
	1572.56840051012	-2383.97115041874\\
	1576.70549800317	-2371.70492020342\\
	1581.39088552631	-2362.74153830949\\
	1582.63146094629	-2357.0810289979\\
	1585.25106886378	-2347.85071016755\\
	1591.73086011922	-2345.91567651974\\
	1598.21065137419	-2341.92327628285\\
	1599.58968387195	-2328.9674070538\\
	1602.3477488677	-2324.40781985037\\
	1606.89467931283	-2321.92784686433\\
	1606.89467931283	-2319.16984802205\\
	1605.51564681437	-2312.14138997253\\
	1607.58696470316	-2306.21389823873\\
	1608.41216888861	-2298.36245913757\\
	1607.44850762491	-2295.87134746043\\
	1607.44850762491	-2291.32284006802\\
	1607.72542178095	-2288.1533389031\\
	1606.47930807807	-2284.01630168408\\
	1609.09891599556	-2279.61235369323\\
	1614.0667559579	-2277.13235034514\\
	1618.89060055907	-2274.91925176745\\
	1620.54100893042	-2271.33825525688\\
	1624.81656350219	-2270.51529282797\\
	1628.39983268338	-2273.68480926519\\
	1629.9173222594	-2277.26580348611\\
	1639.29363558837	-2276.85432296293\\
	1641.6363293496	-2270.51529282797\\
	1643.2922760041	-2264.85464085545\\
	1641.91324350587	-2260.71757728979\\
	1641.91324350587	-2252.99949459266\\
	1637.91460309038	-2252.17652803939\\
	1633.63904851838	-2248.31747971755\\
	1630.60960764973	-2243.21285335254\\
	1623.57598808245	-2241.28888557153\\
	1619.30043351091	-2240.45479518082\\
	1612.8261805384	-2244.72533598356\\
	1605.51564681437	-2246.2489391719\\
	1601.65546347736	-2249.00699297246\\
	1597.79528013989	-2247.0719070537\\
	1594.62738219253	-2243.90236756671\\
	1585.11261178576	-2240.3213407048\\
	1581.52934260457	-2238.25279563665\\
	1577.25378803257	-2238.79773504194\\
	1574.77263719332	-2237.97476529703\\
	1570.36416382645	-2238.53082595486\\
	1569.67187843611	-2236.18424940109\\
	1566.91381344013	-2236.31770403218\\
	1566.08860925492	-2232.18060820922\\
	1563.05363010289	-2230.80157522578\\
	1560.30110339029	-2228.32153879432\\
	1554.92343047657	-2228.04350770218\\
	1548.16672506533	-2230.256634627\\
	1544.30654172762	-2231.63566781627\\
	1540.16944423388	-2236.03967354912\\
	1538.51903586299	-2241.55579445884\\
	1538.1036646287	-2244.45842732908\\
	1540.30790131236	-2246.79387738416\\
	1542.78905215184	-2249.96341436869\\
	1542.92750922963	-2255.62408938352\\
	1541.13864378096	-2259.76115870476\\
	1540.44635839015	-2267.89070871845\\
	1537.96520755067	-2269.13627429446\\
	1534.24348129123	-2266.92317088135\\
	1533.96656713495	-2268.30219025537\\
	1530.38329795399	-2270.64874621108\\
	1527.48677587998	-2269.13627429446\\
	1521.69927001558	-2269.82578362944\\
	1517.5621725216	-2268.8582463013\\
	1510.66701003211	-2269.13627429446\\
	1504.05429998226	-2270.92677406687\\
	1503.50047166971	-2274.0962901474\\
	1503.22355751344	-2277.54383083712\\
	1504.60259001167	-2279.05629927758\\
	1505.15641832375	-2282.37038234435\\
	1502.53681040625	-2282.63728823233\\
	1500.7424066742	-2279.05629927758\\
	1501.29623498628	-2274.22974339267\\
	1499.91720248852	-2271.74973640032\\
	1497.15913749277	-2271.33825525688\\
	1498.99230920663	-2269.6256035124\\
	1498.95354122506	-2264.30970533146\\
	1493.98570126225	-2268.44676483283\\
	1489.43877081759	-2267.33465252165\\
	1491.64300750126	-2256.58050904702\\
	1494.26261541876	-2251.76504469523\\
	1497.57450872683	-2245.83745516324\\
	1501.56761085964	-2246.38239343883\\
	1508.60123042716	-2254.65654830122\\
	1508.8781445832	-2252.72146537248\\
	1503.91584290424	-2245.14794130856\\
	1502.94664335717	-2241.0108554624\\
	1502.25989624998	-2233.29273120174\\
	1501.29623498628	-2231.22418215917\\
	1492.60666876473	-2227.4985666927\\
	1491.36609334499	-2225.29655935243\\
	1490.40243208129	-2219.91386915557\\
	1497.29759457102	-2208.61464249808\\
	1501.01932083	-2208.19203295093\\
	1501.15777790826	-2202.26437282842\\
	1503.08510043565	-2195.92521348363\\
	1509.70334876888	-2194.13467701152\\
	1517.2852583658	-2193.57860960625\\
	1529.2811796125	-2191.78807198908\\
	1539.89806836122	-2191.52115947055\\
	1544.1680846496	-2191.78807198908\\
	1544.72191296238	-2195.38026769459\\
	1546.7876925671	-2194.26813317882\\
	1547.7513538308	-2191.24312558072\\
	1552.30382255907	-2191.37658185372\\
	1557.40458131605	-2192.34413966537\\
	1563.05363010289	-2191.52115947055\\
	1566.642437567	-2189.45258682081\\
	1568.29284593766	-2187.23943521408\\
	1568.98513132893	-2183.24686184665\\
	1565.81169509818	-2178.6982144569\\
	1563.88991085463	-2178.00868795021\\
	1559.88573215576	-2176.48505634302\\
	1552.71365550999	-2168.35530325025\\
	1543.75271341554	-2166.84278905531\\
	1539.48269712646	-2167.53231766354\\
	1534.93022839865	-2164.90765968664\\
	1527.76369003649	-2164.0846733246\\
	1522.38601712277	-2159.53600211488\\
	1521.56081293756	-2156.63330188254\\
	1517.9775437559	-2154.56470950646\\
	1516.59851125814	-2150.29406348569\\
	1511.90758545185	-2151.80658452027\\
	1508.60123042716	-2148.91499964427\\
	1507.36065500719	-2145.18930037506\\
	1506.94528377312	-2140.64060566993\\
	1507.77602624125	-2137.74901197106\\
	1506.80682669464	-2133.47834632127\\
	1509.98026292468	-2126.8610290275\\
	1511.35929542314	-2124.38092214894\\
	1510.25717708119	-2121.34473521216\\
	1511.22083834466	-2115.13889472838\\
	1512.73832792067	-2103.00522280764\\
	1521.69927001558	-2095.00876624789\\
	1521.14544170303	-2091.98367659142\\
	1516.73696833593	-2090.32654921664\\
	1511.49775250093	-2089.77046603523\\
	1510.80546711036	-2081.64052028302\\
	1511.17099379678	-2077.21408531535\\
	1513.02631864324	-2074.92301386129\\
	1515.94499384938	-2074.13337239577\\
	1519.25688715745	-2073.85532958293\\
	1522.84015633911	-2071.23060441623\\
	1528.62766220374	-2073.5772867552\\
	1530.97035596496	-2076.46893116552\\
	1535.52282469301	-2075.77938539861\\
	1537.72706137644	-2073.98879013443\\
	1540.06975513767	-2058.82986470126\\
	1542.00261594774	-2054.54798516864\\
	1537.45014722017	-2053.44692962384\\
	1533.45150680467	-2049.0427041268\\
	1533.45150680467	-2045.17231977358\\
	1530.42206593556	-2041.73568195524\\
	1527.58092669328	-2042.44747775141\\
	1526.37911925488	-2042.09157987125\\
	1525.60375961754	-2040.89042426413\\
	1522.98968998319	-2040.40106445504\\
	1519.81625375315	-2039.13317738241\\
	1517.55663423869	-2039.76712097228\\
	1518.33199387603	-2041.39090581099\\
	1517.41817716067	-2042.38074690336\\
	1516.35482680076	-2044.28257566039\\
	1515.29701472423	-2044.28257566039\\
	1515.08655996528	-2043.5819020262\\
	1513.32538593188	-2042.42523413571\\
	1512.63863882446	-2039.11093374621\\
	1512.2620355722	-2037.78743710974\\
	1502.80264799623	-2032.63802968943\\
	1500.40457140352	-2025.08629382076\\
	1500.59841131279	-2016.86722926376\\
	1501.65622338955	-2005.30044949474\\
	1503.33432317595	-1997.6263158191\\
	1506.51329768915	-1994.89031644491\\
	1512.15680819261	-1995.51314574899\\
	1515.24717017589	-1992.42124208296\\
	1518.15476881596	-1988.18377273157\\
	1516.91973167914	-1984.83605726203\\
	1514.36104487604	-1982.27800018433\\
	1514.0121330393	-1979.89789329795\\
	1516.2163697225	-1977.33983276738\\
	1518.15476881596	-1973.44712852966\\
	1516.12775719259	-1970.54428067524\\
	1516.48220731271	-1967.36337961582\\
	1514.44965740619	-1961.71338070836\\
	1510.21840909938	-1956.25244827196\\
	1508.98337196279	-1950.69140890846\\
	1503.06848558621	-1946.36491443496\\
	1501.21869902289	-1942.92818381637\\
	1500.68702384294	-1937.90098628309\\
	1501.10239507677	-1933.09622466983\\
	1500.64825586113	-1931.91727756988\\
	1500.77563637285	-1930.1266119089\\
	1503.77738582622	-1929.60387083562\\
	1504.74658537284	-1927.31270695198\\
	1510.04118403932	-1928.10238010297\\
	1509.68673391943	-1926.86782059865\\
	1505.89300997951	-1924.57665500231\\
	1504.21491019311	-1924.39870033134\\
	1502.09928603913	-1923.16413957765\\
	1501.04147396237	-1920.16115221009\\
	1499.54059923626	-1916.89122983674\\
	1497.15913749277	-1915.92359918263\\
	1494.42322562961	-1912.6647952213\\
	1492.6565133126	-1908.694166678\\
	1493.01096343272	-1904.72353382874\\
	1493.9801629798	-1900.13005122868\\
	1494.95490080933	-1899.51832793094\\
	1494.1573880394	-1898.62854840001\\
	1494.06877550948	-1895.89247500245\\
	1497.42497508274	-1893.07854372216\\
	1495.83548782603	-1890.95419100206\\
	1489.57168961316	-1887.78434303217\\
	1487.10161533952	-1885.1372398166\\
	1486.39271509973	-1878.86426488403\\
	1487.27884039981	-1875.60542791942\\
	1485.33490302297	-1872.51342292596\\
	1480.39475447615	-1869.34355897969\\
	1479.77446676628	-1866.42950619385\\
	1482.59899115982	-1866.42950619385\\
	1482.07285426301	-1865.28390465537\\
	1479.15971733979	-1864.57207439328\\
	1478.10190526303	-1862.54780631838\\
	1478.98249227996	-1858.48814445687\\
	1480.66059206612	-1856.37489402853\\
	1478.89387975005	-1849.66809643479\\
	1481.36395402299	-1846.75402797898\\
	1483.13066633954	-1843.4840400042\\
	1486.83577774954	-1843.39506069757\\
	1487.53913970641	-1840.49210966798\\
	1484.80876612617	-1830.33732415456\\
	1481.54117908282	-1822.40700656315\\
	1476.95548065635	-1815.07728679292\\
	1473.42205602303	-1808.28143334575\\
	1473.20606298163	-1802.82027192181\\
	1479.19294703845	-1795.44602268795\\
	1491.75931144715	-1785.86948678643\\
	1484.09986588638	-1787.28205521777\\
	1480.58859438542	-1786.4701064988\\
	1480.58859438542	-1781.0756481397\\
	1482.16146679316	-1775.6366913463\\
	1484.77553642751	-1771.29886725359\\
	1486.30410256982	-1768.92974576913\\
	1488.42526500649	-1770.16435856372\\
	1488.42526500649	-1771.84387620399\\
	1492.39621400624	-1771.84387620399\\
	1493.55371517921	-1770.70936768688\\
	1497.15913749277	-1770.96518826624\\
	1502.73065031529	-1771.69928199891\\
	1499.49629297131	-1760.89919110853\\
	1499.93935562111	-1756.5391041874\\
	1503.2457106458	-1753.0688272086\\
	1505.33918166673	-1750.86653434206\\
	1502.6974206171	-1745.34967366746\\
	1502.91341365874	-1734.10459520714\\
	1501.47899832949	-1723.07081499789\\
	1497.9455736964	-1718.11005216418\\
	1496.30070360843	-1715.79651024612\\
	1492.87804463785	-1712.27058057208\\
	1486.92439027946	-1713.2605106961\\
	1483.7232626339	-1710.72450938867\\
	1481.62979161297	-1707.52113680355\\
	1477.21577996272	-1704.55134095903\\
	1474.67924629222	-1698.92318193242\\
	1474.60724861128	-1695.98674769886\\
	1474.57401891309	-1694.618635491\\
	1475.59860129096	-1692.10486700712\\
	1484.37678004242	-1686.51005750522\\
	1500.33811200573	-1680.72615001909\\
	1498.74308646633	-1676.14350913558\\
	1503.68877329607	-1670.58204404404\\
	1503.91030462086	-1667.71232474921\\
	1502.33189393068	-1663.57458599331\\
	1506.1145413043	-1662.41779797291\\
	1506.7237524481	-1659.7816546848\\
	1507.12250883295	-1652.99663580209\\
	1509.09413762507	-1649.07021748554\\
	1513.61337665445	-1648.08026999142\\
	1519.240272308	-1652.92989784712\\
	1524.42410531244	-1652.0511813527\\
	1525.85298235854	-1650.06016471144\\
	1523.87027699966	-1643.23063571053\\
	1523.98104266264	-1639.91597371828\\
	1525.63698931667	-1636.83489259239\\
	1522.76815865841	-1631.09539882001\\
	1519.56703101285	-1631.20662940573\\
	1516.80896601686	-1627.3469261257\\
	1515.26932330825	-1622.16357180756\\
	1511.84666433791	-1617.85893505719\\
	1513.17031400418	-1613.77675548289\\
	1515.49085463304	-1614.33291100617\\
	1514.60472933343	-1608.15957995784\\
	1514.27243234613	-1600.98515510466\\
	1507.98648100044	-1600.32888918649\\
	1504.45859465026	-1593.71060764231\\
	1504.79089163803	-1584.44499336462\\
	1501.15223962534	-1580.36277651228\\
	1497.61881499202	-1575.62428474985\\
	1496.95975930034	-1573.85569117963\\
	1493.86939731706	-1571.5420580497\\
	1490.56304229214	-1568.00486611482\\
	1490.56304229214	-1565.80246186256\\
	1487.69421163364	-1562.82142772526\\
	1480.97073592106	-1556.64800976682\\
	1471.3728912673	-1546.7260261029\\
	1464.75464293384	-1543.41127669066\\
	1451.73967759241	-1537.68275971152\\
	1444.46237356775	-1532.27681119181\\
	1439.83236887585	-1528.41700355988\\
	1432.11200220068	-1526.21457547322\\
	1434.5377702096	-1520.25244027842\\
	1432.89290012163	-1519.20684093703\\
	1429.06040819944	-1515.62510476448\\
	1436.96353821782	-1483.20022182446\\
	1441.4440092647	-1470.29692947865\\
	1444.351607905	-1463.90088407788\\
	1448.46655226615	-1461.36470993608\\
	1447.87949425518	-1458.38359071407\\
	1449.49113464425	-1456.38134509418\\
	1452.51503722975	-1456.72617636621\\
	1458.29700481123	-1459.31797162443\\
	1466.41058958811	-1451.87628845219\\
	1469.16865458409	-1438.750412778\\
	1468.61482627131	-1430.1518263286\\
	1467.29117660457	-1420.32961293403\\
	1467.62347359234	-1417.13710981142\\
	1476.5567242715	-1411.95345769636\\
	1484.72015359602	-1408.86106087733\\
	1487.80497729615	-1406.54732341599\\
	1493.32110728812	-1407.7598110158\\
	1501.26300528762	-1415.70215105731\\
	1507.43819097104	-1420.11826264299\\
	1510.96607732121	-1417.79340859316\\
	1514.27243234613	-1415.0458519021\\
	1513.94567364175	-1410.85220876615\\
	1517.58432565397	-1410.96344604995\\
	1519.67779667536	-1413.38841792289\\
	1527.39816335007	-1414.26719173603\\
	1535.34006134979	-1410.6297341967\\
	1538.75718203769	-1407.7598110158\\
	1538.64641637518	-1395.30120367184\\
	1546.58831437468	-1388.57131331041\\
	1549.90020768298	-1387.80377130955\\
	1551.43985039135	-1385.15630635899\\
	1557.17751170811	-1384.82259215228\\
	1561.59152335813	-1388.57131331041\\
	1563.90652570385	-1390.3399964422\\
	1567.5451777163	-1387.24758135248\\
	1567.9882403661	-1380.96262896527\\
	1569.63864873699	-1376.65770844929\\
	1573.38806641218	-1375.89016394876\\
	1578.90419640345	-1376.76894676965\\
	1580.8869017621	-1374.90014254209\\
	1584.08802940766	-1374.78890416399\\
	1585.85474172444	-1373.68764404859\\
	1588.71803409932	-1373.89899702743\\
	1586.84609440365	-1376.32399346493\\
	1589.93091810378	-1378.20392079279\\
	1592.46745177452	-1376.32399346493\\
	1595.89011074509	-1377.87020595185\\
	1600.29858411197	-1374.67766578402\\
	1605.92547976598	-1373.13145194668\\
	1609.01030346612	-1370.26149935462\\
	1610.11796009052	-1367.72526030894\\
	1608.90507608675	-1363.42032421194\\
	1609.45336611569	-1360.78396549914\\
	1610.44471879536	-1360.00529378559\\
	1607.47066075751	-1357.24656981323\\
	1608.3512477742	-1354.376604761\\
	1610.77701578266	-1348.75903099123\\
	1610.77701578266	-1346.44525552727\\
	1614.41566779534	-1342.90784597583\\
	1614.85873044468	-1340.70530622546\\
	1614.85873044468	-1336.18898320012\\
	1616.84143580357	-1334.30903428793\\
	1621.03391612833	-1335.74402496312\\
	1623.23815281154	-1336.84529649559\\
	1625.00486512855	-1336.73405696359\\
	1627.43063313654	-1335.07658750843\\
	1630.84775382397	-1335.96650408767\\
	1635.41129911831	-1332.36234061141\\
	1657.86903718649	-1341.15026385989\\
	1657.86903718649	-1357.13533089682\\
	1662.17228317354	-1365.07778082881\\
	1663.19686555164	-1369.2937241355\\
	1664.37651985674	-1374.12147383206\\
	1663.92238064087	-1383.05390635598\\
	1664.70881684474	-1390.00628270488\\
	1664.2657541947	-1395.30120367184\\
	1664.48728551948	-1395.41244142782\\
	1663.385167178	-1399.38362700306\\
	1663.60669850279	-1410.18478501588\\
	1665.5894038612	-1415.36843963712\\
	1664.81958250701	-1417.58205815125\\
	1667.13458485319	-1423.42200006265\\
	1671.54859650228	-1429.05058287922\\
	1672.65071484447	-1435.11297957879\\
	1678.49360354035	-1444.15649948362\\
	1689.9800027397	-1455.93640147988\\
	1705.29335557763	-1459.5960611375\\
	1716.76313992753	-1441.39783895016\\
	1725.76285000378	-1447.10425943974\\
	1726.11730012414	-1450.4302197136\\
	1724.63304024655	-1452.26561455335\\
	1719.05598914088	-1448.59482394718\\
	1714.39829303324	-1456.2812327873\\
	1714.61428607511	-1459.31797162443\\
	1714.0493811965	-1462.71066221874\\
	1715.60010047141	-1465.18009405397\\
	1721.7420564557	-1467.92761309352\\
	1725.55239524529	-1469.34030426573\\
	1734.37488026172	-1470.18569400348\\
	1736.42404501792	-1469.27356296498\\
	1738.53966917121	-1470.05221142527\\
	1740.30638148775	-1469.69625786599\\
	1745.93327714154	-1469.22906876262\\
	1750.69620062876	-1469.4960339712\\
	1754.93298721872	-1468.35030815098\\
	1757.40306149144	-1470.02996432874\\
	1762.43182256841	-1469.22906876262\\
	1776.63751878147	-1464.20122037269\\
	1779.28481811448	-1462.26571936999\\
	1784.22496666107	-1460.94201407582\\
	1785.54861632828	-1459.4403310148\\
	1790.75460246438	-1459.61830829643\\
	1791.90102707129	-1460.05212788843\\
	1795.07446330134	-1458.90639911126\\
	1797.98760022456	-1457.93864733726\\
	1805.84088569437	-1451.49808591232\\
	1809.19154698425	-1445.84729038738\\
	1798.34205034445	-1426.09168468881\\
	1796.92978814803	-1423.96706083138\\
	1794.80862571113	-1422.9103102861\\
	1793.7508136346	-1420.88579786289\\
	1793.13606420788	-1417.25947061367\\
	1790.9262892413	-1412.49852017313\\
	1790.31153981504	-1408.26037917566\\
	1790.9262892413	-1405.53506281599\\
	1789.69125210494	-1402.97660071868\\
	1788.45621496788	-1400.67398329452\\
	1787.93007807131	-1396.53594254516\\
	1794.54832640477	-1401.99771039467\\
	1796.84117561788	-1401.56388391647\\
	1798.34205034445	-1403.67739703227\\
	1800.0146118477	-1407.82655344252\\
	1801.51548657473	-1409.23926782049\\
	1802.57329865149	-1413.64426348824\\
	1803.89694831823	-1415.05697561707\\
	1804.96029867791	-1418.06037755404\\
	1806.19533581426	-1419.20611912571\\
	1808.3995724977	-1417.43744994421\\
	1811.13548436132	-1417.34846028034\\
	1813.33972104453	-1419.74005681928\\
	1814.75198324095	-1421.85355943814\\
	1817.48789510457	-1422.55435214099\\
	1819.0718440779	-1421.58659075387\\
	1819.0718440779	-1419.11712950096\\
	1821.98498100089	-1420.44084992912\\
	1825.5128673513	-1420.52983951848\\
	1828.42600427428	-1419.8290464282\\
	1830.01549153123	-1417.18160464894\\
	1833.01724098413	-1420.79680828005\\
	1836.36790227401	-1424.23402934242\\
	1837.24848929117	-1427.41540259309\\
	1839.89578862418	-1429.17294327822\\
	1842.63170048757	-1432.62128013186\\
	1842.63170048757	-1436.14747929573\\
	1845.54483741079	-1437.73816109262\\
	1846.33681189758	-1439.40670768358\\
	1850.66221101745	-1439.58468593843\\
	1853.39812288061	-1440.73042077012\\
	1856.48294658074	-1441.53132257517\\
	1861.42309512733	-1442.23211150896\\
	1864.4248445807	-1444.43459014501\\
	1869.71944324719	-1446.9151579272\\
	1872.18951752037	-1445.05751315225\\
	1874.92542938376	-1440.47457710281\\
	1876.95244100736	-1436.14747929573\\
	1876.7752159473	-1432.87712434959\\
	1880.65755241713	-1434.55679681245\\
	1882.06981461425	-1437.11523683369\\
	1885.65862207813	-1437.21534966584\\
	1893.13530429546	-1436.88164021075\\
	1895.62199341832	-1436.7259091204\\
	1895.90444585751	-1419.43971687462\\
	1888.77667547693	-1419.15050060954\\
	1889.41357803647	-1407.58183121122\\
	1909.88307246263	-1407.92666707933\\
	1909.73907710169	-1419.36185096111\\
	1903.24820927996	-1419.43971687462\\
	1902.59469187167	-1434.80151723977\\
	1910.79688917845	-1428.04945217725\\
	1916.4459379646	-1426.00269523449\\
	1919.19846467767	-1424.58998733014\\
	1925.19642530079	-1421.90917790774\\
	1931.62083372474	-1421.19726138748\\
	1934.09090799768	-1419.71780941635\\
	1935.36471311655	-1419.71780941635\\
	1936.70497763273	-1416.11372843012\\
	1940.51531642186	-1415.2683262052\\
	1943.41183849564	-1411.53075612709\\
	1948.20799168129	-1410.18478501588\\
	1952.65523302974	-1407.92666707933\\
	1957.80583633529	-1408.34936906397\\
	1961.83216816629	-1405.39045413956\\
	1962.46907072584	-1402.14231920522\\
	1965.71450463636	-1399.67284483183\\
	1968.82148146862	-1398.11551779136\\
	1975.0298968507	-1398.40473571979\\
	1982.01921015349	-1397.98203258589\\
	1993.02931700414	-1398.11551779136\\
	1995.57138895779	-1396.3579621911\\
	1997.96946555073	-1396.06874410063\\
	1998.32391567063	-1389.86167341471\\
	1999.09927530796	-1388.02624726854\\
	2001.43089250335	-1387.6702857241\\
	2002.48870458012	-1389.14975065459\\
	2002.77115701931	-1392.68711549882\\
	2002.90961409733	-1397.90416621231\\
	2003.61851433734	-1400.09554777015\\
	2006.79195056763	-1404.2558319876\\
	2010.10938215861	-1406.59181837924\\
	2015.4039808251	-1407.22587157134\\
	2020.48812473309	-1407.29261400923\\
	2034.04030353739	-1407.64857363794\\
	2041.31206927961	-1407.37048017886\\
	2048.93274685834	-1405.39045413956\\
	2054.36580260261	-1402.35367053933\\
	2062.13047554297	-1396.99201715924\\
	2064.60054981615	-1392.82060089707\\
	2067.2146194505	-1388.2375994157\\
	2066.86016933084	-1384.50000172388\\
	2068.34442920773	-1380.05047568399\\
	2072.22676567757	-1380.4064379707\\
	2073.7774849527	-1383.15402066801\\
	2083.14825999853	-1382.84255390801\\
	2088.88592131482	-1383.27638260555\\
	2098.14593069861	-1381.34083879646\\
	2100.00125554507	-1378.51538794767\\
	2105.20724168187	-1376.31286963169\\
	2107.05702824495	-1374.45518901199\\
	2109.17819068138	-1373.5764056379\\
	2112.9719146213	-1373.04246120434\\
	2114.47278934834	-1372.95347045548\\
	2116.05673832167	-1376.92468040902\\
	2115.61921395501	-1379.48316072952\\
	2116.2339633815	-1381.16285770573\\
	2119.76738801459	-1380.62891438045\\
	2121.26272445801	-1382.39760134369\\
	2121.97162469779	-1386.72476271633\\
	2124.17586138169	-1389.10525547806\\
	2130.26243453496	-1389.98403512221\\
	2146.32345559425	-1391.66372727789\\
	2157.88185247406	-1391.91957436036\\
	2162.02448825119	-1390.25100611243\\
	2164.58317505452	-1387.15859094914\\
	2169.70608694432	-1386.36880104523\\
	2176.14157193433	-1387.60354293324\\
	2180.61096641538	-1388.52681812458\\
	2186.42616369552	-1389.17199824192\\
	2185.7504931544	-1404.67853439972\\
	2190.71833311673	-1405.09011301491\\
	2198.97037497163	-1405.12348425016\\
	2201.30199216702	-1398.82743880805\\
	2203.53945854912	-1397.62607201282\\
	2208.35222658375	-1397.87079491001\\
	2212.82715934794	-1398.10439402517\\
	2219.02449816349	-1401.09668611456\\
	2222.19793439354	-1402.3314230321\\
	2233.23019437701	-1405.69079523627\\
	2235.61165612051	-1407.71531606372\\
	2235.3568950966	-1412.83223185688\\
	2239.4053800602	-1413.27718071826\\
	2248.40509013669	-1408.64970991854\\
	2249.34659826802	-1404.30032698158\\
	2253.60553799011	-1405.15685549006\\
	2257.75925033307	-1411.41951886658\\
	2262.47786755487	-1413.94460390508\\
	2269.55579338782	-1414.71214042325\\
	2280.38313689502	-1415.0458519021\\
	2288.57425763551	-1416.75890368503\\
	2294.37284006621	-1418.71667616814\\
	2298.46563129523	-1421.18613768835\\
	2297.86749671795	-1423.74458705727\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	1558.92207089206	-2254.93457737239\\
	1557.54303839407	-2253.41097779525\\
	1556.02554881829	-2249.14044713601\\
	1556.71229592548	-2245.5594254001\\
	1559.47036092146	-2242.11185457557\\
	1562.92071130802	-2242.38988459855\\
	1564.16128672729	-2244.31385179749\\
	1568.43130301638	-2245.14794130856\\
	1570.08724967018	-2246.93845281843\\
	1574.49572303728	-2251.20898605091\\
	1576.15166969108	-2255.06803132314\\
	1576.15166969108	-2260.86215217365\\
	1570.50262090424	-2264.44315893389\\
	1564.29420552263	-2261.82969160983\\
	1561.12630757573	-2259.33855506405\\
	1560.43402218516	-2256.85853797896\\
	1558.92207089206	-2254.93457737239\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	1241.04677270446	-1450.51920857374\\
	1243.29531565309	-1450.75280432682\\
	1246.20845257631	-1451.3534790501\\
	1248.25207904889	-1452.22112014238\\
	1250.92706979788	-1453.6226937864\\
	1253.36945265555	-1455.33572750445\\
	1255.77860581456	-1457.67168128584\\
	1257.41793761915	-1460.3858352378\\
	1258.72497243644	-1463.09998716973\\
	1259.49479379086	-1466.04773186799\\
	1259.86585875973	-1468.95097998437\\
	1259.72740168194	-1472.26579685509\\
	1259.26218589931	-1475.98105783761\\
	1262.03686574474	-1477.76082223468\\
	1265.42075673328	-1479.06227440573\\
	1268.59973124648	-1482.6106758425\\
	1270.07291455753	-1488.00557424128\\
	1270.83165934542	-1489.60735697765\\
	1273.19650623971	-1489.75196233205\\
	1274.00509557547	-1490.98666932993\\
	1276.68562460784	-1491.8098070994\\
	1285.20904233539	-1511.49831744283\\
	1284.89889848046	-1514.21243146621\\
	1286.21147158137	-1517.72742859367\\
	1287.25266880845	-1524.53494508658\\
	1285.69087296794	-1538.98419057019\\
	1286.23916299664	-1539.89630422648\\
	1287.75111428974	-1540.61932099052\\
	1288.53755049314	-1542.89960369375\\
	1288.8920006128	-1549.6625801241\\
	1290.0107338042	-1550.89726690855\\
	1291.55037651258	-1561.96493613068\\
	1289.80581732839	-1565.96931071207\\
	1292.51403777604	-1569.5843673395\\
	1298.01909120148	-1581.15252454113\\
	1297.68125593103	-1586.75861833431\\
	1296.64005870349	-1589.21684326325\\
	1297.11081276927	-1591.77517514303\\
	1295.50471066334	-1593.95531742554\\
	1296.16376635502	-1595.8462561043\\
	1295.21671994077	-1597.35900633968\\
	1294.74596587499	-1600.1954113543\\
	1293.13432548638	-1604.45557632763\\
	1294.74596587499	-1605.50115130004\\
	1295.21671994077	-1606.53560284618\\
	1293.61061783461	-1608.24856498186\\
	1294.2752118099	-1611.8413335979\\
	1292.94602386025	-1613.26509232912\\
	1293.23401458259	-1613.92135592364\\
	1290.67532777926	-1614.96692819707\\
	1291.62237419351	-1616.37956260424\\
	1290.58117696596	-1617.52524207626\\
	1291.14608184458	-1619.12696811464\\
	1290.48702615267	-1619.79435375612\\
	1289.25752729969	-1620.45061618648\\
	1290.0107338042	-1623.8654035395\\
	1289.87781500933	-1626.13451129198\\
	1288.02249016287	-1627.747356629\\
	1286.88714212226	-1627.26906463597\\
	1286.18931844854	-1631.96299729496\\
	1282.96049938723	-1634.63252977189\\
	1281.52608405799	-1635.96729527507\\
	1281.27132303454	-1636.67917001434\\
	1280.86149008293	-1637.54676716309\\
	1279.94213508489	-1637.54676716309\\
	1280.0418241811	-1638.93714678008\\
	1280.45165713201	-1640.06057312945\\
	1279.8867522534	-1640.16068040859\\
	1279.47691930248	-1642.10721033346\\
	1280.1968961081	-1642.51876224624\\
	1280.81164553529	-1643.89801695384\\
	1279.37723020627	-1644.93245764449\\
	1279.83690770552	-1645.38850129861\\
	1279.83690770552	-1646.05588214798\\
	1279.0670863511	-1646.41181855695\\
	1278.71263623121	-1646.92347707832\\
	1279.12246918213	-1648.20262307022\\
	1278.30280328006	-1649.63749064598\\
	1277.71574526886	-1654.63171527348\\
	1279.4104599047	-1658.50251274649\\
	1278.74586592987	-1661.72817417746\\
	1277.61051788949	-1662.00624830555\\
	1277.61051788949	-1664.09736507339\\
	1276.85731138452	-1665.0428164131\\
	1278.63510026759	-1667.40088220872\\
	1278.934167556	-1668.06825904828\\
	1278.31387984636	-1668.3463326958\\
	1278.17542276834	-1668.969217584\\
	1277.08438099269	-1669.34739764826\\
	1276.89607936633	-1670.52642934909\\
	1275.71088677808	-1671.66096893558\\
	1268.52219528286	-1671.68321480229\\
	1264.9278495356	-1672.51743485592\\
	1263.69835068192	-1670.52642934909\\
	1262.37470101495	-1670.33733938495\\
	1261.99255947978	-1667.7790624355\\
	1260.48060818692	-1666.83361180173\\
	1259.72186339879	-1664.56452929555\\
	1257.35701650451	-1664.09736507339\\
	1254.98663132777	-1664.18634873629\\
	1251.58058720618	-1664.37543902034\\
	1249.12158949929	-1663.71918446664\\
	1247.22749667079	-1662.29544537514\\
	1244.66880986793	-1663.14079052769\\
	1242.30396297341	-1663.61907783477\\
	1240.99138987344	-1666.38869377412\\
	1247.13888414088	-1671.52749370504\\
	1244.71865441557	-1677.30029281322\\
	1242.59749197913	-1677.22243238706\\
	1239.32436665264	-1676.24361543031\\
	1237.44688867405	-1678.77964064013\\
	1239.24683068926	-1682.69490417046\\
	1237.8567216252	-1687.35539706238\\
	1232.87226681388	-1685.23092490528\\
	1230.25819717883	-1684.3299703747\\
	1224.53715071175	-1679.34690919425\\
	1222.65413444955	-1675.34265868645\\
	1218.76072141342	-1673.49625280593\\
	1214.40209259489	-1672.07251751702\\
	1212.03170741745	-1676.48831969453\\
	1205.38022938557	-1677.96766784834\\
	1200.1853198153	-1671.33840379119\\
	1196.66851003165	-1669.78119237814\\
	1195.77130816574	-1661.93951051496\\
	1190.54316889658	-1656.14444120834\\
	1185.30949134426	-1654.34251759667\\
	1171.22563735978	-1650.2826247206\\
	1155.91228452162	-1651.57289253315\\
	1153.15975780878	-1654.72069916734\\
	1138.74914512038	-1654.01995092863\\
	1129.14576218324	-1654.33139461\\
	1129.55559513462	-1657.49032184901\\
	1129.45590603841	-1660.36004915694\\
	1125.06404752075	-1660.36004915694\\
	1117.60398015287	-1657.80176523048\\
	1106.16742550163	-1655.24347951217\\
	1090.33347405028	-1663.51897119172\\
	1081.5165273163	-1662.62913427455\\
	1068.24126266828	-1667.40088220872\\
	1062.62544358009	-1666.07725112047\\
	1055.37583097094	-1673.94116996927\\
	1051.09473811602	-1675.9989111512\\
	1026.86474944837	-1662.9405772211\\
	1011.10833396064	-1663.35212678649\\
	1000.42498581437	-1660.51577072823\\
	993.856582029257	-1664.86484911665\\
	988.384758302709	-1658.9029398351\\
	991.508349984651	-1645.98914407007\\
	992.942765313433	-1643.61994145019\\
	991.308971792227	-1640.68346283305\\
	985.178092373768	-1639.70463610347\\
	980.520396266598	-1643.95363205066\\
	977.413419433869	-1644.19833847415\\
	973.492314982228	-1639.78249733383\\
	973.658463475527	-1634.96622118913\\
	975.043034257134	-1629.57153946534\\
	970.734249986243	-1620.1058003502\\
	969.571210530354	-1613.87686348148\\
	971.288078298792	-1608.81584447064\\
	971.365614262177	-1599.00523383543\\
	972.268354411703	-1589.93985027913\\
	971.205004052026	-1583.96669571754\\
	966.547307944158	-1578.09364037495\\
	964.176922767423	-1568.85023305099\\
	954.041864650324	-1565.0905733332\\
	947.096857613185	-1556.34768106136\\
	944.826161531964	-1551.42006208748\\
	931.816734473454	-1546.13649035338\\
	919.482977956301	-1544.06755281612\\
	911.037096192362	-1533.28903672844\\
	911.424776011147	-1530.6416770434\\
	908.644557882799	-1529.71843771357\\
	896.770478864899	-1507.36040202621\\
	891.653105257777	-1496.00335744768\\
	896.022810643073	-1487.80535135418\\
	894.36132570589	-1485.31368778553\\
	893.192747966386	-1476.45936960075\\
	893.87395679066	-1474.04556306358\\
	894.992689981591	-1473.03332114033\\
	893.862880224129	-1471.38703696989\\
	894.04564356734	-1469.9854701357\\
	890.85005420493	-1463.63391846512\\
	891.802638902562	-1461.36470993608\\
	884.154269908089	-1454.00089610275\\
	880.96975711151	-1445.32448012382\\
	882.537091236096	-1440.09637338202\\
	879.889791902388	-1437.11523683369\\
	883.34568057186	-1418.26060426328\\
	880.598692142405	-1412.60975740384\\
	884.287188703194	-1400.60724074021\\
	890.462374386378	-1391.5858607702\\
	898.060898832511	-1383.37649691105\\
	902.884743433679	-1364.71069318522\\
	905.825571772177	-1360.29451473244\\
	907.946734209312	-1356.04518936574\\
	910.156509175897	-1348.60329615045\\
	910.677107789321	-1346.46750337537\\
	907.121530023636	-1339.99337390065\\
	910.073434928898	-1333.26338181086\\
	908.999008002225	-1328.10185882449\\
	905.664961561793	-1330.93847257458\\
	901.782625092193	-1329.32549639978\\
	900.763580997009	-1331.90625793952\\
	899.284859403037	-1330.30440616142\\
	899.035636662273	-1323.98598398641\\
	902.80166918668	-1318.94681200199\\
	905.659423278878	-1314.20798168611\\
	916.409230822464	-1315.18689549062\\
	921.670599790523	-1311.69395183958\\
	934.619105734397	-1317.53406275902\\
	931.539820317412	-1310.8818975836\\
	944.521555960178	-1309.78061823361\\
	956.118720821571	-1313.79639284592\\
	963.490175660001	-1315.10902735777\\
	964.34860954457	-1308.40123757627\\
	965.334423940396	-1300.70339401253\\
	964.354147827486	-1292.29359264765\\
	952.723753266735	-1291.15893542767\\
	934.884943324374	-1280.27955717128\\
	929.501732127741	-1280.20168829057\\
	924.262516292743	-1277.89899360761\\
	917.051671664929	-1268.24323392007\\
	913.523785314988	-1261.83571112528\\
	907.531362974551	-1260.83453467395\\
	898.227047326509	-1261.72446930781\\
	893.857341941213	-1262.5365344733\\
	887.549237463158	-1258.00899076741\\
	879.347040156368	-1255.3725561006\\
	874.362585344817	-1253.90416128654\\
	872.900478600059	-1255.22794148605\\
	870.602091103559	-1258.39833749831\\
	874.201975133969	-1260.92352814507\\
	870.358406646177	-1262.80351476278\\
	867.090819603065	-1264.51663782634\\
	867.965868336614	-1266.09627006669\\
	868.724613124039	-1267.2198108919\\
	864.964118883247	-1270.73504531011\\
	865.290877587628	-1272.44816465769\\
	863.247251115041	-1274.5728764981\\
	865.047193130013	-1275.55180090852\\
	864.80350867263	-1277.84337294288\\
	863.020181506639	-1279.21164099872\\
	856.2413229628	-1280.11269528698\\
	853.383568871068	-1282.66011918336\\
	849.911065352149	-1282.97159447521\\
	845.413979455596	-1288.17767752614\\
	843.985102409497	-1291.44816181064\\
	836.530573324068	-1293.49499402661\\
	833.606359834783	-1301.49320240412\\
	831.933798331534	-1300.12494268361\\
	826.927190387389	-1304.00723925885\\
	820.386478017783	-1303.29529979266\\
	815.994619500125	-1304.00723925885\\
	813.236554504838	-1302.37200309616\\
	811.093238935573	-1303.09506679233\\
	806.396774846595	-1305.24200893752\\
	803.433793375036	-1306.46565415524\\
	801.523085697088	-1309.21329237986\\
	796.998308384791	-1308.40123757627\\
	795.569431338692	-1304.11847978551\\
	795.874036910944	-1301.87142045051\\
	793.830410438357	-1300.12494268361\\
	790.867428966798	-1298.08923824783\\
	790.258217823459	-1293.18351963069\\
	795.464203959797	-1279.80121975578\\
	798.017352479976	-1271.5248601716\\
	799.346540429629	-1269.48913982883\\
	801.694772474235	-1268.36559970025\\
	800.570500999689	-1263.87143572513\\
	804.043004518608	-1260.90127977822\\
	806.801069514593	-1258.04236334562\\
	807.720424513333	-1255.79527571332\\
	809.664361889707	-1251.61257426254\\
	806.191858370788	-1248.03057613224\\
	802.514438376762	-1243.33615091722\\
	799.346540429629	-1245.58324620314\\
	797.30291395681	-1243.84786580503\\
	795.569431338692	-1244.25946251489\\
	793.625493962551	-1243.13591463864\\
	793.420577486744	-1241.70088763721\\
	791.1775728215	-1244.35958062299\\
	789.338862824487	-1245.78348235227\\
	785.860821022652	-1245.28289196454\\
	783.822732833214	-1242.41283908859\\
	781.064667836996	-1240.67745718546\\
	779.940396362683	-1237.71840666234\\
	775.675918357214	-1239.99887814373\\
	772.685245470144	-1238.02988577727\\
	772.175723423017	-1235.6715432452\\
	772.995389325544	-1231.58893725276\\
	771.461284899851	-1228.93023498822\\
	774.114122516476	-1226.07129357383\\
	770.951762852492	-1223.52383027691\\
	766.150071384385	-1221.88855814375\\
	763.696611960186	-1219.84168587066\\
	760.9385469642	-1220.45352281164\\
	760.838857867988	-1221.88855814375\\
	755.018122304929	-1220.55364157446\\
	752.503741766326	-1218.00617443491\\
	746.023950511357	-1214.02366766986\\
	741.02288085036	-1213.51194860972\\
	736.115962002426	-1210.14127562288\\
	733.767729957821	-1200.22947665304\\
	733.158518814016	-1196.85879142396\\
	732.034247339703	-1194.09994443692\\
	726.723033823771	-1191.55245888233\\
	722.021031451877	-1187.77016264107\\
	718.853133504745	-1182.35257269442\\
	716.610128839733	-1179.08199089672\\
	717.933778506238	-1174.48759723548\\
	718.753444408532	-1168.86974727549\\
	718.24392236094	-1164.17522049136\\
	716.20029588812	-1158.96896099485\\
	717.424256458879	-1151.4042972438\\
	720.592154405778	-1147.32159722317\\
	722.430864402791	-1143.33901352528\\
	721.716425880091	-1138.12159981951\\
	723.85974144889	-1131.89184237085\\
	727.332244967576	-1128.42097290698\\
	730.705059390282	-1128.32085162587\\
	736.426105857361	-1122.3914418444\\
	738.059899379034	-1119.53241718002\\
	734.277252005413	-1119.02068490908\\
	734.177562909201	-1115.13819204643\\
	736.525794953573	-1109.3200073503\\
	739.283859949093	-1105.9492383739\\
	737.140544380527	-1100.84301806148\\
	734.177562909201	-1099.00744693074\\
	732.643458483741	-1096.54889263678\\
	730.295226438902	-1097.57236340363\\
	728.761122013675	-1092.56625366956\\
	728.661432917463	-1088.17199614365\\
	726.617806444643	-1086.13617378194\\
	725.803678825498	-1083.27712079696\\
	727.642388822744	-1075.41193236224\\
	724.779096447397	-1074.58870091289\\
	721.716425880091	-1073.87671680655\\
	720.387237930438	-1073.77659403253\\
	717.529483838007	-1075.00031666458\\
	717.119650887093	-1071.72963889875\\
	715.17571351002	-1064.78778253496\\
	713.541919989046	-1063.25256252103\\
	712.522875893861	-1054.0634785397\\
	714.566502366681	-1045.78660832345\\
	715.585546461865	-1042.31565717049\\
	714.156669415766	-1036.18586040474\\
	712.113042942947	-1029.34406059608\\
	712.113042942947	-1022.39099890459\\
	712.727792369667	-1017.28466197848\\
	716.20029588812	-1014.01393262576\\
	719.672799407039	-1013.30193673074\\
	724.26957440027	-1011.76669511292\\
	728.661432917463	-1005.53672252502\\
	731.114892341429	-1000.43036207557\\
	729.990620866884	-996.03599390015\\
	728.434363309294	-991.619370434433\\
	724.474490875611	-985.823239361867\\
	716.504901460139	-979.693347950466\\
	709.764810897876	-977.145713105798\\
	704.348370002815	-975.710581780411\\
	697.918423296185	-976.533835476264\\
	691.172794450773	-979.493097239174\\
	685.252369791269	-982.964107983746\\
	682.38907741569	-984.910987567157\\
	680.854972990463	-987.458617003635\\
	680.040845371317	-995.53536934033\\
	678.407051849877	-998.906240040436\\
	675.648986853892	-999.818488343619\\
	672.276172431652	-1004.21285197977\\
	668.908896292327	-1008.70733490214\\
	667.26956448704	-1010.03120381758\\
	663.370613167994	-1009.45270653255\\
	662.163267447148	-1011.26607271284\\
	661.243912448408	-1013.00156342145\\
	660.119640973862	-1013.00156342145\\
	658.386158356443	-1009.3192071477\\
	657.67171983351	-1004.11272729654\\
	657.77140892949	-1002.3772323709\\
	657.261886882363	-995.223869579844\\
	657.67171983351	-992.564995550551\\
	653.074944840278	-994.511870030314\\
	647.353898373432	-995.635494256392\\
	643.765090909088	-998.160866257735\\
	640.713496907614	-1003.08923038933\\
	640.408891336061	-1006.77159293089\\
	637.855742815416	-1006.66034336481\\
	637.240993388928	-1010.64307584241\\
	634.787533964962	-1015.13755086157\\
	633.258967822883	-1016.57266672235\\
	630.395675447769	-1016.57266672235\\
	628.457276354078	-1015.13755086157\\
	625.494294882752	-1014.22530638054\\
	624.270334312227	-1012.17831793334\\
	621.816874888493	-1010.14245328214\\
	617.729621942854	-1006.56021875143\\
	615.076784326229	-1000.84198616911\\
	614.666951375315	-994.100245228037\\
	614.666951375315	-987.458617003635\\
	611.39936433197	-984.187860989012\\
	608.02654990973	-980.816976726055\\
	604.34912991547	-978.469593442045\\
	603.224858440924	-974.898452951573\\
	600.389257481787	-973.4966959171\\
	597.913644925226	-973.363195220008\\
	595.770329356194	-966.621403645724\\
	595.055890832562	-958.655838516541\\
	596.894600830041	-956.09706391301\\
	597.232436100952	-939.398234413005\\
	599.071146097966	-932.356000324711\\
	601.214461666765	-927.44979131408\\
	602.748566092225	-925.614133186638\\
	604.077754042111	-925.202500634827\\
	605.811236659763	-922.543575723656\\
	602.953482567566	-920.407534227706\\
	597.337663480081	-909.171045402996\\
	593.759932582034	-897.823269193061\\
	587.629053163575	-894.964069047011\\
	584.67160997563	-893.128394623287\\
	578.335814081598	-891.90461116191\\
	572.515078517841	-881.380056506023\\
	570.676368520595	-872.190515742637\\
	571.867099392926	-867.729241260327\\
	565.365155004663	-855.84731660597\\
	559.439192062244	-848.08176821284\\
	558.824442635523	-842.051775144413\\
	558.619526159717	-838.580630716868\\
	561.482818535063	-836.945186531171\\
	564.650716482196	-830.614786820486\\
	559.998558657942	-824.98528332822\\
	564.135656151222	-820.067804815248\\
	574.015953244874	-821.62537790928\\
	577.416459082626	-815.706596616656\\
	582.024310641922	-812.124171709642\\
	588.221649457468	-811.679149738513\\
	596.31308110198	-815.395081547089\\
	609.18405108247	-817.342050298117\\
	613.476220503449	-815.294951699674\\
	616.234285499202	-818.054084328003\\
	618.637900375295	-817.464431159198\\
	620.952902721008	-817.130665174685\\
	623.38420901238	-814.271401968785\\
	631.453487524297	-811.923911833204\\
	633.186970141949	-809.064644556493\\
	636.559784564655	-809.676550189964\\
	641.46116512944	-807.117671400309\\
	650.449798639631	-805.593468832783\\
	653.70077083353	-805.548966556787\\
	655.988081763498	-799.908298911527\\
	660.806388081517	-799.340893993154\\
	663.459225697909	-799.496652214788\\
	664.937947291881	-799.975052424707\\
	666.095448464854	-805.860482466407\\
	667.358177016955	-806.060742680915\\
	667.917543612653	-808.408236579038\\
	668.814745479263	-814.460536175407\\
	664.81056678039	-826.38709726464\\
	654.027529537678	-843.05306619592\\
	675.028699144255	-860.386483391747\\
	678.866729349364	-855.313296614215\\
	684.100406901212	-852.620944630355\\
	688.18212156347	-844.28799144458\\
	686.631402288796	-839.793306547217\\
	695.459425588604	-821.158106052317\\
	686.470792078413	-818.131963039748\\
	688.02151135332	-813.069843221456\\
	683.280740999151	-810.121572407894\\
	681.403263019864	-806.939662375487\\
	681.237114526331	-803.835628586821\\
	679.359636547277	-802.033285179175\\
	684.261017112061	-794.434506610036\\
	684.504701569211	-793.043806044385\\
	685.734200422885	-791.330462220125\\
	687.611678401707	-791.49734639097\\
	688.70272017736	-792.732289045118\\
	689.832529934589	-793.522207099944\\
	689.494694664143	-794.690395456739\\
	691.798620443791	-796.65962642245\\
	692.014613485662	-799.251889294945\\
	696.484007966705	-803.479610208422\\
	700.250040491344	-805.615719969384\\
	704.769279520493	-805.782603488304\\
	710.246641529724	-804.403032807633\\
	712.251500020735	-802.645191991702\\
	720.780456032138	-781.851428630762\\
	722.176103379112	-778.736247909255\\
	725.953212469583	-776.922766481526\\
	727.077483943896	-774.285985135473\\
	684.321938226465	-755.850713944994\\
	684.072715485701	-755.127542087808\\
	686.742167951772	-752.713259627111\\
	685.435133134248	-749.575802619569\\
	684.261017112061	-748.140582030639\\
	684.781615725486	-739.840768185444\\
	686.481868644711	-733.165301033296\\
	690.724193517817	-725.699889174663\\
	695.730801461963	-718.445852920413\\
	703.190868829843	-710.78014560882\\
	708.906377013773	-705.573240915313\\
	715.037256431999	-703.125548115931\\
	721.982263469836	-703.425946865231\\
	732.604690501466	-706.296422567219\\
	739.654924918665	-710.379614738747\\
	745.985182529315	-713.439224419184\\
	745.785804336891	-714.774326021783\\
	762.306502896128	-719.90333681833\\
	768.154929874931	-720.281614988111\\
	776.938646909548	-723.252209834754\\
	778.982273382135	-724.876579029486\\
	812.848874686286	-734.266753951088\\
	814.277751732385	-734.667282206938\\
	815.501712302212	-735.01218149811\\
	830.05632035248	-739.084215853363\\
	835.976745012216	-744.291072855704\\
	843.026979428949	-746.738738114946\\
	860.494724401971	-756.751897132024\\
	867.334504060214	-750.521490298212\\
	907.786123998463	-796.08109540306\\
	904.197316534352	-799.27414046973\\
	908.05196158844	-803.846754159778\\
	917.799339886755	-807.206675908528\\
	924.539430448553	-807.618321735412\\
	934.242502481677	-794.345501791686\\
	937.305173049448	-795.669448272325\\
	941.021361025749	-803.290475428104\\
	945.78428451228	-791.786612274125\\
	948.575579206925	-787.892646538094\\
	956.074414556846	-787.113852892071\\
	967.821113063255	-790.685176671483\\
	989.586565740407	-803.268224276602\\
	1001.76525033033	-814.549540510401\\
	1012.86396971089	-808.597371091135\\
	1027.38534806226	-809.709926856682\\
	1036.16352681397	-810.3552090507\\
	1043.82851065719	-816.418630964123\\
	1050.52983323741	-824.874028233811\\
	1054.67800729745	-837.000813893043\\
	1057.39176602825	-843.553711617365\\
	1055.957350699	-852.16480215732\\
	1060.59289367381	-858.517415394075\\
	1070.31811883976	-867.172972240485\\
	1075.74563630112	-872.757909362204\\
	1080.94054587139	-885.129293511622\\
	1085.39332550322	-895.787340912968\\
	1086.89420022978	-899.380809187889\\
	1076.53207250498	-934.647787312046\\
	1076.0723950055	-936.21643680241\\
	1075.48533699452	-938.085465107113\\
	1071.95745064435	-949.266239471734\\
	1077.18558991328	-956.297315904871\\
	1098.08707042341	-975.866332493722\\
	1102.57861803728	-977.201338338666\\
	1116.46863211249	-989.149618969299\\
	1123.00934448186	-993.644120391458\\
	1125.66218209802	-998.438990823925\\
	1131.68783413712	-1004.88034979254\\
	1136.25137943146	-1019.24264822342\\
	1140.56570198527	-1017.5405352395\\
	1141.0641474661	-1018.96452523861\\
	1141.76750942273	-1021.27850780915\\
	1142.26595490379	-1022.96949413978\\
	1138.34485045238	-1024.28223299235\\
	1142.98593171034	-1034.60612890217\\
	1147.23379486636	-1041.08079875819\\
	1154.60524970456	-1048.52331748139\\
	1165.53228230844	-1055.97694586962\\
	1174.72583229397	-1063.53068213537\\
	1187.49711317848	-1073.44285142794\\
	1196.69066316402	-1082.7320092693\\
	1200.16316668293	-1088.8617280554\\
	1202.92123167869	-1091.52053210419\\
	1205.06454724749	-1096.32639895193\\
	1205.98390224623	-1099.69717679825\\
	1210.99051019014	-1102.24472631421\\
	1213.74857518612	-1108.37441240624\\
	1219.36439427384	-1112.56840224098\\
	1219.26470517763	-1117.36311682407\\
	1222.12245926983	-1120.43351079989\\
	1223.75625279127	-1122.78080300707\\
	1226.41462869057	-1124.51624082215\\
	1226.30940131121	-1127.98711399641\\
	1222.94212517189	-1129.5223068418\\
	1223.24673074391	-1139.53441833518\\
	1223.55133631569	-1156.68843901437\\
	1221.91754279425	-1162.1060669627\\
	1217.83582813153	-1166.70047616679\\
	1216.47894876613	-1167.82404751703\\
	1215.09437798522	-1171.91784911416\\
	1210.37576076365	-1177.12409018539\\
	1212.96213898249	-1181.88534689974\\
	1214.96145919058	-1180.97314399295\\
	1217.35399749968	-1182.8531716913\\
	1220.85419243434	-1181.55161415599\\
	1220.68804394058	-1179.76058123447\\
	1219.86837803852	-1177.79155645519\\
	1232.53996982588	-1171.50624427199\\
	1234.78851277404	-1174.76570839528\\
	1239.49051514664	-1175.58891730569\\
	1242.96301866532	-1177.73593426775\\
	1245.51616718573	-1177.3243300803\\
	1245.41093980614	-1183.27589968313\\
	1245.41093980614	-1188.55999542028\\
	1246.12537832931	-1192.44241036754\\
	1248.47914865683	-1196.12458234746\\
	1248.78375422908	-1199.99586490542\\
	1246.33029480465	-1201.53102754429\\
	1244.69650128321	-1207.24894648138\\
	1247.14996070741	-1208.68398699537\\
	1246.02568923309	-1212.36614262965\\
	1244.28666833229	-1213.37845667265\\
	1243.98206276051	-1216.13728912268\\
	1242.34826923884	-1219.20760020893\\
	1239.68989333906	-1219.60807537753\\
	1237.24197219824	-1221.55482904892\\
	1238.05609981739	-1223.90205638018\\
	1235.6081786768	-1224.61401129141\\
	1233.05503015663	-1224.10229371209\\
	1231.5209257314	-1228.09591379203\\
	1230.39665425732	-1230.95485362131\\
	1226.41462869057	-1232.59012170415\\
	1222.07261472149	-1238.79745920096\\
	1207.97768417071	-1235.86065567564\\
	1203.63567020139	-1234.52574420441\\
	1193.93259816803	-1236.97308152914\\
	1187.49711317848	-1240.75532690808\\
	1181.16131728422	-1240.75532690808\\
	1174.62614319776	-1239.01994421892\\
	1168.70018025511	-1233.50231174566\\
	1165.42151664593	-1228.1181623619\\
	1161.14042379078	-1225.84880776703\\
	1154.50002232497	-1223.39033870399\\
	1148.16976471432	-1225.33709036\\
	1144.90217767097	-1224.51389264595\\
	1141.7342797243	-1226.66088089626\\
	1140.40509177442	-1230.13165716827\\
	1136.42306620837	-1229.31958481018\\
	1132.18074133527	-1231.02159927599\\
	1124.28868788364	-1240.34372980427\\
	1117.10553467134	-1246.51768146083\\
	1100.97805421427	-1254.4492473118\\
	1089.53596127988	-1259.34389367141\\
	1082.17004472506	-1263.80469067581\\
	1079.15168042271	-1272.19230922032\\
	1082.60203080904	-1283.39431089908\\
	1091.21406106674	-1294.93000070844\\
	1104.24564125761	-1297.85563274845\\
	1107.82337215566	-1299.39075432904\\
	1117.63167156861	-1300.29180365521\\
	1132.5518063046	-1301.89366856869\\
	1141.33552333945	-1299.13490077667\\
	1146.15382965747	-1300.41416836064\\
	1151.7031893474	-1299.29063772596\\
	1160.48690638249	-1301.25959712081\\
	1176.17132418929	-1305.78708731011\\
	1192.89140094095	-1306.43228201848\\
	1206.69834076939	-1304.85266719107\\
	1210.4532967275	-1302.39425121248\\
	1209.48409718066	-1294.79651174136\\
	1207.93891618913	-1291.24792816211\\
	1204.15626881551	-1287.56585191004\\
	1204.46641267044	-1285.31878240965\\
	1206.30512266746	-1282.76023624465\\
	1208.03860528534	-1282.56000212021\\
	1210.69698118465	-1287.76608576067\\
	1212.7406076577	-1290.22451157495\\
	1214.57931765495	-1294.81875990611\\
	1217.24323183717	-1295.11911007576\\
	1223.56795116514	-1315.34263175633\\
	1223.83932703827	-1317.72317095846\\
	1228.25333868829	-1320.09258460905\\
	1230.21389091411	-1323.11831248272\\
	1237.56873090263	-1320.82676880993\\
	1242.38703722041	-1333.74171223771\\
	1236.0124733448	-1335.86638848577\\
	1235.03219723189	-1333.89744771086\\
	1232.50120184431	-1335.21007500868\\
	1232.9165730786	-1337.85757609829\\
	1232.91103479546	-1340.68305834383\\
	1235.27588168927	-1347.37966502551\\
	1235.68571464065	-1349.34859854635\\
	1239.67327848962	-1362.28568905126\\
	1234.97127611726	-1366.85759917554\\
	1235.56941069476	-1387.38106694724\\
	1231.03355681594	-1394.75613863487\\
	1229.35545702977	-1400.09554777015\\
	1228.95670064492	-1401.56388391647\\
	1230.82864034059	-1405.51281532738\\
	1231.24401157466	-1412.62088112626\\
	1232.27967051882	-1413.58864488732\\
	1231.11109277979	-1414.80113015231\\
	1231.9141438331	-1416.16934699193\\
	1234.29006729298	-1417.58205815125\\
	1236.19523668778	-1418.44970725197\\
	1235.89616939914	-1420.18500484433\\
	1236.89859864442	-1421.46423009783\\
	1236.43338286201	-1422.7323312154\\
	1236.7989095482	-1424.3341425322\\
	1238.00625526952	-1424.23402934242\\
	1238.37178195547	-1410.18478501588\\
	1238.38839680492	-1409.55073233601\\
	1239.17483300855	-1409.60635099839\\
	1239.81173556764	-1409.23926782049\\
	1240.64801631961	-1409.40612381417\\
	1241.22399776429	-1410.07354770973\\
	1242.23750357633	-1423.49986589048\\
	1242.84117643675	-1426.51438457798\\
	1244.76849896414	-1436.11410834175\\
	1239.6677402067	-1437.6714192098\\
	1240.47079125955	-1438.81715464313\\
	1241.34030170995	-1441.75379526522\\
	1241.40676110773	-1443.43346365634\\
	1240.27141306712	-1443.83391428739\\
	1239.40190261672	-1444.70155716222\\
	1241.04677270446	-1450.51920857374\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	1178.55278593302	-1673.30716299685\\
	1183.02218041383	-1671.71658361005\\
	1183.98030339438	-1674.10801389441\\
	1187.49157489534	-1673.95229289727\\
	1191.0028463956	-1674.26373487804\\
	1194.35350768594	-1679.69171944819\\
	1196.5909740678	-1687.19967663614\\
	1191.16345660645	-1696.13134489767\\
	1189.8841132049	-1700.60273226956\\
	1187.97340552649	-1704.59583230596\\
	1182.38527785474	-1699.64616727363\\
	1177.43959102477	-1689.11281289114\\
	1176.32085783384	-1682.09426742466\\
	1178.39217572217	-1676.822007298\\
	1178.55278593302	-1673.30716299685\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	781.801259492757	-578.958619395271\\
	778.417368504219	-579.359164649621\\
	772.247721103951	-578.135276234709\\
	768.924751229119	-575.754255778156\\
	766.150071384385	-570.057602425106\\
	765.646087619709	-565.684969903901\\
	765.59624307137	-564.405445404351\\
	765.507630541688	-559.765774558298\\
	773.33322459599	-546.047001149505\\
	775.698071489576	-541.696592676453\\
	777.985382420011	-533.107024183497\\
	788.679807132576	-519.788702592254\\
	789.560394149274	-517.841575493105\\
	791.736939417198	-510.776277018711\\
	791.676018302795	-509.007168650627\\
	792.191078633536	-506.815253324807\\
	793.354118089424	-505.658099522814\\
	794.074094895506	-502.620569062419\\
	795.525125073968	-502.331280316226\\
	805.72110430547	-476.706882470287\\
	806.95614144206	-472.133859900758\\
	807.509969754145	-470.598391186446\\
	810.705559117254	-460.628955462016\\
	826.611508249305	-430.230910066515\\
	833.545438720845	-418.536719188094\\
	831.667960741557	-418.013762109913\\
	835.090619712137	-412.6840463439\\
	846.178262526169	-415.654890955426\\
	860.306422775844	-414.219539363869\\
	869.289518003352	-409.412776459008\\
	906.362785235513	-410.391932380386\\
	908.245801497484	-407.165167563595\\
	909.408840953838	-405.44051623717\\
	911.28631893266	-402.647692039609\\
	913.761931489222	-398.953594609164\\
	913.817314320244	-396.472316231579\\
	913.961309681879	-387.025640093721\\
	946.891941136913	-389.395656540059\\
	945.911665024236	-404.016287433915\\
	934.962479287991	-403.44882110972\\
	934.718794830609	-413.173623898998\\
	971.061008690391	-415.054046168923\\
	971.498533057515	-406.464180348441\\
	957.536521301605	-405.752066212706\\
	958.300804372877	-390.875525188632\\
	997.622614553664	-392.889480801299\\
	996.852793199243	-407.866154643707\\
	982.414489094866	-407.120660440065\\
	981.976964728208	-415.610383938998\\
	1031.51690727263	-418.636859893799\\
	1048.87942486606	-395.960482813418\\
	1151.53704085387	-396.772740160115\\
	1176.86914786301	-397.084290874191\\
	1207.10263543716	-403.270792443305\\
	1210.40345217916	-406.886998049915\\
	1231.81999302027	-427.315710890107\\
	1239.89480981487	-437.530024535954\\
	1242.54764743126	-439.165647276677\\
	1248.57329946989	-441.112816245295\\
	1252.79347121064	-436.317215368152\\
	1248.47361037368	-432.422871277668\\
	1255.85060349526	-424.745437932201\\
	1270.3221372983	-437.819318406284\\
	1262.40239243093	-446.175450728275\\
	1257.65054551023	-441.368729804642\\
	1252.35594684375	-448.155995937996\\
	1254.59895150922	-452.239476216957\\
	1260.11508150049	-457.046182858758\\
	1269.82369181723	-464.189471337944\\
	1282.89403999015	-472.979480079375\\
	1288.41016998142	-475.527466004714\\
	1300.15686848713	-479.210359558463\\
	1324.56962049822	-485.541367304511\\
	1329.47653934616	-486.565009005368\\
	1332.63889900991	-489.112985473126\\
	1336.72615195555	-489.424528324045\\
	1339.07438400015	-491.060127861798\\
	1348.77745603351	-495.655379794538\\
	1354.29358602501	-499.738807060756\\
	1359.40542134829	-506.069779287092\\
	1364.30680191331	-514.347870547324\\
	1366.40027293423	-523.382540177554\\
	1368.22236808226	-553.980085638352\\
	1373.29543542326	-634.467097876593\\
	1371.88871151023	-639.451582297683\\
	1368.69866043073	-642.767150768079\\
	1364.48402697337	-642.644764061086\\
	1362.85577173484	-641.265131865628\\
	1362.13579492876	-639.106673998758\\
	1360.36908261199	-639.039917548187\\
	1355.33478325233	-554.25824396871\\
	1357.206722948	-553.980085638352\\
	1355.92184126354	-525.229526545852\\
	1352.65425422019	-518.965346115641\\
	1348.666690371	-514.192100189626\\
	1343.49947221624	-509.752642092295\\
	1337.22459743661	-505.635846561752\\
	1331.92999876989	-501.051733663306\\
	1326.63540010364	-499.482897583395\\
	1323.4287341747	-500.929342214018\\
	1321.14142324426	-500.862583244219\\
	1316.17358328216	-500.595547350124\\
	1313.4265948527	-501.507919911295\\
	1311.92572012614	-503.343790831976\\
	1313.66474102694	-569.078489235602\\
	1313.79212153889	-571.437261473387\\
	1316.66649048054	-608.57659745682\\
	1317.17601252766	-631.941474834457\\
	1320.11130258348	-639.985633797944\\
	1321.13588496111	-647.262077714317\\
	1322.53707059193	-649.175757809542\\
	1322.53707059193	-652.368931083009\\
	1322.28230956802	-657.598163532093\\
	1323.30689194589	-660.535431245342\\
	1326.2421820017	-661.69253606163\\
	1326.49694302562	-663.984492596239\\
	1324.58069706452	-666.409959604032\\
	1325.35051841894	-671.772683688439\\
	1329.75899178558	-673.341445889324\\
	1332.98781084688	-674.52079858724\\
	1336.88122388255	-673.85324050393\\
	1347.65872284235	-675.822536502965\\
	1350.77123795799	-674.843451619148\\
	1362.19671604293	-675.533261450939\\
	1362.05272068153	-661.169613738544\\
	1365.24277176126	-662.949774531648\\
	1368.32759546163	-663.005404544063\\
	1368.48820567178	-665.352990229614\\
	1369.2469504599	-665.519880153239\\
	1369.47955835122	-674.765569853596\\
	1370.7367486204	-675.03259303607\\
	1369.95031241677	-678.325877349824\\
	1368.43282284075	-679.060190340504\\
	1364.34003161173	-682.776256845333\\
	1362.62316384376	-688.572868019342\\
	1370.14415232604	-711.914982825518\\
	1371.25734723383	-714.329292207025\\
	1372.36500385893	-716.754725837149\\
	1387.89988802187	-753.480934869498\\
	1384.93690655031	-754.704764628783\\
	1393.11141244159	-769.924722366966\\
	1403.22431742609	-782.897238705307\\
	1405.16271651932	-787.903772157617\\
	1408.33061446645	-791.786612274125\\
	1407.61617594305	-792.910298764706\\
	1417.01464240486	-804.859181237407\\
	1420.9966679709	-820.390445013531\\
	1421.30127354246	-826.209089177661\\
	1429.3317840728	-846.112564930692\\
	1432.28368897783	-850.451486016624\\
	1438.15980737214	-853.510978565551\\
	1441.60461947555	-859.763460826129\\
	1442.88396287709	-864.36937509384\\
	1448.11764042941	-867.684739739634\\
	1453.73345951736	-875.98426357843\\
	1454.85773099121	-883.315864818171\\
	1455.52232496603	-885.42967731785\\
	1459.09451758116	-888.756148196757\\
	1460.08033197746	-891.69323034212\\
	1462.03534592013	-897.43388408795\\
	1463.58052691189	-904.687565478496\\
	1462.44517887104	-906.178350975737\\
	1463.16515567759	-908.24764924217\\
	1465.0260188072	-909.438051478006\\
	1466.26659422694	-911.451721666381\\
	1466.93672648515	-913.209510208108\\
	1467.03641558136	-915.890692370944\\
	1465.73491904675	-917.348097621463\\
	1464.66049212078	-920.485410761088\\
	1461.89135055919	-922.777205187827\\
	1461.01076354226	-923.86747581698\\
	1459.90310691763	-926.003515295684\\
	1460.41262896475	-927.683420460671\\
	1460.12463824241	-929.730456184596\\
	1459.60957791191	-934.62553696055\\
	1458.42992360634	-936.149685773067\\
	1458.33023451036	-937.651583621278\\
	1459.34374032193	-942.301900445484\\
	1459.07236444857	-944.649306937121\\
	1457.1284270722	-949.666744187474\\
	1456.75736210262	-951.914019839838\\
	1459.59850134584	-956.197189907543\\
	1460.30186330248	-957.298575690016\\
	1460.56216260931	-962.182494489476\\
	1462.87162667187	-963.617631125264\\
	1464.36696311529	-968.757418161258\\
	1466.57119979896	-972.551065872423\\
	1467.34102115291	-976.166708850302\\
	1467.51270792983	-978.247092577629\\
	1467.03641558136	-984.3769864114\\
	1465.77922531217	-985.678614090197\\
	1465.72384248045	-987.325116815977\\
	1466.87026708736	-988.270743045025\\
	1467.42963368306	-991.563745418563\\
	1466.75950142508	-995.112619658932\\
	1467.89484946546	-998.739365328103\\
	1466.54904666636	-1003.44522934873\\
	1466.23890281096	-1006.02622075658\\
	1467.014262449	-1008.60721034091\\
	1468.09976594127	-1010.93232439924\\
	1466.8591905213	-1013.56893520709\\
	1468.09976594127	-1016.03867018875\\
	1468.68682395224	-1020.58876315597\\
	1468.22160816984	-1021.46763131488\\
	1464.93186799414	-1024.25998318847\\
	1465.31954781269	-1025.18335006572\\
	1465.4303134752	-1026.85208480339\\
	1464.11220209184	-1027.43057933729\\
	1463.23161507468	-1030.30080085341\\
	1461.8359677277	-1030.36755016167\\
	1459.86433893559	-1031.36878967937\\
	1458.56838068436	-1032.40340355504\\
	1456.6521347235	-1035.09562324453\\
	1455.77708599018	-1035.97448791936\\
	1453.37347111409	-1037.93246416282\\
	1452.62580289249	-1038.0659625046\\
	1452.02766831499	-1039.95718848705\\
	1451.2578469608	-1040.0684370473\\
	1450.63202096778	-1040.9695502352\\
	1449.94527386036	-1042.18215898704\\
	1449.8068167821	-1043.43926671892\\
	1448.22840609192	-1043.65063877124\\
	1447.12628774997	-1044.56287592091\\
	1446.96567753959	-1045.1636173306\\
	1446.76629934716	-1046.02022991236\\
	1446.25677729957	-1046.02022991236\\
	1445.10481440998	-1046.76559394505\\
	1443.70362877985	-1047.58883165382\\
	1441.93691646308	-1048.5010678228\\
	1440.64095821185	-1048.21182223409\\
	1439.6108375506	-1047.87807729188\\
	1437.65582360816	-1047.2995859934\\
	1436.88046397059	-1048.71243958455\\
	1435.63988855085	-1051.32677352522\\
	1433.97840361367	-1053.72973413486\\
	1425.41621790384	-1055.10921080969\\
	1424.6630113991	-1055.63207683247\\
	1422.912913932	-1058.48002662696\\
	1422.19847540907	-1060.36011726689\\
	1420.22130833357	-1061.57271959074\\
	1419.23549393774	-1061.10547837615\\
	1418.98073291359	-1062.27358130459\\
	1417.59062384977	-1062.2402069401\\
	1417.47431990434	-1061.7062170729\\
	1415.98452174361	-1061.61721875612\\
	1412.83877692954	-1059.83725191932\\
	1411.16067714267	-1059.59250641149\\
	1409.80933606043	-1059.92625027988\\
	1408.93982560979	-1060.42686602753\\
	1407.00142651657	-1062.90769416746\\
	1402.33819212625	-1065.97813383769\\
	1401.06438700762	-1065.72226396389\\
	1400.95915962779	-1066.50099831074\\
	1400.84839396575	-1067.84709585458\\
	1399.05399023369	-1070.27229514252\\
	1396.7002199057	-1071.02877899632\\
	1393.57662822399	-1075.74567478802\\
	1392.70157949021	-1075.80129852425\\
	1391.56069316692	-1077.19189162087\\
	1390.47518967418	-1078.22649253998\\
	1388.97985323076	-1078.22649253998\\
	1387.27406202839	-1079.71720733307\\
	1384.78183462238	-1081.61953652091\\
	1383.98986013583	-1082.65413618367\\
	1382.23422438581	-1084.85683128238\\
	1381.56963041099	-1085.64668627083\\
	1379.63123131753	-1086.53666351642\\
	1375.37782987836	-1086.3475433737\\
	1370.93612681306	-1086.92602849752\\
	1369.33002470667	-1087.41551584005\\
	1363.19360700483	-1089.08422219381\\
	1361.28843761096	-1088.95072571002\\
	1359.06204779493	-1088.63923390396\\
	1357.50579023664	-1088.72823156696\\
	1354.33235400706	-1090.05207152944\\
	1353.03639575583	-1090.56380785443\\
	1349.11529130419	-1092.02114352863\\
	1347.87471588422	-1092.07676701434\\
	1338.05533990497	-1091.64290379174\\
	1328.87840476912	-1090.77517719008\\
	1325.35051841894	-1090.33018910978\\
	1316.27327237837	-1088.0273749223\\
	1310.21992892399	-1086.02492662519\\
	1305.13024673285	-1083.94460417889\\
	1302.28910749033	-1082.07565038837\\
	1299.07136499509	-1082.76538344659\\
	1298.02462948463	-1081.43041612115\\
	1296.00315614417	-1085.04595150426\\
	1294.98965033283	-1085.33519418165\\
	1290.65871292981	-1085.23507171869\\
	1287.08098203177	-1085.53543909639\\
	1283.94077550014	-1085.23507171869\\
	1280.72857128852	-1084.94582903665\\
	1276.90161764948	-1085.92480418365\\
	1274.06047840696	-1083.94460417889\\
	1272.91405380028	-1085.45756607689\\
	1269.55231594411	-1085.09045037907\\
	1267.50868947129	-1083.72210973408\\
	1260.7242926443	-1082.55401365086\\
	1256.22720674775	-1079.53921156935\\
	1250.4230860332	-1074.83344541863\\
	1247.74809528468	-1072.18575400207\\
	1244.54696763912	-1067.49110316485\\
	1243.62761264038	-1063.69755389635\\
	1242.23196529341	-1060.71611065045\\
	1241.5009119208	-1060.23774453066\\
	1240.51509752474	-1059.20313852187\\
	1239.61235737498	-1057.54554334376\\
	1237.40812069224	-1054.90896422602\\
	1235.90724596544	-1052.43925548438\\
	1233.59778190264	-1042.36015657056\\
	1234.16268678149	-1041.30329580139\\
	1234.81620418979	-1038.66670497973\\
	1234.79958934034	-1037.58759341855\\
	1233.81931322743	-1035.67411647085\\
	1232.88888166309	-1034.53937967028\\
	1231.12216934608	-1034.75075223669\\
	1230.20281434781	-1034.69512787648\\
	1229.37761016213	-1032.47015282884\\
	1227.46690248419	-1031.59128731024\\
	1227.48351733387	-1029.71118189022\\
	1227.53890016512	-1027.78657592461\\
	1230.43542223889	-1023.84836172778\\
	1231.03355681594	-1014.06955729984\\
	1227.2453711594	-1007.89521339722\\
	1223.65102541191	-1002.6998564899\\
	1210.08777004108	-996.113868823275\\
	1198.51275831205	-986.145864939317\\
	1191.53452157555	-980.360850232653\\
	1181.75391357858	-966.788279823959\\
	1164.60185074317	-948.04247478582\\
	1158.34912909614	-940.944631553255\\
	1152.82746082172	-934.670037664473\\
	1147.24487143266	-929.285448512994\\
	1125.09727721964	-893.373151267879\\
	1122.41120990412	-882.837475503795\\
	1122.31152080814	-876.462653789669\\
	1118.6285625305	-866.449822389521\\
	1112.35922603402	-863.557221550494\\
	1111.25156940939	-863.000951896422\\
	1109.66762043582	-862.199923446402\\
	1104.81608441938	-860.063846717589\\
	1099.31656927709	-857.293620356359\\
	1098.40275256149	-853.633358211257\\
	1095.98252283642	-853.444226026535\\
	1092.01157383644	-828.356311164796\\
	1089.4141190513	-807.262303724885\\
	1058.97571500158	-791.630853728391\\
	1043.55159650114	-785.300375617109\\
	1037.62563355849	-783.564776891842\\
	1033.94821356423	-783.765038327314\\
	1027.51272857399	-784.477078891359\\
	1020.87232710817	-784.276817495003\\
	1018.01457301644	-785.600767620839\\
	1013.41779802344	-788.971831743605\\
	1009.84560540854	-789.283349062316\\
	1005.44820860797	-786.935842891224\\
	1002.08093246818	-786.424064095132\\
	999.52778394823	-786.32393345423\\
	998.841036840575	-783.130877083167\\
	993.19198805443	-780.293838600628\\
	988.085691014072	-773.140041598119\\
	983.184310449054	-773.351429264061\\
	976.261456543813	-769.468569582328\\
	972.356966941617	-766.097487495281\\
	968.679546947358	-754.248609948903\\
	968.884463422932	-739.740636271425\\
	969.493674566504	-730.650871911086\\
	968.064797520405	-725.443995501846\\
	962.653894908028	-723.908633092418\\
	961.219479579013	-720.637641461566\\
	960.300124580506	-709.200273599476\\
	950.945964384358	-708.321330429055\\
	948.160207972163	-708.098813132383\\
	918.148251723265	-706.797086705454\\
	906.096947645303	-704.304891211912\\
	894.771158657037	-694.291588657536\\
	884.364724666812	-690.408645072952\\
	886.491425386397	-683.766465541907\\
	891.049432397354	-672.829651202075\\
	881.3352837977	-667.822960279882\\
	875.935457751621	-680.595571565442\\
	851.173793904483	-670.582204122096\\
	839.720624404028	-662.415726384148\\
	826.943805236602	-651.946141753346\\
	827.337023338303	-650.232731848024\\
	827.204104543664	-644.647455037571\\
	824.047283162829	-643.323453905061\\
	812.782415288268	-663.99561859481\\
	808.174563729204	-661.369881869294\\
	819.500352718169	-640.753332692198\\
	809.885893214494	-635.423941399902\\
	798.953322327696	-656.096150722355\\
	792.63414128311	-652.469065391459\\
	803.433793375036	-631.340665565804\\
	794.61130835861	-625.00991010759\\
	782.493544883095	-646.939422249794\\
	777.686315131374	-644.369303578511\\
	797.585366396233	-606.852041068487\\
	800.033287537051	-601.722871788777\\
	793.193507878808	-586.925011222251\\
	788.347510145279	-583.286731072702\\
	785.124229366891	-581.206122756004\\
	785.633751414483	-579.370290905237\\
	781.801259492757	-578.958619395271\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	765.712547017494	-378.057394948788\\
	764.876266265521	-381.940670049749\\
	763.646767411847	-387.826772585511\\
	765.230716385646	-391.465247112326\\
	769.97702502273	-393.735119294375\\
	768.182621290674	-399.865992516279\\
	762.323117745575	-398.27485943865\\
	753.190488873981	-414.77587725874\\
	738.663572239224	-440.189301950857\\
	722.081952566048	-468.373073068447\\
	695.581267817644	-514.870813855901\\
	696.805228387937	-520.100242830813\\
	695.98556248541	-524.105757839978\\
	693.210882640677	-528.845611603931\\
	688.796870990656	-531.949878700078\\
	686.509560060222	-534.564581916668\\
	681.281420791289	-534.887247291394\\
	679.15472007147	-536.767607002519\\
	674.497023964068	-538.236289660446\\
	669.922402103897	-540.283543288708\\
	663.221079524141	-539.471317802556\\
	658.070476218127	-538.325300709344\\
	655.129647879163	-534.976258424111\\
	651.291617674753	-534.319801268168\\
	634.660153453005	-544.177772570401\\
	633.630032791523	-542.564449509606\\
	630.390137164388	-536.979008331895\\
	642.026070008054	-530.481193523854\\
	633.303274087608	-513.190719136037\\
	617.940076701576	-491.293784879148\\
	620.637220583158	-483.204792785458\\
	626.668410904938	-445.930664166808\\
	630.367984032026	-428.061200977303\\
	629.731081472477	-423.966566982679\\
	623.345441030804	-410.436439460143\\
	615.940756493714	-398.430634732358\\
	612.750705414452	-389.629320051521\\
	609.289278461598	-381.573483752087\\
	607.655484940158	-381.439961457625\\
	605.168795817532	-380.594320126809\\
	603.784225036623	-377.923872522078\\
	604.448819011683	-374.841728495434\\
	605.822313226061	-373.005793091841\\
	606.475830635056	-362.713410899974\\
	603.368853802327	-350.37364099361\\
	600.184341005748	-337.866924611852\\
	599.287139139604	-329.377020712011\\
	596.263236554107	-324.636908523738\\
	591.849224904086	-321.198654290289\\
	587.435213254066	-316.703326730058\\
	584.333774704719	-306.410786142573\\
	584.660533409333	-302.160236609168\\
	581.963389527518	-297.097402842715\\
	583.431034555892	-289.987169521861\\
	581.309872119455	-279.772443947382\\
	582.860591394128	-273.886167563498\\
	586.371862894157	-273.719259778969\\
	585.967568226391	-272.584286633879\\
	583.757793259807	-272.083563077264\\
	582.694442899898	-270.292084891349\\
	583.597183049424	-268.734277061187\\
	588.088730663061	-267.999881710857\\
	593.156259721611	-268.088899339549\\
	596.999828209635	-269.390781869181\\
	601.735060280887	-260.644792884588\\
	596.833679716103	-256.894915884361\\
	600.920932661276	-251.164384263568\\
	605.988461719826	-254.280014218763\\
	613.830670623342	-248.304678719491\\
	624.862930606585	-243.074861239642\\
	630.827661531279	-239.647657644004\\
	638.265575766796	-227.874966291711\\
	645.044434310636	-222.400318089873\\
	650.687944814097	-214.310731465928\\
	653.052791707916	-215.701652033255\\
	659.183671126608	-214.722444007173\\
	663.841367233545	-208.268566373736\\
	661.797740760958	-200.423751501366\\
	657.306193147087	-196.740577298217\\
	655.999158330262	-193.558133763261\\
	657.056970407022	-192.578919809312\\
	658.93998666876	-190.130883782171\\
	662.53433241602	-190.943186827004\\
	665.292397412239	-193.046271956526\\
	671.606040173909	-193.146418835036\\
	675.360996131552	-197.397095023654\\
	684.028409220511	-201.480855195783\\
	687.78336517862	-207.122445530258\\
	688.193198130233	-210.716590263881\\
	688.193198130233	-213.086720925756\\
	690.397434813669	-214.967246038839\\
	692.280451075407	-221.510130621493\\
	694.324077548459	-223.546434146352\\
	693.83117035008	-227.307472652756\\
	691.787543877726	-228.375695902854\\
	691.460785173578	-233.360733610578\\
	693.997318844311	-234.250918199308\\
	699.30853236001	-235.886631817557\\
	700.205734225921	-238.835365411825\\
	705.843706446234	-239.725548668765\\
	711.564752913546	-236.053541335277\\
	715.242172907805	-234.907429201528\\
	717.042114923242	-232.537312672473\\
	720.143553472823	-232.615203851834\\
	723.333604551852	-234.250918199308\\
	725.947674186435	-239.647657644004\\
	727.825152165955	-244.065188953653\\
	736.24334251415	-252.399509311654\\
	743.758792713517	-263.916195794009\\
	746.622085088631	-265.718804313801\\
	747.436212707777	-267.265486218035\\
	750.786873997888	-269.145983479917\\
	753.074184928555	-273.151773250662\\
	757.07836362673	-275.933569123968\\
	759.614897297695	-277.569264106452\\
	764.599352109246	-280.829524713568\\
	768.847215265501	-281.241229775362\\
	771.788043604465	-281.652934783138\\
	774.811946189962	-280.584727089852\\
	782.166786178714	-282.053512591869\\
	785.273763011675	-283.288627209142\\
	785.107614517678	-284.835301692598\\
	785.356837258441	-288.184572963044\\
	788.05398113979	-293.659122727811\\
	789.68777466123	-299.868053396232\\
	790.994809478289	-304.530308031477\\
	788.868108758936	-306.332896538079\\
	788.131517103408	-312.452789157629\\
	787.234315237263	-316.547547953203\\
	785.434373221826	-325.126497863792\\
	784.127338404767	-326.428360099904\\
	782.410470636096	-333.126823426224\\
	779.796401001746	-335.252080818638\\
	777.348479860695	-339.992179256864\\
	777.348479860695	-349.249818584882\\
	775.005786099238	-361.266911616549\\
	769.965948456433	-371.481409662403\\
	768.055240778718	-378.402327858843\\
	765.712547017494	-378.057394948788\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	565.647607444087	-662.371222370304\\
	566.362045967486	-664.618674490601\\
	564.418108590879	-666.765991319902\\
	565.337463589385	-669.625369802117\\
	567.995839489158	-670.749093806371\\
	570.548988009105	-670.448692373931\\
	571.673259483417	-671.772683688439\\
	568.505361536285	-673.919996317476\\
	569.219800059218	-676.579101916403\\
	571.163737435592	-682.297841308638\\
	570.654215388233	-688.01657175459\\
	574.02149152779	-687.805179155432\\
	574.841157430317	-690.775800374337\\
	578.429964894662	-689.507445542142\\
	579.028099471936	-695.15940929763\\
	576.574640048202	-694.758876721375\\
	574.331635382492	-698.01876558736\\
	570.958820960252	-702.925282269716\\
	572.592614482157	-705.784632490017\\
	571.573570387205	-706.296422567219\\
	571.163737435592	-708.543847703375\\
	567.586006537545	-713.862006648444\\
	568.300445060944	-716.209559703246\\
	567.691233916907	-718.45697875414\\
	566.976795393974	-720.092475906946\\
	564.418108590879	-720.392873262055\\
	564.318419494666	-718.968767057173\\
	562.274793021847	-719.469429459423\\
	561.765270974487	-723.0519450875\\
	557.988161883783	-729.082134284079\\
	555.124869508669	-734.800791611895\\
	556.044224507408	-738.472298416309\\
	551.65236598975	-741.743274093606\\
	546.955901900539	-742.666712280363\\
	547.465423948364	-746.137947707437\\
	545.216880999506	-746.137947707437\\
	544.807048048358	-750.833010894246\\
	545.322108378867	-752.880145564675\\
	543.27848190628	-753.280671776272\\
	542.1542104322	-754.916153362952\\
	542.253899528179	-750.321227046661\\
	540.415189531399	-751.545057867654\\
	539.805978387594	-750.421358672902\\
	537.147602488287	-749.809443128295\\
	537.657124535413	-755.227673587389\\
	538.986312484834	-758.387377168983\\
	540.315500435187	-761.969854691997\\
	538.271873961901	-763.093550336547\\
	536.228247489547	-768.200242033228\\
	533.165576921543	-768.100110891275\\
	535.308892490575	-772.594883865677\\
	536.94268601248	-775.554310576059\\
	541.539461005246	-774.230356818065\\
	542.359126907773	-780.460723275319\\
	538.271873961901	-782.708102861419\\
	535.718725442188	-784.844224750064\\
	532.611748609459	-786.390687215142\\
	527.30053509376	-794.256496970542\\
	521.784405101789	-796.715254402719\\
	516.678108061431	-797.115775815211\\
	510.851834215224	-795.380182696506\\
	508.403913074173	-797.115775815211\\
	507.484558075666	-802.122289816849\\
	508.708518646192	-807.540442799218\\
	507.174414220965	-808.864384509623\\
	504.521576604107	-808.764254482463\\
	503.496994226007	-804.68117210269\\
	502.068117180374	-804.68117210269\\
	502.173344559735	-808.352608776651\\
	500.129718086915	-812.235427195206\\
	495.942776045064	-815.094691990875\\
	492.56996162259	-814.382657388225\\
	487.668581057573	-812.235427195206\\
	488.277792201145	-808.964514532126\\
	484.400994014228	-807.740702921525\\
	482.66197311366	-806.617020988837\\
	483.681017208379	-802.845452378504\\
	481.438012542902	-801.098736399785\\
	480.723574019969	-797.115775815211\\
	481.537701639812	-788.437801987864\\
	483.991161063313	-785.578516362235\\
	482.562284017215	-783.130877083167\\
	479.804219021695	-783.130877083167\\
	478.36980369268	-784.866476012394\\
	476.326177219627	-785.378255027346\\
	474.692383698421	-782.207449112087\\
	474.083172554383	-780.371718116105\\
	472.549068129156	-781.395277331583\\
	470.300525180763	-777.612557068467\\
	469.486397561152	-778.736247909255\\
	469.791003133403	-780.271587310359\\
	471.325107558863	-782.91948997695\\
	471.424796655076	-785.266998727806\\
	473.568112223875	-788.237540812232\\
	476.021571647841	-793.744719197974\\
	472.449379032943	-793.644588755444\\
	470.405752560124	-792.220511059277\\
	468.157209611731	-788.337671400048\\
	466.218810518505	-783.631530703045\\
	467.952293136157	-777.100776966661\\
	467.032938137418	-773.418183263391\\
	465.808977566892	-768.923411305062\\
	466.933249041205	-764.539890756831\\
	462.641079620691	-765.663585608825\\
	459.063348721946	-765.151803837158\\
	459.168576101772	-760.445633315481\\
	462.026330193272	-751.767572518438\\
	461.821413717931	-748.196210745722\\
	457.124949628487	-748.084953310899\\
	455.696072582621	-744.825109052472\\
	450.589775542496	-741.454004253261\\
	447.216961120022	-740.018780477345\\
	442.719875223236	-739.506995119154\\
	436.085012040567	-738.183028314263\\
	435.265346138505	-744.213192572817\\
	432.612508521648	-749.831694607623\\
	428.525255576009	-749.108521557413\\
	419.536622065585	-747.884689928032\\
	414.225408549653	-751.56730933208\\
	410.271074399119	-755.461313729174\\
	401.454127666075	-754.526753054932\\
	395.328786530532	-753.603317860514\\
	391.036617109552	-756.56275993865\\
	383.172255073208	-759.633456704207\\
	375.202665657736	-763.304938586429\\
	370.301285093185	-766.375629696064\\
	365.111913805827	-768.534012482502\\
	359.064108634368	-762.904413469136\\
	359.269025109941	-759.733588080853\\
	357.939837160055	-756.774148571305\\
	353.957811594009	-755.750582466833\\
	350.380080695963	-748.396474112757\\
	348.236765126931	-742.4775743559\\
	346.807888081064	-735.62409951631\\
	343.745217513293	-733.076294721104\\
	343.03077899036	-734.711785341613\\
	341.291758089559	-735.112313542515\\
	341.192068993347	-730.628620319068\\
	340.37240309082	-723.98651380837\\
	336.794672192773	-718.367972087115\\
	331.278542201035	-711.4143193895\\
	330.054581630509	-705.80688423384\\
	324.948284590151	-694.870135774836\\
	321.475781071465	-687.727297667414\\
	318.71771607548	-679.449598682113\\
	318.71771607548	-670.048157088459\\
	320.146593121812	-663.917736602947\\
	323.519407544052	-656.051646628417\\
	325.767950492678	-651.968393824063\\
	328.010955158155	-651.356461808085\\
	332.812646626728	-648.808598330244\\
	334.551667527528	-646.44987597689\\
	335.1608786711	-644.413807813078\\
	338.838298665127	-644.102278159\\
	340.782236041734	-645.537539559416\\
	341.701591040706	-647.684867586941\\
	343.130468086572	-651.868259497918\\
	346.503282509279	-649.821068310179\\
	346.39805513015	-646.049338065088\\
	343.844906609505	-643.078680533916\\
	344.354428656632	-639.306943337433\\
	346.602971605491	-639.407078004442\\
	348.851514553651	-642.578007678501\\
	348.646598078078	-645.226010002196\\
	350.28039159975	-648.196665789001\\
	351.476660754299	-646.828161737882\\
	353.138145691948	-644.92560647428\\
	354.367644545157	-634.912141406909\\
	355.796521591023	-633.588136752136\\
	357.734920684481	-632.864940728061\\
	358.44935920788	-630.005533516407\\
	359.983463632641	-626.434052892029\\
	363.251050676219	-624.798513871618\\
	369.791763045359	-623.374370453879\\
	373.059350088704	-619.791757220402\\
	373.773788612103	-612.849043322727\\
	373.264266564278	-607.330466470681\\
	377.35151951015	-604.059370618314\\
	378.270874508424	-602.635219125077\\
	379.289918603376	-599.163847547956\\
	377.755814178148	-597.728567955084\\
	373.430415058043	-596.515811886638\\
	364.99007157702	-601.611609902233\\
	361.312651582528	-602.535083455034\\
	357.635231588269	-599.976059786044\\
	356.920793065568	-595.792608540505\\
	353.858122497797	-595.792608540505\\
	352.628623644356	-598.240373147652\\
	347.522326603765	-598.551906706765\\
	344.863950704457	-596.504685682245\\
	342.925551611232	-592.721774259582\\
	342.62094603898	-588.226780301891\\
	345.379011034966	-586.390951978043\\
	345.683616606519	-584.755395054817\\
	343.745217513293	-581.495405266061\\
	337.714027191512	-577.912751026452\\
	334.346751052188	-573.629138083197\\
	332.402813674882	-568.722448012792\\
	327.67865817016	-557.295731557533\\
	323.519407544052	-556.060709435493\\
	316.059340176173	-553.601790272631\\
	311.567792562768	-551.153995800763\\
	309.014644042589	-552.789567742497\\
	302.269015197409	-550.842458206229\\
	299.715866676997	-550.953721634112\\
	299.821094056359	-552.889704780653\\
	297.367634632625	-554.013464638963\\
	297.267945536412	-555.548898342997\\
	298.696822582278	-558.808911250904\\
	301.045054626884	-563.003531093709\\
	301.864720529411	-566.163400690071\\
	299.516488484573	-566.775346949697\\
	299.311572008999	-569.946339573711\\
	296.858112585265	-569.13412067201\\
	293.690214638365	-569.746066437103\\
	289.602961692493	-568.11050207261\\
	286.645518504549	-568.922721207142\\
	287.254729647888	-570.358012100682\\
	287.359957027249	-571.581903116778\\
	283.272704081843	-573.317602401599\\
	280.309722610516	-570.257875544019\\
	277.451968518086	-571.581903116778\\
	274.284070571652	-574.752891574055\\
	269.382690006867	-577.200670260005\\
	263.046894112835	-575.765382047743\\
	257.840907976497	-574.441355986521\\
	250.585757083725	-572.905930210836\\
	244.355188569287	-566.775346949697\\
	236.795432104729	-561.468100514263\\
	230.769780065864	-554.313875631429\\
	224.882585105021	-543.632580718026\\
	221.675919176545	-537.980382876471\\
	214.730912138708	-534.809362547472\\
	209.419698622543	-531.849741094746\\
	206.661633627024	-528.778853144497\\
	202.375002488727	-526.742719494738\\
	198.592355115106	-522.85959808901\\
	195.119851596188	-522.147506607696\\
	192.666392172454	-520.411783043295\\
	192.566703076242	-515.304745483212\\
	193.076225123834	-512.233843645081\\
	195.424457168439	-510.086436120793\\
	194.5051021697	-506.715115026571\\
	195.324768072227	-502.331280316226\\
	198.182522164192	-498.748548550531\\
	202.984213632764	-495.688759326935\\
	208.295427148696	-493.953023215756\\
	214.631223042496	-491.70546625182\\
	219.122770656133	-489.457907913253\\
	220.861791556934	-485.374469175003\\
	223.315250980901	-483.939144939184\\
	225.763172121719	-483.939144939184\\
	227.912025973666	-482.20340324752\\
	226.682527120458	-481.079621331766\\
	229.440592115978	-477.096312353387\\
	231.993740636623	-478.320234569721\\
	235.261327679502	-475.972528865561\\
	238.124620054616	-472.089353571646\\
	239.963330051396	-469.129681378603\\
	239.348580625141	-462.186681579798\\
	241.696812669514	-460.039244680665\\
	246.498504138086	-456.256192154251\\
	247.318170040147	-454.420297605917\\
	250.281151512405	-451.249204855412\\
	253.343822079478	-448.901481780224\\
	254.722854577703	-447.455016574822\\
	255.736360389041	-444.984897755086\\
	259.878996165935	-441.858303525485\\
	260.643279236974	-439.021000391804\\
	260.493745592423	-430.931892730296\\
	261.413100591395	-427.048669628799\\
	264.07147649047	-426.025011275895\\
	264.475771158934	-422.041642354801\\
	270.302045005374	-419.593759858981\\
	271.830611147685	-415.499116389081\\
	277.562734181061	-413.273764757439\\
	280.088191285729	-406.57544816751\\
	279.495594991138	-403.548962234519\\
	277.52396619902	-401.25684254244\\
	275.568952256581	-402.402902564965\\
	273.541940632975	-403.504455070943\\
	274.793592619011	-401.401490917429\\
	273.18749051285	-398.285986244678\\
	274.073615812464	-396.4055553535\\
	272.788734128	-393.201031851582\\
	273.231796777807	-391.587642214261\\
	277.042135567171	-390.886652017944\\
	301.249971102225	-386.90324483905\\
	301.554576674243	-388.271846118383\\
	303.227138177957	-397.907674779184\\
	307.275623141322	-396.50569666829\\
	311.567792562768	-392.922861271538\\
	316.674089602893	-396.094004577957\\
	317.493755505653	-398.241479014046\\
	319.941676646005	-399.465427611955\\
	321.370553692104	-397.317953893915\\
	329.340143107809	-401.101067364216\\
	333.604621113278	-402.169239875861\\
	334.93934734608	-403.504455070943\\
	339.087521406123	-405.863334058784\\
	342.006196612259	-406.731223113835\\
	345.39008760103	-409.446156778373\\
	348.513679283205	-410.525453618728\\
	352.357247770997	-412.873201318085\\
	361.268345317803	-415.699397970922\\
	363.151361579774	-418.158409816213\\
	372.344911566004	-420.205730637535\\
	383.787004500162	-422.141782965511\\
	390.93692801334	-424.700931025669\\
	394.714037103811	-422.041642354801\\
	397.571791195543	-419.081929678097\\
	400.739689142443	-417.446297959425\\
	403.602981518023	-421.21826388035\\
	406.050902658841	-428.27260858845\\
	412.054401565343	-436.673269478604\\
	415.1115338495	-439.499447742477\\
	416.778557070298	-441.034929508343\\
	424.947524677962	-444.71785778366\\
	438.532933181385	-439.610714557581\\
	446.707439072197	-437.262984019704\\
	449.770109639969	-432.667658743449\\
	456.233286045725	-424.745437932201\\
	457.124949628487	-420.917841959745\\
	456.410511105787	-416.222355380654\\
	453.242613158654	-403.137270937674\\
	450.179942590883	-388.839314789511\\
	448.236005214509	-378.42458159849\\
	449.770109639969	-370.146182781085\\
	449.565193164395	-358.507434487343\\
	450.689464638941	-354.112295241095\\
	451.891272076406	-350.818719082512\\
	453.7355203568	-349.194183801301\\
	455.845606227173	-349.438976835459\\
	456.936648002593	-350.484910517931\\
	458.753204867011	-351.019004199654\\
	461.178972875699	-349.750531583093\\
	463.045374288457	-350.017578484491\\
	464.573940430535	-350.963369446807\\
	466.490186391398	-353.366790084168\\
	468.866109851515	-353.466932579875\\
	469.835309398361	-353.411297857761\\
	471.674019395374	-354.457230414264\\
	473.32442776626	-356.059509481303\\
	477.832590229344	-356.159651901573\\
	479.311311823782	-358.140245837159\\
	481.543239922728	-358.095738121308\\
	487.557815395296	-356.660363954492\\
	492.819184363354	-356.882902623154\\
	494.10406604805	-357.99559575785\\
	495.123110143235	-365.350488876924\\
	497.266425711801	-371.88197763171\\
	496.96182013955	-378.725007006899\\
	502.682866607094	-401.401490917429\\
	505.44093160308	-410.29179144185\\
	503.092699558008	-419.894181891344\\
	500.129718086915	-426.43669999484\\
	491.650606624316	-429.808095060289\\
	490.631562529132	-432.456251390278\\
	489.606980150798	-433.991736106575\\
	487.053831631085	-434.192016676068\\
	485.420038109412	-431.543861608952\\
	479.08424221538	-432.35611105524\\
	473.878256078809	-435.115532491356\\
	472.853673700709	-436.751156308688\\
	472.753984604497	-437.774811657146\\
	474.083172554383	-440.022401749156\\
	475.716966075823	-440.222681988031\\
	477.245532218134	-442.982097485103\\
	479.08424221538	-441.858303525485\\
	481.537701639812	-442.370130519383\\
	482.152451066067	-445.229684383608\\
	480.922952212626	-451.149065038189\\
	479.494075166527	-464.222851156257\\
	481.443550826283	-468.473212410696\\
	482.529054318788	-470.431492374279\\
	483.991161063313	-474.036505023018\\
	485.829871060327	-479.755561007187\\
	490.570641414728	-488.512152750045\\
	495.328026618576	-498.748548550531\\
	505.136326030828	-507.838889070787\\
	511.056750690565	-516.217114369385\\
	519.142644051928	-524.795596095733\\
	519.862620857544	-525.863732488826\\
	520.588135947241	-526.942994989455\\
	530.363205661066	-540.628460904583\\
	529.953372710152	-545.635325890034\\
	530.263516564853	-550.13037217129\\
	533.630792704178	-557.996689876541\\
	541.805298595456	-565.762853990309\\
	553.236314963084	-573.028319246136\\
	562.435403232463	-575.765382047743\\
	599.170835194178	-553.991211972199\\
	603.944835247239	-561.312332158908\\
	587.401983555639	-571.771049872972\\
	585.97310650954	-573.818284735084\\
	580.047143567121	-578.825104300864\\
	574.331635382492	-581.884823997505\\
	572.897220053477	-583.620518391952\\
	573.102136529516	-586.580097967759\\
	574.636240954511	-588.215654076077\\
	575.145763002336	-591.787172007374\\
	573.002447433071	-592.410240205005\\
	570.344071533531	-592.810783983208\\
	570.039465961745	-596.282161588781\\
	572.288008910138	-597.205636489205\\
	574.431324478937	-599.352992881089\\
	576.06511800061	-600.265340808779\\
	576.47495095199	-602.112288361415\\
	574.126718907151	-602.824364278466\\
	567.541700272821	-602.501704901457\\
	565.542380064959	-606.09546124097\\
	563.819974013139	-613.605621758848\\
	563.731361483457	-614.161929332651\\
	563.63721067016	-614.718236820772\\
	561.35543802334	-632.853814635426\\
	562.380020400975	-637.549023199826\\
	561.765270974487	-644.091152100824\\
	561.665581878042	-655.840252179652\\
	563.399064495927	-662.883018518798\\
	565.647607444087	-662.371222370304\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	250.508221120108	-589.094626101665\\
	251.737719973782	-588.226780301891\\
	252.402313948609	-587.459070389159\\
	255.836049485253	-586.94726368878\\
	257.984903337201	-587.358934298158\\
	261.108495019376	-588.427052426152\\
	261.05865047127	-589.561927599832\\
	262.393376704073	-590.841443299316\\
	262.493065800285	-592.120958554558\\
	263.567492726492	-592.988803432323\\
	263.772409202065	-593.967910220847\\
	262.80320965522	-594.32394898776\\
	261.673399898224	-594.991521581076\\
	261.673399898224	-596.627073931508\\
	267.10645564273	-597.038743451238\\
	268.180882568704	-598.117984952405\\
	267.566133142216	-598.83006164711\\
	267.001228263602	-600.465612276457\\
	265.36189645878	-601.700619412586\\
	264.237624984467	-600.977417086251\\
	259.574390594149	-600.877281369641\\
	256.550488008419	-598.674294880591\\
	255.066228131065	-595.959501629695\\
	252.706919520162	-595.291929214261\\
	250.508221120108	-589.094626101665\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	287.592564918334	-357.973341898993\\
	289.785725035472	-357.005298881792\\
	291.469363105483	-359.264065520838\\
	294.509880540427	-359.553365580738\\
	294.072356173769	-362.234953504987\\
	292.914855000796	-363.970752110705\\
	293.058850361966	-366.429798726924\\
	291.103836419294	-368.098833946511\\
	286.828281847527	-369.62321878504\\
	286.174764438998	-369.044620237313\\
	285.161258626962	-367.809534562752\\
	284.513279501349	-369.189269883558\\
	281.760752788978	-369.912518025376\\
	280.237724929815	-369.333919526078\\
	280.963240019046	-366.863747959025\\
	284.003757454222	-365.995849441737\\
	284.219750496093	-363.892863729037\\
	287.332265611971	-361.912272906862\\
	287.592564918334	-357.973341898993\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	410.919053524965	496.596772973426\\
	416.130577944452	496.029167031869\\
	421.148262454662	497.798762322403\\
	425.805958562065	500.20274219662\\
	431.050712680677	502.00572814513\\
	433.349100177176	499.79094923567\\
	438.676928542554	500.703571536578\\
	445.887773170136	497.253415256739\\
	448.429845124017	495.116545899771\\
	448.302464612061	491.143307752907\\
	442.409731368301	484.866268053651\\
	438.82646218664	482.562463629991\\
	437.541580501944	480.2586606564\\
	440.615327636013	475.773483187892\\
	441.767290525604	471.032333825715\\
	437.414199990453	468.083030398935\\
	437.032058454817	463.475444145501\\
	439.97842507693	461.049229556695\\
	435.492415746208	458.867863686755\\
	434.728132675169	451.433422442526\\
	436.644378636032	448.617687408812\\
	435.88009556476	443.620597767644\\
	436.644378636032	439.402569731697\\
	433.061109454837	436.831689594314\\
	426.913615187164	434.405492678285\\
	424.49338546209	432.413341371343\\
	424.742608202156	430.120699305087\\
	424.332775251241	427.494179095142\\
	425.889032808831	423.320686875843\\
	425.889032808831	419.547854009084\\
	423.346960855182	417.166185706854\\
	423.430035102181	414.216925705783\\
	426.625624464592	411.345572968945\\
	425.805958562065	408.229378750548\\
	422.444220705656	407.327908774838\\
	418.262816947186	403.811065068468\\
	414.657394633628	402.909596184269\\
	409.822473466396	403.232344278134\\
	406.870568561135	402.575718871318\\
	403.591904951725	403.966874530539\\
	401.459665948991	406.593377849087\\
	400.966758750845	409.876509647816\\
	398.507761043729	409.709570668638\\
	397.605020894669	410.611041234806\\
	395.88815312623	416.264713528566\\
	393.179932678584	417.333125023171\\
	393.096858431585	419.792698502541\\
	394.492505778791	421.183860703371\\
	391.95043382491	423.888281536289\\
	390.637860724702	427.583213645034\\
	388.837918709265	432.413341371343\\
	385.226958112093	432.90303209424\\
	384.900199407944	434.872924987227\\
	387.198586904444	436.108282087371\\
	388.915454673115	437.009759156033\\
	389.491436117794	439.135465217754\\
	388.588695968734	439.792097185738\\
	388.018252806971	443.475915988907\\
	389.57451036456	444.7891815966\\
	389.408361871028	447.905406951904\\
	393.429155419115	453.236384352669\\
	393.179932678584	454.872406111099\\
	395.312171681086	457.91073417943\\
	394.575580025557	461.76151256822\\
	393.429155419115	462.251207225025\\
	391.213842169149	467.504299440421\\
	391.04769367585	469.385175392963\\
	390.804009218235	470.776356453076\\
	388.428085758351	469.218233698979\\
	385.653405913152	471.12136944104\\
	381.948294502683	477.008854102343\\
	377.113373335684	480.614804014564\\
	371.458786265925	480.93755896762\\
	366.230646996526	483.285880322568\\
	363.262127242517	484.554642247967\\
	361.700331401313	486.26858449541\\
	363.095978748752	487.748807998374\\
	362.359387093224	489.139996040612\\
	358.831500742817	490.119392742403\\
	357.203245504992	493.747614617459\\
	356.865410233848	497.587301204912\\
	360.060999596491	502.250578157604\\
	362.51999730384	512.834792052396\\
	369.082862805808	522.506408601068\\
	373.098118070746	525.210904341191\\
	375.557115777628	524.877015865408\\
	378.58655664674	528.57204997912\\
	380.968018389773	535.572591703385\\
	383.997459258884	538.900357889943\\
	388.095788770588	539.957675538957\\
	390.144953526324	539.467970484868\\
	392.277192529291	537.09735375829\\
	394.575580025557	535.950999748893\\
	396.458596287994	538.733413023874\\
	402.11318335752	536.763464205898\\
	404.001737902872	535.53920275718\\
	408.01699316781	534.147997072898\\
	407.524085969897	527.748457713053\\
	409.573250725865	521.437966391444\\
	412.60822987766	521.437966391444\\
	414.491246139631	516.02898248937\\
	411.212582530454	513.402400601655\\
	410.642139368691	509.306717347354\\
	405.884754165309	505.778646050952\\
	405.314311003545	504.632301850244\\
	402.11318335752	502.3396145273\\
	403.098997753579	500.124835421331\\
	405.474921213696	497.587301204912\\
	408.183141661109	496.518866271712\\
	410.919053524965	496.596772973426\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	401.631352725904	302.091162722558\\
	402.628243688028	302.035518039018\\
	403.835589408875	300.777948343195\\
	404.987552298699	300.099083468318\\
	406.67119036871	295.424935272895\\
	406.089670640649	294.790587046184\\
	404.937707750825	296.003639009781\\
	403.204225133173	295.692029294558\\
	401.581508177565	296.682503123768\\
	401.371053419076	298.630064819008\\
	401.947034863988	300.83359300904\\
	401.631352725904	302.091162722558\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	426.121640700381	337.247645025142\\
	428.680327503476	338.171355825849\\
	434.384759121109	338.961518262513\\
	436.810527129797	338.037807261571\\
	438.71569652413	337.848613472655\\
	441.927900736453	338.238130108453\\
	446.912355547771	337.125225538388\\
	448.618146750145	337.381193559617\\
	450.384859066922	334.765868967399\\
	452.157109666616	332.395384889096\\
	453.142924062442	331.026514502242\\
	456.488047069637	330.95974034816\\
	462.452777994098	331.215707940981\\
	466.124659705441	330.036031365395\\
	470.516518222634	325.450876994058\\
	471.762631925521	323.158301958814\\
	472.028469515499	321.255243193358\\
	471.635251413798	317.838643097319\\
	472.814905719133	315.879942197353\\
	476.027109931456	314.755915453658\\
	476.619706225581	313.509470355697\\
	475.700351226609	311.940285615623\\
	474.780996228568	311.350450392812\\
	474.847455625655	309.714492815547\\
	474.061019422021	309.580945292488\\
	473.667801320087	308.334501957521\\
	473.169355839025	307.444185551256\\
	462.978914890904	312.85286105983\\
	458.204914837843	313.097698411904\\
	457.274483273271	313.954629272223\\
	455.972986738663	314.077047983184\\
	454.715796469478	313.576244194061\\
	453.602601561928	314.956237028353\\
	451.896810359554	315.746394450776\\
	449.864260453032	315.679620578885\\
	449.271664158907	317.449128631502\\
	447.03973605996	317.838643097319\\
	445.466863652691	319.418959357776\\
	445.007186153205	321.377662149258\\
	447.372033047257	322.10104696732\\
	450.650696656434	321.054921275005\\
	451.503592257854	319.352185419761\\
	453.403223369503	317.905417007394\\
	453.663522675866	316.525423062965\\
	455.241933366749	316.269456500188\\
	457.075105080614	315.023010886274\\
	458.254759385949	316.202682618052\\
	457.141564477701	318.762348994613\\
	457.141564477701	320.398310624063\\
	456.222209479427	323.347494991496\\
	453.995819663862	323.347494991496\\
	451.896810359554	324.271202280186\\
	449.471042351099	324.794265547767\\
	448.811986659421	324.660717475228\\
	445.666241845116	323.870558128692\\
	442.387578235939	324.137654227205\\
	439.629513239954	323.937332149595\\
	440.421487726504	322.957979935221\\
	438.322478422429	322.301368942484\\
	435.957631528843	322.824431929737\\
	433.072186021134	322.568464927375\\
	428.813246298814	322.624109924771\\
	427.234835607931	323.870558128692\\
	425.994260188192	326.040714491159\\
	426.121640700381	326.953293446451\\
	426.841617506463	328.333291331306\\
	424.94198639458	328.923129294068\\
	424.809067599941	330.559095460922\\
	425.33520449698	332.796029980294\\
	424.809067599941	334.498772093095\\
	426.121640700381	337.247645025142\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	442.86387058394	262.027207310311\\
	442.946944830939	261.047871677205\\
	441.307613026351	260.391271792352\\
	438.688005108619	261.292705559172\\
	436.14593315497	264.820541089401\\
	434.506601350149	267.602748159319\\
	434.096768399002	273.178297503851\\
	434.257378609618	275.226006384008\\
	435.979784660973	275.303908372298\\
	437.702190712793	278.019350238144\\
	439.42459676438	280.067061820999\\
	441.473761520348	280.723665239289\\
	443.196167571703	280.723665239289\\
	443.522926276084	281.780908270739\\
	448.60707018408	284.407323871739\\
	451.066067890963	284.162488440052\\
	451.636511052493	282.437511997297\\
	452.949084153166	281.213335659355\\
	453.934898549225	279.076592491008\\
	458.686745469924	274.079734425992\\
	461.63865037472	269.494650180452\\
	462.951223475393	267.769680653699\\
	462.048483325634	265.799877733923\\
	459.340262878221	265.555043550208\\
	457.047413664637	268.838048781268\\
	454.998248908669	270.062220978551\\
	455.241933366749	268.259349341504\\
	452.539251202019	268.337251181714\\
	449.836569037521	267.93661314901\\
	445.572091032285	268.01451498922\\
	444.913035340374	265.877779528499\\
	443.849684980465	266.133742564358\\
	442.786334620556	264.31974404119\\
	442.86387058394	262.027207310311\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	488.294407050824	314.844947263598\\
	489.030998706119	315.323493271135\\
	491.811216834467	315.946716078557\\
	493.749615927693	317.682837303728\\
	495.638170473278	318.573156205006\\
	497.421497639036	317.471386598423\\
	499.470662394771	316.948324373923\\
	500.622625284828	315.011881910264\\
	501.724743626546	312.229638785124\\
	504.084052237216	310.282069849782\\
	505.080943199806	308.924336695112\\
	505.501852717018	305.251782323234\\
	503.978824857855	302.369386170991\\
	502.72163458867	300.47746715229\\
	501.303834109334	299.064092995599\\
	501.148762181634	296.126057118177\\
	499.310052184621	295.758802801371\\
	498.473771432647	293.967047415674\\
	497.371653091395	293.343828354962\\
	495.427715714788	293.711082428694\\
	493.749615927693	294.545750918798\\
	492.597653038334	297.428140909411\\
	489.551597320242	297.060886460356\\
	489.13622608548	298.374099508859\\
	489.186070633819	300.577627544291\\
	490.709098492982	301.634876320139\\
	491.495534696616	303.994211521\\
	493.328706410481	304.940171820112\\
	493.173634483013	306.609514114447\\
	491.650606624316	307.032414286397\\
	487.718425605912	307.978375365026\\
	487.663042774657	310.760615264066\\
	487.452588015934	312.964150764048\\
	488.294407050824	314.844947263598\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	446.75174533762	258.109866329469\\
	446.629903108347	261.671085234731\\
	448.557225635741	261.671085234731\\
	449.858722170116	259.534353479743\\
	447.759712865809	257.520039787516\\
	446.75174533762	258.109866329469\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	226.067777693504	239.892060118727\\
	227.347121095518	239.113047825173\\
	231.522986571072	236.887299332768\\
	233.749376386637	234.405591353774\\
	234.746267348761	233.047886358574\\
	233.422617682489	231.122617024928\\
	232.857712803641	228.707685245201\\
	230.963619975373	229.486695323139\\
	228.504622268258	230.710854347795\\
	227.358197661582	234.071729421616\\
	224.816125707468	236.375377370045\\
	225.126269562868	239.001760370098\\
	226.067777693504	239.892060118727\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	223.702930799685	222.742699290626\\
	225.475181399379	223.410421116278\\
	226.970517842565	222.820600165986\\
	228.260937810643	220.550346825272\\
	230.825162897352	216.644178932533\\
	229.723044555401	214.629888854921\\
	227.684956365963	213.995554643683\\
	225.829631519271	210.42325349059\\
	223.78046676307	210.82388522476\\
	223.420478360262	212.348511936143\\
	220.961480653146	213.494764548726\\
	220.474111738382	216.532892158255\\
	221.421158152632	219.036845379509\\
	223.702930799685	222.742699290626\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	234.009675693465	213.884267950431\\
	236.053302166518	213.294448533095\\
	237.194188490277	212.515441902913\\
	237.864320747554	210.901785842143\\
	237.000348580536	209.877949260175\\
	235.543780119158	209.911335233599\\
	233.655225573806	211.959008698352\\
	234.009675693465	213.884267950431\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	286.418448896147	62.4039600715041\\
	286.030769077362	64.5183202698827\\
	284.529894351028	65.9093473777175\\
	285.24987115711	69.0252500250936\\
	287.753175129183	70.1937141986564\\
	289.204205307411	69.6929437918589\\
	290.705080034444	70.360637685284\\
	294.155430420535	69.7485849466175\\
	294.487727408065	66.7884767828509\\
	296.935648549115	63.3498579021543\\
	298.934968756512	64.7408845666796\\
	301.438272728585	66.7439638972282\\
	303.886193869868	66.1875528628007\\
	305.558755373117	64.1844738377258\\
	311.512409731513	61.1242163395509\\
	314.181862197118	59.3437040606514\\
	316.629783338169	58.7316531678662\\
	319.520767128561	55.8939639898017\\
	323.486177845625	50.1518232123926\\
	323.86278109788	46.3793751681224\\
	323.414180164691	43.1522103082389\\
	322.4172892028	42.5958028631285\\
	320.966259024106	43.7086178418249\\
	321.304094294552	41.7055511232466\\
	320.301665049279	39.7024855054915\\
	318.258038576227	38.2669558189809\\
	315.461205598665	34.30534193106\\
	314.071096534608	33.2481704112142\\
	311.008425966837	34.1940607093275\\
	309.225098801078	37.7884460473433\\
	304.949544229545	39.6913573630154\\
	300.192159025697	41.1157594677061\\
	296.658734392375	44.4319477537647\\
	295.71168797859	48.3824444385245\\
	290.926611359231	49.2170569654554\\
	289.735880487831	50.1518232123926\\
	286.977815491613	50.2185922376812\\
	286.922432660358	53.5014042379335\\
	287.310112479376	58.4534482434392\\
	287.86394079146	60.9016522560269\\
	286.418448896147	62.4039600715041\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	540.885943596717	-10.4516944540665\\
	539.501372815808	-6.37884904723614\\
	532.279451621929	1.85587956942618\\
	530.822883160552	1.85587956942618\\
	530.468433040194	0.89886961504817\\
	529.416159246583	0.698565236292779\\
	528.762641838519	2.10069611016661\\
	527.610678948695	2.80176174174994\\
	526.807627895148	1.25496631581336\\
	526.757783347508	-0.202804326079786\\
	524.553546664072	-0.00249999295920134\\
	523.750495610991	0.297956517897546\\
	523.490196304163	-1.03740556817502\\
	523.445890038973	-3.00706376042217\\
	520.887203235645	-3.71925628650934\\
	518.882344744867	-3.41880008112639\\
	519.735240346054	-0.903869384899735\\
	521.994859860511	-0.0470120664685965\\
	520.776437573368	1.67783118505031\\
	517.586386493873	3.90343658346683\\
	512.956381802214	9.01120610255748\\
	510.082012860803	11.726450313814\\
	507.850084762089	16.1999308327213\\
	506.731351570692	20.0279881581664\\
	508.647597531788	25.1357801845297\\
	512.480089453515	28.1737513756379\\
	510.336773884483	31.8905400708318\\
	515.476300623734	36.9538361346349\\
	514.712017552461	40.4480709116906\\
	516.356887640432	41.8057044344023\\
	518.322978149168	41.0823750384152\\
	520.172764712945	41.3271942008287\\
	522.460075642914	44.3763069873676\\
	524.625544344075	44.4542040610686\\
	527.477760153124	39.8248950392008\\
	530.246901715407	39.1572067188099\\
	531.76992957457	40.4480709116906\\
	534.500303154811	38.8011063337326\\
	536.388857700163	38.956900248304\\
	539.756133839488	38.1556744677946\\
	540.559184892336	36.475326535292\\
	541.046553807333	35.3513856334612\\
	542.846495822771	35.707485682331\\
	545.355338077992	33.4373484551907\\
	550.78285553935	31.5233122762293\\
	554.089210564271	29.6871738573536\\
	556.010994808283	26.9941725162789\\
	557.456486703828	24.0674832221121\\
	559.743797634263	22.6987281972542\\
	560.026250073686	21.3744860179722\\
	559.743797634263	20.6177764153108\\
	560.026250073686	19.4938403842971\\
	560.502542422153	16.8898711027578\\
	557.938317335444	16.5671570915729\\
	557.899549353868	14.8756910050288\\
	556.847275560256	15.0759961595759\\
	555.772848634049	17.04566408135\\
	554.648577159969	17.2904816409573\\
	553.646147914696	16.1665466306731\\
	553.164317282615	14.9980997107923\\
	554.45473725046	14.9202032592148\\
	555.529164176434	14.1523669296876\\
	554.055980865844	12.6389508713037\\
	553.607379932422	10.5357487136498\\
	553.496614270145	9.48971210978925\\
	558.763521521352	3.42493131291121\\
	546.95036361739	-7.10216891393065\\
	544.718435518444	-9.66160731110722\\
	540.885943596717	-10.4516944540665\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	596.778296884382	16.5337728792801\\
	594.706978996517	18.7260030955076\\
	594.518677370157	20.795825721696\\
	595.52110661543	22.1757081197575\\
	596.274313120404	23.8671775758266\\
	597.276742365677	27.3168874494731\\
	598.783155375626	28.5075945155695\\
	600.605250523193	29.8874798230827\\
	601.541220371379	29.6426614234224\\
	602.5491878998	30.2101950133219\\
	604.725733167492	29.1307684630156\\
	606.248761026887	28.0735984351486\\
	608.126239005942	27.9511892972514\\
	609.067747137044	26.5713047143072\\
	609.948334153509	24.0007146736607\\
	609.355737859383	20.662288739346\\
	610.635081260931	19.0375892212614\\
	610.950763398781	16.5226448113099\\
	608.558225088986	14.2859036745504\\
	607.001967531396	13.8407812202349\\
	605.20756379934	14.1189827462658\\
	602.106125249993	15.0871242238209\\
	599.663742392324	17.1013044379652\\
	596.778296884382	16.5337728792801\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	667.39140671608	-27.2994275651872\\
	666.388977470808	-30.9382606586441\\
	663.254309222568	-30.4375040251762\\
	660.87284747907	-31.7505990499631\\
	659.106135162758	-32.2068438204005\\
	656.043464594986	-32.4405301446095\\
	653.844766194467	-31.2498425273225\\
	651.21408171067	-30.2483292780817\\
	649.912585176528	-30.4152481742203\\
	648.577858943958	-32.0733087714761\\
	648.505861263257	-35.6564975678921\\
	648.389557317831	-40.9088673470542\\
	646.318239429267	-43.2902359068394\\
	644.44076144998	-43.2345964675769\\
	644.313380938023	-43.7353513482958\\
	643.875856571598	-45.8051374647766\\
	642.618666302413	-46.6174725582823\\
	641.427935430314	-44.8592676147819\\
	640.613807811402	-43.4237705431879\\
	635.795501493383	-42.0772960372269\\
	634.532772941282	-41.9103776728734\\
	634.089710291009	-43.5461772950366\\
	632.289768276038	-42.5446674078703\\
	625.139844762627	-40.118786778301\\
	622.459315730957	-39.2285549500957\\
	619.008965344634	-41.6544361701235\\
	622.846995549509	-43.4905378594995\\
	623.738659132505	-45.360022268258\\
	620.033547722735	-46.7621349524707\\
	617.142563931877	-45.8607768593356\\
	614.545109146275	-39.3509618397802\\
	616.189979234478	-33.9761827597395\\
	619.518487391761	-28.7460588887334\\
	621.484577900963	-25.7303883256391\\
	620.858751907945	-22.9706580983475\\
	616.970877154963	-17.7739023938775\\
	616.721654414199	-13.3115859255195\\
	614.8995592664	-11.6201328719035\\
	614.462034899741	-9.42791953403503\\
	614.777717037825	-5.9782410543412\\
	614.650336526101	-4.09760851599276\\
	613.393146256451	-1.04853358399123\\
	613.708828394767	0.731949297711253\\
	615.309392217547	2.52356107719243\\
	617.225638178643	0.487132854759693\\
	621.179972329177	0.487132854759693\\
	622.426086032065	-1.40463005751371\\
	623.240213651443	-2.09456687513739\\
	624.558325034566	-2.40615120157599\\
	625.876436418388	-2.52855932433158\\
	628.075134818675	-2.45066324714571\\
	632.05716038472	-0.325212520547211\\
	636.809007305419	0.153292268514633\\
	639.184930765303	5.3834649277851\\
	643.781705758534	6.22919567860663\\
	647.741578192217	7.75373712833971\\
	649.081842708169	10.0794986672699\\
	652.49342511245	9.17812679521739\\
	654.974575951928	8.94443782884628\\
	656.774517967599	6.32934801932424\\
	657.954172272934	-0.280700445175171\\
	657.610798718873	-3.71925628650934\\
	656.935128177749	-4.75416081026196\\
	654.891501705162	-9.98431898001581\\
	655.727782457136	-10.6186142498627\\
	655.977005197434	-11.1193735962734\\
	655.223798692692	-11.8760764747858\\
	655.101956463652	-13.6342972721905\\
	656.231766221114	-14.8249906264246\\
	656.420067847474	-16.3717785999179\\
	657.422497092513	-16.7612574873492\\
	659.488276698394	-16.1158353099599\\
	660.429784829495	-16.705617650412\\
	660.053181576775	-16.8947930922732\\
	659.111673445674	-18.7086512856185\\
	657.799100345233	-20.2109257960692\\
	658.67414907855	-20.7784515609965\\
	660.119640973862	-20.5336365345865\\
	662.124499465106	-21.8467351142317\\
	663.564453077503	-21.2792095160112\\
	664.085051691392	-22.7592270728201\\
	665.740998345194	-25.9084353642538\\
	666.383439187426	-26.4537043692544\\
	667.39140671608	-27.2994275651872\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	701.750915217446	-48.0307126296684\\
	698.051342090825	-44.569942664355\\
	693.964089145418	-38.8279505614191\\
	691.028799089603	-34.3545318553224\\
	688.475650569424	-27.2104040784761\\
	685.922502049245	-26.0976103330031\\
	684.604390665423	-24.5842103017494\\
	684.288708527572	-22.7703550215811\\
	685.041915032547	-21.9580146372318\\
	684.770539159421	-18.5306038986892\\
	683.037056541303	-15.8710199724883\\
	682.472151662689	-15.1143179219216\\
	680.904817538802	-14.8695025146008\\
	681.032198050525	-13.3004579478875\\
	682.090010127053	-13.0333864614367\\
	682.533072777325	-10.6631261967123\\
	683.2862792823	-10.2291347114369\\
	685.152680695057	-10.0955988597125\\
	684.731771177845	-9.47243148926646\\
	686.171724789776	-6.40110504254699\\
	687.739058913896	-4.01971246860921\\
	687.578448703047	-1.67170239333063\\
	688.985172616784	4.32630176562816\\
	692.690284026787	9.434071874246\\
	693.449028814677	11.726450313814\\
	695.880335105816	12.8837681366131\\
	698.68824465014	18.3699046941474\\
	696.007715618238	20.1615251116455\\
	694.828061312437	21.942018320784\\
	694.63975968631	24.2010203227401\\
	694.888982426841	25.7700816504657\\
	695.891411672113	26.2040774570778\\
	697.026759712724	25.903618818149\\
	699.280840944499	25.4584949538112\\
	701.413079947233	23.889433757402\\
	704.564363044221	21.9531464064494\\
	706.176003433764	20.8737222924829\\
	708.873147315113	20.3729586359113\\
	710.506940836785	18.0583186252043\\
	711.381989570335	16.611669366248\\
	712.639179839287	14.1078546848148\\
	712.074274960672	10.2130352603272\\
	711.841667069821	6.75221347715706\\
	713.630532518961	5.22767244279385\\
	718.482068535639	4.20389342214912\\
	720.880145128118	1.65557513944805\\
	721.672119615134	-2.56194335687906\\
	722.297945607686	-3.64136023726314\\
	723.422217081999	-4.01971246860921\\
	724.607409670483	-3.32977601606399\\
	725.742757710861	-2.57307136710733\\
	726.905797166983	-2.56194335687906\\
	731.629952671938	-4.22001657728106\\
	732.272393514402	-7.29134485777467\\
	730.38383896905	-7.84774463251233\\
	729.193108097417	-8.53768023755401\\
	727.498393461108	-8.66008815076202\\
	725.997518734774	-10.0399589193985\\
	724.225268135546	-10.2291347114369\\
	723.73789921985	-11.8538205111399\\
	721.926880638814	-13.1669222060591\\
	723.610518708359	-13.6788091799244\\
	724.862170694163	-14.8249906264246\\
	724.114502472337	-15.937787794508\\
	724.679407351185	-16.7501295199618\\
	724.618486236548	-18.2524048350751\\
	723.676978105679	-18.6307555548847\\
	723.233915455639	-17.7516464656219\\
	723.112073227298	-18.6307555548847\\
	722.419787836727	-19.1982815638185\\
	721.672119615134	-18.5306038986892\\
	719.661722840974	-18.9423384722322\\
	717.778706578305	-20.1330300951377\\
	717.967008204898	-22.9595301505178\\
	719.373732118402	-25.6747486256063\\
	720.392776213353	-26.0530985808\\
	726.778416655492	-28.1006388319656\\
	726.905797166983	-33.4642986282706\\
	722.181641662261	-34.8664158685133\\
	723.139764642809	-35.6676254784688\\
	720.010634677717	-39.5957756061107\\
	715.668620708631	-39.3398339450359\\
	711.332145022228	-41.7657150896266\\
	710.052801620681	-47.5077025853097\\
	708.684845688986	-49.6776373786852\\
	706.176003433764	-50.1783913737163\\
	703.606240064371	-50.3675650870427\\
	701.750915217446	-48.0307126296684\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	695.758492877241	64.7186281364411\\
	698.416868776781	65.0190899660811\\
	701.324467417318	64.3180124079809\\
	702.781035878928	62.7600627541542\\
	703.434553286992	59.0988836903125\\
	704.536671628943	56.2389378491789\\
	706.441841023974	52.4219708135352\\
	704.23206605739	50.5190528761595\\
	702.027829373721	49.5175175182521\\
	698.317179680569	51.0198206603527\\
	697.713506820146	53.4346351474524\\
	697.059989411617	57.5409362623468\\
	695.553576401901	61.7140112211928\\
	693.349339718465	62.515242157504\\
	693.54871791089	63.5167810739949\\
	695.758492877241	64.7186281364411\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	659.28336022282	-787.058224764653\\
	665.397624791367	-786.780084133148\\
	665.707768646302	-793.388699834235\\
	659.587965794606	-793.677965572104\\
	659.28336022282	-787.058224764653\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-310.973998561502	252.656756605953\\
	-310.132179527078	254.648810034618\\
	-308.819606426638	254.860257110558\\
	-307.595645856112	256.629735749215\\
	-306.620908026118	256.462803764269\\
	-306.366147002904	260.691749690101\\
	-305.352641190635	261.871403897181\\
	-303.873919596896	260.146437968127\\
	-302.140436979011	259.556611094624\\
	-301.376153907739	260.691749690101\\
	-300.82786387857	260.613848011941\\
	-300.744789632037	261.459637764841\\
	-301.420460172696	262.049464941956\\
	-301.503534419695	263.607499466278\\
	-300.872170143761	263.90797762759\\
	-300.445722342702	263.318150148727\\
	-300.279573848937	262.427844699472\\
	-299.559597043088	261.493024205789\\
	-298.501784966327	260.825295431539\\
	-297.194750148803	260.313370121643\\
	-295.965251295362	261.203675056808\\
	-297.150443884078	262.505746415816\\
	-297.360898642801	262.973156761378\\
	-297.698733913247	263.062187308446\\
	-298.036569183692	262.38332942687\\
	-298.883926501963	262.594776950777\\
	-299.349142284598	263.184604319744\\
	-298.839620237006	263.529597721994\\
	-298.163949695881	263.485082446598\\
	-298.163949695881	264.241842280142\\
	-296.85691487859	264.542320498265\\
	-296.391699095955	264.074909952469\\
	-295.882177048828	262.928641486913\\
	-295.03481973079	262.127366653644\\
	-294.996051749215	261.704471678473\\
	-294.613910213578	261.871403897181\\
	-294.359149189433	262.38332942687\\
	-293.428717624629	262.427844699472\\
	-293.345643377863	262.049464941956\\
	-293.938239672454	261.415122511797\\
	-294.696984460345	260.435787034221\\
	-295.926483314019	259.890475350432\\
	-296.685228101676	258.87775386218\\
	-296.053863825975	258.710821782239\\
	-296.474773343187	257.308592556976\\
	-295.671722290339	257.019243737683\\
	-295.79910280183	255.995394249447\\
	-296.430467077997	256.084424626082\\
	-297.233518131077	254.860257110558\\
	-295.416961266426	254.181400752626\\
	-295.162200242514	252.701271759346\\
	-295.206506507704	251.688552264124\\
	-294.320381207857	251.265658489428\\
	-292.415211813292	251.098726755008\\
	-291.318631754722	249.696500450373\\
	-289.54084287188	248.305403456092\\
	-288.062121277675	247.76009358\\
	-284.678230289137	247.415101660416\\
	-283.454269718379	246.914306993596\\
	-282.313383394852	245.690142542124\\
	-281.886935594492	244.16550193727\\
	-282.014316106215	242.974724679254\\
	-282.989053935977	243.06375473924\\
	-283.537343965378	241.917492859997\\
	-284.340395018226	242.05103791412\\
	-284.467775529949	240.871390094981\\
	-283.620418212377	239.513682700694\\
	-284.257320771459	237.86662849877\\
	-285.481281341985	237.098745379597\\
	-286.372944924748	236.386506107636\\
	-287.004309200915	235.240246316418\\
	-289.036859107437	234.861869377084\\
	-290.85341597232	233.97157085035\\
	-291.573392778169	232.624994741753\\
	-291.994302295614	232.413548953831\\
	-293.135188618908	232.458063854836\\
	-293.644710666966	231.400835073553\\
	-294.109926449135	230.087646066211\\
	-294.65821647807	229.831685552374\\
	-296.009557560552	230.799884115346\\
	-296.685228101676	233.092401267961\\
	-297.659965931438	233.637708957307\\
	-297.997801202117	234.694938387722\\
	-297.405204908224	235.240246316418\\
	-297.194750148803	236.341991158202\\
	-298.717778008198	238.033559637144\\
	-299.094381260686	240.403982573189\\
	-299.138687525876	241.750561545603\\
	-301.082624902483	243.909540435299\\
	-301.082624902483	245.345150817186\\
	-301.758295443375	245.979490465485\\
	-301.464766437886	246.402383628301\\
	-300.152193337213	247.036723459139\\
	-300.872170143761	247.415101660416\\
	-303.070868543582	247.248170095496\\
	-303.956993843894	248.138471849263\\
	-305.142186432146	249.696500450373\\
	-305.690476461779	250.208424272947\\
	-305.900931220269	249.451667337678\\
	-307.041817543795	248.63926668372\\
	-307.130430073943	245.64562748\\
	-308.819606426638	245.690142542124\\
	-309.030061184894	246.446898698807\\
	-308.647919649491	247.203655014746\\
	-307.595645856112	248.68378178589\\
	-307.169198055752	249.318122015335\\
	-307.213504320476	249.874560901895\\
	-308.14393588528	249.451667337678\\
	-309.113135431893	249.318122015335\\
	-309.833112238441	250.086007703096\\
	-309.705731726252	250.58680280298\\
	-310.719237538055	251.521620503627\\
	-310.973998561502	252.656756605953\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-704.541012205882	-188.49514970649\\
	-712.366606259951	-161.867076459341\\
	-710.727274455363	-150.361196299084\\
	-714.526536678197	-131.455421011895\\
	-718.497485678177	-125.769203451462\\
	-723.049954406684	-123.67720728647\\
	-724.379142356338	-116.855956178159\\
	-723.426557658706	-105.472339135595\\
	-716.221251314506	-96.369871083647\\
	-708.445501808077	-84.6078464332968\\
	-698.576281281188	-78.532083789818\\
	-687.388949370943	-73.2241290481761\\
	-673.537703277543	-62.5970686320215\\
	-650.398756385082	-52.9269732162356\\
	-643.658665823052	-52.3260688623413\\
	-635.788765503792	-55.7757036359981\\
	-628.771760785487	-58.2349574072286\\
	-623.742999708978	-55.1747997468337\\
	-607.233377716271	-63.3871443429962\\
	-601.528946098639	-70.5534570831805\\
	-596.793714027386	-70.9206745922565\\
	-593.271365960361	-73.9474357040599\\
	-592.789535328513	-79.6559893665835\\
	-585.622996966355	-88.8809042321518\\
	-576.274375053123	-93.9774093423039\\
	-570.08257452026	-95.6799520431086\\
	-559.604142849566	-107.030216477811\\
	-554.154472255381	-112.527292675339\\
	-531.397666898556	-141.21432957612\\
	-511.814297772013	-165.895238720812\\
	-504.908058716683	-170.068054065108\\
	-501.978306943551	-175.509398119524\\
	-498.766102732159	-178.602837556042\\
	-496.805550505873	-178.51381775178\\
	-495.609281351324	-180.049409055151\\
	-495.011146773817	-179.704457441345\\
	-493.648729125038	-180.049409055151\\
	-492.707220994169	-181.495979984291\\
	-491.771251146216	-183.209609422833\\
	-489.982385697076	-183.977404169738\\
	-488.359668741934	-184.489267239347\\
	-487.423698893748	-185.679904988967\\
	-484.86501209042	-184.745198750868\\
	-483.159220888512	-184.311227922328\\
	-482.732773087686	-182.352794800885\\
	-480.683608331718	-181.073136233725\\
	-477.526786951115	-180.906224214472\\
	-476.673891350161	-179.793477219529\\
	-475.737921502208	-179.704457441345\\
	-475.566234725062	-180.728184715845\\
	-471.130069942912	-182.007843406871\\
	-464.644740404794	-185.768924615346\\
	-463.027561732568	-190.119756341912\\
	-463.199248509249	-194.80440568924\\
	-464.306905133883	-195.14935587626\\
	-464.306905133883	-196.084059450775\\
	-463.708770556608	-196.684940195642\\
	-464.306905133883	-199.066207366996\\
	-464.90503971139	-199.411157149822\\
	-464.389979380649	-200.946739682928\\
	-462.855874955421	-201.803549945354\\
	-463.454009532696	-202.905162844807\\
	-464.644740404794	-204.273832960986\\
	-464.218292603968	-206.833133417182\\
	-463.110635979567	-207.434012399986\\
	-460.468874929007	-208.023763891309\\
	-457.910188125912	-210.327132023871\\
	-456.115784393391	-209.559342809021\\
	-454.720137046417	-210.538552216254\\
	-453.90047114389	-213.398287282325\\
	-454.670292498078	-214.677934546024\\
	-453.302336566616	-216.213510670699\\
	-452.022993165068	-217.927123843692\\
	-450.488888739608	-218.69491130393\\
	-450.488888739608	-220.14146695286\\
	-447.586828382453	-220.742343747057\\
	-446.689626516076	-220.786853134632\\
	-446.135798204225	-220.820235174149\\
	-444.690306308679	-220.308377182111\\
	-443.067589353537	-220.653324968182\\
	-442.641141552944	-222.611737583764\\
	-435.901050990447	-231.146398505196\\
	-435.563215720234	-232.337021064013\\
	-432.661155363312	-233.360733610578\\
	-427.289020732976	-242.996970279142\\
	-427.543781756656	-244.365625397302\\
	-426.181364107877	-247.514642941765\\
	-426.773960402468	-249.306132272817\\
	-426.607811908703	-255.025539565831\\
	-427.798542780103	-255.281466145068\\
	-427.372094979743	-258.352583660744\\
	-426.264438355342	-258.441601523198\\
	-425.583229531068	-260.399993910454\\
	-420.294169147499	-266.798143550754\\
	-420.632004417712	-268.333697800525\\
	-419.524347793311	-271.226769272238\\
	-418.416691168211	-274.642816098407\\
	-417.563795567024	-278.225767326541\\
	-416.456138942391	-280.95192351751\\
	-414.922034516931	-282.66550637316\\
	-413.382391808555	-282.832413753495\\
	-413.89745213883	-287.950902973302\\
	-414.495586716337	-293.069385033101\\
	-414.833421987016	-296.652318217792\\
	-413.216243314557	-305.943448476493\\
	-410.707401059568	-307.657019626349\\
	-414.251902258955	-309.292700425722\\
	-416.904739875114	-309.292700425722\\
	-418.832062402507	-311.217684376985\\
	-421.490438302048	-313.877053605393\\
	-420.886765441624	-317.493347567506\\
	-422.454099565512	-320.263982677832\\
	-423.057772425935	-323.157013088465\\
	-421.850426705321	-329.677450150251\\
	-424.558647152968	-331.10170789808\\
	-427.410862961318	-336.809860324487\\
	-421.429517187411	-338.634686900303\\
	-416.61674915324	-343.308019110002\\
	-410.945547233569	-347.981345349923\\
	-406.664454379119	-358.362784416415\\
	-403.690396341262	-365.929088010453\\
	-394.408233825583	-371.481409662403\\
	-384.228869443061	-370.368720629252\\
	-381.044356646948	-371.347886996344\\
	-378.003839212237	-381.006013953127\\
	-369.956713832682	-382.218841460533\\
	-371.81203867984	-385.445628276095\\
	-371.933880908182	-392.789339389652\\
	-374.221191838617	-396.950769145042\\
	-368.455839106347	-404.172062485479\\
	-368.28969061235	-409.83559382055\\
	-366.805430735461	-414.909398339689\\
	-372.96953985258	-423.054175090045\\
	-373.506753315218	-438.386779394001\\
	-382.694765018066	-445.797144218348\\
	-382.395697729429	-456.167179108597\\
	-379.222261499148	-467.260413499549\\
	-382.694765018066	-479.877953161485\\
	-385.563595676329	-481.980872205459\\
	-380.916976135457	-492.028135409579\\
	-384.472553900909	-500.628926841542\\
	-394.546690903604	-510.409103651531\\
	-407.888414949412	-515.449389348738\\
	-423.594985889271	-518.409024069086\\
	-437.230238940334	-516.039091194049\\
	-447.309914226411	-504.77910745237\\
	-466.239765943959	-494.453716410324\\
	-474.824104786385	-486.442617074586\\
	-475.693615237018	-488.545532347634\\
	-477.377253306797	-489.380022205412\\
	-477.71508857701	-491.494062312879\\
	-479.869480712805	-493.207546554506\\
	-481.84110950469	-492.25066583883\\
	-483.724125766894	-494.998915587552\\
	-486.304965702817	-493.45232995227\\
	-487.728304465301	-493.975276246667\\
	-490.209455305245	-493.151913962327\\
	-493.21120475838	-492.072641496547\\
	-495.326828911668	-489.647058914416\\
	-495.941578338388	-488.167230223306\\
	-495.61481963424	-486.998943989165\\
	-497.038158397423	-485.730518510565\\
	-497.143385776551	-483.049021097831\\
	-496.262798759853	-480.723571546376\\
	-486.676030672388	-473.38003693521\\
	-483.807200013893	-472.879340856336\\
	-481.863262637053	-474.170023942366\\
	-488.581200066721	-459.293761109002\\
	-501.845388149144	-440.167048591189\\
	-512.811188734137	-433.04596660845\\
	-527.831012566807	-425.47980181966\\
	-529.509112353669	-418.291930773295\\
	-538.75250688754	-412.417004013434\\
	-543.216363085434	-413.151370375417\\
	-551.850546476198	-413.31827180367\\
	-560.534574414603	-409.35714259278\\
	-576.468214962166	-380.961506515741\\
	-589.305955243763	-375.309057360515\\
	-600.880966973025	-383.186877802946\\
	-612.92119448469	-364.660620558076\\
	-623.299937059171	-362.591014822945\\
	-632.371644816361	-354.935688816011\\
	-645.34230389283	-359.564492505975\\
	-656.91731562186	-347.525139954872\\
	-661.298097573221	-324.369859767146\\
	-668.963081416674	-304.919756238349\\
	-679.613199864514	-275.277065485716\\
	-686.558206901886	-257.684949637391\\
	-695.895752249286	-217.871487065218\\
	-702.303545823554	-214.611170353368\\
	-703.96503076097	-195.24950269796\\
	-704.541012205882	-188.49514970649\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-250.69532503956	-504.667842620984\\
	-250.966700912686	-512.222717185505\\
	-254.023833197542	-516.550907813013\\
	-257.230499126017	-513.16846622061\\
	-259.883336742176	-516.395137542859\\
	-263.300457430072	-526.453432654962\\
	-266.856035195757	-527.009753480554\\
	-270.129160522018	-529.86924118828\\
	-270.18454335304	-537.947003729641\\
	-277.14616524009	-543.521317068487\\
	-282.06969893747	-539.849614623934\\
	-286.251102696173	-536.500573729165\\
	-296.496926475316	-537.457442870364\\
	-295.35604015179	-545.991369359195\\
	-299.343604001449	-550.35289907176\\
	-299.1829937906	-554.580907605588\\
	-303.934840710834	-562.191310650669\\
	-313.853905786062	-561.557111001574\\
	-333.104977925541	-538.024888404645\\
	-333.675421087304	-532.706473865546\\
	-340.127520926762	-526.264283559285\\
	-345.056592907058	-519.62180602178\\
	-348.850316846976	-519.054357633926\\
	-353.40278557525	-524.929113159887\\
	-361.748978242744	-516.962586343288\\
	-367.060191758908	-508.239442113787\\
	-368.201078082435	-497.613645212725\\
	-366.301446970552	-493.062901814468\\
	-367.630634920672	-485.285456834361\\
	-363.648609354394	-479.978092188947\\
	-357.008207888808	-477.697146944702\\
	-351.696994372876	-474.848745034076\\
	-342.780358543387	-474.470441491343\\
	-339.745379391126	-471.822315576486\\
	-335.381212289212	-478.075450156815\\
	-328.364207571372	-482.815363553353\\
	-308.825144709554	-489.457907913253\\
	-301.808139991248	-488.701303803362\\
	-300.10234878934	-483.204792785458\\
	-294.408993738005	-481.49130386021\\
	-288.150733807357	-479.221486119553\\
	-283.598265079549	-480.923849554732\\
	-280.939889180241	-478.075450156815\\
	-277.312313733622	-477.574754723348\\
	-266.856035195757	-479.944712514058\\
	-261.782967854058	-483.961398032494\\
	-259.124591954285	-489.079605874605\\
	-251.919285610318	-497.046193410642\\
	-250.69532503956	-504.667842620984\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-116.092891993001	-411.37108803913\\
	-113.25175275025	-410.147143426351\\
	-106.744270079769	-407.36544959899\\
	-104.224351258017	-409.078973246738\\
	-104.04712619842	-411.393341572024\\
	-102.795474211918	-413.273764757439\\
	-100.834921986097	-416.834326719865\\
	-101.815198099008	-421.563192726113\\
	-100.29770852346	-426.559093928896\\
	-101.012147045927	-435.482713410631\\
	-103.421300204936	-437.441011030227\\
	-103.598525265232	-439.755361414514\\
	-106.877188874409	-444.117017775774\\
	-110.377383808838	-447.254736733623\\
	-113.94403814082	-447.610789780505\\
	-115.195690126857	-448.767961936072\\
	-117.067629822996	-448.32289576903\\
	-118.291590393055	-450.192173323594\\
	-120.900121744955	-451.616384152323\\
	-121.437335207593	-450.103160125203\\
	-129.285082394723	-452.606655419804\\
	-132.408674076432	-450.726252450608\\
	-137.398667171132	-451.883423620835\\
	-141.14808484586	-451.438357832842\\
	-141.679760025814	-450.370199710131\\
	-152.385261304677	-447.521776524372\\
	-155.863303106511	-445.285317701288\\
	-159.562876233831	-445.085037739016\\
	-160.720377406804	-443.215757573023\\
	-163.483980685007	-443.126744213514\\
	-168.479512063321	-442.058583660983\\
	-172.317542268429	-440.712255858816\\
	-175.08114554733	-439.199027321301\\
	-178.913637468824	-439.110013860278\\
	-186.318322005682	-440.356202137657\\
	-190.062201397493	-443.393784298562\\
	-192.914417206775	-444.728984449059\\
	-195.146345305489	-446.954316950403\\
	-206.294909234159	-453.207494032569\\
	-206.649359354051	-454.453677514568\\
	-208.078236400383	-454.89874294214\\
	-209.147125043208	-454.5426906012\\
	-209.950176096056	-456.322951937094\\
	-212.896542717936	-457.035056229681\\
	-213.42821789789	-458.281238407828\\
	-216.640422110213	-459.98361158371\\
	-217.35486063268	-462.208934804425\\
	-219.76401379169	-461.674857354723\\
	-221.364577614935	-462.475973499939\\
	-223.147904780693	-463.633140960708\\
	-224.488169296645	-463.010050833225\\
	-228.320661218604	-466.04761418514\\
	-232.601754073519	-468.450959224254\\
	-237.774510511197	-469.163061158732\\
	-239.380612617359	-466.75971658621\\
	-237.420060391771	-463.8111666888\\
	-231.710090490291	-462.297947709449\\
	-228.503424561815	-458.63729037717\\
	-214.054043891141	-448.389655696228\\
	-193.540243199561	-435.638487122022\\
	-192.022753623547	-433.402021037415\\
	-184.623607370071	-427.983313960023\\
	-185.249433362857	-426.592474092729\\
	-184.247004117584	-425.702336302027\\
	-182.424908969784	-424.422762845643\\
	-181.87661894015	-423.888679879718\\
	-141.463766984409	-436.862423205748\\
	-135.150124223204	-438.1976257395\\
	-130.054903748445	-437.229603951797\\
	-125.563356135273	-434.559197690338\\
	-119.853386234492	-427.883173506707\\
	-116.458418679191	-421.329531250522\\
	-114.996311934432	-416.344749653712\\
	-116.092891993001	-411.37108803913\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-86.8064508331008	-376.86681980826\\
	-90.5115622428712	-379.626283093356\\
	-97.6614857560489	-385.156330264173\\
	-101.156142407563	-387.29268427752\\
	-106.273516014218	-390.196788513102\\
	-106.190441767219	-392.322012756951\\
	-107.469785168534	-393.857514323667\\
	-108.920815347228	-394.246953023598\\
	-113.368056695675	-399.242891529575\\
	-116.170427956851	-399.721344084479\\
	-141.14808484586	-402.158113078214\\
	-141.696374875261	-395.036957117729\\
	-125.585509267636	-393.323426895775\\
	-96.1993790112901	-371.147602989338\\
	-95.3021771453787	-372.0822615996\\
	-93.6849984729197	-371.014080307446\\
	-94.8480379290413	-365.116823818535\\
	-97.2350379554555	-361.367053895257\\
	-97.4067247323692	-356.838394887745\\
	-95.1858731997199	-354.535118994303\\
	-95.2744857298676	-351.809017628431\\
	-95.5237084699329	-349.739404626191\\
	-95.6123210003134	-345.511159369722\\
	-94.8369613627438	-342.328845234588\\
	-94.1446759724058	-338.278623251244\\
	-95.352021693252	-335.174191825092\\
	-95.9556945541408	-332.325678953901\\
	-98.6639150015544	-330.08914971631\\
	-98.3925391284283	-327.852619110607\\
	-98.4036156944931	-325.860881744884\\
	-100.22017255961	-324.258589448407\\
	-100.004179517739	-317.593491044827\\
	-101.183833823074	-314.344390255399\\
	-102.845318760024	-309.8379271999\\
	-103.277304843999	-306.655582038686\\
	-105.95229559252	-306.132608967833\\
	-106.810729477089	-301.737406802364\\
	-118.74572960916	-240.682495431975\\
	-119.044796897797	-236.554269822314\\
	-118.834342139307	-234.250918199308\\
	-118.324820092181	-232.058838257566\\
	-105.725225984817	-204.952604123391\\
	-102.175186502049	-206.332400859334\\
	-101.937040328048	-192.189459643327\\
	-101.848427798133	-188.383875248954\\
	-101.394288581563	-177.089500603266\\
	-103.039158669533	-158.829260551371\\
	-102.695785115706	-154.934621080756\\
	-102.391179543687	-150.294430929236\\
	-100.917996233096	-145.498448830098\\
	-98.7580658148509	-142.382726234384\\
	-96.6812096431386	-139.789997910149\\
	-93.9508360631298	-138.143113724887\\
	-92.654877812136	-137.5310957646\\
	-92.267197993584	-136.841184491292\\
	-88.9331515526865	-135.505871972069\\
	-85.5160308647901	-134.893853567541\\
	-81.9659913822543	-135.027384863235\\
	-78.9808567790315	-135.806317327544\\
	-75.2148242541589	-137.753647763282\\
	-71.3214112180285	-140.735843217\\
	-66.4532603523694	-146.177230902947\\
	-58.9488867190666	-154.088927391917\\
	-44.7598053549882	-158.517689547502\\
	-40.8331626204308	-160.665303435177\\
	-37.0006706984714	-162.200902231038\\
	-40.9106985840481	-172.794290852733\\
	-36.3914595548995	-173.128115621395\\
	-34.2259908532724	-173.295027999207\\
	-15.3681368161924	-174.352139530703\\
	-11.3141135694459	-182.152500447817\\
	-15.1798351898324	-184.244463174604\\
	-12.853756277822	-196.874106334522\\
	-8.81634788028896	-198.387435102835\\
	-6.16904854681343	-203.183347870596\\
	-8.56158685660921	-205.954069549218\\
	-11.2144244732335	-212.140894320793\\
	-14.3657075704541	-213.019956701435\\
	-14.9970718468539	-216.046600251459\\
	-12.0950114896987	-216.424930524081\\
	-12.7263757656328	-224.881714529358\\
	-14.869691334432	-226.639832961373\\
	-11.5910277250223	-230.934979503974\\
	-11.8402504660189	-235.97565022856\\
	-13.8617238060106	-239.258202482946\\
	-12.9755985063966	-249.217114192434\\
	-8.18498360388912	-258.296947497874\\
	-7.42623881576583	-262.836855703034\\
	-8.05760309239849	-269.902632999234\\
	-8.05760309239849	-281.764206400141\\
	-4.14757520635612	-295.383826745674\\
	-3.51621093088761	-305.976829739287\\
	-7.42623881576583	-314.800599788316\\
	-10.2341483598575	-327.3630301347\\
	-9.42555902386084	-332.848648277111\\
	-8.94372839224525	-336.242383583449\\
	-10.7436704074498	-338.456655083224\\
	-12.3663873623591	-338.367639165372\\
	-14.3657075704541	-335.240953823552\\
	-17.3951484391	-340.403877654113\\
	-19.870760995429	-340.593036364764\\
	-25.9296427334193	-338.289750241674\\
	-28.1504942660686	-339.847528454848\\
	-35.0511950389482	-340.537401452661\\
	-35.5551788031589	-346.334554881789\\
	-30.3824223647825	-347.591901721433\\
	-24.9272134881467	-347.814440941438\\
	-21.1777958129533	-346.456951492466\\
	-20.5464315367863	-348.103741905652\\
	-20.2916705133393	-350.751957369037\\
	-15.7502783513628	-351.50859000627\\
	-13.3577400417998	-355.547670410015\\
	-13.3577400417998	-358.696592259221\\
	-14.869691334432	-359.709142522886\\
	-16.132419886766	-363.113979823887\\
	-18.6523387087509	-363.492294883355\\
	-18.1483549443074	-366.140499211848\\
	-19.5384640083648	-372.060007826425\\
	-21.6817795773968	-388.338607140817\\
	-25.193051078124	-389.173119848594\\
	-27.3585197795182	-391.487500767224\\
	-31.1965499846265	-391.387359318323\\
	-34.9902739243116	-395.938229185529\\
	-39.8418099407572	-395.771326964721\\
	-40.0965709646698	-393.379061005078\\
	-42.6164897859562	-393.000749041326\\
	-43.5026150862686	-394.769913497381\\
	-45.014566378668	-394.769913497381\\
	-45.8010025823023	-393.668358366936\\
	-45.6459306553006	-390.608481266536\\
	-47.1301905324217	-390.441578802653\\
	-52.4414040483534	-391.387359318323\\
	-54.6013344668318	-390.73087639641\\
	-56.240666271653	-392.244124981575\\
	-55.8529864526354	-395.181605735794\\
	-57.2486337998416	-395.393015248701\\
	-59.6467103925534	-391.609895873815\\
	-61.1697382519487	-390.630734927021\\
	-60.6546779209748	-387.326064797118\\
	-63.4459726156201	-385.122949723154\\
	-66.58064086386	-383.542937085032\\
	-72.5066038065124	-384.800271140411\\
	-75.2812836517114	-386.313522174023\\
	-80.1383579520043	-380.193753105588\\
	-84.0705389694776	-377.423163383268\\
	-86.8064508331008	-376.86681980826\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-1170.06693848013	22.264732806012\\
	-1168.88728417479	21.5191511027515\\
	-1166.66089435923	21.2186928493902\\
	-1165.88553472166	21.1296681882814\\
	-1165.99076210102	20.5843921722844\\
	-1159.28943952057	19.5272246180102\\
	-1159.28390123765	19.2267665239051\\
	-1159.64388964069	17.1903290022165\\
	-1160.21433280269	14.3415439836681\\
	-1158.70238150982	14.0633424371481\\
	-1157.09074112074	12.6389508713037\\
	-1151.60230254475	10.3243157574907\\
	-1144.69606348895	5.72843402717263\\
	-1143.85978273721	5.11639210022986\\
	-1142.89612147352	4.4041979862377\\
	-1141.70539060212	-0.414236657321453\\
	-1140.1491330443	-0.191676307469606\\
	-1137.6845970538	0.153292268514633\\
	-1135.87357847276	0.67630919534713\\
	-1131.431875407	-22.9595301505178\\
	-1131.1604995341	-24.3393955277279\\
	-1131.04973387136	-25.5189574537799\\
	-1141.26232795184	-27.0212291674688\\
	-1141.2955576512	-26.3758088005707\\
	-1149.67498001759	-27.25491582416\\
	-1150.61094986554	-27.2771716946736\\
	-1155.27418425609	-27.566498006694\\
	-1156.38737916364	-30.3818643931299\\
	-1159.48881771322	-30.9716444313526\\
	-1162.04750451655	-30.3929923223332\\
	-1169.29711712617	-26.9433336136863\\
	-1171.14690368925	-25.641364804469\\
	-1174.14311485994	-23.5604393333197\\
	-1175.47230280936	-22.659075524658\\
	-1178.72881328617	-19.8659591097385\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-1048.09179095645	-166.941224880517\\
	-1044.69682340161	-163.769882943481\\
	-1040.26619690191	-164.43753410317\\
	-1031.40494390391	-170.624429083429\\
	-1021.46926397923	-175.887732584961\\
	-1013.99812004482	-187.026326643303\\
	-1013.07322676294	-189.708041027188\\
	-1009.93302023178	-191.009951451793\\
	-1007.61801788583	-195.71685450431\\
	-1005.86238213582	-198.954933227971\\
	-1004.20089719817	-199.411157149822\\
	-1002.16834729142	-201.080268565565\\
	-997.732182509033	-204.685546630993\\
	-996.807289227843	-207.089063365012\\
	-995.051653477596	-210.69433550816\\
	-993.107716100756	-212.452460757457\\
	-991.352080350509	-215.67939731013\\
	-989.136767100776	-218.082906820811\\
	-985.34304316109	-222.522718853317\\
	-982.296987442533	-223.902508964762\\
	-981.277943348279	-227.418745920062\\
	-978.968479285482	-229.633083286695\\
	-978.968479285482	-231.391199435107\\
	-976.19379944005	-235.463794357143\\
	-977.002388776047	-237.867290874012\\
	-980.469354011584	-237.144016621634\\
	-981.19486910128	-237.288671485148\\
	-981.626855184557	-239.302711647935\\
	-978.303885310423	-242.629770042375\\
	-973.540961823426	-242.629770042375\\
	-973.053592908662	-248.237915134989\\
	-982.058841268532	-256.205027116463\\
	-989.557676618686	-259.120362638496\\
	-989.856743906857	-259.231634941883\\
	-1001.12161178119	-260.678174561821\\
	-1017.73092287034	-262.847982920706\\
	-1020.90989738354	-264.583828678355\\
	-1029.57177218935	-263.426598264836\\
	-1033.18273278628	-260.967482419685\\
	-1042.57012268156	-260.533520625904\\
	-1050.80001140409	-257.940876027569\\
	-1062.79039436742	-251.587219912559\\
	-1074.77523904829	-246.668970647268\\
	-1079.97568690148	-246.090352652594\\
	-1082.14115560311	-242.051151409745\\
	-1085.75211619982	-245.801043624058\\
	-1093.11803275486	-242.629770042375\\
	-1102.50542265014	-236.99936175812\\
	-1113.62629516306	-231.791782743298\\
	-1119.46364557557	-230.178321932442\\
	-1122.43216533028	-225.872047165409\\
	-1119.4027244614	-221.254201679491\\
	-1115.93575922586	-218.071779467165\\
	-1123.05799132329	-205.57573819533\\
	-1123.7502767141	-205.052750675939\\
	-1127.10093800374	-202.537958583795\\
	-1135.61881744885	-189.107159138657\\
	-1144.43022589921	-175.242338476703\\
	-1153.92284317384	-169.244618881494\\
	-1157.42303810804	-163.836648063734\\
	-1159.88203581539	-157.338170499541\\
	-1168.83190134331	-140.880501893349\\
	-1169.98386423313	-136.763291270472\\
	-1172.30994314561	-131.399782919325\\
	-1178.36328659998	-126.002883797511\\
	-1182.69976228615	-123.109697481617\\
	-1182.04070659424	-60.939021864906\\
	-1179.27156503266	-60.1155621176586\\
	-1170.69276447338	-62.8530086698011\\
	-1168.72113568103	-64.967295255512\\
	-1164.65603586799	-66.9703024644405\\
	-1162.36318665487	-69.4072931017727\\
	-1161.69859267958	-72.4340554615483\\
	-1160.73493141611	-73.1796178687364\\
	-1159.30051608663	-72.9125507539138\\
	-1139.5177687679	-97.9500077487901\\
	-1136.3387942547	-101.243811562657\\
	-1135.03175943764	-101.065768187866\\
	-1129.3384043863	-96.4922760613263\\
	-1128.64611899573	-96.403254260309\\
	-1128.76242294139	-97.2155781183392\\
	-1134.2785529329	-101.39959950652\\
	-1135.1259102507	-102.912967765704\\
	-1133.45334874745	-105.260912870988\\
	-1131.73648097902	-103.95897193253\\
	-1131.52602621983	-104.203781375661\\
	-1130.55682667322	-105.316551362164\\
	-1110.03194941534	-116.600019918755\\
	-1108.51445984002	-119.103743427433\\
	-1102.2672764759	-123.599313789979\\
	-1099.66428340739	-124.878992462531\\
	-1097.60404208559	-126.525882614776\\
	-1097.1554411524	-132.022929519415\\
	-1097.58188895276	-135.38346829731\\
	-1096.68468708661	-141.436881350353\\
	-1098.15233211429	-142.950233049691\\
	-1098.29632747592	-144.608242646791\\
	-1097.96403048816	-146.177230902947\\
	-1096.87298871321	-147.779601196758\\
	-1095.69333440764	-149.014761148952\\
	-1093.98754320526	-150.238793120719\\
	-1092.94634597772	-150.672767996788\\
	-1091.98268471425	-148.703189305961\\
	-1086.27271481347	-152.564452745952\\
	-1079.68215789599	-160.120054433122\\
	-1062.21995120565	-165.26097036805\\
	-1060.96829921962	-165.639305891469\\
	-1060.1984778652	-165.861856176518\\
	-1059.21266346937	-166.15117153246\\
	-1048.09179095645	-166.941224880517\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-1045.1565009004	-159.574805350043\\
	-1052.89902070817	-150.205410436727\\
	-1052.9599418221	-147.668325504288\\
	-1051.83567034849	-145.120111229829\\
	-1050.41786986846	-143.940587862395\\
	-1053.43069588766	-142.516257258132\\
	-1053.70761004416	-141.358988233842\\
	-1053.49715528544	-140.134953284636\\
	-1053.38638962316	-138.855279948562\\
	-1053.19808799704	-137.141629739664\\
	-1052.55564715434	-133.803347799927\\
	-1051.32061001728	-133.068925363943\\
	-1050.35141047067	-133.280350020155\\
	-1049.0166842381	-133.480647052638\\
	-1048.67884896765	-133.547412726097\\
	-1048.74530836497	-134.715811831877\\
	-1047.04505544598	-135.183171369135\\
	-1045.98170508631	-134.593408133835\\
	-1044.79651249782	-135.895338172093\\
	-1043.31779090315	-135.650530851446\\
	-1041.9553732546	-135.650530851446\\
	-1040.5375727748	-136.429463180713\\
	-1038.23364699539	-136.607504835352\\
	-1035.80787898717	-135.005129651166\\
	-1029.94837544183	-135.238809407689\\
	-1025.06914800964	-131.088209576905\\
	-1019.10441708518	-133.814475410618\\
	-1017.02202263079	-135.817444935441\\
	-1013.29475808819	-138.922045526095\\
	-1009.31273252191	-137.375309359282\\
	-1006.9257324955	-136.117890268564\\
	-991.911446946207	-161.088149543852\\
	-991.42407803121	-160.887854026631\\
	-986.755305357277	-168.855156227015\\
	-985.204586082604	-168.410056000575\\
	-983.426797200227	-170.858106567524\\
	-981.355479311664	-177.623619598337\\
	-983.448950332589	-178.947789271362\\
	-988.970618607011	-182.063480730169\\
	-995.472562994808	-187.159856037237\\
	-1001.7585143405	-184.722943838686\\
	-1008.63706198102	-179.103573909029\\
	-1012.48063046858	-176.811313595623\\
	-1021.50249367789	-169.489423955791\\
	-1028.14289514371	-169.533933967352\\
	-1038.51056115143	-164.682339498773\\
	-1042.85811340366	-162.011734296568\\
	-1045.1565009004	-159.574805350043\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-792.134498095373	-49.8222996462137\\
	-789.542581593385	-51.3356892438605\\
	-786.551908706315	-52.4373474512249\\
	-785.283641870832	-57.4114970527589\\
	-783.55015925318	-59.1363124484196\\
	-776.96514061885	-57.8677386278287\\
	-773.847087220056	-57.2890907675028\\
	-771.803460746771	-60.4605250107124\\
	-767.954353976063	-59.8373662149534\\
	-765.988263466861	-62.374512062408\\
	-767.550059308065	-65.1453403821215\\
	-766.686087140581	-67.1594753134996\\
	-766.536553496262	-71.7330041090026\\
	-765.240595245268	-72.1002215016633\\
	-765.428896871395	-74.5038253413513\\
	-767.461446777917	-73.213001252152\\
	-768.851555842208	-72.9459341429174\\
	-770.153052376118	-74.6707422183827\\
	-768.131579035893	-77.997950328514\\
	-769.139546564547	-83.7732642516494\\
	-768.131579035893	-88.9699262138456\\
	-770.585038460093	-90.9951757704839\\
	-770.873029182432	-93.5879386784509\\
	-772.318521077977	-95.3238647477701\\
	-774.085233394289	-98.1280512763187\\
	-773.76401297329	-99.7972088996321\\
	-774.157231074991	-101.611025990918\\
	-773.564634780865	-103.68077936396\\
	-777.413741552038	-110.557693451643\\
	-779.972428355133	-117.857445720583\\
	-783.001869223779	-118.870062639005\\
	-791.669282313436	-130.131234149449\\
	-794.848256826168	-130.854529555887\\
	-798.586597934831	-138.310027696192\\
	-801.200667569647	-139.801125502214\\
	-802.934150187066	-136.62976003997\\
	-809.286560930545	-136.340442352928\\
	-812.033549360465	-134.315217895433\\
	-818.817946186988	-135.617148033343\\
	-825.170356930466	-140.235101612285\\
	-837.88071670034	-140.66907767579\\
	-838.894222511444	-138.076348133385\\
	-842.067658741958	-137.497712964192\\
	-848.569603129523	-138.365665684454\\
	-853.620517338626	-142.404981405474\\
	-855.210004595574	-139.511808066629\\
	-859.978466365021	-140.235101612285\\
	-863.151902595069	-143.562250101939\\
	-870.683967643883	-138.332282890566\\
	-874.378002487822	-135.149788547307\\
	-874.898601101246	-133.458391828462\\
	-876.969918989809	-134.493259652518\\
	-877.85050600674	-134.237324626185\\
	-882.070677746553	-133.013287295587\\
	-883.516169642098	-130.56521141436\\
	-892.172506164992	-130.164617016912\\
	-927.667362706969	-152.419794535264\\
	-975.507052332629	-174.162972228602\\
	-976.647938656155	-174.83062149398\\
	-978.198657931061	-173.94042244181\\
	-981.377632444492	-167.95382821653\\
	-982.856354038231	-166.329211737029\\
	-970.068458304508	-159.007301119156\\
	-968.218671741197	-161.221679884009\\
	-946.109845510218	-152.275136318058\\
	-929.179314000066	-142.738808953203\\
	-911.728183876257	-133.057797750458\\
	-905.962831143988	-127.583007660694\\
	-900.119942448335	-121.518444037996\\
	-899.078745220788	-113.873741253279\\
	-899.771030611359	-104.938209606335\\
	-902.196798619581	-99.2742062583566\\
	-903.143845033832	-92.0634388234466\\
	-902.778318347409	-87.957301014103\\
	-900.812227838673	-83.3281536744907\\
	-896.769281158224	-78.4764448935166\\
	-891.452529359143	-76.2842716136947\\
	-885.792404006235	-74.9044258277863\\
	-882.441742716124	-72.6566114202142\\
	-880.891023441218	-73.3465348035097\\
	-879.993821575539	-72.8235283773392\\
	-878.974777480355	-73.7471354128793\\
	-877.014225254767	-75.3606652161106\\
	-872.622366737109	-74.2033749483526\\
	-872.162689238088	-72.4674388552085\\
	-868.812027947744	-71.7775153089315\\
	-863.611580094555	-65.5459418939427\\
	-863.999259913107	-63.976919060573\\
	-862.67561024637	-62.6081964606419\\
	-856.334276069421	-61.2172176837921\\
	-849.372654182371	-57.5561590194702\\
	-817.965050586034	-53.2385532129556\\
	-810.128379965667	-52.2036624038592\\
	-792.134498095373	-49.8222996462137\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-792.74370923941	-44.792500318028\\
	-794.975637338357	-45.0595694817603\\
	-817.510911369696	-47.7636436792091\\
	-818.568723446224	-47.8860502829775\\
	-851.449510354316	-52.8935896446928\\
	-853.681438453263	-52.5263703269884\\
	-856.982255194802	-51.3023056574166\\
	-860.692904888419	-46.495065911673\\
	-862.636842264794	-38.3717066142708\\
	-864.96845945972	-33.0303098475561\\
	-870.473512885161	-22.5589239783585\\
	-880.459037358174	-6.20080105494708\\
	-886.002858764958	0.264572460204363\\
	-895.246253299061	16.990023731254\\
	-899.854104858357	27.0275568170473\\
	-902.008496993454	30.0210171416402\\
	-904.395497019868	33.448476575315\\
	-905.043476145482	36.1303545394912\\
	-905.44777081348	39.8694075969979\\
	-905.580689608585	40.8375558862463\\
	-906.50558289024	41.393963066861\\
	-905.962831143988	43.8866682657972\\
	-904.395497019868	45.8340953886509\\
	-901.620817174669	51.3759222365916\\
	-901.714967987733	56.0942713879049\\
	-900.324858923908	59.4216014528647\\
	-900.047944767401	61.3579086409882\\
	-901.066988862352	64.7742692185566\\
	-900.69592389348	67.545195935294\\
	-899.494116455084	68.5689926845953\\
	-899.588267268147	71.150742277503\\
	-898.757524799556	73.0981839112937\\
	-896.724974893034	73.3763899430633\\
	-894.781037516426	74.5782402474433\\
	-892.377422640799	74.3890600800514\\
	-892.748487609904	71.0617164010182\\
	-890.992851859657	70.0490471888334\\
	-887.941257858183	69.670687331818\\
	-884.983814670006	70.7835105452687\\
	-883.693394702161	68.5689926845953\\
	-883.416480545886	67.8234015451744\\
	-879.439993262757	67.3671443546191\\
	-877.407443356467	65.2416543001309\\
	-874.821065137396	67.545195935294\\
	-873.154041917063	66.999913001433\\
	-872.046385292197	66.5325276935473\\
	-870.196598728653	67.3671443546191\\
	-869.365856260061	69.2144299093634\\
	-867.333306353772	68.4688386451453\\
	-866.591176415328	66.999913001433\\
	-864.558626508806	67.8234015451744\\
	-862.708839945262	70.2270988952368\\
	-860.781517417869	70.7056129081175\\
	-857.441932694521	72.9980297470465\\
	-858.460976789007	75.5018847268075\\
	-854.02481200709	79.5636975690722\\
	-852.19164029276	84.2264416981488\\
	-852.341173937079	87.1754356902093\\
	-851.610120564699	88.1213399237022\\
	-850.280932615278	88.5442148391157\\
	-849.162199423881	88.9003200661391\\
	-847.9659302691	89.634787209332\\
	-847.162879215786	90.1355603467673\\
	-845.684157622047	90.6585901407525\\
	-845.09709961107	88.5108299758285\\
	-842.654716752935	88.8780634878203\\
	-841.397526483983	90.5027940217406\\
	-841.103997478262	91.9160876115784\\
	-839.326208595652	91.9828573996201\\
	-835.410642426694	93.6075893128291\\
	-834.003918513423	92.2833214653656\\
	-831.932600624859	91.8381895218045\\
	-830.896941680461	91.6156235700473\\
	-829.124691081	93.2403553258628\\
	-827.053373192903	93.4629213707522\\
	-825.203586629126	94.9429859463125\\
	-821.066489135381	95.1655520964414\\
	-819.587767541409	93.3961515557021\\
	-820.324359196937	89.4010931020603\\
	-818.55210859701	89.5457608839497\\
	-817.438913689461	91.9828573996201\\
	-814.559006464668	94.8650877969339\\
	-812.365846347529	96.24499813281\\
	-810.122841682518	96.2004848886281\\
	-807.730303372955	95.0431407103315\\
	-792.212034059223	82.4459181819111\\
	-785.81531705102	80.2425215216354\\
	-783.134788019117	78.3173326002434\\
	-781.534224195872	72.7754649417475\\
	-776.920834353659	65.8314498476684\\
	-775.580569837941	63.4388835970312\\
	-776.732532727532	56.2723224172369\\
	-774.99905010988	52.4664835277945\\
	-771.880996710854	49.2281851330772\\
	-766.564244912006	48.8832119293511\\
	-764.432005909272	48.7830584282055\\
	-755.90858818125	48.3601881079376\\
	-754.78431670717	48.3045472819358\\
	-746.925492953975	54.6587352696806\\
	-743.807439555181	53.9576596990228\\
	-742.306564828614	54.892427158542\\
	-741.032759709982	54.3137615602463\\
	-738.379922093591	54.7700171228498\\
	-737.338724866509	56.6172963175923\\
	-736.297527638962	57.7746283318847\\
	-737.455028811703	58.8206787444651\\
	-736.646439475939	60.4342677276582\\
	-735.14002646599	59.2769348686561\\
	-733.639151739422	59.6219090474769\\
	-727.901490422897	61.0797035209835\\
	-727.170437050518	59.3882168540731\\
	-725.093580879038	59.6219090474769\\
	-723.127490370069	57.6633463958278\\
	-718.043346462306	57.8859102800488\\
	-716.082794236019	58.4645764455199\\
	-714.460077280644	57.5409362623468\\
	-712.732132945908	58.353294480592\\
	-710.527896262705	60.8014984270558\\
	-705.681898528943	61.1242163395509\\
	-705.338524975814	59.9668832570314\\
	-704.529935639584	60.3118575066328\\
	-703.139826575294	62.2815497824922\\
	-698.864272003761	60.6679599843919\\
	-695.746218604501	58.9319607177749\\
	-694.129039932275	56.3947325088084\\
	-693.669362433255	51.4204349350184\\
	-694.477951769251	48.7608020948246\\
	-694.073657101253	45.9231206513941\\
	-697.020023723599	44.7212797608227\\
	-697.828613059362	42.8740065749735\\
	-702.098629347747	39.6357166683301\\
	-707.753216417739	33.5375015363097\\
	-713.191810445162	30.978034705855\\
	-716.542471735505	30.7443443471566\\
	-718.735631852644	25.3138297097757\\
	-721.394007751718	22.7654967214912\\
	-724.395757205784	22.5429349755868\\
	-723.819775760639	21.1519243530929\\
	-722.318901033839	20.2282935930416\\
	-724.628365096636	18.4923135181889\\
	-732.254580958281	14.4528246102855\\
	-733.522847793764	10.9808707619086\\
	-736.762743421365	9.71227306500077\\
	-741.497975492617	8.09870645031333\\
	-742.766242327867	4.17050932347775\\
	-745.192010335857	3.82554037403315\\
	-747.966690181056	0.932253678329289\\
	-749.700172799174	0.353596614673734\\
	-754.092031316599	-4.37580865528435\\
	-754.662474478595	-4.80980083532631\\
	-755.936279596761	-5.76680904161185\\
	-757.326388660818	-4.72077679913491\\
	-759.170636941213	-6.69043300487101\\
	-762.521298231091	-9.92867903970182\\
	-766.442402683431	-10.2736466592178\\
	-772.639741498977	-10.1734947757795\\
	-774.483989779139	-14.2463359571993\\
	-775.685797216836	-19.8882150296122\\
	-776.732532727532	-19.8659591097385\\
	-782.436964345165	-32.7298560459167\\
	-784.707660426153	-35.4561951803043\\
	-788.052783433115	-36.0348464883864\\
	-789.919184845872	-36.9807186257094\\
	-790.594855386997	-38.9281016616151\\
	-790.567163971486	-42.1551912678406\\
	-792.234187191818	-44.3807686539367\\
	-792.74370923941	-44.792500318028\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-224.748468603706	962.920376202092\\
	-221.325809632661	967.940437171608\\
	-216.507503314875	971.658180780709\\
	-211.54520163592	973.405744197778\\
	-203.154702703003	974.496580389328\\
	-197.245354609797	972.058895884082\\
	-192.183363834163	966.682638544589\\
	-191.336006516125	967.472936747596\\
	-188.118264021352	967.528591556475\\
	-187.575512274867	969.598951067775\\
	-186.606312728254	970.74544098042\\
	-183.815018033609	970.812226812355\\
	-181.754776711576	971.112763066776\\
	-178.2379669277	970.500559609383\\
	-174.776539975079	969.175974298269\\
	-170.218532964122	969.476510421373\\
	-162.53139598784	961.406567594968\\
	-157.679859971162	957.410561116412\\
	-155.375934191747	955.774314594455\\
	-152.080655733123	954.305032632314\\
	-149.854265917093	955.707529039122\\
	-144.581820382969	962.196864658035\\
	-142.034210146172	964.022340215743\\
	-141.065010599094	967.049960221164\\
	-140.27303611231	971.168417933397\\
	-138.39001985034	978.180937672034\\
	-132.635743684135	983.30119867716\\
	-130.691806307994	986.15073833894\\
	-126.992233181372	990.937079482712\\
	-126.726395591162	993.909066553228\\
	-127.114075409947	994.454487664625\\
	-126.510402549524	996.402420869097\\
	-127.4186809815	997.426477591507\\
	-129.418001189362	997.793802361004\\
	-130.614270344144	999.830785818398\\
	-125.96211251989	1011.01751848962\\
	-124.627386287088	1010.77263442241\\
	-122.993592765415	1017.13962547667\\
	-120.567824757192	1022.34899003897\\
	-115.350762054557	1025.51023197919\\
	-112.3767040167	1027.8143783547\\
	-98.5531493390445	1041.33874502964\\
	-95.6400124158245	1043.33122796379\\
	-92.1232026321813	1044.36642902531\\
	-87.4544299584813	1044.24398587737\\
	-84.1813046322204	1043.21991604194\\
	-76.4775528069586	1042.06227223016\\
	-73.5699541661888	1040.67087389622\\
	-71.6260167900473	1039.88055987842\\
	-70.4740539002232	1033.63597203791\\
	-68.1701281208079	1031.50992049929\\
	-65.2016083663329	1030.84205115773\\
	-61.6238774682861	1026.53429685719\\
	-60.0454667774029	1025.75511702988\\
	-58.5888983160257	1022.29333439656\\
	-56.9551047943532	1020.71271447558\\
	-55.2548518753611	1018.17481912673\\
	-51.9817265486345	1016.64985654317\\
	-49.9159469436854	1015.08037016634\\
	-46.1000698711723	1013.32165573724\\
	-45.1253320411779	1011.19561600406\\
	-43.4306174055673	1010.16042433027\\
	-39.9138076216914	1008.16795945819\\
	-39.0609120205045	1006.58734563552\\
	-37.5489607278723	1005.42971341871\\
	-30.8144084489904	1000.22037295066\\
	-29.1806149275508	997.793802361004\\
	-27.9677309230901	995.489674894139\\
	-26.9376102623064	991.972265717573\\
	-27.2366775509436	989.913024571724\\
	-28.876009355532	989.000280218199\\
	-31.1190140207764	986.874254620634\\
	-34.6967449188232	980.206779213622\\
	-39.4264387066942	974.808247932233\\
	-42.2177334011067	967.294841358438\\
	-44.0065988504793	958.557047206908\\
	-39.1827542490792	949.830404830165\\
	-36.7569862408563	945.823280101642\\
	-33.8493876005523	944.610012644902\\
	-28.2667982117273	938.732906266116\\
	-26.981916527031	933.946633425541\\
	-27.9677309230901	925.387012257241\\
	-29.4187611013185	917.261512640864\\
	-32.3485128744505	908.590622690506\\
	-38.2024781366345	900.275937509723\\
	-40.3014874402434	899.897491776384\\
	-41.4036057824269	897.259503510781\\
	-42.7604851475917	894.009326489642\\
	-40.6780906929635	893.475051094778\\
	-43.9733691515867	877.513609562069\\
	-42.4724944252521	873.495433370583\\
	-41.353761233855	872.760808836669\\
	-39.4652066889685	869.800050851889\\
	-37.5212693118956	870.14510146901\\
	-36.8899050359614	869.265778989531\\
	-35.8708609410096	864.568642226979\\
	-35.632714767009	862.231206746772\\
	-36.845598771004	860.928921912797\\
	-35.0955013036728	860.105254822411\\
	-33.057413114002	859.715682613663\\
	-31.5066938393284	858.546966234222\\
	-30.8254850150552	856.710412689485\\
	-32.7694223916624	855.686395351775\\
	-37.7151092214044	853.938888165168\\
	-41.5032948786393	853.015047121793\\
	-42.4226498766802	854.818206960335\\
	-44.4108935184777	854.139239266515\\
	-43.9733691515867	852.536430775188\\
	-46.9806568878703	851.412239123136\\
	-48.6809098068625	852.046683875844\\
	-50.3811627260875	850.154480564408\\
	-53.3884504623711	847.394091602415\\
	-55.5705340134446	844.822924730368\\
	-58.527977201622	842.830549911596\\
	-59.4030259349383	843.798910723999\\
	-61.1475851195864	844.333178865723\\
	-66.192961045308	842.975247484632\\
	-68.3307383309584	841.806536458433\\
	-70.2691374244168	842.340804311447\\
	-75.1206734410953	842.730374669656\\
	-81.2349380101077	843.220120321959\\
	-87.736882397905	843.464993170463\\
	-94.089293140918	843.554037851281\\
	-97.4897989789024	843.82117189467\\
	-101.754276984837	846.759647662751\\
	-104.036049632356	849.430991319939\\
	-106.506123905303	853.694014612585\\
	-107.624857096234	857.144507078454\\
	-108.798973118654	859.726813247427\\
	-109.579871038906	859.849250220694\\
	-109.662945286138	860.550480253063\\
	-110.704142513452	860.672917253338\\
	-110.704142513452	859.815858319402\\
	-112.26593835419	859.159150960855\\
	-112.620388474548	859.760205149651\\
	-113.66158570163	860.66178661678\\
	-113.384671545122	862.431558298878\\
	-112.138557842234	862.720955006778\\
	-109.225420919014	863.39992429968\\
	-107.18733272911	870.189624138176\\
	-104.617569359951	872.471411334351\\
	-102.241645899601	873.929529755376\\
	-101.510592527222	874.653023845516\\
	-99.7106505117845	875.09825104475\\
	-98.3593094300013	878.493110243231\\
	-99.1845136152115	883.824715149589\\
	-101.189372106222	888.421700147912\\
	-108.405755016953	891.015159123577\\
	-103.304996259511	909.392039127648\\
	-104.617569359951	915.847900173627\\
	-104.994172612205	919.432021045126\\
	-110.554608868668	926.277479065582\\
	-116.85717506404	931.342013159767\\
	-122.567144965054	934.080203741789\\
	-128.227270317962	936.907443325967\\
	-129.916446670424	936.016973930411\\
	-130.464736699825	935.115373887122\\
	-132.397597510368	935.115373887122\\
	-141.63545376109	928.715133062564\\
	-158.416451626923	912.274913598783\\
	-158.017695241608	905.930366610177\\
	-158.388760211179	905.763404996134\\
	-160.432386684231	905.663228026591\\
	-202.058122644201	902.602266535163\\
	-203.199008967727	903.871173896827\\
	-204.373124989681	905.340435604565\\
	-214.718637865968	918.441378593445\\
	-221.846408246784	933.902109980583\\
	-223.73496279167	936.506732068956\\
	-229.018484892324	946.591312002391\\
	-224.748468603706	962.920376202092\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-104.844638968119	808.259123856202\\
	-88.7171585110482	804.508154906332\\
	-80.7697222277056	804.986764970236\\
	-75.8018822653685	804.441372108646\\
	-72.8887453426141	802.805194010027\\
	-70.7675829059444	802.560323881917\\
	-69.7374622446951	801.169016644359\\
	-67.6716826392803	800.679276620038\\
	-66.7634042070713	802.259801473469\\
	-63.3684366522357	800.623624351807\\
	-63.1247521943878	798.620143153705\\
	-59.2424157247879	798.497708230279\\
	-58.6387428643648	797.529359409586\\
	-54.8339423579164	795.993358359672\\
	-54.3798031413462	794.334923170507\\
	-52.557707994245	792.887966906652\\
	-51.571893597953	790.383620878682\\
	-49.5282671251334	787.511972876266\\
	-49.0741279087961	782.737028283998\\
	-47.5566383327823	777.19409342669\\
	-44.676731108455	777.127311130986\\
	-42.3229607804678	775.602449025027\\
	-41.4146823484916	774.244543161243\\
	-39.2935199120548	774.923496025614\\
	-37.4714247640222	773.331852613948\\
	-34.5195198587608	768.712751528248\\
	-33.0795662465971	766.586853948422\\
	-30.4987263106741	755.667996328324\\
	-31.3350070624147	752.484726951458\\
	-29.1363086618949	746.418714300729\\
	-27.5412831227295	742.712329871021\\
	-26.9376102623064	739.751677138731\\
	-29.4409142343793	736.646333425306\\
	-29.2858423066791	733.618904101662\\
	-34.5915175394621	728.988722917624\\
	-39.1439862672705	719.739508343861\\
	-42.9321719247382	715.19838628266\\
	-46.8754295087419	705.492869793437\\
	-48.3873808013741	700.862724207342\\
	-47.5566383327823	698.892688083462\\
	-47.5566383327823	697.534810692072\\
	-49.5282671251334	697.612721675076\\
	-51.0402184179984	694.273680980317\\
	-60.0620816268492	687.829341065139\\
	-60.8983623788226	685.40297768265\\
	-63.0195248152595	681.763435623609\\
	-74.2400864243973	675.397028254345\\
	-84.0926921020728	668.808030892164\\
	-91.3699961272068	665.691617358476\\
	-98.0380890085362	665.691617358476\\
	-114.110186634585	663.343178912066\\
	-126.316562640015	660.838921562769\\
	-131.467165945098	661.072652176954\\
	-133.743400309468	663.265268656425\\
	-135.487959493417	663.120578188449\\
	-139.049075542251	661.150562383235\\
	-141.928982766811	657.811554974876\\
	-144.277214811184	657.21053396631\\
	-146.176845922833	656.142052413896\\
	-149.283822755329	656.297872617841\\
	-153.526147628436	655.463121586479\\
	-156.029451600276	655.607811748981\\
	-159.441034004791	656.676293147728\\
	-160.952985297656	658.72421669215\\
	-163.760894841515	659.859479160979\\
	-165.278384417528	662.363735830411\\
	-170.279454078758	666.003258591518\\
	-173.768572446657	667.361124278046\\
	-178.16043096385	671.83540658094\\
	-180.514201291837	676.15387330018\\
	-184.983595772646	678.813962296583\\
	-188.090572605608	681.162410677411\\
	-189.912667752942	679.949230995029\\
	-191.048015793553	684.412398597226\\
	-192.565505369799	684.946643463336\\
	-200.374484574655	700.606730751693\\
	-204.312203875743	706.706057942472\\
	-208.105927815661	711.937240825035\\
	-211.290440612007	714.96465220768\\
	-213.943278228864	716.934696990065\\
	-211.290440612007	720.040023973212\\
	-208.332997423597	723.379088184796\\
	-207.917626189534	743.07962905895\\
	-210.996911606519	753.119154547341\\
	-211.218442931538	759.964301352389\\
	-208.211155194789	769.636571276933\\
	-204.61127116438	781.290076605044\\
	-203.475923124002	793.132836384699\\
	-203.132549570641	796.605532614514\\
	-205.558317578863	796.85040234495\\
	-205.220482308185	800.100493044592\\
	-202.600874390453	800.0003189696\\
	-201.243995025055	803.450760792941\\
	-200.612630749121	805.487636039034\\
	-200.224950930569	807.858426690102\\
	-199.449591292767	809.216345030814\\
	-197.893333734944	812.911666349508\\
	-195.855245545274	813.056362745352\\
	-195.207266420126	814.703675925732\\
	-154.794414463686	810.485220004804\\
	-154.960562957451	808.837908724323\\
	-151.227760131704	806.801031609997\\
	-148.508463117993	805.676854017191\\
	-141.181314544985	805.242765731178\\
	-127.745439685648	806.31129083503\\
	-119.305096204858	808.637560101226\\
	-104.844638968119	808.259123856202\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-64.1493345727213	540.937085843645\\
	-66.1597313464154	540.024453504942\\
	-68.6242673366796	540.881437522359\\
	-72.7336734149139	543.853058983572\\
	-73.8136386240367	543.919837025926\\
	-73.6751815460157	541.493569090031\\
	-72.3681467284914	540.091231471859\\
	-72.6007546198089	537.887559162453\\
	-71.1054181761574	535.183054056019\\
	-72.2241513670888	534.337201015092\\
	-73.1601212152746	534.760127509013\\
	-74.9877546459902	533.825237426907\\
	-75.91818621126	533.725070646033\\
	-76.1064878373872	532.701143715531\\
	-74.8936038331594	532.233698905446\\
	-73.11581495055	529.050623944029\\
	-71.3657174829859	523.129666701891\\
	-72.3183021801524	522.651093507186\\
	-73.3484228414018	523.396777347662\\
	-74.5170005806722	523.719536070712\\
	-74.799453019863	522.550927034579\\
	-75.91818621126	520.87035659235\\
	-75.5637360911351	518.377326371148\\
	-76.9040006073192	516.66336907912\\
	-79.7562164163683	516.796924163587\\
	-80.8306433423422	518.15473446995\\
	-81.0189449687023	519.378990096971\\
	-82.325979785528	520.491950112395\\
	-84.9732791190036	522.395112521946\\
	-87.5153510728851	523.441295790486\\
	-91.0709288385697	522.361723696813\\
	-94.0172954606824	523.630499181338\\
	-95.9778476865031	524.231498244219\\
	-97.8940936473664	523.99777637329\\
	-99.3949683739338	524.565386654809\\
	-99.300817561103	525.63382977806\\
	-100.563546113437	525.400107817724\\
	-101.311214334564	526.94712488167\\
	-100.563546113437	527.982179823332\\
	-100.31432337244	529.796309091151\\
	-98.8522166279145	529.339994280599\\
	-95.6566272655036	527.325532031246\\
	-95.2911005793139	527.781846587546\\
	-96.2049172942061	529.518068347126\\
	-97.7556365691125	531.799643069506\\
	-97.4842606964521	533.725070646033\\
	-95.2911005793139	533.992182066664\\
	-92.9650216670707	533.936533853412\\
	-92.355810523266	534.593182835728\\
	-93.3859311842825	536.552000835538\\
	-93.1920912750065	537.642706767656\\
	-90.0851144425105	538.099022612907\\
	-89.8137385693844	540.937085843645\\
	-90.9989311578684	541.938755744137\\
	-91.1207733869087	543.474650125951\\
	-91.9625924215652	542.584276491776\\
	-93.8289938343223	543.218667685054\\
	-93.9729891954921	544.77682195697\\
	-96.9193558178376	544.353894303553\\
	-98.0879335568752	545.989956813864\\
	-100.236787408823	544.921507740393\\
	-101.865042647347	545.411213528365\\
	-102.014576291665	546.835812547244\\
	-102.014576291665	549.273213715293\\
	-100.862613401841	552.255971694365\\
	-102.529636622407	553.847518920898\\
	-104.240966107696	553.725092189386\\
	-104.960942913545	556.841410346329\\
	-104.960942913545	558.57764589414\\
	-104.911098365672	561.749616819434\\
	-103.880977704423	562.128027573228\\
	-103.648369813338	563.808616963215\\
	-103.277304843999	564.23154686857\\
	-103.133309482597	567.414652440697\\
	-102.712399965385	568.160345406272\\
	-103.371455657063	569.18428225629\\
	-104.396038034931	569.095244259574\\
	-105.193550805096	569.328969012015\\
	-106.594736435218	568.672313798219\\
	-108.090072878636	570.45307397563\\
	-109.402645979077	573.302292071283\\
	-109.812478930224	575.639542948455\\
	-109.075887274928	576.852688041516\\
	-107.624857096234	577.36465764977\\
	-106.07967610471	579.468185706064\\
	-103.554218999809	580.169361989945\\
	-101.122912708437	579.891117415391\\
	-99.4392746391241	580.636812923476\\
	-98.17654608679	579.757560030557\\
	-99.7660333430395	578.377467302606\\
	-100.679850059096	575.272260570899\\
	-98.6694532847032	573.903299295343\\
	-95.019724705955	572.445300460793\\
	-93.5576179611962	571.165378293954\\
	-91.9625924215652	571.009561715648\\
	-90.3620285987854	571.621698317118\\
	-89.110376612749	572.834842077456\\
	-87.0722884228453	573.079696827568\\
	-82.5973556586541	571.165378293954\\
	-75.5637360911351	571.076340247877\\
	-69.9922232683748	566.591051433235\\
	-67.8046014341526	564.409622631036\\
	-68.1701281208079	561.849784371443\\
	-67.2563114052173	560.658903701231\\
	-66.4311072195414	556.830280633643\\
	-67.8932139643002	555.272121228278\\
	-66.342494689161	552.990531866439\\
	-64.6090120717417	547.514723211527\\
	-64.1493345727213	540.937085843645\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-540.818286492722	1719.62482321914\\
	-542.745609019883	1719.12382697221\\
	-550.244444370037	1705.56355455611\\
	-556.990073214751	1693.59537558537\\
	-557.543901527068	1691.48007361032\\
	-557.793124267831	1690.60055367276\\
	-559.14446535008	1686.03595993388\\
	-560.67856977554	1681.54930383433\\
	-561.132708991878	1680.24672728591\\
	-561.614539623493	1679.62327200547\\
	-561.991142875748	1679.61213888042\\
	-561.653307605069	1666.57526809257\\
	-576.484829811379	1665.95181514602\\
	-576.368525865953	1677.01812074706\\
	-629.990183072863	1674.33503955323\\
	-629.945876807906	1672.9434007071\\
	-629.563735272735	1661.42065138277\\
	-629.23143828474	1651.2561693117\\
	-629.0985194901	1647.15921190381\\
	-561.808379533002	1650.27646168787\\
	-561.215783238644	1636.46038553771\\
	-608.058581901947	1633.86639800761\\
	-628.760684219422	1632.87556205411\\
	-628.810528767528	1630.50423665158\\
	-657.47114393441	1629.10148150474\\
	-656.407793574501	1611.77861305606\\
	-650.764283071505	1611.97900566831\\
	-650.647979125613	1610.34246633016\\
	-650.393218101934	1605.63324499317\\
	-650.099689096445	1601.80352808442\\
	-650.000000000466	1599.99999999907\\
	-655.543821407016	1599.9109369088\\
	-654.724155505188	1584.75910990871\\
	-669.555677711032	1583.9798111748\\
	-673.238635988673	1583.76828725915\\
	-680.344253236661	1583.43430215213\\
	-704.63516301848	1582.28762020078\\
	-708.151972802589	1582.10949488264\\
	-732.30442550662	1580.58429718483\\
	-750.769061441999	1600.03339865804\\
	-751.007207616698	1616.30971532408\\
	-751.4724233991	1626.95281791594\\
	-785.948235845892	1625.3162718825\\
	-786.994971356355	1623.65746066347\\
	-788.506922649452	1622.85588772781\\
	-787.46018713899	1610.05301047396\\
	-786.839899428887	1597.74002470821\\
	-799.035198868252	1597.00525471102\\
	-800.80744946748	1624.3365712082\\
	-824.566684070043	1623.3234719215\\
	-823.91870494443	1609.73015588615\\
	-823.403644613922	1600.83496659435\\
	-821.000029738294	1554.28865297325\\
	-795.933760318905	1556.22575155646\\
	-797.722625767812	1582.74406637345\\
	-785.699013105826	1583.51223201118\\
	-784.275674342643	1563.59564175829\\
	-766.309483888093	1564.54192783125\\
	-765.20182726346	1566.12278275564\\
	-763.052973411279	1564.57532616798\\
	-761.917625370668	1563.64017286059\\
	-760.57736085495	1562.54916097596\\
	-758.445121851983	1560.82358162012\\
	-762.454838833539	1555.58005191293\\
	-762.0837738642	1548.95607078727\\
	-760.616128836526	1520.37846112903\\
	-760.389059228357	1515.94767136686\\
	-759.475242512999	1498.19116824586\\
	-759.314632302616	1493.53775409702\\
	-758.699882875429	1481.28082314879\\
	-792.068038697587	1480.73532944731\\
	-797.47894131043	1438.08687979635\\
	-793.701832219493	1393.70229459181\\
	-759.048794712638	1397.03084149025\\
	-759.048794712638	1398.31105264556\\
	-762.720676423516	1462.26651926432\\
	-747.379632170079	1463.31297135726\\
	-741.209984769812	1340.53501281701\\
	-740.827843234409	1332.97632674407\\
	-665.257970006904	1241.81690843496\\
	-658.207735589938	1233.86881428305\\
	-635.168477794155	1206.06175245252\\
	-607.078305788571	1172.09913060721\\
	-601.202187394025	1164.95266036596\\
	-551.800701927627	1104.93176662084\\
	-551.656706566457	1103.78523465432\\
	-554.187701954506	1101.60348549671\\
	-548.677110245451	1095.29200418293\\
	-558.756785531295	1086.20883325487\\
	-569.030300726648	1077.37057339121\\
	-543.166518537328	1042.46299504396\\
	-540.929052154999	1043.85439406149\\
	-487.407084044302	983.88001124002\\
	-495.797582977451	977.869269844145\\
	-461.737141764723	931.887424942106\\
	-432.589157682378	922.904837175272\\
	-423.506373359123	910.939218584448\\
	-423.799902364844	909.648047196679\\
	-437.806220385479	899.719399685971\\
	-348.51248157653	778.819129682146\\
	-350.655797145329	777.093919978477\\
	-361.433296104893	769.102314042859\\
	-350.92163473554	749.869105580263\\
	-349.160460702144	750.514663026668\\
	-340.869650865206	753.697930690832\\
	-335.647049879655	755.801560142078\\
	-335.746738975868	756.502770224586\\
	-334.37878304394	757.048155942932\\
	-332.839140335331	757.025895300321\\
	-331.476722686784	756.469379265793\\
	-330.673671634169	755.545562842861\\
	-329.798622900387	754.45479194168\\
	-329.560476726154	752.629420955665\\
	-329.854005731642	751.52752061747\\
	-330.72351618181	750.703878158703\\
	-330.706901332829	747.042010547593\\
	-329.017724979902	737.759359540418\\
	-327.406084590824	733.763597355224\\
	-308.658996215789	688.007422840223\\
	-287.724286006996	636.764748403803\\
	-290.825724556344	635.351244318299\\
	-291.667543591233	635.340114367194\\
	-292.465056361165	635.640623062849\\
	-293.035499522695	636.408589843661\\
	-295.627416024683	642.530069944449\\
	-296.391699095955	643.542897639796\\
	-297.587968250969	644.388775929809\\
	-298.955924182665	644.711545327678\\
	-300.379262945149	644.667025406845\\
	-302.555808213074	644.110526470467\\
	-310.204177207546	640.938484129496\\
	-297.665504214587	610.386848744936\\
	-290.255281395046	613.692423212342\\
	-288.267037753249	614.772022256628\\
	-286.899081821553	615.918400973082\\
	-286.228949563811	617.320767653175\\
	-286.184643298388	618.923473089933\\
	-286.561246550875	620.515049325302\\
	-288.604873023694	625.267522342503\\
	-288.992552842246	626.358254727907\\
	-288.953784860438	627.348818089813\\
	-288.377803415759	628.083393339999\\
	-284.866531915264	629.953221919946\\
	-278.685807948466	615.528854764067\\
	-281.698633968132	608.461380820721\\
	-282.939209388103	604.387850853615\\
	-283.587188513251	600.169637448154\\
	-284.135478542652	595.806741104461\\
	-283.985944898566	587.515026415698\\
	-283.038898484316	582.450968302786\\
	-282.296768545406	578.299558855593\\
	-279.643930929014	571.988980330527\\
	-279.245174543932	570.976172444411\\
	-279.306095658569	570.286127675325\\
	-271.175896032481	550.119070203975\\
	-267.697854230413	540.046712826937\\
	-265.764993420104	533.346662836149\\
	-263.726905230433	522.762389593758\\
	-262.586018907372	513.335623122752\\
	-261.345443487633	497.59843073599\\
	-262.536174359033	479.268137120642\\
	-262.286951618269	468.105289283209\\
	-261.195909842849	458.46720479615\\
	-260.005178971449	452.156832979061\\
	-257.695714908652	442.952835752629\\
	-257.51848984859	441.238913793117\\
	-253.49769630027	429.219223932363\\
	-250.91685636458	421.428705305792\\
	-247.837570947595	411.646063265391\\
	-245.949016402476	403.900099046528\\
	-244.608751886291	394.818644640036\\
	-244.464756525122	387.662563484162\\
	-245.007508271141	377.690815879963\\
	-246.1483945949	368.397972891107\\
	-247.63819275517	361.497913124971\\
	-249.676280944841	354.353026237339\\
	-252.107587236213	346.952184601687\\
	-256.028691687854	338.260388205759\\
	-263.256151164882	326.241036680527\\
	-271.225740580354	316.35848834645\\
	-280.62420704239	306.798706292175\\
	-288.704562120372	295.870091985911\\
	-290.028211786645	292.809640674852\\
	-293.002269824268	288.502755342983\\
	-297.394128341926	279.644164771773\\
	-301.104778034613	275.348423802294\\
	-308.182703867555	270.685436070897\\
	-424.763563628308	210.879528522491\\
	-426.120442993706	205.715833938681\\
	-428.252681996441	205.114887195639\\
	-430.523378077429	204.547326476313\\
	-435.424758641981	209.477317632176\\
	-436.637642646208	211.725306777284\\
	-439.550779569428	217.245127565227\\
	-441.184573091101	219.515378857963\\
	-447.370835341047	219.904882893898\\
	-462.163589565083	214.730046902783\\
	-464.899501428241	211.747564105317\\
	-469.523967836751	212.88268786855\\
	-470.875308919	210.812756563537\\
	-470.66485416051	208.998785466887\\
	-469.335666210391	208.04172132723\\
	-468.012016544119	206.494839116931\\
	-464.018914411543	208.008335372433\\
	-464.783197482582	206.561611002311\\
	-464.866271729581	204.413782786578\\
	-464.018914411543	202.75561575871\\
	-462.700803027721	202.444013985805\\
	-462.911257786909	201.553723347373\\
	-462.545731100719	200.518760756589\\
	-463.199248509249	200.897134142928\\
	-463.232478207909	200.051358387806\\
	-463.946916730609	199.817657229491\\
	-463.215863358695	198.560122669674\\
	-464.25152230286	197.246945450082\\
	-463.742000255268	196.200855460018\\
	-462.130359866191	194.998965202831\\
	-463.010946883354	193.407574083656\\
	-463.952455014456	192.873400994577\\
	-463.703232273459	191.560225816444\\
	-462.634343630634	191.15959619265\\
	-462.617728780955	189.445792198181\\
	-460.740250802133	188.555504720658\\
	-459.178454961162	190.98153860122\\
	-457.450510626426	189.757392863743\\
	-456.59207674209	186.552358700894\\
	-456.874529181514	185.038871316239\\
	-459.106457280694	185.294828699902\\
	-460.003659146838	183.313941614702\\
	-460.729174235836	183.8369847266\\
	-460.923014145112	184.84968543984\\
	-461.742680047872	185.061128479429\\
	-462.872489804868	184.604856672697\\
	-463.670002575032	183.347327339463\\
	-462.329738059081	183.035727218725\\
	-462.302046642639	182.112055590376\\
	-463.143865677761	181.689169859514\\
	-462.916796070058	181.054841359146\\
	-461.332847096259	180.965812801383\\
	-461.426997909322	179.908598901704\\
	-460.158731074072	179.35217066016\\
	-461.432536192471	177.805300579406\\
	-461.471304174513	177.170972750522\\
	-462.379582606722	177.593857959844\\
	-463.287861039396	177.170972750522\\
	-464.168448056094	176.291816817597\\
	-464.406594230095	175.646360698156\\
	-465.386870343238	176.113759947009\\
	-465.946236938704	175.791031889617\\
	-466.045926034916	175.323632681742\\
	-465.519789138343	174.911876285449\\
	-465.481021156302	174.455605744384\\
	-466.577601215104	173.554193371907\\
	-467.818176635075	173.498550639488\\
	-468.499385459116	172.775195200928\\
	-469.01998407254	171.762497836724\\
	-470.116564131342	170.861086124554\\
	-470.642701027915	170.104345601983\\
	-471.501134912251	171.016885665245\\
	-471.589747442398	171.829269082285\\
	-472.974318223074	172.708423938602\\
	-474.718877407257	173.531936276704\\
	-476.042527073994	172.185382414609\\
	-476.419130326482	171.172685207799\\
	-476.668353066547	170.538358530961\\
	-475.366856532637	168.757792998105\\
	-475.411162797594	167.422369424254\\
	-473.27892379486	167.8341249777\\
	-472.774940030649	165.986789624207\\
	-472.193420302821	165.296821234748\\
	-472.387260211864	163.482872709632\\
	-473.805060691899	162.670491146855\\
	-473.738601294113	159.254039150663\\
	-474.115204546601	156.349501037039\\
	-478.335376287345	147.224147256464\\
	-479.121812490746	146.200328495353\\
	-478.745209238492	144.920555450022\\
	-479.016585111385	143.685296669602\\
	-478.385220835451	142.650350448675\\
	-477.172336831456	142.594708187506\\
	-478.102768396027	141.415092434734\\
	-478.944587430684	141.559762272984\\
	-479.166118755704	140.491431311704\\
	-480.262698814506	140.313376183622\\
	-480.617148934165	141.070110543631\\
	-481.12667098199	141.047853649594\\
	-482.062640830176	140.413532195613\\
	-482.289710438112	139.656797971576\\
	-483.508132725023	140.402403751388\\
	-484.588097934611	140.847541597672\\
	-485.225000493461	140.435789086856\\
	-486.338195401477	140.569330432452\\
	-486.759104918921	141.659918314777\\
	-492.541072500404	139.823724620976\\
	-500.970339415362	129.2183330236\\
	-503.767172392923	121.172500305809\\
	-503.745019260328	119.302931748331\\
	-504.68652739143	118.612972170115\\
	-503.833631790243	117.199668269604\\
	-504.791754770791	115.619439356029\\
	-505.583729257574	111.501944701187\\
	-505.871719979681	108.53067440819\\
	-505.738801184809	105.704074943438\\
	-506.181863835314	103.845642624423\\
	-507.361518140417	103.055530971847\\
	-508.917775698239	99.0827186089009\\
	-509.333146932302	95.4215031927451\\
	-511.06662955042	93.7633855575696\\
	-523.195469591999	86.7525609340519\\
	-529.049434854183	85.4171672891825\\
	-534.632024243241	83.4919756427407\\
	-537.556237732526	82.8020228147507\\
	-541.599184413208	81.3776044799015\\
	-544.955383986467	81.500015408732\\
	-550.017374761403	81.9117612950504\\
	-558.71801754972	79.8419040925801\\
	-564.067999047227	77.5828677285463\\
	-571.948975932784	75.4017304973677\\
	-578.268156977603	73.6323395110667\\
	-590.402535302332	70.5832023434341\\
	-597.29769779183	70.1046883454546\\
	-606.856774463784	68.9696088787168\\
	-613.923623730429	69.8487390242517\\
	-619.417600588873	72.0966423731297\\
	-628.871449881466	77.0264550456777\\
	-632.321800268022	79.0406693620607\\
	-643.093760944437	85.3170127850026\\
	-671.333466593875	104.635754454881\\
	-672.51312089921	105.414738111198\\
	-681.828513114015	111.524201415479\\
	-683.285081575392	112.381085061468\\
	-692.279253368964	118.267992422916\\
	-693.807819511043	119.191647938453\\
	-699.811318417545	123.153353745118\\
	-700.71959685022	122.029386213049\\
	-701.334346276475	121.283784179017\\
	-702.370005221106	121.105729982257\\
	-703.339204767719	121.38393966388\\
	-704.158870670479	120.037404996343\\
	-708.079975121655	122.563548957929\\
	-711.21464337036	124.588916741312\\
	-711.558016923722	125.779655464925\\
	-711.192490237998	127.571328482591\\
	-710.694044756237	130.18650496006\\
	-729.967270028079	143.151130842045\\
	-732.160430145217	139.367458456196\\
	-733.916065895464	140.4246606417\\
	-739.786646007095	131.277089744806\\
	-750.702602044679	138.811036377214\\
	-744.909557896666	147.513487392105\\
	-746.482430304168	148.548434990458\\
	-744.028970879735	152.2876029443\\
	-756.767022065353	160.556074225344\\
	-760.128759921296	159.665793784894\\
	-764.432005909272	153.289166440256\\
	-767.250992019195	149.127115497366\\
	-770.391198550584	150.963313859887\\
	-772.750507161254	152.499044102617\\
	-765.235056961887	163.950270404108\\
	-765.556277383119	166.253874192946\\
	-832.597194599686	210.579054716974\\
	-835.538022938883	210.211808981374\\
	-836.512760768877	210.801627905108\\
	-838.451159862103	212.125938651152\\
	-839.270825764164	212.559956565499\\
	-839.680658715777	215.286480528302\\
	-909.911627011141	261.804631008767\\
	-919.038717599818	262.027207310311\\
	-932.114604056114	249.518440006301\\
	-943.562235272955	249.562955115922\\
	-947.954093790613	253.992211302742\\
	-956.372284139041	262.984285579994\\
	-965.139386324212	263.22911959514\\
	-1009.84440770163	236.419892319478\\
	-1071.96179122082	217.267384923995\\
	-1073.1691369419	215.041649721563\\
	-1074.31002326566	214.641017526388\\
	-1075.68351748027	214.262642719783\\
	-1076.68594672554	213.995554643683\\
	-1077.732682236	213.683951913379\\
	-1080.15845024446	214.83020494692\\
	-1170.61522850953	186.919602054171\\
	-1171.04721459327	186.441072842106\\
	-1167.43071571342	174.054977993481\\
	-1171.50135380914	173.242594083771\\
	-1174.78001741855	172.196510956623\\
	-1178.33559518447	184.081813447177\\
	-1178.81188753317	184.393413656391\\
	-1178.81188753317	1719.62482321914\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-544.130179800559	1538.34659322631\\
	-544.93323085364	1561.32455618959\\
	-545.10491763032	1565.22102739476\\
	-545.082764498191	1566.2007122403\\
	-545.287680973532	1568.79465178587\\
	-546.915936212288	1607.381111308\\
	-546.98793389299	1608.95085182879\\
	-547.541762205539	1627.68759391923\\
	-548.843258739216	1671.80782380141\\
	-548.754646209301	1672.1306838654\\
	-548.389119523112	1673.53345551342\\
	-545.343063805019	1683.43080410827\\
	-543.847727361135	1687.1604081057\\
	-530.168168045115	1712.02082086354\\
	-531.12629102543	1712.81128010899\\
	666.073295332724	1693.27251362614\\
	666.449898584979	1690.72301846091\\
	671.871877763188	1685.45703625213\\
	675.383149264148	1678.68808928877\\
	677.91968293488	1674.17917597946\\
	677.80891727237	1666.76453061774\\
	680.544829135528	1665.16136602312\\
	679.503631908679	1660.01788437925\\
	677.332624923903	1656.86722711567\\
	675.610218872083	1653.26011753641\\
	673.461365020135	1646.31310170889\\
	671.234975204337	1644.6988130603\\
	662.661712928442	1636.01506565791\\
	662.949703650782	1634.12245678063\\
	661.260527297622	1631.68433266599\\
	659.837188534671	1630.79369412921\\
	659.693193173734	1629.27960910928\\
	660.994689707877	1625.88405307755\\
	665.120710635092	1622.34377177712\\
	668.637520419201	1624.05824720114\\
	671.766650384059	1622.25470814202\\
	674.901318632532	1620.96328566037\\
	675.277921884786	1617.73473145161\\
	676.125279202592	1611.87880936079\\
	680.788513593376	1604.65354958735\\
	682.383539133007	1602.44923589006\\
	684.770539159421	1599.9109369088\\
	685.008685333887	1598.02947959304\\
	687.966128521832	1596.08122599497\\
	691.222638998879	1594.26656786446\\
	695.786184292985	1594.75641413778\\
	701.529383892659	1598.39686467126\\
	703.888692503329	1598.36346602719\\
	704.049302714178	1599.10936917458\\
	704.885583465919	1599.18729936332\\
	705.300954700215	1601.4361426644\\
	710.828161257785	1602.13751486596\\
	712.179502340034	1604.84280890785\\
	714.782495408319	1605.7223082222\\
	720.160168321803	1609.09557971545\\
	721.101676453138	1611.61161922291\\
	723.07884352887	1611.16630237177\\
	733.695732277352	1618.18004909996\\
	736.520256670425	1616.87749512121\\
	738.44204091467	1613.83820430096\\
	738.187279890524	1609.93054838292\\
	736.835938808275	1605.90043469425\\
	735.030458510388	1603.1172095947\\
	683.380430095596	1563.62904008478\\
	526.691323949723	1459.3832113212\\
	522.316080282209	1455.20854168572\\
	501.049073085655	1420.37528398167\\
	494.519437282113	1411.0018657092\\
	477.417218995281	1398.95672453102\\
	402.949464109261	1348.2718284335\\
	399.360656644683	1347.30333407316\\
	397.184111377224	1347.09182384238\\
	382.474431399722	1337.57387620769\\
	380.336654113838	1333.8780248547\\
	381.903988237958	1333.31028898433\\
	383.582088024355	1331.0504784463\\
	358.665352249518	1314.06298187654\\
	360.897280348465	1310.823566515\\
	359.662243211642	1309.82168606203\\
	360.792052969337	1308.26320589241\\
	362.032628388843	1309.08697389904\\
	363.533503115177	1307.15000617877\\
	364.796231667511	1305.52473520767\\
	113.142184794648	1133.9179951679\\
	96.4497994587291	1139.149788999\\
	100.021992073627	1150.71541936137\\
	103.527725291206	1162.55937516596\\
	105.676579143154	1161.89148190152\\
	106.978075677296	1166.04355367273\\
	-98.7802189472131	1231.47548399772\\
	-101.505054244073	1227.33446970675\\
	-104.335116920993	1229.20460461359\\
	-95.9058500055689	1241.68332687579\\
	-86.2636990866158	1255.6537577929\\
	-517.169817553135	1544.43618466705\\
	-528.755905848695	1527.87073844671\\
	-544.130179800559	1538.34659322631\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	840.147072204389	958.56817814149\\
	836.630262420978	956.175027961843\\
	832.71469625202	956.898538317531\\
	829.197886467911	957.455084840767\\
	823.12238988094	953.536999112926\\
	817.124429257587	953.937712228857\\
	812.084591615014	954.238247103989\\
	806.08663099166	962.029900472611\\
	802.691663436126	964.222697343677\\
	799.390846694354	964.222697343677\\
	796.89308100543	968.229842229746\\
	797.889971967554	970.823357784189\\
	797.291837390745	973.617232822813\\
	797.790282871574	977.613257003017\\
	796.095568235731	979.51665724162\\
	792.894440590171	978.815404410474\\
	790.795431285864	976.22188318707\\
	784.703319849679	979.416478259489\\
	775.410080767702	986.017166115344\\
	768.913674663054	993.708707797341\\
	766.914354454959	998.205651384778\\
	760.517637446988	1004.6950623896\\
	757.820493565639	1014.59060150571\\
	757.222358988132	1019.88901140727\\
	760.019191965926	1024.68652783148\\
	762.317579462426	1031.57670743857\\
	766.116841685493	1033.9810381094\\
	771.212062159553	1035.28338455036\\
	771.483438032679	1036.59686262626\\
	771.35605752049	1038.96780305915\\
	770.204094630666	1039.8582975138\\
	770.907456587767	1040.94915352017\\
	772.408331314335	1040.97141589411\\
	775.210702574812	1039.37965672091\\
	777.005106307101	1036.97532249615\\
	777.941076155286	1035.38356506266\\
	778.838278021431	1034.80474434793\\
	783.058449761942	1036.21840279363\\
	785.799899908016	1037.37604475953\\
	789.39978393889	1042.17358411569\\
	790.535131979268	1046.26986400224\\
	790.280370955821	1047.92841341067\\
	791.49325495935	1048.45158015937\\
	793.298735258169	1048.99700940214\\
	801.661542775342	1047.03791699279\\
	803.035036990186	1044.26624826621\\
	806.047863009619	1060.12823620345\\
	806.585076472722	1062.9555732077\\
	812.223048692802	1061.87584189046\\
	817.777946666349	1060.81837338302\\
	815.762011609273	1050.2103114808\\
	818.077013954986	1046.06950237788\\
	818.077013954986	1043.87665644567\\
	822.77347804443	1041.67268063966\\
	824.573420059867	1038.17748940736\\
	827.071185748326	1035.28338455036\\
	828.871127763763	1030.18531309627\\
	833.26852456457	1025.68833019957\\
	836.868408594979	1020.18955169432\\
	839.964308861177	1016.89474100061\\
	839.565552476328	1009.39237908367\\
	839.266485187691	1003.10331900232\\
	841.465183587978	996.00170309376\\
	844.361705661984	989.612486772239\\
	845.962269484298	986.117345278151\\
	846.588095477782	978.804273415357\\
	843.985102409497	977.924924810417\\
	842.229466659017	977.446292118169\\
	842.94390518195	975.765512688085\\
	844.466933041345	974.407532523386\\
	842.94390518195	970.645262236707\\
	840.147072204389	970.010796918534\\
	840.390756662004	968.085139696486\\
	841.985782201402	965.291268883273\\
	840.147072204389	958.56817814149\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	1202.49478387809	116.097959307022\\
	1201.06036854861	120.660594534129\\
	1196.37498102593	126.770083298907\\
	1190.83669790183	129.997321916744\\
	1187.07066537743	129.841524125077\\
	1186.30084402347	133.30246235244\\
	1185.38148902473	135.839743900113\\
	1175.53995991359	144.063664177433\\
	1166.47379043908	153.600764028728\\
	1164.0867904129	158.519558029249\\
	1165.3605955313	167.244312984869\\
	1167.4596048356	172.163125331514\\
	1171.94561416586	185.139028553851\\
	1176.49808289413	197.135659268126\\
	1180.49672330939	205.315202766098\\
	1185.35379760899	209.432803011499\\
	1190.27179302322	217.423186440952\\
	1193.96028958401	220.683891097084\\
	1199.00566550996	222.464481899515\\
	1203.61905535241	224.189430065453\\
	1205.03131754906	225.847606811672\\
	1207.67307859892	226.348398593254\\
	1209.64470739081	228.128992147744\\
	1213.33320395206	228.807843673043\\
	1222.98643143708	228.062219874933\\
	1232.62858235603	230.933428761549\\
	1241.55629475205	231.022458531894\\
	1251.95165217551	231.567765912972\\
	1255.64014873654	238.400808158331\\
	1253.73497934174	239.257721526548\\
	1256.74780536117	245.53433982376\\
	1264.86692842096	240.860261344351\\
	1261.66580077517	235.195731379092\\
	1259.94339472358	235.997000309639\\
	1256.19397704839	229.353150724433\\
	1256.86964758975	227.450140755624\\
	1260.0707752353	225.357943801209\\
	1261.66580077517	226.348398593254\\
	1262.28055020189	224.434261485003\\
	1262.95622074371	222.408838425763\\
	1264.98877065	221.173553481698\\
	1266.46195396082	221.852403716184\\
	1269.74615585315	221.551929002628\\
	1273.0026663302	220.817435381003\\
	1272.73682874022	217.122712097131\\
	1273.290657053	213.79523859825\\
	1276.97915361333	211.524990855716\\
	1279.09477776685	213.071875195019\\
	1283.39802375436	211.102101729251\\
	1283.08787989896	208.275423013605\\
	1285.05950869131	206.984499602579\\
	1284.44475926505	204.035409038886\\
	1286.28900754475	200.029101138003\\
	1294.03706563544	189.946578998119\\
	1301.53590098559	180.231327324174\\
	1302.64355761022	176.113759947009\\
	1307.07418410946	172.608267049305\\
	1310.20885235746	171.929425948299\\
	1311.19466675352	168.980363646522\\
	1311.25558786816	164.67362409737\\
	1313.28259949153	161.479740417562\\
	1311.93125840928	159.82159284316\\
	1313.83642780362	155.882104313001\\
	1315.2486900005	148.559563463554\\
	1315.06592665729	140.624972667545\\
	1315.00500554312	133.92565414682\\
	1316.47818885418	130.854209889658\\
	1315.74159719842	127.526814857498\\
	1315.37607051223	125.256620649248\\
	1316.84925382352	124.277321621776\\
	1317.52492436441	121.99600104522\\
	1315.12684777169	120.949932572432\\
	1313.34352060547	118.245735667646\\
	1312.1140217525	115.663952842355\\
	1310.64083844121	114.128238056786\\
	1309.28395907558	113.939055843279\\
	1306.1492908278	107.796203469858\\
	1301.72420261148	102.755066021346\\
	1300.55562487245	100.351347300224\\
	1297.17173388368	96.6011041086167\\
	1296.61790557136	94.1973894303665\\
	1294.59089394775	93.5296911923215\\
	1293.17309346795	93.3405100451782\\
	1290.40949018882	92.2944497652352\\
	1286.53269200237	90.3247413244098\\
	1281.79745993135	89.1006292728707\\
	1277.61605617264	90.0242774179205\\
	1274.42046680977	89.0338595379144\\
	1270.11168253981	91.6823933590204\\
	1258.73604900273	92.9065062766895\\
	1252.64947584947	94.1417479068041\\
	1251.41997699603	91.7380348443985\\
	1250.49508371414	89.1562707200646\\
	1249.39296537265	89.1562707200646\\
	1249.3265059751	91.493212306872\\
	1248.46807209053	94.4533404558897\\
	1246.74566603894	98.0811699507758\\
	1243.55007667653	101.953826270998\\
	1237.2752018969	104.468829404563\\
	1235.37003250211	106.126951889135\\
	1228.72963103652	107.729433394037\\
	1220.85973071749	108.285850745626\\
	1216.36818310386	109.821563076228\\
	1211.32834546105	111.234864123166\\
	1207.14694170235	110.678446326405\\
	1205.53530131327	111.835795444436\\
	1202.49478387809	116.097959307022\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-19.4443131953012	-2548.13227947801\\
	-16.4093340430409	-2548.88845785568\\
	-11.2144244732335	-2549.39999020565\\
	-7.16040122602135	-2548.76613489538\\
	-4.12542207422666	-2550.41193441022\\
	-5.89767267368734	-2554.08161985781\\
	-4.75678635039367	-2556.11662565637\\
	-2.09841045062058	-2559.53053994384\\
	-1.97102993912995	-2562.82212855155\\
	-5.26077011483721	-2566.62524414156\\
	-4.75678635039367	-2569.6610616371\\
	1.19686800800264	-2571.68493857374\\
	-2.60239421483129	-2574.47610767512\\
	-4.88416686234996	-2575.35460268939\\
	-7.79730378533714	-2574.59842977533\\
	-12.6100718202069	-2575.98845338542\\
	-15.6450509720016	-2578.26809096709\\
	-16.0271925076377	-2573.58649225347\\
	-17.0406983194407	-2570.92876490392\\
	-20.0812157548498	-2569.40529689053\\
	-19.8264547309373	-2570.92876490392\\
	-20.0812157548498	-2576.12189562758\\
	-20.9673410544638	-2579.28002719488\\
	-23.6257169535384	-2582.07119050343\\
	-31.2242413999047	-2581.31501897797\\
	-33.882617299445	-2583.83929683128\\
	-41.7303644863423	-2586.11892952258\\
	-44.266898157075	-2589.54393596621\\
	-48.8249051684979	-2590.17778420774\\
	-51.2285200443584	-2588.3985607936\\
	-50.2150142323226	-2585.1069951863\\
	-54.7730212432798	-2584.35082429042\\
	-57.5587776547763	-2584.60658799345\\
	-56.6726523549296	-2582.32695436571\\
	-53.0007706438191	-2582.07119050343\\
	-49.7110304681119	-2578.26809096709\\
	-53.1281511553098	-2577.63424066268\\
	-58.1956802140921	-2577.00039024325\\
	-66.5529494485818	-2574.59842977533\\
	-68.0704390245955	-2570.29491332872\\
	-66.5529494485818	-2566.62524414156\\
	-61.1088171373121	-2563.2002162463\\
	-53.0007706438191	-2561.81018777564\\
	-46.2883714972995	-2560.66480392311\\
	-38.3132437991444	-2558.00706718536\\
	-30.5873388408218	-2553.58120842138\\
	-24.6392227658071	-2550.15616831789\\
	-19.4443131953012	-2548.13227947801\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	204.158329654951	768.723881885409\\
	204.22478905227	773.665763760917\\
	201.859942158451	781.223294235766\\
	197.41823909292	785.063282564282\\
	194.748786627082	791.140489720739\\
	193.862661327235	794.991618894041\\
	196.526575510157	797.206576528028\\
	196.969638159499	803.717891905457\\
	199.93261963129	807.12381533999\\
	203.781726402463	805.498766507953\\
	206.445640585152	806.678596409969\\
	206.002577935113	810.240349361673\\
	208.666492117802	812.455316230655\\
	210.887343650917	815.416027802974\\
	212.958661538782	818.532568890601\\
	218.142494543223	818.087348571979\\
	222.290668603033	815.126634837128\\
	223.254329866497	811.498094202951\\
	223.221100167837	809.906434876844\\
	224.655515496619	809.20521455165\\
	229.83934850106	806.979119182564\\
	230.044264976401	805.509896976873\\
	232.093429732835	804.307806525379\\
	233.455847381381	803.16136877425\\
	235.732081745286	804.229893267155\\
	234.364125813358	806.956858236343\\
	234.973336957162	813.245581115596\\
	237.321569001768	815.516202294268\\
	244.521337063052	817.10786406137\\
	244.449339382583	814.837241894566\\
	247.628313895548	813.768714302219\\
	251.039896299597	810.897047943436\\
	253.847805843921	806.578422159888\\
	256.954782676417	806.122072827071\\
	258.699341860833	802.938759543002\\
	260.443901044549	801.88136588037\\
	260.515898725251	799.677535866387\\
	263.246272305492	798.998578408733\\
	263.246272305492	795.514749470167\\
	267.189529889729	794.301531866193\\
	268.856553109828	790.884489944205\\
	269.615297897952	787.166930053383\\
	271.359857081901	784.818413622677\\
	272.417669158662	779.742951982655\\
	273.857622771058	777.850786070339\\
	276.338773610769	772.441423038021\\
	278.897460413631	771.684558064677\\
	279.844506828114	768.278667627834\\
	281.267845591065	765.629643924534\\
	283.6382307678	764.483218298294\\
	283.732381581329	759.752825081348\\
	285.344021970173	756.814419194125\\
	286.761822450208	753.686800379306\\
	289.226358439773	751.60543275252\\
	290.367244763533	746.296281123534\\
	293.490836445708	744.871604426764\\
	293.872977981111	743.06849878002\\
	296.237824875163	742.222597673535\\
	296.619966410566	739.373248011805\\
	295.672919996781	737.202846440487\\
	296.237824875163	735.110357934609\\
	297.378711198922	733.975072125904\\
	297.472862011986	732.171971850097\\
	296.431664784439	731.860324980691\\
	294.388038311852	726.885108884424\\
	297.351019783178	724.069161834195\\
	298.979275021469	719.772898967378\\
	298.680207733065	717.557988220826\\
	296.45935619995	717.112780189142\\
	294.831100961892	712.972348111682\\
	296.016293550376	710.601618953981\\
	292.316720423754	707.640992208384\\
	288.467613652349	708.520275842398\\
	284.164367664838	710.44579643663\\
	278.249481288251	710.746311302297\\
	277.363355988171	715.777156426571\\
	274.848975450033	714.742048346438\\
	268.186420851853	713.261732993647\\
	262.853054203559	714.296840655617\\
	256.124040207593	718.826831398532\\
	246.204975132598	721.486951422878\\
	241.093139809091	724.514370708726\\
	237.172035357216	730.969905490987\\
	230.35994711495	742.667808759958\\
	226.876367029734	743.313364927657\\
	223.846926160855	746.808274446987\\
	219.704290383961	754.955656088889\\
	217.699431893416	756.046427141875\\
	214.370923735667	762.35732317809\\
	210.593814645195	763.158707580529\\
	208.81602576212	765.529470800422\\
	205.260447996436	766.264073794708\\
	204.158329654951	768.723881885409\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	1652.13137586974	1159.15312078968\\
	1653.08396056714	1160.48890644033\\
	1654.80082833581	1162.14750763495\\
	1657.53120191558	1162.78200628143\\
	1660.96493745293	1163.86176738329\\
	1664.13837368274	1162.20316540916\\
	1666.74136675103	1158.07336107828\\
	1668.33085400751	1154.5224009743\\
	1668.58561503142	1151.91762364935\\
	1666.48660572711	1149.69131972082\\
	1662.36058479967	1147.59859525971\\
	1658.86592814862	1147.59859525971\\
	1655.69249191834	1148.67835187912\\
	1653.08396056714	1150.96031279676\\
	1651.75477261725	1156.0474210307\\
	1652.13137586974	1159.15312078968\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!90!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-387.74567922717	-1495.29145533964\\
	-386.610331186792	-1495.39156657737\\
	-385.862662964966	-1496.03672785405\\
	-385.895892663859	-1497.73861825187\\
	-386.466335825622	-1498.45051988494\\
	-388.105667630443	-1498.4950137306\\
	-388.388120069867	-1497.78311210591\\
	-388.354890370974	-1496.71525941323\\
	-388.388120069867	-1495.89212274924\\
	-387.74567922717	-1495.29145533964\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	1446.53922973899	-2366.61158678075\\
	1419.51240805816	-2437.20589072444\\
	1409.90348683833	-2501.56028640643\\
	1410.23024554225	-2512.05794118345\\
	1411.53728035907	-2522.56668619439\\
	1416.33897182764	-2533.62029652251\\
	1425.12268886296	-2544.2735433029\\
	1435.44604860619	-2552.93623362435\\
	1445.86909744563	-2555.60509429593\\
	1805.42551442585	-2689.7239562911\\
	1816.28608763148	-2695.89546293346\\
	1827.2629647837	-2695.09483563108\\
	2021.15271867346	-2665.09342523199\\
	2043.06770499493	-2665.97189849429\\
	2055.03039654274	-2666.68357287534\\
	2087.39612311963	-2668.25148001732\\
	2109.80955492333	-2669.15219232673\\
	2120.78643207485	-2668.35155917518\\
	2132.27836955735	-2666.56125384616\\
	2143.30509125744	-2663.25863863342\\
	2154.83025843883	-2659.9782602964\\
	2165.87359498814	-2655.17444670526\\
	2176.93354638666	-2649.8813485154\\
	2209.63710823492	-2632.00040556397\\
	2220.75244246447	-2623.19334184472\\
	2231.86777669401	-2614.41961713508\\
	2242.50681857555	-2604.62282235222\\
	2250.16072585271	-2594.29223508993\\
	2255.32240572432	-2583.89489768958\\
	2260.00225496385	-2572.9860017593\\
	2264.17258215649	-2562.08819355443\\
	2266.84203462256	-2551.65740386443\\
	2269.02411817387	-2541.20434386516\\
	2273.88119247393	-2519.34178353241\\
	2276.06327602477	-2508.88863120927\\
	2276.24603936728	-2498.41320819082\\
	2298.39917189768	-2315.43320111884\\
	2298.69823918631	-2313.14227880631\\
	2298.77023686701	-2309.8171026106\\
	2293.16549434559	-2118.30854575196\\
	2297.86749671795	-1423.74458705727\\
	2298.46563129523	-1421.18613768835\\
	2294.37284006621	-1418.71667616814\\
	2179.73591764807	-1358.95964870043\\
	2155.35085705179	-1343.10807683598\\
	2148.37262031576	-1342.9078460196\\
	2121.45656433329	-1341.60634541232\\
	2093.10055473819	-1338.75861598644\\
	2081.66400008672	-1337.41261810996\\
	2019.33062352543	-1335.55491774064\\
	1687.43793075019	-1281.35859718919\\
	1679.15819748072	-1278.76667587087\\
	1632.9523013758	-1301.19285279792\\
	1622.77293699421	-1307.35557773523\\
	1592.03546565515	-1326.67798917275\\
	1470.38153855316	-1394.61152957194\\
	1466.14475196297	-1399.49486467615\\
	1461.26552453102	-1407.33710899949\\
	1456.81828318164	-1417.09261501301\\
	1449.82343159639	-1434.72365169227\\
	1440.07605329785	-1460.83077835664\\
	1436.68662402616	-1469.76299920771\\
	1433.92855902994	-1476.77082843333\\
	1426.51279792725	-1501.60958174337\\
	1424.18118073186	-1510.08564258181\\
	1424.18118073163	-1527.71623116918\\
	1429.04933159845	-1544.90180200897\\
	1473.20606298163	-1802.82027192181\\
	1473.42205602303	-1808.28143334575\\
	1478.10190526303	-1862.54780631838\\
	1500.40457140352	-2025.08629382076\\
	1490.40243208129	-2219.91386915557\\
	1450.94770310586	-2353.93382651871\\
	1446.53922973899	-2366.61158678075\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	1243.00732489559	-1334.82073649392\\
	1240.84739447595	-1314.9866631804\\
	1255.20816261764	-1229.78680458665\\
	1362.09702691156	-1132.52594321221\\
	1382.01823130855	-1126.01806138549\\
	1402.80340787326	-1118.20858792402\\
	1424.65747308033	-1109.18651164789\\
	1436.08295116527	-1098.96294826642\\
	1445.25434801891	-1089.58483399171\\
	1477.30439245771	-1054.43059739191\\
	1483.47957814089	-1045.10799317434\\
	1491.09471743717	-1032.58140165918\\
	1491.16671511764	-1024.44910657965\\
	1501.99405862531	-962.894500372\\
	1498.95907947305	-944.237676558085\\
	1494.62814207003	-928.617936951108\\
	1489.86521858303	-902.139878451824\\
	1488.55818376574	-889.579421509989\\
	1490.29166638432	-847.047102252021\\
	1494.62814206933	-807.584945090115\\
	1498.08956902241	-786.31280786451\\
	1497.66312122159	-767.666209293529\\
	1505.89300994365	-714.729822685011\\
	1496.36162468721	-623.608019059524\\
	1496.36162468721	-609.744844906032\\
	1487.25668723206	-601.934269406833\\
	1472.53039240534	-588.905480283312\\
	1456.94566369359	-571.114599361084\\
	1437.88289318071	-554.20261234045\\
	1393.12248897203	-506.092032282613\\
	1385.46858169511	-493.919643703848\\
	1376.60179041326	-487.143589011393\\
	1362.47916844697	-475.716617763974\\
	1353.61791544873	-468.284060354345\\
	1344.22498726984	-459.182494927198\\
	1318.99810764077	-433.613428384066\\
	1308.78551355959	-424.255861965008\\
	1305.50131166703	-421.262770868838\\
	1291.71652497142	-408.333479335532\\
	1263.26082627964	-385.423374621198\\
	1231.57630852656	-342.506876914762\\
	1220.42220631498	-339.880909447558\\
	1158.81988312653	-334.584460872225\\
	1135.93015897437	-333.705427695066\\
	1113.04597310605	-332.225535921752\\
	1090.45531624323	-335.46349383425\\
	1062.29314655717	-341.060369645245\\
	866.027469206834	-260.233085549437\\
	824.279891018523	-142.39385386277\\
	777.287558709737	-60.3158632004634\\
	770.713616641937	24.4458383237943\\
	739.865379640833	103.311482572928\\
	703.689314275049	182.234469847754\\
	730.638599957107	320.843470327556\\
	741.283180120867	335.38909504842\\
	747.546978334198	366.717473227531\\
	742.473910992965	399.760021408089\\
	730.361685800133	420.538361332379\\
	703.323787588393	448.294935272075\\
	688.071355865104	461.14939431008\\
	542.49758394924	612.701863511465\\
	512.967458332423	625.378821505234\\
	497.615337511292	634.227119369432\\
	480.740188832628	636.909437791444\\
	472.29984535207	635.763052493334\\
	466.163427650928	634.227119372226\\
	394.049443092197	614.237787603401\\
	363.361816301709	613.080279531889\\
	334.817505080951	609.273861339316\\
	265.544659764739	577.609512660652\\
	263.888713110704	565.589374740608\\
	262.371223534225	516.863701672293\\
	257.752295409329	486.635857899673\\
	256.988012338756	460.637440959923\\
	113.369254365331	309.480784610845\\
	90.7564443692099	307.054672154598\\
	85.5116902508307	290.472570452839\\
	89.9533933163621	264.19732695166\\
	75.4154001157731	148.125553102233\\
	69.7663513298612	131.944794838317\\
	61.6915345343295	114.15049474407\\
	50.79773162934	78.9850280229002\\
	41.9087872148957	60.7681137770414\\
	43.5259658873547	30.0432733213529\\
	52.1269195794594	2.43453683145344\\
	55.2283581290394	-7.56954479496926\\
	72.6517968375701	-42.9007598878816\\
	94.7938527674414	-64.9895509369671\\
	156.972157400101	-202.882908082567\\
	160.599732846487	-230.378613690846\\
	92.7834559935145	-427.738526224159\\
	84.3043445297517	-447.143470189534\\
	84.6975626316853	-464.122711738572\\
	101.262567455648	-519.521668112837\\
	106.507321574492	-551.476659749635\\
	122.65141688101	-592.710648081265\\
	150.503442712594	-619.413468700834\\
	210.26151762018	-649.331522457302\\
	235.693313726224	-666.320951704867\\
	264.353928893339	-688.161208832636\\
	316.208873783471	-760.011730807833\\
	326.958681327524	-767.821968859993\\
	375.59588372265	-820.134558003396\\
	399.593264499446	-851.931168227457\\
	413.76573101338	-873.080544953234\\
	433.925081584835	-893.84041394759\\
	444.314900725847	-899.469811494462\\
	586.554626201279	-1022.25750002544\\
	606.182301593246	-1084.84570660349\\
	623.27898159693	-1131.85846868437\\
	626.845635928679	-1146.45388386119\\
	633.967868026579	-1158.64635070041\\
	690.757423179457	-1257.81987952068\\
	692.612748026615	-1268.81056616269\\
	696.450778231723	-1279.36737882532\\
	702.786574125523	-1289.92416103277\\
	733.258207874605	-1321.29397689551\\
	743.631412164774	-1328.42445426527\\
	823.161157826195	-1418.39408876095\\
	850.055060676765	-1511.44270036742\\
	851.323327512247	-1534.74619611446\\
	850.481508478289	-1550.86389704142\\
	852.580517781433	-1564.00049380306\\
	862.327896079747	-1575.01250723749\\
	948.830340194982	-1678.34584701667\\
	952.031467839843	-1689.03495275043\\
	966.846375197172	-1707.6768564051\\
	980.38193915179	-1720.82401297381\\
	991.392046002671	-1731.83555445401\\
	1019.74251731532	-1741.59019534104\\
	1088.09600763139	-1750.93327054754\\
	1129.04053476825	-1765.74866947858\\
	1155.81259538955	-1772.72256397689\\
	1182.56804116233	-1777.56090401765\\
	1206.12789757154	-1784.54589860141\\
	1231.82553126686	-1781.84310768964\\
	1276.32563616964	-1741.15640912857\\
	1287.38558756816	-1701.35908586113\\
	1288.91415371001	-1695.70867619291\\
	1308.44767828821	-1627.43591072876\\
	1316.33973174053	-1598.86063283868\\
	1322.84721441078	-1575.35732732434\\
	1328.60702886037	-1553.08855687641\\
	1318.13413547259	-1522.14341707993\\
	1308.37014232576	-1494.96887469385\\
	1300.88238354144	-1470.85310684983\\
	1285.35303766164	-1447.24886651244\\
	1252.86546885595	-1369.91665997915\\
	1243.00732489559	-1334.82073649392\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	-336.405794705264	774.400368356146\\
	-348.51248157653	778.819129682146\\
	-437.806220385479	899.719399685971\\
	-423.799902364844	909.648047196679\\
	-423.506373359123	910.939218584448\\
	-432.589157682378	922.904837175272\\
	-487.407084044302	983.88001124002\\
	-540.929052154999	1043.85439406149\\
	-543.166518537328	1042.46299504396\\
	-569.030300726648	1077.37057339121\\
	-558.756785531295	1086.20883325487\\
	-548.677110245451	1095.29200418293\\
	-554.187701954506	1101.60348549671\\
	-551.656706566457	1103.78523465432\\
	-551.800701927627	1104.93176662084\\
	-601.202187394025	1164.95266036596\\
	-607.078305788571	1172.09913060721\\
	-635.168477794155	1206.06175245252\\
	-658.207735589938	1233.86881428305\\
	-665.257970006904	1241.81690843496\\
	-740.827843234409	1332.97632674407\\
	-741.209984769812	1340.53501281701\\
	-747.379632170079	1463.31297135726\\
	-732.30442550662	1580.58429718483\\
	-708.151972802589	1582.10949488264\\
	-704.63516301848	1582.28762020078\\
	-680.344253236661	1583.43430215213\\
	-673.238635988673	1583.76828725915\\
	-669.555677711032	1583.9798111748\\
	-654.724155505188	1584.75910990871\\
	-655.543821407016	1599.9109369088\\
	-650.000000000466	1599.99999999907\\
	-650.099689096445	1601.80352808442\\
	-650.393218101934	1605.63324499317\\
	-650.647979125613	1610.34246633016\\
	-650.764283071505	1611.97900566831\\
	-656.407793574501	1611.77861305606\\
	-657.47114393441	1629.10148150474\\
	-628.810528767528	1630.50423665158\\
	-628.760684219422	1632.87556205411\\
	-608.058581901947	1633.86639800761\\
	-561.215783238644	1636.46038553771\\
	-540.818286492722	1719.62482321914\\
	-1178.81188753317	1719.62482321914\\
	-1180.11892239028	-205.264171212912\\
	-1033.37103445153	-369.011239589192\\
	-523.727144810604	-650.310614171438\\
	-294.608371967915	-652.635955941863\\
	-43.6355339188594	-608.988265676424\\
	-28.2058771348093	-601.700619449839\\
	21.5223670357373	-356.081763397902\\
	30.0125550646335	-305.053281367756\\
	30.0125550646335	-288.863328597508\\
	25.5708520000335	-271.048734208569\\
	21.9266617044341	-251.598347205669\\
	21.5223670355044	-226.094593830407\\
	21.5223670355044	-206.254509163089\\
	12.6389609046746	-179.537545407191\\
	7.77634832216427	-161.722418656573\\
	2.1272995355539	-143.094891672954\\
	-16.0714988096152	-136.206911143847\\
	-45.0367195487488	-132.334502825513\\
	-74.1791653470136	77.2156353080645\\
	-71.7090910742991	88.7222674060613\\
	-80.753107415745	101.920441241004\\
	-112.526237698738	163.627543381415\\
	-126.311024394352	180.209070155397\\
	-224.88692571898	279.63303585723\\
	-225.473983730655	305.5188770229\\
	-222.992832890246	320.031053820625\\
	-220.179385063937	348.298802752979\\
	-212.414712124271	369.522016076371\\
	-207.46348701138	386.148992867209\\
	-213.466985917417	439.870002642274\\
	-209.23019932746	458.95689896401\\
	-204.290050780633	473.469684449024\\
	-202.883326867362	484.788361555897\\
	-206.760125053814	502.795925923623\\
	-210.293549687834	516.952738390304\\
	-218.412672747392	534.626571731642\\
	-232.175306310877	578.822658409365\\
	-234.290930464165	589.785507450812\\
	-250.174726463854	615.228347687051\\
	-257.236037447583	631.132995170541\\
	-262.176185994176	643.175608405843\\
	-272.765383326914	659.436538155191\\
	-283.354580660351	673.916728786193\\
	-294.292689830065	693.372140479274\\
	-301.354000812862	711.046826154925\\
	-315.11663437658	744.292829637416\\
	-327.583309688373	760.454035886563\\
	-336.405794705264	774.400368356146\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	-228.281893274747	737.414321376011\\
	-226.437644993421	699.972312224098\\
	-205.613700447604	662.341475727037\\
	-174.43316645897	577.086413248442\\
	-170.955124657368	568.883778986521\\
	-154.700263688574	539.601526364684\\
	-136.412852812791	507.0585453026\\
	-108.522058999864	457.120546016842\\
	-105.548000962008	454.09334800113\\
	-102.518560093362	451.288740309887\\
	-87.8642629478127	444.633370362222\\
	-74.1791653479449	446.981668406166\\
	-49.9547149636783	463.019137567841\\
	-30.6094920113683	494.348608738743\\
	-20.2473642851692	509.618345218711\\
	-11.6464105932973	522.150261116214\\
	-7.94129918445833	537.408983999863\\
	-3.83189310668968	548.972712074406\\
	-8.52281891158782	562.083508614451\\
	-20.0479860927444	577.153191889636\\
	-10.8267446921673	688.764270461164\\
	-4.89524346613325	707.017702635378\\
	-1.92118542827666	732.906568107195\\
	0.620886526070535	755.411998998374\\
	-7.85822493745945	771.116909396835\\
	-19.7212273885962	810.596524805762\\
	-21.8423898257315	838.177969323471\\
	-11.2531924927607	889.534772406332\\
	-7.00532933627255	910.3381559439\\
	-4.89524346636608	931.564630165696\\
	-9.12649177270941	947.693271051161\\
	-19.7212273883633	985.037636601366\\
	-24.3789234966971	1001.16651325393\\
	-40.4842508209404	1021.52528656367\\
	-52.3417149896268	1039.79151037801\\
	-65.9105086433701	1050.82252823655\\
	-82.0158359683119	1059.31565546244\\
	-95.9944625734352	1061.43059191946\\
	-115.910128687741	1066.9516949458\\
	-135.831333084963	1076.30196907464\\
	-159.130890187575	1086.89897530898\\
	-187.4259786685	1095.77065225784\\
	-214.220192422625	1101.7481932668\\
	-231.167338782456	1104.72027036455\\
	-257.86186343967	1116.18560914602\\
	-278.624886872014	1122.56391511392\\
	-292.182603960391	1124.66775668785\\
	-304.051144694909	1124.66775668785\\
	-312.519179590978	1117.89984734915\\
	-322.266557889059	1105.57738668472\\
	-334.556008141721	1092.84310779907\\
	-343.876938639442	1081.37784218229\\
	-355.745479374658	1064.40263625514\\
	-356.587298409548	1041.48345041461\\
	-346.424548876472	1010.07137556002\\
	-336.250722777797	977.82474583108\\
	-321.840110089397	952.357121801004\\
	-315.493237629067	931.987602580339\\
	-310.409093720838	915.859030937776\\
	-300.661715422291	894.198549007066\\
	-290.426968209213	869.666482839733\\
	-283.354580660351	848.941244799644\\
	-272.765383327147	818.888745143078\\
	-270.9377498955	813.323494522832\\
	-267.758775383001	808.30364573095\\
	-228.281893274747	737.414321376011\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	-544.130179800559	1538.34659322631\\
	-548.389119523112	1673.53345551342\\
	-530.168168045115	1712.02082086354\\
	-531.12629102543	1712.81128010899\\
	666.073295332724	1693.27251362614\\
	736.520256670425	1616.87749512121\\
	738.44204091467	1613.83820430096\\
	738.187279890524	1609.93054838292\\
	736.835938808275	1605.90043469425\\
	735.030458510388	1603.1172095947\\
	364.796231667511	1305.52473520767\\
	113.142184794648	1133.9179951679\\
	96.4497994587291	1139.149788999\\
	100.021992073627	1150.71541936137\\
	103.527725291206	1162.55937516596\\
	106.978075677296	1166.04355367273\\
	-98.7802189472131	1231.47548399772\\
	-101.505054244073	1227.33446970675\\
	-104.335116920993	1229.20460461359\\
	-95.9058500055689	1241.68332687579\\
	-86.2636990866158	1255.6537577929\\
	-517.169817553135	1544.43618466705\\
	-528.755905848695	1527.87073844671\\
	-544.130179800559	1538.34659322631\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	366.075575032271	976.188490180299\\
	528.613108157646	884.726302514784\\
	545.405182589311	880.162714248523\\
	573.456586612621	869.900226793252\\
	607.439491861733	856.409885785542\\
	675.399764077505	834.248880784959\\
	707.217200624757	822.884600304067\\
	739.040175455622	808.837908684276\\
	771.943115496077	795.347792850807\\
	779.696711870143	791.463272020221\\
	874.556425217539	765.095387236215\\
	886.823722338304	765.095387230627\\
	970.429644377902	754.276706886478\\
	1032.45287708449	724.558891564608\\
	1057.81267550914	719.160737533122\\
	1130.00419603195	718.581966848113\\
	1249.5258841319	723.089702454396\\
	1253.60206051148	728.34316923935\\
	1258.99634827394	751.04891750589\\
	1259.52802345366	783.983633220196\\
	1250.35662660073	816.952036968432\\
	1228.79055211577	831.53302601818\\
	1225.15190010285	834.026269657537\\
	1202.8990785107	849.375338274986\\
	1180.79579056264	863.411054904573\\
	1164.60185070778	866.115802674554\\
	1083.69307254837	876.912552413531\\
	1028.67576799402	890.425230481662\\
	889.52086621942	996.836531795561\\
	870.103645586409	1047.10470417514\\
	848.676028179238	1074.14249887411\\
	845.2921371907	1078.42804664094\\
	811.857521970524	1114.10403525643\\
	792.977514800383	1130.31140118558\\
	753.063108325237	1140.0403078068\\
	707.217200624989	1142.73412862234\\
	655.982543444494	1146.51883891877\\
	620.382459523156	1148.66722032614\\
	612.257798179518	1148.66722032614\\
	489.13068776601	1127.66211530752\\
	422.244842477143	1110.59764342196\\
	366.075575032271	976.188490180299\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	890.672829109011	-23.5270555280149\\
	891.653105221689	-29.2690716572106\\
	895.225297837285	-35.8456720691174\\
	899.00240692799	-44.8258840087801\\
	903.006585626397	-66.324889190495\\
	905.604040411068	-73.4244294082746\\
	912.211212178459	-79.0773449987173\\
	944.288948033471	-91.852011824958\\
	952.313920279732	-93.5100445766002\\
	967.643887967104	-87.5900852493942\\
	977.546338193119	-80.7353835385293\\
	1005.61435706564	-63.2647382998839\\
	1005.84696495649	-55.6866808906198\\
	1134.88896174775	-28.4567327145487\\
	1138.73806851893	-38.9948690999299\\
	1136.06307776901	-118.814424391836\\
	1136.44521930534	-130.798891495913\\
	1151.93579720287	-144.775156364776\\
	1215.7866633404	-195.939402999356\\
	1227.78812287049	-206.788623900153\\
	1245.21156157879	-199.043952574022\\
	1299.43135336251	-155.82482479699\\
	1326.57447895338	-154.41162636131\\
	1359.44418929517	-152.976172286086\\
	1379.44846793939	-138.654983250424\\
	1400.16164682293	-120.761763877235\\
	1417.31924794172	-94.2778581567109\\
	1424.45809488813	-64.2328590443358\\
	1425.88697193493	-36.3241721475497\\
	1425.1725334113	-9.83965516928583\\
	1424.45809488813	23.7892808979377\\
	1425.1725334113	38.1000337628648\\
	1470.18216036051	121.150243489072\\
	1488.04312343546	133.280205462128\\
	1482.3276152513	153.322551851161\\
	1458.03670546901	161.201527639292\\
	1438.03242682479	161.913752279244\\
	1413.02707852051	163.349330485798\\
	1388.74170702137	161.913752273656\\
	1324.45331651764	201.052934917621\\
	1311.28327924851	222.208521879278\\
	1282.2903670941	254.070112799294\\
	1261.59380305931	272.343633848242\\
	1251.23167533427	280.000288560987\\
	1240.83631791035	286.132301206701\\
	1229.90928530623	288.780977721326\\
	1218.96009957045	290.43918373622\\
	1208.49274446559	290.561601668596\\
	1198.00877451152	289.226133616641\\
	1186.98205281189	284.89699474629\\
	1165.8479644102	271.208491641097\\
	1156.25011975667	260.869810636155\\
	1149.615256574	250.464386174455\\
	1144.49234468467	239.547068902291\\
	1140.34417062439	228.106734689325\\
	1129.41713802028	194.308991310187\\
	1043.55159646575	149.08260156773\\
	1033.13962419238	152.732742200606\\
	1022.63903938932	150.373504550196\\
	1012.07753347186	144.041407224722\\
	1001.97016677004	133.70308560133\\
	984.735029687872	112.970888165757\\
	932.049342328915	88.2437510350719\\
	921.509989543585	82.9133054809645\\
	910.931868777145	74.5559837175533\\
	904.800989357987	64.1399609502405\\
	901.688474242343	53.7017114628106\\
	895.607439372223	10.357699864544\\
	891.326346517308	-12.054124227725\\
	890.672829109011	-23.5270555280149\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	66.4156900390517	-2692.85975016048\\
	400.673229709035	-2703.12334036361\\
	486.339393071132	-2706.58159666695\\
	513.30529360217	-2704.05740347598\\
	619.446489674272	-2616.05426705163\\
	628.601271678694	-2605.23442779714\\
	634.272473598132	-2594.34783574985\\
	637.445909828413	-2583.41673065396\\
	637.141304255696	-2571.95182339707\\
	633.834949231241	-2560.89832885331\\
	577.272463684902	-2397.70527602686\\
	567.990301169455	-2386.55116826249\\
	557.67247970961	-2377.88808404654\\
	546.784215087071	-2373.21734975884\\
	535.846105916193	-2371.51586650964\\
	153.804259453667	-2326.8544283635\\
	112.106525812764	-2347.98416076833\\
	-48.935670868028	-2436.82779002097\\
	-59.486100219423	-2442.13231698656\\
	-70.0531444209628	-2448.43768810295\\
	-80.6368034707848	-2455.25459385943\\
	-124.527697229059	-2486.42537306575\\
	-135.116894561797	-2494.23192692967\\
	-145.728245027829	-2502.53888261179\\
	-155.868841427844	-2512.84748814814\\
	-175.136528416537	-2532.98643848673\\
	-185.304816232529	-2544.2957838634\\
	-194.44298338634	-2554.62651227554\\
	-203.082705059787	-2564.95721151214\\
	-209.241275894456	-2575.33236235473\\
	-211.910728360526	-2585.76308455737\\
	-213.090382665629	-2596.71642287308\\
	-223.840190208983	-2673.91150800325\\
	-224.510322466493	-2684.38642864861\\
	-222.200858404394	-2695.39507088531\\
	-213.89897200116	-2706.02560712583\\
	-203.448231746908	-2706.70391435176\\
	-191.967370830243	-2705.39177894127\\
	-14.3546310416423	-2694.95027790498\\
	10.0691975350492	-2694.38316677837\\
	21.5445201680996	-2694.08293143194\\
	32.5103207533248	-2693.7826960641\\
	43.4761213394813	-2693.46022101771\\
	66.4156900390517	-2692.85975016048\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	298.680207733065	717.557988220826\\
	307.607920092298	742.990586790256\\
	307.607920091832	749.590848064981\\
	304.844316812931	757.91632108856\\
	265.65542542655	817.330474121496\\
	259.413780346978	825.656101301312\\
	249.705170030706	830.186229936779\\
	243.806898503331	833.313914161175\\
	234.796111859847	838.511886394583\\
	212.255299545592	834.34905580245\\
	199.074185709935	832.612689355388\\
	183.816215703031	827.748641597107\\
	177.574570622295	820.101970902644\\
	176.533373395214	810.730090624653\\
	176.189999841852	800.645885213278\\
	177.574570622295	788.847622788511\\
	181.733821248636	779.798603893258\\
	191.447969848523	772.174294160679\\
	241.093139809091	724.514370708726\\
	246.204975132598	721.486951422878\\
	262.853054203559	714.296840655617\\
	278.249481288251	710.746311302297\\
	288.467613652349	708.520275842398\\
	292.316720423754	707.640992208384\\
	296.016293550376	710.601618953981\\
	298.680207733065	717.557988220826\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	1668.58561503142	1151.91762364935\\
	1677.42471486237	1169.85055120103\\
	1676.90965453209	1171.84310413431\\
	1665.23495370615	1204.71481843665\\
	1663.20240380033	1210.19161092304\\
	1661.18093045964	1214.16563010961\\
	1660.1785012139	1216.1582071865\\
	1656.86660790653	1217.98380948231\\
	1625.66392078483	1224.90774841607\\
	1621.16683488805	1225.38641349506\\
	1619.67149844486	1225.38641348947\\
	1592.78867216082	1211.51628350746\\
	1588.35804566136	1205.82798696961\\
	1586.87932406762	1194.96347650141\\
	1590.56782062817	1179.16769353021\\
	1598.44879751396	1168.55928841885\\
	1608.05771873379	1159.93232898787\\
	1633.69443131494	1141.40948094521\\
	1645.76235024235	1133.02747777384\\
	1653.39964267053	1137.94758886658\\
	1666.48660572711	1149.69131972082\\
	1668.58561503142	1151.91762364935\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	-337.170077775838	-1510.83091208525\\
	-343.716328429058	-1504.41269064602\\
	-373.047075854614	-1472.76635622978\\
	-393.040277931839	-1457.92752379738\\
	-408.835461401846	-1457.927523789\\
	-424.951865292853	-1460.49707104359\\
	-444.612770382781	-1468.58390280139\\
	-457.190211357549	-1485.36930533033\\
	-462.346352946479	-1499.25140908826\\
	-462.833721861476	-1512.87762157433\\
	-456.641921328846	-1535.42472049035\\
	-453.789705519564	-1545.93627068773\\
	-448.445262304973	-1556.49228381179\\
	-440.115684486693	-1567.59330586158\\
	-429.74248019536	-1574.22275787685\\
	-386.167268574936	-1596.29118274804\\
	-375.279003953096	-1601.43008112349\\
	-364.828263698146	-1602.56464213692\\
	-354.305525762262	-1598.21548970323\\
	-343.738481562119	-1589.87311122287\\
	-339.612460634438	-1579.46179619245\\
	-337.480221631471	-1569.00595856365\\
	-335.840889826883	-1558.55009104405\\
	-335.209525550716	-1548.07194702886\\
	-335.076606755378	-1537.59377301112\\
	-335.425518592354	-1526.60389370471\\
	-337.170077775838	-1510.83091208525\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	-987.979265966685	-877.208052405156\\
	-979.887834323337	-881.469059248455\\
	-971.364416595083	-885.196045508608\\
	-962.835460583447	-882.959854213521\\
	-958.947585830931	-875.149861940183\\
	-958.947585831396	-865.515290095471\\
	-962.087792361621	-856.025323291309\\
	-969.509091747925	-827.266012107022\\
	-973.961871380219	-818.899624598213\\
	-1010.65299707674	-796.448240132071\\
	-1021.03173965099	-795.71395070944\\
	-1027.51706918911	-799.596782537177\\
	-1028.26473741094	-805.170697240159\\
	-1024.74238934461	-818.721616140567\\
	-995.815936587751	-866.627828556113\\
	-987.979265966685	-877.208052405156\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	-386.654637490632	-2123.0685779592\\
	-410.591097152326	-2123.64689920144\\
	-421.052913973341	-2123.46895422367\\
	-431.514730794821	-2122.79053886794\\
	-442.076236712048	-2128.60711227125\\
	-448.245884112548	-2139.48396850564\\
	-486.532035348471	-2224.1844339692\\
	-495.188371872297	-2235.01652121358\\
	-500.859573790804	-2246.41575704236\\
	-505.533884748118	-2257.80383620644\\
	-509.21130474261	-2269.23636440467\\
	-511.37123516039	-2279.66795916762\\
	-513.542242144933	-2290.12176630227\\
	-514.716358167818	-2300.57554357033\\
	-514.904659793712	-2312.06354308687\\
	-512.589657447767	-2323.07330548624\\
	-508.297488026554	-2334.62795989029\\
	-517.690416205442	-2450.27258241922\\
	-526.34675272787	-2461.10400041984\\
	-535.003089250298	-2472.43580896733\\
	-542.668073094916	-2483.77870288072\\
	-548.826643928187	-2494.67674430506\\
	-553.013585970737	-2506.57558920793\\
	-554.193240275374	-2517.52916457504\\
	-553.379112657392	-2528.52718846314\\
	-551.584708923707	-2540.54824654479\\
	-546.267957124859	-2551.10139078647\\
	-539.46694544889	-2561.71010574466\\
	-528.678369923029	-2572.36327073863\\
	-517.878717831103	-2582.04895020137\\
	-507.571972937789	-2592.20164983487\\
	-498.284272138029	-2602.83248585695\\
	-488.99103305582	-2613.48553113919\\
	-481.691575898323	-2624.09406523965\\
	-470.903000373393	-2634.74704862572\\
	-459.560596535215	-2642.43096623709\\
	-448.622487365268	-2643.60968444636\\
	-437.136088166386	-2642.80904569943\\
	-426.646579929162	-2640.99648790387\\
	-415.619858229067	-2637.19344960712\\
	-404.55436854763	-2631.37768457318\\
	-393.494417147944	-2625.58415037533\\
	-382.417850900441	-2619.30132460268\\
	-371.828653567471	-2611.49503755197\\
	-363.183393610176	-2601.15334958164\\
	-357.512191691436	-2589.76633891417\\
	-351.846528055612	-2578.8797008465\\
	-347.68173914589	-2567.97078998201\\
	-343.516950236633	-2557.55113729788\\
	-340.853036053712	-2547.12033467693\\
	-339.186012834311	-2536.66726170899\\
	-338.011896810727	-2526.21415888984\\
	-338.299887533532	-2513.72599796532\\
	-339.601384067908	-2501.72709259577\\
	-341.417940932559	-2490.70674725669\\
	-342.22653026972	-2479.71973016905\\
	-342.049305209192	-2468.75492111873\\
	-271.7241860996	-2376.09763660142\\
	-261.212524729781	-2373.79563147854\\
	-249.72058724775	-2371.99406123161\\
	-239.23661729414	-2370.65956418263\\
	-228.758185623214	-2369.84774490725\\
	-217.271786423633	-2369.0470462665\\
	-206.317062405171	-2369.2361001214\\
	-194.863892904483	-2369.92559059709\\
	-183.416261686245	-2371.61595378583\\
	-171.974168752087	-2372.81700083753\\
	-161.51235193084	-2372.99493369414\\
	-150.546551345615	-2372.69467198895\\
	-139.54752106173	-2370.88198039262\\
	-128.470954813063	-2364.58759646025\\
	-118.823265610961	-2353.75589276291\\
	-104.523418584373	-2333.04878887115\\
	-98.8632932316978	-2322.66183011699\\
	-93.1976295958739	-2311.78551835567\\
	-87.5153511106037	-2299.8971610642\\
	-81.356780276401	-2289.02078164136\\
	-77.7015134152025	-2278.58921354124\\
	-81.0023301565088	-2267.55707505345\\
	-87.2993580684997	-2256.46929751849\\
	-96.5815205848776	-2245.33700160962\\
	-106.94364830968	-2239.16473504389\\
	-117.909448895836	-2238.96455324674\\
	-128.869711197913	-2238.28615931002\\
	-139.320451452862	-2237.60776525224\\
	-149.804421406938	-2238.43073507957\\
	-160.316082776058	-2240.73282537237\\
	-171.342804476386	-2244.53627572162\\
	-182.408294158522	-2250.85310850991\\
	-313.809599559056	-2179.20979859307\\
	-316.623047386529	-2168.19960333733\\
	-319.41988036409	-2156.66666630562\\
	-322.227789907716	-2145.63416022435\\
	-326.043666980695	-2135.07984656002\\
	-331.847787694074	-2124.50325934123\\
	-342.796973431017	-2123.31325234892\\
	-354.227989798877	-2121.62277445896\\
	-364.711959752021	-2121.93417833885\\
	-386.654637490632	-2123.0685779592\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
	x	y\\
	-1181.48134003882	-1815.05504183425\\
	-1062.62424591323	-1850.51339834509\\
	-1051.79136412265	-1859.16660884721\\
	-994.060300837737	-1925.54428339796\\
	-987.763272925746	-1936.63306373032\\
	-1110.36978472583	-2209.11510114791\\
	-1120.88144609448	-2211.45057377312\\
	-1132.89952047472	-2215.23181199003\\
	-1154.91419589287	-2219.84714157693\\
	-1162.05304283882	-2230.22327095782\\
	-1170.21647216426	-2241.05534031987\\
	-1173.88281559246	-2252.48792084819\\
	-1173.57821002021	-2263.9760713377\\
	-1182.22346997657	-2335.69556808379\\
	-1127.70461090351	-2415.48727781\\
	-1122.41001223703	-2426.55233224528\\
	-1116.1129843255	-2437.65071504051\\
	-1105.29117910098	-2446.80296330526\\
	-1094.32537851506	-2446.98089257022\\
	-906.151132809464	-2582.43815607624\\
	-903.8416687469	-2593.44710502028\\
	-900.52977543883	-2604.00009671692\\
	-895.722545686411	-2614.55305796396\\
	-888.41201196285	-2625.17270901473\\
	-878.625865682261	-2635.80344925122\\
	-867.765292476397	-2642.48656615941\\
	-857.336705353577	-2644.66608251305\\
	-845.783846756443	-2639.3618491278\\
	-834.236526443623	-2634.56912847934\\
	-823.708250224823	-2630.74384347443\\
	-813.174435722642	-2626.44039305346\\
	-791.630514370278	-2619.81284710765\\
	-781.107776434161	-2616.51018969715\\
	-694.350571295945	-2613.97481430415\\
	-683.855524775572	-2612.66264564916\\
	-673.305095425341	-2607.84764986439\\
	-663.668482789304	-2597.53931195149\\
	-662.499905049801	-2587.06414269656\\
	-624.119603000116	-2496.38929073\\
	-614.975897562224	-2486.04727744497\\
	-606.829083087156	-2475.21593327448\\
	-602.653217611136	-2464.30671335803\\
	-600.986194391036	-2453.8534038295\\
	-600.310523850145	-2443.37782325456\\
	-601.312953094952	-2401.93115044013\\
	-613.231338377576	-2370.75965147605\\
	-631.119992868509	-2325.08619785449\\
	-638.984354904853	-2298.12891752692\\
	-460.817786803469	-2086.35611349903\\
	-449.840909652179	-2085.55535282288\\
	-439.340324849356	-2083.72027560696\\
	-428.828663479537	-2080.91761044879\\
	-395.837110909168	-2075.47909934074\\
	-385.33652610681	-2073.66626049904\\
	-374.802711605327	-2069.84038908593\\
	-367.13772776071	-2058.49621196417\\
	-362.480031653307	-2047.59687141096\\
	-361.804361112649	-2037.1201277473\\
	-351.91852573608	-1981.88873050874\\
	-342.5643655397	-1959.57794581819\\
	-338.89802211104	-1948.66718851775\\
	-337.729444372002	-1938.1901615886\\
	-338.538033707999	-1927.20148541499\\
	-343.339725176571	-1916.1237986898\\
	-351.132089532679	-1905.01271174708\\
	-361.455449275905	-1896.34848741721\\
	-371.812038717326	-1889.18574988004\\
	-382.667073640274	-1882.51237931335\\
	-394.031630610581	-1876.33950070431\\
	-404.426988034975	-1871.65700385626\\
	-416.306605336256	-1866.46287326235\\
	-428.690206401749	-1862.2586251148\\
	-439.091102108359	-1858.0988616175\\
	-460.851016502362	-1847.24341372401\\
	-493.831492507132	-1821.70629046625\\
	-505.173896344611	-1814.52116181515\\
	-516.566144731361	-1809.83858586336\\
	-527.01134670293	-1808.67072157003\\
	-537.500854939688	-1809.98317856528\\
	-604.752226915443	-1806.85775054339\\
	-625.637092575664	-1803.48762410274\\
	-636.087832831545	-1802.80914942827\\
	-646.571802784922	-1803.13170297304\\
	-658.052663701354	-1804.44416195247\\
	-679.087063005893	-1810.08328119293\\
	-887.985564162722	-1687.72245237976\\
	-892.310963281896	-1677.16681782948\\
	-903.154921639012	-1669.48087299662\\
	-914.093030808726	-1666.81136594201\\
	-978.691565167392	-1646.2338503967\\
	-989.629674337571	-1642.07384129846\\
	-1000.15795055684	-1643.8868939681\\
	-1011.78280683374	-1650.18251776323\\
	-1181.91332612163	-1658.29117624788\\
	-1177.93130055536	-1682.40570874978\\
	-1179.09987829463	-1753.85853800643\\
	-1181.48134003882	-1815.05504183425\\
}--cycle;
\addplot [color=mycolor2,line width=0.8pt, dashed, forget plot]
table[row sep=crcr]{%
	0	4\\
	0	8\\
	0	12\\
	0	16\\
	0	20\\
	0	24\\
	0	28\\
	0	32\\
	0	36\\
	0	40\\
	0	44\\
	0	48\\
	0	52\\
	0	56\\
	0	60\\
	0	64\\
	0	68\\
	0	72\\
	0	76\\
	0	80\\
	0	84\\
	0	88\\
	0	92\\
	0	96\\
	0	100\\
	0	104\\
	0	108\\
	0	112\\
	0	116\\
	0	120\\
	0	124\\
	0	128\\
	0	132\\
	0	136\\
	0	140\\
	0	144\\
	0	148\\
	0	152\\
	0	156\\
	0	160\\
	0	164\\
	0	168\\
	0	172\\
	0	176\\
	0	180\\
	0	184\\
	0	188\\
	0	192\\
	0	196\\
	0	200\\
	0	204\\
	0	208\\
	0	212\\
	0	216\\
	0	220\\
	0	224\\
	0	228\\
	0	232\\
	0	236\\
	0	240\\
	0	244\\
	0	248\\
	0	252\\
	0	256\\
	0	260\\
	0	264\\
	0	268\\
	0	272\\
	0	276\\
	0	280\\
	0	284\\
	0	288\\
	0	292\\
	0	296\\
	0	300\\
	0	304\\
	0	308\\
	0	312\\
	0	316\\
	0	320\\
	0	324\\
	0	328\\
	0	332\\
	0	336\\
	0	340\\
	0	344\\
	0	348\\
	0	352\\
	0	356\\
	0	360\\
	0	364\\
	0	368\\
	0	372\\
	0	376\\
	0	380\\
	0	384\\
	0	388\\
	0	392\\
	0	396\\
	0	400\\
	0.000161	403.001505\\
	0.001358	406.002975\\
	0.004847	409.004456\\
	0.012238	412.00594\\
	0.025566	415.0074\\
	0.047322	418.008812\\
	0.080452	421.01012\\
	0.128326	424.011227\\
	0.194692	427.01198\\
	0.283618	430.012147\\
	0.399427	433.011392\\
	0.546628	436.009258\\
	0.729837	439.005133\\
	0.95371	441.998239\\
	1.222862	444.987608\\
	1.541793	447.97207\\
	1.914821	450.950247\\
	2.346012	453.920554\\
	2.839115	456.881199\\
	3.397501	459.830176\\
	4.024108	462.765275\\
	4.721407	465.684128\\
	5.491388	468.584272\\
	6.33555	471.463199\\
	7.254904	474.318418\\
	8.24998	477.147503\\
	9.320852	479.948143\\
	10.467153	482.718183\\
	11.688101	485.455657\\
	12.982526	488.158823\\
	14.348892	490.826184\\
	15.785321	493.456513\\
	17.28961	496.048871\\
	18.859252	498.602621\\
	20.491452	501.117449\\
	22.183144	503.593374\\
	23.93101	506.03076\\
	25.731506	508.430324\\
	27.580889	510.793142\\
	29.475254	513.120645\\
	31.410575	515.414614\\
	33.382754	517.677174\\
	35.387669	519.910771\\
	37.421211	522.11815\\
	39.479317	524.302322\\
	41.557995	526.466573\\
	43.653332	528.614479\\
	45.761452	530.749907\\
	47.878412	532.87699\\
	50	535\\
	51.666667	536.666667\\
	53.333333	538.333333\\
	55	540\\
	56.666667	541.666667\\
	58.333333	543.333333\\
	60	545\\
	61.666667	546.666667\\
	63.333333	548.333333\\
	65	550\\
	66.666667	551.666667\\
	68.333333	553.333333\\
	70	555\\
	72.177122	557.1775\\
	74.353043	559.356145\\
	76.526512	561.537257\\
	78.696012	563.722334\\
	80.859722	565.913138\\
	83.015508	568.111741\\
	85.160887	570.320499\\
	87.293049	572.542016\\
	89.408875	574.779093\\
	91.504969	577.034664\\
	93.577695	579.311723\\
	95.623215	581.613245\\
	97.637535	583.942116\\
	99.616547	586.301055\\
	101.556083	588.69255\\
	103.451962	591.118791\\
	105.300043	593.581626\\
	107.096282	596.082515\\
	108.836782	598.622502\\
	110.517849	601.202202\\
	112.136039	603.821795\\
	113.688204	606.481035\\
	115.171533	609.179272\\
	116.583586	611.91547\\
	117.922315	614.688237\\
	119.186088	617.49588\\
	120.373709	620.336457\\
	121.484424	623.207839\\
	122.517922	626.10776\\
	123.474334	629.033871\\
	124.354229	631.983783\\
	125.1586	634.955105\\
};
\addplot [color=mycolor3, line width=0.8pt, dashed, forget plot]
table[row sep=crcr]{%
	125.1586	634.955105\\
	125.888854	637.945484\\
	126.546807	640.952631\\
	127.134664	643.974345\\
	127.65501	647.008538\\
	128.110793	650.05325\\
	128.505306	653.106663\\
	128.842164	656.167117\\
	129.125275	659.233122\\
	129.358814	662.303372\\
	129.547176	665.376754\\
	129.694937	668.45233\\
	129.8068	671.529316\\
	129.887571	674.607101\\
	129.942144	677.685271\\
	129.975504	680.76362\\
	129.992746	683.842134\\
	129.999108	686.920915\\
	130	690\\
	130	691.666667\\
	130	693.333333\\
	130	695\\
	130	696.666667\\
	130	698.333333\\
	130	700\\
	130	701.666667\\
	130	703.333333\\
	130	705\\
	130	706.666667\\
	130	708.333333\\
	130	710\\
	130	711.666667\\
	130	713.333333\\
	130	715\\
	130	716.666667\\
	130	718.333333\\
	130	720\\
	130	721.666667\\
	130	723.333333\\
	130	725\\
	130	726.666667\\
	130	728.333333\\
	130	730\\
	130	731.666667\\
	130	733.333333\\
	130	735\\
	130	736.666667\\
	130	738.333333\\
	130	740\\
	130	741.666667\\
	130	743.333333\\
	130	745\\
	130	746.666667\\
	130	748.333333\\
	130	750\\
	130	751.666667\\
	130	753.333333\\
	130	755\\
	130	756.666667\\
	130	758.333333\\
	130	760\\
	130	761.666667\\
	130	763.333333\\
	130	765\\
	130	766.666667\\
	130	768.333333\\
	130	770\\
	130	771.666667\\
	130	773.333333\\
	130	775\\
	130	776.666667\\
	130	778.333333\\
	130	780\\
	130	781.666667\\
	130	783.333333\\
	130	785\\
	130	786.666667\\
	130	788.333333\\
	130	790\\
	130.000095	792.487056\\
	130.000778	794.974094\\
	130.002711	797.461139\\
	130.00668	799.948186\\
	130.013634	802.435225\\
	130.0247	804.922249\\
	130.041195	807.409244\\
	130.064613	809.896182\\
	130.096615	812.383025\\
	130.139006	814.869711\\
	130.193712	817.356157\\
	130.262751	819.842244\\
	130.348206	822.32782\\
	130.452199	824.812688\\
	130.576857	827.296604\\
	130.724284	829.779264\\
	130.896537	832.260292\\
	131.095594	834.739242\\
	131.323336	837.215601\\
	131.581526	839.688803\\
	131.871788	842.158229\\
	132.195598	844.623226\\
	132.554266	847.083113\\
	132.94893	849.537195\\
	133.380548	851.98477\\
	133.849889	854.425143\\
	134.357528	856.857637\\
	134.903846	859.281598\\
	135.489022	861.696409\\
	136.11303	864.101496\\
	136.775638	866.496337\\
	137.476406	868.880472\\
	138.214685	871.253508\\
	138.989614	873.615129\\
	139.800128	875.965107\\
	140.644957	878.303305\\
	141.52264	880.629687\\
	142.43153	882.944329\\
	143.369815	885.247418\\
	144.335531	887.539268\\
	145.326588	889.820318\\
	146.340784	892.091142\\
	147.375833	894.352441\\
	148.429379	896.605036\\
	149.499007	898.849877\\
	150.582259	901.088049\\
	151.676623	903.320772\\
	152.779518	905.54939\\
	153.888258	907.775326\\
	155	910\\
	156.666667	913.333333\\
	158.333333	916.666667\\
	160	920\\
	161.666667	923.333333\\
	163.333333	926.666667\\
	165	930\\
	166.078355	932.156969\\
	167.156065	934.314239\\
	168.232454	936.472177\\
	169.30674	938.631168\\
	170.378011	940.791656\\
	171.44521	942.954158\\
	172.507126	945.119259\\
	173.562398	947.287606\\
	174.60952	949.459899\\
	175.646864	951.636879\\
	176.67269	953.819308\\
	177.685177	956.007957\\
	178.682434	958.203584\\
	179.662531	960.406912\\
	180.623514	962.618609\\
	181.563431	964.839269\\
	182.480357	967.069406\\
	183.372415	969.309444\\
	184.237796	971.559712\\
	185.074782	973.820444\\
	185.881761	976.091778\\
	186.657245	978.373757\\
	187.399882	980.666334\\
	188.108467	982.969375\\
	188.781957	985.282667\\
	189.419476	987.605923\\
	190.020325	989.938786\\
	190.583987	992.280839\\
	191.110136	994.631608\\
	191.598641	996.99057\\
	192.049572	999.357161\\
	192.463204	1001.730781\\
	192.84002	1004.1108\\
	193.180714	1006.496573\\
	193.486189	1008.88744\\
	193.757556	1011.282742\\
	193.996128	1013.681827\\
	194.20341	1016.084066\\
	194.381089	1018.488859\\
	194.531021	1020.895652\\
	194.655209	1023.303947\\
	194.755792	1025.713313\\
	194.83502	1028.123387\\
	194.89524	1030.533878\\
	194.938886	1032.944584\\
	194.968479	1035.355393\\
	194.986625	1037.766285\\
	194.99603	1040.177314\\
	194.99951	1042.588553\\
	195	1045\\
	194.999795	1049.276807\\
	194.998797	1053.552889\\
	194.997582	1057.825255\\
};
\addplot [color=mycolor2, line width=0.8pt, dashed, forget plot]
table[row sep=crcr]{%
	194.997582	1057.825255\\
	194.998648	1062.089152\\
	195.00645	1066.338635\\
	195.027141	1070.566948\\
	195.068138	1074.766754\\
	195.137618	1078.9303\\
	195.243983	1083.049541\\
	195.395374	1087.116292\\
	195.599239	1091.12239\\
	195.861999	1095.059885\\
	196.188817	1098.92125\\
	196.583468	1102.699574\\
	197.048311	1106.388742\\
	197.584347	1109.983578\\
	198.191335	1113.479939\\
	198.867956	1116.874762\\
	199.612001	1120.166072\\
	200.420559	1123.352943\\
	201.290209	1126.435435\\
	202.21719	1129.414503\\
	203.197557	1132.291901\\
	204.227314	1135.070076\\
	205.302528	1137.752052\\
	206.419424	1140.341333\\
	207.574461	1142.841793\\
	208.764392	1145.257581\\
	209.9863	1147.59303\\
	211.237623	1149.852568\\
	212.516151	1152.040642\\
	213.820007	1154.161645\\
	215.147605	1156.21986\\
	216.497588	1158.219414\\
	217.868751	1160.164243\\
	219.259957	1162.058082\\
	220.670051	1163.904462\\
	222.097781	1165.70673\\
	223.541743	1167.468071\\
	225.00035	1169.191546\\
	226.471838	1170.880122\\
	227.954301	1172.536708\\
	229.445764	1174.164184\\
	230.944278	1175.765442\\
	232.448022	1177.343422\\
	233.955403	1178.901173\\
	235.465122	1180.441939\\
	236.976203	1181.969262\\
	238.487971	1183.487111\\
	240	1185\\
	240.954173	1185.953944\\
	241.908308	1186.906535\\
	242.862578	1187.856782\\
	243.817401	1188.804081\\
	244.773242	1189.747997\\
	245.730208	1190.687899\\
	246.687943	1191.62289\\
	247.645608	1192.551834\\
	248.601858	1193.473377\\
	249.55483	1194.385978\\
	250.502134	1195.287929\\
	251.44085	1196.177378\\
	252.367543	1197.052345\\
	253.278326	1197.910749\\
	254.169115	1198.750529\\
	255.035814	1199.569687\\
	255.874461	1200.366308\\
	256.681373	1201.138564\\
	257.45326	1201.884706\\
	258.187326	1202.603059\\
	258.881332	1203.292018\\
	259.533634	1203.950056\\
	260.143188	1204.575733\\
	260.709527	1205.167723\\
	261.23272	1205.72484\\
	261.71331	1206.24608\\
	262.15225	1206.73065\\
	262.550826	1207.178011\\
	262.910585	1207.587897\\
	263.23327	1207.960344\\
	263.520758	1208.295701\\
	263.775016	1208.594633\\
	263.99806	1208.858127\\
	264.191929	1209.08748\\
	264.358672	1209.2843\\
	264.500338	1209.450489\\
	264.618979	1209.588232\\
	264.716656	1209.699975\\
	264.795443	1209.788388\\
	264.857442	1209.856324\\
	264.904779	1209.90675\\
	264.939607	1209.942665\\
	264.964084	1209.967007\\
	264.980336	1209.982545\\
	264.990382	1209.991757\\
	264.996006	1209.996696\\
	264.998719	1209.998977\\
	264.999744	1209.999803\\
	264.999984	1209.999988\\
	265	1210\\
};
\addplot [color=mycolor2,line width=0.8pt, forget plot]
table[row sep=crcr]{%
	0	2.23627825649245\\
	8.09664779557273e-05	8.40944247042738\\
	0.000532074178513777	13.7412981942306\\
	0.00147741443876398	18.8970041307057\\
	0.00293248425294655	23.9651310320972\\
	0.00489647997495807	29.0093283368409\\
	0.00735449612519079	34.0705646293391\\
	0.0103223058275738	39.2757083065329\\
	0.01426586480495	45.448868306212\\
	0.0185288010400223	51.6220701951194\\
	0.0228308264041698	57.7952301084236\\
	0.0268137137841036	63.9684756036775\\
	0.0300363806607848	70.1416369035031\\
	0.0319671200529081	76.3148974104507\\
	0.0319706243389147	82.4880031215518\\
	0.0292988346392772	88.6612664343137\\
	0.0230704173109072	94.8344253632\\
	0.0122090487188133	101.0076114204\\
	-0.00466919800222468	107.180748778075\\
	-0.0292997743017333	113.353990548498\\
	-0.0638281295879506	119.526953040646\\
	-0.110840277732711	125.70002235377\\
	-0.173268828844257	131.873015545063\\
	-0.254023812658306	138.045811623055\\
	-0.355784055472367	144.218108552822\\
	-0.480805330001539	150.389803754989\\
	-0.63074299364589	156.561176142607\\
	-0.806507031267741	162.731985006854\\
	-1.0081802551476	168.901687229312\\
	-1.23502590891379	175.070731109978\\
	-1.48541675855637	181.238798870639\\
	-1.75686728551112	187.406104975551\\
	-2.04598223007422	193.572460141394\\
	-2.34849067266652	199.738259150633\\
	-2.6592069154646	205.903726580916\\
	-2.97204187144466	212.069058422184\\
	-3.28002937248848	218.234502721707\\
	-3.57538577681189	224.40051014466\\
	-3.84959773128849	230.56752408712\\
	-4.09352667693744	236.735148422551\\
	-4.29760034126564	242.902703582001\\
	-4.4519933115034	249.068721368065\\
	-4.5469816565923	255.231573268605\\
	-4.57336984797129	261.389702361081\\
	-4.52268103170468	267.542011254715\\
	-4.38729944664299	273.687188724276\\
	-4.1605839381897	279.82394891087\\
	-3.83690325250712	285.950781122677\\
	-3.4116917405645	292.065603366752\\
	-2.88145386598962	298.166146280424\\
	-2.24375893637979	304.249773070105\\
	-1.49719767273193	310.313678833769\\
	-0.641297177650137	316.355301525687\\
	0.323425642479284	322.372037641112\\
	1.39552583449523	328.361733866588\\
	2.57245812134736	334.321360201686\\
	3.85162560457169	340.252014223488\\
	5.22904089048112	346.151376887393\\
	6.70033384767672	352.018715623627\\
	8.260671242777	357.853806110665\\
	9.9047750081519	363.656586192757\\
	11.6270766372373	369.42737433144\\
	13.4217516455107	375.166687745709\\
	15.282939614341	380.87579917969\\
	17.2046803781202	386.556116275131\\
	19.1812226628298	392.209653493527\\
	21.2070753822894	397.838780464947\\
	23.2770174106497	403.445979691861\\
	25.386203706332	409.033970136191\\
	27.5302004652002	414.605576412231\\
	29.7047382978425	420.163746047332\\
	31.9059108964217	425.711275304994\\
	34.1299281581479	431.251061706712\\
	36.3729013984859	436.785682614531\\
	38.6307852243104	442.31755480623\\
	40.8992636429775	447.84892426818\\
	43.1735915559411	453.381706431309\\
	45.4486232136325	458.917715249329\\
	47.7186692813001	464.458390130071\\
	49.9777123037475	470.005308178305\\
	52.2978403437291	475.756832195235\\
	54.5995148620612	481.538285822314\\
	56.8585256855499	487.309127911758\\
	56.9989521862544	487.675053589654\\
	59.1396276294978	493.261611200505\\
	61.3335456079452	499.129889514774\\
	63.4646292724176	504.99256406492\\
	63.6009860989707	505.379094255833\\
	65.5821349589811	511.007361093538\\
	65.7305225750861	511.442910509268\\
	67.6481974094723	517.086708673054\\
	69.5902623185994	523.015997858197\\
	69.7727411311897	523.594074522862\\
	71.557193744275	529.268752614657\\
	71.7329107626852	529.849326640962\\
	73.4477849424298	535.5380715022\\
	73.5816026558602	535.999927370744\\
	75.2287685547024	541.702861976798\\
	75.5083657067704	542.710532629083\\
	77.0834520439097	548.427513673148\\
	77.266811301916	549.120722623208\\
	78.7754748750542	554.85212309079\\
	78.9825594031571	555.671628484665\\
	80.4265725185049	561.418731403332\\
	80.5918659293395	562.103782808153\\
	81.9761483831508	567.867493456197\\
	82.1708271453111	568.710781694881\\
	83.4982876993153	574.49241994178\\
	83.6806876413169	575.317468655416\\
	84.9565222929661	581.117204468049\\
	85.168677054873	582.116148004004\\
	86.397556855269	587.933847277059\\
	86.6015717500691	588.930468115903\\
	87.7901400349844	594.764679318917\\
	88.0162094012749	595.905579628984\\
	89.1696777854124	601.754936843425\\
	89.4131645000043	603.020067289941\\
	90.5365625343915	608.884260982436\\
	90.7917709478106	610.244816926821\\
	91.8899620484935	616.124250163174\\
	92.1145141080323	617.347985763486\\
	93.1925184270872	623.242494377945\\
};
\addplot [color=mycolor3,line width=0.8pt, forget plot]
table[row sep=crcr]{%
	93.1925184270872	623.242494377945\\
	93.4652514335506	624.757658834453\\
	94.5253157728811	630.666073714014\\
	94.7302984497655	631.822013262382\\
	95.7786543719033	637.743477515765\\
	95.9740548447989	638.855612711162\\
	97.0157725762256	644.788825827589\\
	97.3093493294842	646.466195526174\\
	98.3496870123979	652.410866500167\\
	98.7232813708063	654.545386724617\\
	99.7667920941601	660.502675158024\\
	100.105547817235	662.431189560239\\
	101.155932387301	668.401771138821\\
	101.560825200206	670.691002872799\\
	102.622499552133	676.676459784466\\
	103.000149712697	678.787547860298\\
	104.077985111366	684.787264439447\\
	104.412607836247	686.624542508784\\
	105.513061492446	692.635861766036\\
	105.906539856589	694.748681052831\\
	107.035576360734	700.769799620418\\
	107.386935872314	702.606341240743\\
	108.548383600702	708.634325763657\\
	108.890412881458	710.366952893193\\
	110.090748681313	716.397096281526\\
	110.485412066086	718.320377353072\\
	111.734483064732	724.340903913425\\
	112.142323017801	726.240104586212\\
	113.448183681209	732.247039904399\\
	113.844413611091	733.997756131752\\
	115.215777376875	739.980319751992\\
	115.631409524645	741.716684676197\\
	117.074027424459	747.666742406139\\
	117.518260333089	749.422418904197\\
	119.035301933457	755.340480525786\\
	119.529145806558	757.184035518061\\
	121.126123697077	763.064847598147\\
	121.736433211549	765.220240136953\\
	123.416785249501	771.066860803616\\
	125.158330605394	776.892117168778\\
	126.960582422894	782.698831276677\\
	128.82190891755	788.489506676686\\
	129.663667115774	791.025268693642\\
	131.604444346119	796.797453920212\\
	131.989021190572	797.910506582653\\
	133.989599562775	803.670244534718\\
	134.462600030919	804.996426426646\\
	136.521575108919	810.738804380686\\
	136.711634286481	811.257525550516\\
	138.815637807642	816.984751664487\\
	139.091814586143	817.719586162057\\
	141.240777919892	823.42348939331\\
	141.45074167865	823.969863959992\\
	143.635914671118	829.649690414274\\
	143.807420017007	830.089352039616\\
	146.017760775908	835.748709883674\\
	146.564962834125	837.133815064505\\
	148.795051258475	842.76869228752\\
	151.031768242459	848.386639949145\\
	152.715866372749	852.610071910055\\
	154.942157234542	858.204594076797\\
	157.149427150288	863.784420666053\\
	159.327783354147	869.347369920105\\
	161.4681216523	874.891835170291\\
	163.562215457576	880.416624995772\\
	165.602841110816	885.920799804734\\
	167.583874175852	891.40354367706\\
	169.500333578817	896.864081008186\\
	171.348372642941	902.301633482849\\
	172.296190683696	905.189475612542\\
	174.033630891226	910.589578904351\\
	175.695547132764	915.960938153769\\
	176.626985395174	919.099415792573\\
	178.165585671187	924.418240763188\\
	178.426324928113	925.361148805847\\
	179.873424972802	930.637421826902\\
	181.24422320611	935.876115907825\\
	178.426324928113	925.361148805847\\
	179.873424972802	930.637421826902\\
	181.24422320611	935.876115907825\\
	182.540753220136	941.076267815897\\
	183.765671228739	946.23715357616\\
	184.922135307396	951.358221073496\\
	186.013691404583	956.439045516694\\
	187.044171168862	961.479299099402\\
	188.017603239511	966.478729678694\\
	188.938137837931	971.437145403174\\
	189.809983623225	976.354403497695\\
	190.637355436801	981.230402182508\\
	191.424431514932	986.065075173373\\
	192.175318851595	990.858388498384\\
	192.89402556557	995.610339550503\\
	193.584439323186	1000.32095841524\\
	194.250311073766	1004.99031159473\\
	194.895243563767	1009.61850830494\\
	195.522684279271	1014.20570956094\\
};
\addplot [color=mycolor2,line width=0.8pt, forget plot]
table[row sep=crcr]{%
	195.522684279271	1014.20570956094\\
	196.135922689835	1018.7521402768\\
	196.738093030068	1023.25810442922\\
	197.332178705963	1027.72400401815\\
	197.921015934226	1032.15036241205\\
	198.507300772781	1036.53785170814\\
	199.093600827431	1040.88732391669\\
	199.682371970471	1045.19984562352\\
	200.275980097212	1049.47673545334\\
	200.876727733512	1053.71960321119\\
	201.486885124212	1057.9303890201\\
	202.108725226447	1062.11140010976\\
	202.744561776042	1066.26534216503\\
	203.396789285457	1070.39534135259\\
	204.067923490872	1074.50495237287\\
	204.760640455719	1078.59814721869\\
	205.477812378575	1082.67927887444\\
	206.222538354215	1086.75301408041\\
	206.998169236644	1090.82422962184\\
	207.808327869498	1094.89786741039\\
	208.656927925867	1098.97874644236\\
	209.548184938451	1103.07134288647\\
	210.48659467466	1107.17956611085\\
	211.47688263372	1111.30653347364\\
	212.523944663385	1115.45433686136\\
	213.632793385309	1119.6238060424\\
	214.808509249899	1123.81429143896\\
	216.056176817127	1128.02350155322\\
	217.380810911954	1132.24740665396\\
	218.787238607331	1136.48024153679\\
	220.279959951225	1140.71459495093\\
	221.862963765307	1144.94160276049\\
	223.539543508038	1149.15121492168\\
	225.312168524917	1153.3324948865\\
	227.18243130777	1157.47392613938\\
	229.151069445906	1161.56370087247\\
	231.218048106517	1165.58994981695\\
	233.382642021483	1169.54086611158\\
	235.643400120304	1173.40466151493\\
	237.997797157056	1177.16927241324\\
	240.441230119787	1180.82173329017\\
	242.964835420208	1184.3472098466\\
	245.551776384244	1187.72792593246\\
	248.172608469615	1190.9426614101\\
	250.781411644722	1193.96775657685\\
	253.315611125123	1196.77971126009\\
	255.701842226072	1199.35753697996\\
	257.866994569659	1201.68235060497\\
	259.750337822652	1203.73437861574\\
	261.312541202922	1205.49140010665\\
	262.540445300174	1206.93272323968\\
	263.448507100342	1208.04885394446\\
	264.077404540602	1208.85274427176\\
	264.487193265262	1209.38563998826\\
	264.740321335575	1209.70826986099\\
	264.885976277842	1209.88259741106\\
	264.96041438968	1209.96306208649\\
	264.991059094366	1209.99235162466\\
	264.996006	1209.996696\\
	264.998719	1209.998977\\
	264.999744	1209.999803\\
	264.999984	1209.999988\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	993.7106888	603.1448392\\
	992.3304388	603.8350892\\
	990.9501888	604.5253392\\
	989.569789239462	605.215488174409\\
	988.189220211011	605.905522676134\\
	986.808651182559	606.595557177859\\
	985.428082154108	607.285591679584\\
	984.04766275	607.97572725\\
	982.66741275	608.66597725\\
	981.28716275	609.35622725\\
	979.90691275	610.04647725\\
	978.5265455	610.73672725\\
	977.1460455	611.42697725\\
	975.7655455	612.11722725\\
	974.3850455	612.80747725\\
	973.004695115244	613.497711064447\\
	971.624514124294	614.187926553672\\
	970.244333133343	614.878142042898\\
	968.864152142393	615.568357532123\\
	967.4838216	616.258472\\
	966.1033216	616.948472\\
	964.7228216	617.638472\\
	963.3423216	618.328472\\
	961.9619388	619.0185892\\
	960.5816888	619.7088392\\
	959.2014388	620.3990892\\
	957.8211888	621.0893392\\
	956.4408216	621.7795892\\
	955.0603216	622.4698392\\
	953.6798216	623.1600892\\
	952.2993216	623.8503392\\
	950.9189388	624.5405892\\
	949.5386888	625.2308392\\
	948.1584388	625.9210892\\
	946.7781888	626.6113392\\
	945.3978216	627.301472\\
	944.0173216	627.991472\\
	942.6368216	628.681472\\
	941.2563216	629.371472\\
	939.875906445322	630.061605380269\\
	938.495587429371	630.751889894495\\
	937.115268413421	631.44217440872\\
	935.73494939747	632.132458922946\\
	934.35466275	632.82272725\\
	932.97441275	633.51297725\\
	931.59416275	634.20322725\\
	930.21391275	634.89347725\\
	928.833577871106	635.583711064447\\
	927.453146892655	636.273926553672\\
	926.072715914204	636.964142042898\\
	924.692284935753	637.654357532123\\
	923.3119388	638.344472\\
	921.9316888	639.034472\\
	920.5514388	639.724472\\
	919.1711888	640.414472\\
	917.790789239462	641.104605380269\\
	916.410220211011	641.794889894495\\
	915.029651182559	642.48517440872\\
	913.649082154108	643.175458922946\\
	912.26866275	643.86572725\\
	910.88841275	644.55597725\\
	909.50816275	645.24622725\\
	908.12791275	645.93647725\\
	906.747577871106	646.626593820309\\
	905.367146892655	647.316559322034\\
	903.986715914204	648.006524823759\\
	902.606284935753	648.696490325484\\
	901.2259388	649.3865892\\
	899.8456888	650.0768392\\
	898.4654388	650.7670892\\
	897.0851888	651.4573392\\
	895.7048216	652.1475892\\
	894.3243216	652.8378392\\
	892.9438216	653.5280892\\
	891.5633216	654.2183392\\
	890.1829388	654.9085892\\
	888.8026888	655.5988392\\
	887.4224388	656.2890892\\
	886.0421888	656.9793392\\
	884.661789239462	657.669488174409\\
	883.281220211011	658.359522676134\\
	881.900651182559	659.049557177859\\
	880.520082154108	659.739591679584\\
	879.13966275	660.42972725\\
	877.75941275	661.11997725\\
	876.37916275	661.81022725\\
	874.99891275	662.50047725\\
	873.6185455	663.19072725\\
	872.2380455	663.88097725\\
	870.8575455	664.57122725\\
	869.4770455	665.26147725\\
	868.09666275	665.95172725\\
	866.71641275	666.64197725\\
	865.33616275	667.33222725\\
	863.95591275	668.02247725\\
	862.5755455	668.71261\\
	861.1950455	669.40261\\
	859.8145455	670.09261\\
	858.4340455	670.78261\\
	857.05366275	671.47272725\\
	855.67341275	672.16297725\\
	854.29316275	672.85322725\\
	852.91291275	673.54347725\\
	851.5325455	674.23372725\\
	850.1520455	674.92397725\\
	848.7715455	675.61422725\\
	847.3910455	676.30447725\\
	846.01066275	676.99472725\\
	844.63041275	677.68497725\\
	843.25016275	678.37522725\\
	841.86991275	679.06547725\\
	840.4895455	679.75561\\
	839.1090455	680.44561\\
	837.7285455	681.13561\\
	836.3480455	681.82561\\
	834.96766275	682.51572725\\
	833.58741275	683.20597725\\
	832.20716275	683.89622725\\
	830.82691275	684.58647725\\
	829.4465455	685.27672725\\
	828.0660455	685.96697725\\
	826.6855455	686.65722725\\
	825.3050455	687.34747725\\
	823.924824543864	688.037646338415\\
	822.54491952012	688.727723819045\\
	821.165014496376	689.417801299675\\
	819.785109472632	690.107878780305\\
	818.405043	690.79792\\
	817.024793	691.48792\\
	815.644543	692.17792\\
	814.264293	692.86792\\
	812.883926	693.558037\\
	811.503426	694.248287\\
	810.122926	694.938537\\
	808.742426	695.628787\\
	807.362043	696.319037\\
	805.981793	697.009287\\
	804.601543	697.699537\\
	803.221293	698.389787\\
	801.840926	699.07992\\
	800.460426	699.76992\\
	799.079926	700.45992\\
	797.699426	701.14992\\
	796.318926	701.840037\\
	794.938426	702.530287\\
	793.557926	703.220537\\
	792.177426	703.910787\\
	790.797043	704.601037\\
	789.416793	705.291287\\
	788.036543	705.981537\\
	786.656293	706.671787\\
	785.276043	707.362037\\
	783.895793	708.052287\\
	782.515543	708.742537\\
	781.135293	709.432787\\
	779.754926	710.12292\\
	778.374426	710.81292\\
	776.993926	711.50292\\
	775.613426	712.19292\\
	774.233043	712.883037\\
	772.852793	713.573287\\
	771.472543	714.263537\\
	770.092293	714.953787\\
	768.711926	715.644037\\
	767.331426	716.334287\\
	765.950926	717.024537\\
	764.570426	717.714787\\
	763.190043	718.405037\\
	761.809793	719.095287\\
	760.429543	719.785537\\
	759.049293	720.475787\\
	757.668926	721.16592\\
	756.288426	721.85592\\
	754.907926	722.54592\\
	753.527426	723.23592\\
	752.147043	723.926037\\
	750.766793	724.616287\\
	749.386543	725.306537\\
	748.006293	725.996787\\
	746.625926	726.687037\\
	745.245426	727.377287\\
	743.864926	728.067537\\
	742.484426	728.757787\\
	741.104043	729.448037\\
	739.723793	730.138287\\
	738.343543	730.828537\\
	736.963293	731.518787\\
	735.582926	732.20892\\
	734.202426	732.89892\\
	732.821926	733.58892\\
	731.441426	734.27892\\
	730.061043	734.969037\\
	728.680793	735.659287\\
	727.300543	736.349537\\
	725.920293	737.039787\\
	724.539926	737.730037\\
	723.159426	738.420287\\
	721.778926	739.110537\\
	720.398426	739.800787\\
	719.018043	740.491037\\
	717.637793	741.181287\\
	716.257543	741.871537\\
	714.877293	742.561787\\
	713.496926	743.25192\\
	712.116426	743.94192\\
	710.735926	744.63192\\
	709.355426	745.32192\\
	707.975043	746.012037\\
	706.594793	746.702287\\
	705.214543	747.392537\\
	703.834293	748.082787\\
	702.453926	748.773037\\
	701.073426	749.463287\\
	699.692926	750.153537\\
	698.312426	750.843787\\
	696.932043	751.534037\\
	695.551793	752.224287\\
	694.171543	752.914537\\
	692.791293	753.604787\\
	691.410926	754.29492\\
	690.030426	754.98492\\
	688.649926	755.67492\\
	687.269426	756.36492\\
	685.889043	757.055037\\
	684.508793	757.745287\\
	683.128543	758.435537\\
	681.748293	759.125787\\
	680.367926	759.816037\\
	678.987426	760.506287\\
	677.606926	761.196537\\
	676.226426	761.886787\\
	674.846043	762.577037\\
	673.465793	763.267287\\
	672.085543	763.957537\\
	670.705293	764.647787\\
	669.325043	765.33792\\
	667.944793	766.02792\\
	666.564543	766.71792\\
	665.184293	767.40792\\
	663.803926	768.098037\\
	662.423426	768.788287\\
	661.042926	769.478537\\
	659.662426	770.168787\\
	658.282043	770.859037\\
	656.901793	771.549287\\
	655.521543	772.239537\\
	654.141293	772.929787\\
	652.760926	773.61992\\
	651.380426	774.30992\\
	649.999926	774.99992\\
	648.619426	775.68992\\
	647.239043	776.380037\\
	645.858793	777.070287\\
	644.478543	777.760537\\
	643.098293	778.450787\\
	641.717926	779.141037\\
	640.337426	779.831287\\
	638.956926	780.521537\\
	637.576426	781.211787\\
	636.196043	781.902037\\
	634.815793	782.592287\\
	633.435543	783.282537\\
	632.055293	783.972787\\
	630.674926	784.66292\\
	629.294426	785.35292\\
	627.913926	786.04292\\
	626.533426	786.73292\\
	625.153043	787.423037\\
	623.772793	788.113287\\
	622.392543	788.803537\\
	621.012293	789.493787\\
	619.631926	790.184037\\
	618.251426	790.874287\\
	616.870926	791.564537\\
	615.490426	792.254787\\
	614.110043	792.945037\\
	612.729793	793.635287\\
	611.349543	794.325537\\
	609.969293	795.015787\\
	608.588926	795.70592\\
	607.208426	796.39592\\
	605.827926	797.08592\\
	604.447426	797.77592\\
	603.067043	798.466037\\
	601.686793	799.156287\\
	600.306543	799.846537\\
	598.926293	800.536787\\
	597.545926	801.227037\\
	596.165426	801.917287\\
	594.784926	802.607537\\
	593.404426	803.297787\\
	592.024043	803.988037\\
	590.643793	804.678287\\
	589.263543	805.368537\\
	587.883293	806.058787\\
	586.502926	806.74892\\
	585.122426	807.43892\\
	583.741926	808.12892\\
	582.361426	808.81892\\
	580.981043	809.509037\\
	579.600793	810.199287\\
	578.220543	810.889537\\
	576.840293	811.579787\\
	575.459926	812.270037\\
	574.079426	812.960287\\
	572.698926	813.650537\\
	571.318426	814.340787\\
	569.938043	815.031037\\
	568.557793	815.721287\\
	567.177543	816.411537\\
	565.797293	817.101787\\
	564.416926	817.79192\\
	563.036426	818.48192\\
	561.655926	819.17192\\
	560.275426	819.86192\\
	558.895043	820.552037\\
	557.514793	821.242287\\
	556.134543	821.932537\\
	554.754293	822.622787\\
	553.373926	823.313037\\
	551.993426	824.003287\\
	550.612926	824.693537\\
	549.232426	825.383787\\
	547.852043	826.074037\\
	546.471793	826.764287\\
	545.091543	827.454537\\
	543.711293	828.144787\\
	542.330926	828.83492\\
	540.950426	829.52492\\
	539.569926	830.21492\\
	538.189426	830.90492\\
	536.809043	831.595037\\
	535.428793	832.285287\\
	534.048543	832.975537\\
	532.668293	833.665787\\
	531.287926	834.356037\\
	529.907426	835.046287\\
	528.526926	835.736537\\
	527.146426	836.426787\\
	525.766043	837.117037\\
	524.385793	837.807287\\
	523.005543	838.497537\\
	521.625293	839.187787\\
	520.244926	839.87792\\
	518.864426	840.56792\\
	517.483926	841.25792\\
	516.103426	841.94792\\
	514.723043	842.638037\\
	513.342793	843.328287\\
	511.962543	844.018537\\
	510.582293	844.708787\\
	509.201926	845.399037\\
	507.821426	846.089287\\
	506.440926	846.779537\\
	505.060426	847.469787\\
	503.680043	848.160037\\
	502.299793	848.850287\\
	500.919543	849.540537\\
	499.539293	850.230787\\
	498.158926	850.92092\\
	496.778426	851.61092\\
	495.397926	852.30092\\
	494.017426	852.99092\\
	492.637043	853.681037\\
	491.256793	854.371287\\
	489.876543	855.061537\\
	488.496293	855.751787\\
	487.115926	856.442037\\
	485.735426	857.132287\\
	484.354926	857.822537\\
	482.974426	858.512787\\
	481.594043	859.203037\\
	480.213793	859.893287\\
	478.833543	860.583537\\
	477.453293	861.273787\\
	476.073043	861.96392\\
	474.692793	862.65392\\
	473.312543	863.34392\\
	471.932293	864.03392\\
	470.551926	864.724037\\
	469.171426	865.414287\\
	467.790926	866.104537\\
	466.410426	866.794787\\
	465.030043	867.485037\\
	463.649793	868.175287\\
	462.269543	868.865537\\
	460.889293	869.555787\\
	459.508926	870.24592\\
	458.128426	870.93592\\
	456.747926	871.62592\\
	455.367426	872.31592\\
	453.987043	873.006037\\
	452.606793	873.696287\\
	451.226543	874.386537\\
	449.846293	875.076787\\
	448.465926	875.767037\\
	447.085426	876.457287\\
	445.704926	877.147537\\
	444.324426	877.837787\\
	442.944043	878.528037\\
	441.563793	879.218287\\
	440.183543	879.908537\\
	438.803293	880.598787\\
	437.422926	881.28892\\
	436.042426	881.97892\\
	434.661926	882.66892\\
	433.281426	883.35892\\
	431.901043	884.049037\\
	430.520793	884.739287\\
	429.140543	885.429537\\
	427.760293	886.119787\\
	426.379926	886.810037\\
	424.999426	887.500287\\
	423.618926	888.190537\\
	422.238426	888.880787\\
	420.858043	889.571037\\
	419.477793	890.261287\\
	418.097543	890.951537\\
	416.717293	891.641787\\
	415.336926	892.33192\\
	413.956426	893.02192\\
	412.575926	893.71192\\
	411.195426	894.40192\\
	409.815043	895.092037\\
	408.434793	895.782287\\
	407.054543	896.472537\\
	405.674293	897.162787\\
	404.293926	897.853037\\
	402.913426	898.543287\\
	401.532926	899.233537\\
	400.152426	899.923787\\
	398.772043	900.614037\\
	397.391793	901.304287\\
	396.011543	901.994537\\
	394.631293	902.684787\\
	393.250926	903.37492\\
	391.870426	904.06492\\
	390.489926	904.75492\\
	389.109426	905.44492\\
	387.729043	906.135037\\
	386.348793	906.825287\\
	384.968543	907.515537\\
	383.588293	908.205787\\
	382.207926	908.896037\\
	380.827426	909.586287\\
	379.446926	910.276537\\
	378.066426	910.966787\\
	376.686043	911.657037\\
	375.305793	912.347287\\
	373.925543	913.037537\\
	372.545293	913.727787\\
	371.164926	914.41792\\
	369.784426	915.10792\\
	368.403926	915.79792\\
	367.023426	916.48792\\
	365.64271985993	917.1781985993\\
	364.261779389695	917.868793896948\\
	362.88083891946	918.559389194597\\
	361.499898449225	919.249984492246\\
	360.119606696652	919.940255372314\\
	358.740046476762	920.63016041979\\
	357.360486256872	921.320065467266\\
	355.980926036982	922.009970514743\\
	354.600926	922.69992\\
	353.220426	923.38992\\
	351.839926	924.07992\\
	350.459426	924.76992\\
	349.079043	925.460037\\
	347.698793	926.150287\\
	346.318543	926.840537\\
	344.938293	927.530787\\
	343.557926	928.221037\\
	342.177426	928.911287\\
	340.796926	929.601537\\
	339.416426	930.291787\\
	338.036043	930.982037\\
	336.655793	931.672287\\
	335.275543	932.362537\\
	333.895293	933.052787\\
	332.514926	933.74292\\
	331.134426	934.43292\\
	329.753926	935.12292\\
	328.373426	935.81292\\
	326.993043	936.503037\\
	325.612793	937.193287\\
	324.232543	937.883537\\
	322.852293	938.573787\\
	321.471926	939.264037\\
	320.091426	939.954287\\
	318.710926	940.644537\\
	317.330426	941.334787\\
	315.950043	942.025037\\
	314.569793	942.715287\\
	313.189543	943.405537\\
	311.809293	944.095787\\
	310.428926	944.78592\\
	309.048426	945.47592\\
	307.667926	946.16592\\
	306.287426	946.85592\\
	304.907043	947.546037\\
	303.526793	948.236287\\
	302.146543	948.926537\\
	300.766293	949.616787\\
	299.385926	950.307037\\
	298.005426	950.997287\\
	296.624926	951.687537\\
	295.244426	952.377787\\
	293.864043	953.068037\\
	292.483793	953.758287\\
	291.103543	954.448537\\
	289.723293	955.138787\\
	288.342926	955.82892\\
	286.962426	956.51892\\
	285.581926	957.20892\\
	284.201426	957.89892\\
	282.821043	958.589037\\
	281.440793	959.279287\\
	280.060543	959.969537\\
	278.680293	960.659787\\
	277.299926	961.350037\\
	275.919426	962.040287\\
	274.538926	962.730537\\
	273.158426	963.420787\\
	271.778043	964.111037\\
	270.397793	964.801287\\
	269.017543	965.491537\\
	267.637293	966.181787\\
	266.256926	966.87192\\
	264.876426	967.56192\\
	263.495926	968.25192\\
	262.115426	968.94192\\
	260.735043	969.632037\\
	259.354793	970.322287\\
	257.974543	971.012537\\
	256.594293	971.702787\\
	255.213926	972.393037\\
	253.833426	973.083287\\
	252.452926	973.773537\\
	251.072426	974.463787\\
	249.692043	975.154037\\
	248.311793	975.844287\\
	246.931543	976.534537\\
	245.551293	977.224787\\
	244.170926	977.91492\\
	242.790426	978.60492\\
	241.409926	979.29492\\
	240.029426	979.98492\\
	238.649043	980.675037\\
	237.268793	981.365287\\
	235.888543	982.055537\\
	234.508293	982.745787\\
	233.127926	983.436037\\
	231.747426	984.126287\\
	230.366926	984.816537\\
	228.986426	985.506787\\
	227.606043	986.197037\\
	226.225793	986.887287\\
	224.845543	987.577537\\
	223.465293	988.267787\\
	222.084926	988.958037\\
	220.704426	989.648287\\
	219.323926	990.338537\\
	217.943426	991.028787\\
	216.562926	991.71892\\
	215.182426	992.40892\\
	213.801926	993.09892\\
	212.421426	993.78892\\
	211.041043	994.479037\\
	209.660793	995.169287\\
	208.280543	995.859537\\
	206.900293	996.549787\\
	205.519926	997.240037\\
	204.139426	997.930287\\
	202.758926	998.620537\\
	201.378426	999.310787\\
	199.997859578736	1000.00095285858\\
	198.617217652959	1000.69102306921\\
	197.236575727182	1001.38109327984\\
	195.855933801404	1002.07116349047\\
	194.475333333333	1002.76090909091\\
	193.094777777778	1003.4503030303\\
	191.714222222222	1004.1396969697\\
	190.333666666667	1004.82909090909\\
	188.95323888056	1005.51992003998\\
	187.572929035482	1006.21207396302\\
	186.192619190405	1006.90422788606\\
	184.812309345327	1007.5963818091\\
	183.432415802469	1008.28684444444\\
	182.05290962963	1008.97573333333\\
	180.67340345679	1009.66462222222\\
	179.293897283951	1010.35351111111\\
	177.914258267717	1011.04428346457\\
	176.53446824147	1011.73719685039\\
	175.154678215223	1012.43011023622\\
	173.774888188976	1013.12302362205\\
	172.395229275971	1013.81569779643\\
	171.015638509969	1014.50824763903\\
	169.636047743966	1015.20079748164\\
	168.256456977964	1015.89334732424\\
	166.878528089888	1016.58387129724\\
	165.499314606742	1017.27590398366\\
	164.120101123596	1017.96793667007\\
	162.740887640449	1018.65996935649\\
	161.362310479922	1019.3538589618\\
	159.984249755142	1020.04925563173\\
	158.606189030362	1020.74465230167\\
	157.228128305583	1021.4400489716\\
	155.850096	1022.13526\\
	154.472096	1022.83026\\
	153.094096	1023.52526\\
	151.716096	1024.22026\\
	150.337947421132	1024.91574862293\\
	148.959629944917	1025.61179268903\\
	147.581312468703	1026.30783675513\\
	146.202994992489	1027.00388082123\\
	144.825018753168	1027.69913329954\\
	143.447421186011	1028.39350734921\\
	142.069823618854	1029.08788139888\\
	140.692226051698	1029.78225544856\\
	139.314863221884	1030.47778115502\\
	137.937710233029	1031.17433637285\\
	136.560557244174	1031.87089159068\\
	135.183404255319	1032.56744680851\\
	133.805663627153	1033.26253292806\\
	132.427497467072	1033.95655521783\\
	131.049331306991	1034.6505775076\\
	129.67116514691	1035.34459979737\\
	128.293112353838	1036.04018301983\\
	126.915125571937	1036.73667513981\\
	125.537138790036	1037.43316725979\\
	124.159152008134	1038.12965937977\\
	122.782844634277	1038.82482648158\\
	121.40430752803	1039.51890016017\\
	120.025770421783	1040.21297383876\\
	118.647233315537	1040.90704751735\\
	117.272142280525	1041.60585267407\\
	115.894241170535	1042.30211907164\\
	114.516340060545	1042.99838546922\\
	113.138438950555	1043.6946518668\\
	111.761562933598	1044.3921506442\\
	110.385695738355	1045.09086223984\\
	109.009828543112	1045.78957383548\\
	107.633961347869	1046.48828543112\\
	106.2585	1047.1876\\
	104.8835	1047.8876\\
	103.5085	1048.5876\\
	102.1335	1049.2876\\
	100.75952876304	1049.99013412817\\
	99.3867269746647	1050.69554893194\\
	98.0139251862891	1051.40096373572\\
	96.6411233979136	1052.10637853949\\
	95.2696546042807	1052.81461423594\\
	93.899868641115	1053.52641114983\\
	92.5300826779493	1054.23820806371\\
	91.1602967147835	1054.9500049776\\
	89.7924371081901	1055.66438827098\\
	88.4271944388271	1056.3822851365\\
	87.0619517694641	1057.10018200202\\
	85.6967091001012	1057.81807886754\\
	84.3330090628219	1058.54099897013\\
	82.97106261586	1059.2696292482\\
	81.6091161688981	1059.99825952626\\
	80.2471697219362	1060.72688980433\\
	78.8885532041729	1061.45615002484\\
	77.532070342772	1062.19137108793\\
	76.1755874813711	1062.92659215102\\
	74.8191046199702	1063.66181321411\\
	73.4651353901996	1064.40306715064\\
	72.1160394932935	1065.15494783905\\
	70.7666356184799	1065.90258817685\\
	69.4172317436662	1066.65022851465\\
	68.0678278688525	1067.39786885246\\
	66.7191965517241	1068.15137931034\\
	65.376762959285	1068.91144985104\\
	64.0344094339623	1069.67113207547\\
	62.6920559086395	1070.4308142999\\
	61.3497023833168	1071.19049652433\\
	60.0125325881769	1071.96610034774\\
	58.676268306011	1072.73857923497\\
	57.340004023845	1073.51105812221\\
	56.0037397416791	1074.28353700944\\
	54.6719519692603	1075.06297790586\\
	53.3423890489913	1075.84587896254\\
	52.0128261287224	1076.62878001921\\
	50.6832632084534	1077.41168107589\\
	49.3571398832685	1078.20079766537\\
	48.0344015564202	1078.9960311284\\
	46.7116632295719	1079.79126459144\\
	45.3889249027237	1080.58649805447\\
	44.0686591360477	1081.38970705065\\
	42.7532420556107	1082.1965590864\\
	41.4378249751738	1083.00341112214\\
	40.1224078947368	1083.81026315789\\
	38.807245255837	1084.61747640338\\
	37.4973595131644	1085.43218082464\\
	36.1874737704918	1086.2468852459\\
	34.8775880278192	1087.06158966716\\
	33.5677022851466	1087.87629408843\\
	32.2639983606557	1088.7036661699\\
	30.9601732240437	1089.53078986587\\
	29.6563480874317	1090.35791356185\\
	28.3525229508196	1091.18503725782\\
	27.055288530288	1092.01915590864\\
	25.7580938927507	1092.85331678252\\
	24.4608992552135	1093.68747765641\\
	23.1637046176763	1094.52163853029\\
	21.8718140089419	1095.36339791356\\
	20.580110084451	1096.2054247392\\
	19.2884061599602	1097.04745156483\\
	17.9967022354694	1097.88947839046\\
	16.7109287630402	1098.73617486339\\
	15.4255338301043	1099.58316939891\\
	14.1401388971684	1100.43016393443\\
	12.8547439642325	1101.27715846995\\
	11.5759273783516	1102.12830685204\\
	10.2977297616684	1102.97984607746\\
	9.01953214498514	1103.83138530288\\
	7.74133452830193	1104.6829245283\\
	6.46870766517638	1105.53923994039\\
	5.1967975807253	1106.39616989568\\
	3.92488749627422	1107.25309985097\\
	2.65297741182313	1108.11002980626\\
	1.38732614505713	1108.9690958768\\
	0.122693755588696	1109.82850968703\\
	-1.14193863387974	1110.68792349727\\
	-2.40657102334817	1111.5473373075\\
	-3.66428807348556	1112.40846573982\\
	-4.92062868917576	1113.26993545184\\
	-6.17696930486595	1114.13140516385\\
	-7.43330992055615	1114.99287487587\\
	-8.68365111773476	1115.85268753105\\
	-9.9325482861401	1116.71210134128\\
	-11.1814454545454	1117.57151515152\\
	-12.4303426229508	1118.43092896175\\
	-13.6726797317436	1119.29228017884\\
	-14.9131665673125	1120.15417784401\\
	-16.1536534028813	1121.01607550919\\
	-17.3941402384501	1121.87797317437\\
	-18.627517428004	1122.73580436941\\
	-19.8585750248262	1123.59230883813\\
	-21.0896326216485	1124.44881330685\\
	-22.3206902184707	1125.30531777557\\
	-23.5455737704918	1126.16213114754\\
	-24.7681271733731	1127.01906110283\\
	-25.9906805762544	1127.87599105812\\
	-27.2132339791357	1128.73292101341\\
	-28.4291803278689	1129.58637357178\\
	-29.6422950819672	1130.43833581719\\
	-30.8554098360656	1131.29029806259\\
	-32.0685245901639	1132.142260308\\
	-33.2746908142999	1132.99226415094\\
	-34.4774961767626	1133.84132075472\\
	-35.6803015392254	1134.69037735849\\
	-36.8831069016881	1135.53943396226\\
	-38.0798639344262	1136.38555389965\\
	-39.273306557377	1137.23006458023\\
	-40.4667491803279	1138.0745752608\\
	-41.6601918032787	1138.91908594138\\
	-42.8472742672628	1139.75897665176\\
	-44.0304585692996	1140.59603576751\\
	-45.2136428713364	1141.43309488326\\
	-46.3968271733731	1142.27015399901\\
	-47.5734688679246	1143.10549155909\\
	-48.7456386792453	1143.93965243297\\
	-49.9178084905661	1144.77381330685\\
	-51.0899783018868	1145.60797418073\\
	-52.2564043715847	1146.43815201192\\
	-53.4184262295082	1147.2652757079\\
	-54.5804480874317	1148.09239940387\\
	-55.7424699453552	1148.91952309985\\
	-56.898563338301	1149.74396423249\\
	-58.049606557377	1150.56612021858\\
	-59.200649776453	1151.38827620467\\
	-60.3516929955291	1152.21043219076\\
	-61.4966746276068	1153.02855014896\\
	-62.6359248758689	1153.84285004965\\
	-63.7751751241311	1154.65714995035\\
	-64.9144253723932	1155.47144985104\\
	-66.0483132637854	1156.28353204173\\
	-67.1765298559364	1157.0932687531\\
	-68.3047464480874	1157.90300546448\\
	-69.4329630402385	1158.71274217586\\
	-70.5556724292102	1159.51790859414\\
	-71.6719168405365	1160.31770988574\\
	-72.7881612518629	1161.11751117735\\
	-73.9044056631892	1161.91731246895\\
	-75.015011469712	1162.71478649454\\
	-76.1182637040715	1163.50922542205\\
	-77.2215159384309	1164.30366434955\\
	-78.3247681727904	1165.09810327706\\
	-79.4229889220069	1165.88967709886\\
	-80.5138483358171	1166.67705911575\\
	-81.6047077496274	1167.46444113264\\
	-82.6955671634376	1168.25182314953\\
	-83.7812636363636	1169.03637357178\\
	-84.8585363636364	1169.81630402385\\
	-85.9358090909091	1170.59623447591\\
	-87.0130818181819	1171.37616492797\\
	-88.0850942403178	1172.15332174777\\
	-89.1475073485601	1172.92541708044\\
	-90.2099204568024	1173.69751241311\\
	-91.2723335650447	1174.46960774578\\
	-92.3299793343269	1175.23858917039\\
	-93.3777687034277	1176.00113263785\\
	-94.4255580725285	1176.76367610532\\
	-95.4733474416294	1177.52621957278\\
	-96.5162783904619	1178.28652757079\\
	-97.5478730253353	1179.04161947342\\
	-98.5794676602086	1179.79671137606\\
	-99.611062295082	1180.55180327869\\
	-100.637809334657	1181.30475173783\\
	-101.651712015889	1182.05202085402\\
	-102.66561469712	1182.79928997021\\
	-103.679517378352	1183.5465590864\\
	-104.689083457526	1184.29086438152\\
	-105.685357675112	1185.02608544461\\
	-106.681631892697	1185.7613065077\\
	-107.677906110283	1186.49652757079\\
	-108.669863387978	1187.23010928962\\
	-109.646515151515	1187.95787878788\\
	-110.623166915052	1188.68564828614\\
	-111.599818678589	1189.4134177844\\
	-112.572330685204	1190.13822740814\\
	-113.527643495531	1190.85073982125\\
	-114.482956305859	1191.56325223436\\
	-115.438269116187	1192.27576464747\\
	-116.390032290114	1192.98668653751\\
	-117.323961748634	1193.68961748634\\
	-118.257891207154	1194.39254843517\\
	-119.191820665673	1195.095479384\\
	-120.122516145057	1195.79667163438\\
	-121.033345752608	1196.48718330849\\
	-121.944175360159	1197.17769498261\\
	-122.85500496771	1197.86820665673\\
	-123.763037735849	1198.55698113208\\
	-124.64933366435	1199.23225422046\\
	-125.53562959285	1199.90752730884\\
	-126.421925521351	1200.58280039722\\
	-127.306144560358	1201.2570342772\\
	-128.168290611028	1201.92022354694\\
	-129.030436661699	1202.58341281669\\
	-129.89258271237	1203.24660208644\\
	-130.753208643815	1203.90889716841\\
	-131.590019374069	1204.55718330849\\
	-132.426830104322	1205.20546944858\\
	-133.263640834575	1205.85375558867\\
	-134.09955958292	1206.50160873883\\
	-134.910135551142	1207.13715988083\\
	-135.720711519364	1207.77271102284\\
	-136.531287487587	1208.40826216485\\
	-137.341863455809	1209.04381330685\\
	-138.126607550919	1209.6671882762\\
	-138.911505712866	1210.29063586687\\
	-139.696403874814	1210.91408345753\\
	-140.481302036761	1211.53753104819\\
	-141.240154495777	1212.15367610532\\
	-141.998475409836	1212.76967213115\\
	-142.756796323895	1213.38566815698\\
	-143.515117237953	1214.00166418281\\
	-144.246315789474	1214.615\\
	-144.976206554121	1215.22820754717\\
	-145.706097318769	1215.84141509434\\
	-146.435988083416	1216.45462264151\\
	-147.138614008942	1217.06581222057\\
	-147.839061102832	1217.67684053651\\
	-148.539508196721	1218.28786885246\\
	-149.239955290611	1218.89889716841\\
	-149.909776453055	1219.51439642325\\
	-150.576194734228	1220.13039244908\\
	-151.2426130154	1220.74638847491\\
	-151.909031296572	1221.36238450075\\
	-152.540877358491	1221.98679245283\\
	-153.167739324727	1222.61241310824\\
	-153.794601290963	1223.23803376365\\
	-154.4214632572	1223.86365441907\\
	-155.007402384501	1224.50214605067\\
	-155.585892200695	1225.14298062593\\
	-156.16438201689	1225.78381520119\\
	-156.742871833085	1226.42464977645\\
	-157.272479384004	1227.07770491803\\
	-157.79135668157	1227.73344262295\\
	-158.310233979136	1228.38918032787\\
	-158.829111276701	1229.04491803279\\
	-159.288845084409	1229.70828202582\\
	-159.733234359484	1230.37362462761\\
	-160.177623634558	1231.03896722939\\
	-160.622012909633	1231.70430983118\\
	-160.997886239444	1232.37371087928\\
	-161.35282911078	1233.04435171386\\
	-161.707771982116	1233.71499254844\\
	-162.062714853453	1234.38563338301\\
	-162.340459513164	1235.05259811227\\
	-162.5910804769	1235.71827123696\\
	-162.841701440636	1236.38394436165\\
	-163.092322404372	1237.04961748634\\
	-163.260606256207	1237.69910129096\\
	-163.395909136048	1238.34210029791\\
	-163.531212015889	1238.98509930487\\
	-163.66651489573	1239.62809831182\\
	-163.71820119225	1240.25257327372\\
	-163.731614008942	1240.86856929955\\
	-163.745026825633	1241.48456532538\\
	-163.758439642325	1242.10056135122\\
	-163.692016393443	1242.6968852459\\
	-163.584465474416	1243.28307501242\\
	-163.47691455539	1243.86926477894\\
	-163.369363636364	1244.45545454545\\
	-163.189600794439	1245.0209980139\\
	-162.968150943396	1245.57462264151\\
	-162.746701092354	1246.12824726912\\
	-162.525251241311	1246.68187189672\\
	-162.24262295082	1247.21910581222\\
	-161.920218579235	1247.74568306011\\
	-161.59781420765	1248.272260308\\
	-161.275409836066	1248.79883755589\\
	-160.905320417288	1249.30524590164\\
	-160.500700447094	1249.79704918033\\
	-160.0960804769	1250.28885245902\\
	-159.691460506706	1250.7806557377\\
	-159.253805362463	1251.25031777557\\
	-158.789555114201	1251.70215491559\\
	-158.325304865938	1252.15399205561\\
	-157.861054617676	1252.60582919563\\
	-157.37786934923	1253.03426726279\\
	-156.877620963736	1253.44161947342\\
	-156.377372578241	1253.84897168405\\
	-155.877124192747	1254.25632389468\\
	-155.371038748137	1254.63759562842\\
	-154.859116244411	1254.99278688525\\
	-154.347193740686	1255.34797814208\\
	-153.83527123696	1255.70316939891\\
	-153.329	1256.03238828203\\
	-152.829	1256.33278550149\\
	-152.329	1256.63318272095\\
	-151.829	1256.93357994042\\
	-151.342404371585	1257.21077993045\\
	-150.872459016393	1257.45916542474\\
	-150.402513661202	1257.70755091903\\
	-149.932568306011	1257.95593641331\\
	-149.480983606557	1258.18345752608\\
	-149.054754098361	1258.38216592151\\
	-148.628524590164	1258.58087431694\\
	-148.202295081967	1258.77958271237\\
	-147.796592353525	1258.96064548163\\
	-147.422461271102	1259.11456802383\\
	-147.048330188679	1259.26849056604\\
	-146.674199106256	1259.42241310824\\
	-146.319636363636	1259.56272727273\\
	-145.998970690512	1259.67946845504\\
	-145.678305017387	1259.79620963736\\
	-145.357639344262	1259.91295081967\\
	-145.054792846498	1260.01871336314\\
	-144.786536512668	1260.1031644312\\
	-144.518280178838	1260.18761549925\\
	-144.250023845007	1260.27206656731\\
	-143.997088381331	1260.34870903674\\
	-143.777624627607	1260.40829195631\\
	-143.558160873883	1260.46787487587\\
	-143.338697120159	1260.52745779543\\
	-143.132344262295	1260.58207650273\\
	-142.958722801788	1260.62430203676\\
	-142.785101341282	1260.66652757079\\
	-142.611479880775	1260.70875310482\\
	-142.449159960258	1260.74710382514\\
	-142.319005961252	1260.77442622951\\
	-142.188851962245	1260.80174863388\\
	-142.058697963239	1260.82907103825\\
	-141.938493048659	1260.85348560079\\
	-141.850856504469	1260.86838133069\\
	-141.763219960278	1260.88327706058\\
	-141.675583416087	1260.89817279047\\
	-141.595715350224	1260.91153502235\\
	-141.545789865872	1260.91898658718\\
	-141.49586438152	1260.92643815201\\
	-141.445938897168	1260.93388971684\\
	-141.400931445604	1260.94044709389\\
	-141.378328365623	1260.94293094883\\
	-141.355725285643	1260.94541480378\\
	-141.333122205663	1260.94789865872\\
	-141.312814796425	1260.95\\
	-141.305118669315	1260.95\\
	-141.297422542205	1260.95\\
	-141.289726415094	1260.95\\
	-141.282812220566	1260.94968703428\\
	-141.281321907601	1260.94720317933\\
	-141.279831594635	1260.94471932439\\
	-141.278341281669	1260.94223546945\\
	-141.277	1260.94\\
};

\addplot[area legend, draw=black, line width=0.8pt,fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-9.6	33.7988201193359\\
	-9.42498531470064	35.6779439628854\\
	-8.90525899145366	37.4999715793309\\
	-8.05661265159672	39.2095415815377\\
	-6.90483198473064	40.7547095500724\\
	-5.48491326358891	42.0885263381043\\
	-3.84	43.1704645974728\\
	-2.0200720511117	43.9676501816538\\
	-0.0804270067230374	44.4558610100674\\
	0.0804270067230374	44.4558610100674\\
	2.0200720511117	43.9676501816538\\
	3.84	43.1704645974728\\
	5.48491326358891	42.0885263381043\\
	6.90483198473064	40.7547095500724\\
	8.05661265159672	39.2095415815377\\
	8.90525899145366	37.4999715793309\\
	9.42498531470064	35.6779439628854\\
	9.6	33.7988201193359\\
	9.6	33.7988201193359\\
	9.6	-38.3441327100205\\
	-9.6	-38.3441327100205\\
	-9.6	33.7988201193359\\
	-9.6	33.7988201193359\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	56.9869250102697	514.441998707458\\
	57.8257260231707	516.13260493607\\
	58.965673003117	517.646018616819\\
	60.372129237964	518.936255440839\\
	62.0023602667169	519.964112215124\\
	63.8068323445042	520.698358031708\\
	65.7307175003488	521.116683203\\
	67.7155594573234	521.206377130353\\
	69.7010497969437	520.964714509172\\
	69.8511519163337	520.906892650015\\
	71.4856499847064	519.754074895256\\
	72.8973666390186	518.355969504841\\
	74.0434075830922	516.755057203581\\
	74.8889509427663	514.999980901652\\
	75.4083053109228	513.144067704374\\
	75.5856903678912	511.24370859511\\
	75.4157163584767	509.356645023767\\
	74.9035478569442	507.54021446206\\
	74.9035478569442	507.54021446206\\
	48.9704699791254	440.219481290757\\
	31.0538471324509	447.121265536155\\
	56.9869250102697	514.441998707458\\
	56.9869250102697	514.441998707458\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	179.764439814906	973.949450392577\\
	180.329153848327	975.750237614856\\
	181.218974875124	977.422995405582\\
	182.40686613367	978.91689786574\\
	183.856734149175	980.18655352503\\
	185.524525415658	981.193384538721\\
	187.359564939428	981.906798855943\\
	189.306095973131	982.305119743672\\
	191.304974156301	982.376244423294\\
	191.462260347016	982.342553655241\\
	193.256627651924	981.458914200328\\
	194.869218685796	980.298227872225\\
	196.251035686078	978.895761537674\\
	197.36009284245	977.29412842657\\
	198.162692014425	975.541993350528\\
	198.634446632298	973.69259404721\\
	198.761022670724	971.802123578606\\
	198.538574180826	969.928022933281\\
	198.538574180826	969.928022933281\\
	183.42827983173	899.385236997209\\
	164.65414546581	903.406664456505\\
	179.764439814906	973.949450392577\\
	179.764439814906	973.949450392577\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	284.991619135238	1236.24286462325\\
	286.61837613321	1237.19962908174\\
	288.400370841011	1237.84336423499\\
	290.283458251179	1238.15451051612\\
	292.210421705643	1238.12361390284\\
	294.12271139493	1237.7516131731\\
	295.962223364497	1237.04981138082\\
	297.673064973985	1236.03953241835\\
	299.203253166819	1234.75147310073\\
	299.297306220304	1234.6209815808\\
	300.035380226147	1232.76199812926\\
	300.452801095776	1230.8194733772\\
	300.536885707292	1228.85242995625\\
	300.285079192324	1226.92063548537\\
	299.705032564408	1225.08278656204\\
	298.814370246816	1223.39472529579\\
	297.640154563372	1221.90774257399\\
	296.218063463434	1220.6670196142\\
	296.218063463434	1220.6670196142\\
	237.692675350666	1178.48426734282\\
	226.46623102247	1194.06011235187\\
	284.991619135238	1236.24286462325\\
	284.991619135238	1236.24286462325\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor4, forget plot]
table[row sep=crcr] {%
	x	y\\
	961.187061480443	608.673646921588\\
	959.584594366271	609.670560010811\\
	958.187356365612	610.9502576531\\
	957.037801848078	612.473856883153\\
	956.170859445984	614.195063909342\\
	955.612870765522	616.06158072715\\
	955.380790010391	618.016694167571\\
	955.4816688369	620.000999098052\\
	955.91244209295	621.954203417388\\
	955.984378685346	622.098075375449\\
	957.288488531829	623.614607676294\\
	958.815413852007	624.885883280312\\
	960.518759792687	625.873275121571\\
	962.346771049397	626.546781798618\\
	964.243904425119	626.885939151882\\
	966.152516482229	626.880442056807\\
	968.014615009174	626.530457539845\\
	969.773621084482	625.846619703442\\
	969.773621084482	625.846619703442\\
	1034.300129696	593.583090303408\\
	1025.71357009196	576.410117521554\\
	961.187061480443	608.673646921588\\
	961.187061480443	608.673646921588\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor4, forget plot]
table[row sep=crcr] {%
	x	y\\
	518.089298680443	830.222344721588\\
	516.486831566271	831.219257810811\\
	515.089593565612	832.4989554531\\
	513.940039048078	834.022554683153\\
	513.073096645984	835.743761709342\\
	512.515107965522	837.61027852715\\
	512.283027210391	839.565391967571\\
	512.3839060369	841.549696898052\\
	512.81467929295	843.502901217388\\
	512.886615885346	843.646773175449\\
	514.190725731829	845.163305476294\\
	515.717651052007	846.434581080312\\
	517.420996992687	847.421972921571\\
	519.249008249397	848.095479598618\\
	521.146141625119	848.434636951882\\
	523.054753682229	848.429139856807\\
	524.916852209174	848.079155339845\\
	526.675858284482	847.395317503442\\
	526.675858284482	847.395317503442\\
	591.202366895997	815.131788103408\\
	582.615807291957	797.958815321554\\
	518.089298680443	830.222344721588\\
	518.089298680443	830.222344721588\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor4, forget plot]
table[row sep=crcr] {%
	x	y\\
	75.1630069669951	1052.31848014819\\
	73.5698541579636	1053.33021167707\\
	72.1845441861507	1054.62281229914\\
	71.0491689940487	1056.15700699857\\
	70.1982263823426	1057.88618004576\\
	69.6575718116909	1059.75779139268\\
	69.4436327976384	1061.71497307563\\
	69.5629097688691	1063.69825711956\\
	70.0117785549693	1065.64738244238\\
	70.0850463251284	1065.79058107191\\
	71.4031644392368	1067.29495381444\\
	72.9418139295059	1068.55201401222\\
	74.6542437097681	1069.52356652727\\
	76.4884224676811	1070.18009122803\\
	78.3886196098249	1070.50163994368\\
	80.2970986075821	1070.47844257922\\
	82.1558712923422	1070.11120397483\\
	83.9084597966638	1069.41108248967\\
	83.9084597966638	1069.41108248967\\
	148.132980861898	1036.55052046039\\
	139.387528032229	1019.45791811891\\
	75.1630069669951	1052.31848014819\\
	75.1630069669951	1052.31848014819\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor4, forget plot]
table[row sep=crcr] {%
	x	y\\
	-174.344929667167	1269.17407977429\\
	-175.851403866432	1270.31086121609\\
	-177.128085020439	1271.71085597221\\
	-178.136181818357	1273.33152591042\\
	-178.845063749101	1275.12362779475\\
	-179.233191793919	1277.03270951629\\
	-179.28877287857	1279.00076459297\\
	-179.010118199922	1280.96799466717\\
	-178.405694539381	1282.87462644855\\
	-178.321129380186	1283.01145753965\\
	-176.886108846015	1284.4047589348\\
	-175.251196142375	1285.53378641287\\
	-173.466067264463	1286.36423504528\\
	-171.584962449914	1286.87087207054\\
	-169.665038116634	1287.03830357901\\
	-167.76463019396	1286.86144224905\\
	-165.941481614971	1286.34566192265\\
	-164.250987826681	1285.50663432405\\
	-164.250987826681	1285.50663432405\\
	-102.882304885731	1247.5791983834\\
	-112.976246726217	1231.24664383364\\
	-174.344929667167	1269.17407977429\\
	-174.344929667167	1269.17407977429\\
}--cycle;

\addplot[area legend, draw=black, line width=0.8pt,fill=mycolor4, forget plot]
table[row sep=crcr] {%
	x	y\\
	-172.847239945425	1270.51465396931\\
	-174.311629018314	1271.70515856933\\
	-175.536858840275	1273.15039625551\\
	-176.485701423165	1274.80645421207\\
	-177.129326665241	1276.62301395601\\
	-177.448178339211	1278.54488023874\\
	-177.43256829831	1280.51365812577\\
	-177.08297084573	1282.46952729724\\
	-176.410008323163	1284.3530596581\\
	-176.320551341691	1284.48674384605\\
	-174.836094387046	1285.82725131004\\
	-173.161430743292	1286.89643056305\\
	-171.347444217824	1287.6617951345\\
	-169.449251873296	1288.10008980919\\
	-167.524529323565	1288.19799722521\\
	-165.631758289349	1287.95254251527\\
	-163.828449660734	1287.37118369653\\
	-162.169396057881	1286.47158506251\\
	-162.169396057881	1286.47158506251\\
	-102.212097768388	1246.35016902614\\
	-112.889941655932	1230.39323793294\\
	-172.847239945425	1270.51465396931\\
	-172.847239945425	1270.51465396931\\
}--cycle;
\node[] at (axis cs: -35,0) {\scriptsize 1};
\node[] at (axis cs: 90,470) {\scriptsize 2};
\node[] at (axis cs: 220,910) {\scriptsize 3};

\node[] at (axis cs: 950,570) {\scriptsize 1};
\node[] at (axis cs: 500,790) {\scriptsize 2};
\node[] at (axis cs: 60,1010) {\scriptsize 3};
\end{axis}

\end{tikzpicture}%

==> sim_overtaking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.20000,0.20000}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor3}{rgb}{0.20000,0.62745,0.17255}%
\definecolor{mycolor4}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-550.69976228615,
xmax=1450.77023686701,
ymin=0.70391435176,
ymax=1500.62482321914,
ytick = {0,200, 400, 600, 800, 1000, 1200, 1400},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
xtick= {-400, -200, 0, 200, 400, 600, 800, 1000, 1200, 1400},
xticklabels={-0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
axis background/.style={fill=white},
axis equal,
ylabel style={yshift=-0.1cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
ylabel={$x$ [km]},
xlabel={$y$ [km]},
]

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1450.94770310586	-2478.14062172966\\
1449.98404184217	-2483.93438937515\\
1448.46655226615	-2489.17212535767\\
1448.60500934464	-2492.6194634242\\
1447.08751976839	-2495.51077671908\\
1447.77980515896	-2498.13519757194\\
1448.46655226615	-2501.17107189214\\
1446.26231558272	-2502.12742738333\\
1445.84694434842	-2504.47383340169\\
1442.67904640152	-2506.95368267456\\
1439.09023893718	-2506.13077323698\\
1436.19925514655	-2501.86053750431\\
1434.12793725776	-2497.30116572231\\
1431.64678641874	-2491.37397391628\\
1431.36987226224	-2485.31332696369\\
1431.78524349653	-2482.68889691122\\
1431.09849638934	-2480.07558545843\\
1433.85102310171	-2474.00379929598\\
1434.82022264856	-2472.07995285979\\
1433.71810430684	-2469.17750054318\\
1434.54330849252	-2465.31868106127\\
1434.26639433624	-2461.32641109312\\
1436.60908809747	-2460.49237085599\\
1437.57828764431	-2458.01249009138\\
1441.16155682527	-2457.87904354837\\
1442.81196519686	-2454.84313330892\\
1444.46791185066	-2454.15365884174\\
1444.60636892868	-2451.39575965656\\
1447.64134808118	-2450.70628453651\\
1450.80924602784	-2450.98429871583\\
1450.39941307646	-2448.3709646184\\
1447.77980515896	-2446.84744557971\\
1447.36443392467	-2443.95609383937\\
1449.56867060764	-2442.9886025493\\
1448.74346642243	-2440.78672487941\\
1444.32945477264	-2440.23069495521\\
1443.08887935267	-2436.50529228197\\
1445.70848727063	-2434.99288892001\\
1443.08887935267	-2429.75507538253\\
1442.40213224525	-2421.75933283148\\
1444.88328308519	-2419.41287377616\\
1443.5042505872	-2416.11003548978\\
1443.08887935267	-2408.93719460722\\
1444.32945477264	-2399.42898850748\\
1446.4007726612	-2392.66758246999\\
1446.81060561212	-2387.70772733493\\
1445.57003019238	-2383.01476405002\\
1448.46655226615	-2374.88546979567\\
1447.50289100246	-2370.3370606117\\
1446.53922973899	-2366.61158678075\\
1449.29175645183	-2359.17174858367\\
1450.94770310586	-2353.93382651871\\
1453.56731102359	-2352.83286105841\\
1456.46383309737	-2343.45795989456\\
1459.90864520054	-2341.52292392915\\
1460.18555935682	-2336.5629994683\\
1460.87230646424	-2331.60306828655\\
1463.76882853801	-2329.25655142264\\
1468.59267313895	-2330.22407277487\\
1471.07382397866	-2332.70404014317\\
1473.42205602303	-2332.14799379231\\
1478.52281478047	-2332.42601697985\\
1479.76339020045	-2335.46202877862\\
1484.0334064886	-2338.07544351369\\
1485.41243898682	-2341.80094639864\\
1486.92992856237	-2344.41435660748\\
1491.20548313437	-2348.82934748568\\
1492.1691443983	-2353.52235461632\\
1495.06566647161	-2361.09565437958\\
1497.95665026293	-2367.57909826189\\
1500.3048823073	-2370.4705103538\\
1501.95529067819	-2375.01891936501\\
1507.33296359167	-2375.44150964823\\
1511.58082674793	-2382.28079294274\\
1512.71063650516	-2387.70772733493\\
1516.70927692065	-2390.87714226777\\
1519.05197068187	-2397.90544909192\\
1523.0506110976	-2404.52227624878\\
1520.29254610161	-2409.49322928628\\
1519.60026071128	-2412.79607354198\\
1516.15544860857	-2415.27598494757\\
1517.81139526214	-2419.41287377616\\
1509.67565735313	-2423.13829385163\\
1506.91759235715	-2427.13060548436\\
1506.23084525019	-2432.79100643331\\
1505.67701693764	-2438.99630821915\\
1501.40700064925	-2444.50100261206\\
1495.06566647161	-2445.87995505985\\
1493.96354813012	-2450.16137669189\\
1490.79011189984	-2451.11774551077\\
1486.24318145518	-2455.39916101471\\
1486.51455732854	-2462.01588421129\\
1483.06974522513	-2465.46324785799\\
1478.93264773162	-2468.22113643819\\
1475.07246439392	-2467.10908484273\\
1469.97170563717	-2468.48802877171\\
1464.04574269429	-2470.14498490375\\
1460.46247351263	-2472.90286995471\\
1455.91000478505	-2473.45889491495\\
1450.94770310586	-2478.14062172966\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
2046.95004149969	-2452.05187295657\\
2048.75552179804	-2449.79439788777\\
2055.2906958845	-2446.86968673719\\
2057.77184672374	-2438.51812225347\\
2064.31255909335	-2440.77560428297\\
2062.28554746998	-2432.4351465134\\
2068.14505101531	-2421.61476430716\\
2069.50193038071	-2414.3974515046\\
2074.01009284379	-2408.52572888648\\
2085.05896767625	-2405.60098475218\\
2092.72395151993	-2401.08597590774\\
2099.26466388931	-2395.68130282592\\
2106.48104680004	-2388.90876910789\\
2111.21627887129	-2386.42883983301\\
2116.85425109114	-2379.44499410177\\
2120.45967340539	-2380.34577750089\\
2126.32471523364	-2370.42602710892\\
2132.18421877851	-2369.2917041583\\
2139.85474090558	-2361.85187141411\\
2158.34152997355	-2356.21360243857\\
2179.31500816462	-2349.22969903704\\
2186.75846068328	-2346.07136892295\\
2196.00185521739	-2340.65549367899\\
2197.3531962994	-2334.1163974856\\
2197.80733551551	-2331.6364310747\\
2204.12097827694	-2328.25566699076\\
2204.34250960196	-2318.33577538421\\
2213.13730320265	-2306.60313344933\\
2221.93209680403	-2297.8175286008\\
2233.43511085259	-2294.4256122238\\
2245.38672583434	-2290.14400837477\\
2248.54354721494	-2292.62400290184\\
2251.47329898761	-2297.13914557733\\
2253.50031061075	-2297.13914557733\\
2256.88420159952	-2293.52480767667\\
2263.19784436142	-2289.69916612795\\
2271.54403702891	-2284.50562890945\\
2279.88469141396	-2282.48159313714\\
2283.62303252285	-2283.37127932766\\
2285.5448167664	-2284.40553925419\\
2288.20319266617	-2286.25163689116\\
2289.2831578753	-2287.65289110225\\
2289.8314479047	-2288.68714982271\\
2289.16685392964	-2291.27835585875\\
2291.16063585458	-2292.75745547749\\
2293.90208600042	-2295.73789499886\\
2293.37594910408	-2300.80908502359\\
2294.19007672323	-2303.32243537623\\
2293.74701407342	-2304.57910989691\\
2293.59748042887	-2307.23703070544\\
2294.2620744037	-2307.68187081814\\
2296.848452623	-2306.87003757013\\
2298.77023686701	-2309.8171026106\\
2297.8841115674	-2311.51861455385\\
2298.69823918631	-2313.14227880631\\
2298.39917189768	-2315.43320111884\\
2295.96232732316	-2316.91229097359\\
2295.59126235382	-2319.87046889355\\
2295.22573566739	-2320.7601459939\\
2294.92666837876	-2326.66537227342\\
2292.56182148471	-2328.44472295558\\
2292.86088877334	-2331.10262642615\\
2292.0467611542	-2331.76988222683\\
2291.45416486007	-2334.50562972575\\
2290.19697459089	-2337.2302542734\\
2290.05297922972	-2338.11992715253\\
2291.16063585458	-2339.23201794783\\
2290.86710684886	-2341.66749561392\\
2289.38838525442	-2344.90367575781\\
2286.52509287954	-2345.91567651974\\
2286.80200703582	-2351.27593963034\\
2279.59670069162	-2355.15712109208\\
2276.91617165925	-2358.93821081612\\
2275.16053590924	-2363.56447999319\\
2270.63575859671	-2364.85449631419\\
2266.57065878366	-2363.65344664967\\
2262.59970978368	-2362.26334237866\\
2257.79801831511	-2366.33356619347\\
2251.79451940861	-2372.14975247905\\
2248.47154953424	-2377.04290395603\\
2246.99282794027	-2379.25594076607\\
2244.50060053449	-2378.71102227923\\
2243.66985806567	-2378.15498292213\\
2234.24370018835	-2381.11311133066\\
2230.64381615794	-2384.894174241\\
2227.40945881326	-2386.74022117862\\
2223.59912002436	-2392.4674090757\\
2223.13944252487	-2398.81734867115\\
2222.09824529733	-2400.20743905846\\
2222.33085318911	-2405.27848430537\\
2221.06258635363	-2409.55995344045\\
2220.13769307174	-2413.01848719362\\
2221.40595990699	-2417.05529254442\\
2222.56346107973	-2419.47959775012\\
2223.83172791521	-2422.25976229366\\
2223.83172791521	-2426.98603717517\\
2224.40770936012	-2428.14258350711\\
2227.18238920532	-2426.29655745346\\
2229.14294143114	-2429.75507538253\\
2234.68676283862	-2428.03137714695\\
2236.76361901034	-2431.25636028452\\
2238.03188584559	-2436.46080983663\\
2241.03363529872	-2437.96209198469\\
2241.49885108112	-2441.76533734379\\
2241.60961674387	-2445.34616707359\\
2246.34484881465	-2451.22895117151\\
2249.00322471466	-2450.66180226952\\
2251.88867022144	-2453.30849640816\\
2253.38954494847	-2457.70111481054\\
2251.88867022144	-2459.78065636847\\
2247.15343815065	-2464.1621464761\\
2247.72941959533	-2469.82249014312\\
2244.72767014243	-2473.16976194596\\
2242.65081397118	-2475.93876520591\\
2239.18938701879	-2476.75056095095\\
2238.26449373644	-2478.25182656758\\
2235.14644033788	-2479.28603141662\\
2232.95328022074	-2483.55629349127\\
2232.95328022074	-2486.33640935505\\
2231.21979760285	-2487.71534603881\\
2231.68501338526	-2489.79487054283\\
2229.25924537657	-2493.95391599974\\
2226.71717342292	-2495.68870360963\\
2226.71717342292	-2497.30116572231\\
2224.7566211971	-2499.61421357747\\
2223.59912002436	-2502.8391336319\\
2223.83172791521	-2504.57391703501\\
2220.45337520959	-2508.84414960863\\
2218.29344479158	-2514.15969256079\\
2213.32560482924	-2516.9286648063\\
2209.51526603987	-2517.85165508883\\
2206.97873236914	-2523.15606460953\\
2207.08949803188	-2526.04735377338\\
2203.74437502446	-2528.58279007953\\
2200.85892951698	-2531.58527817857\\
2195.08250021841	-2534.47656067926\\
2194.27391088242	-2537.13431450725\\
2190.4691103762	-2539.43621688569\\
2188.50301986723	-2538.63555535255\\
2188.04334236775	-2543.25047706394\\
2184.57637713198	-2545.5634958772\\
2186.07725185878	-2549.60015501222\\
2184.57637713198	-2550.28961150441\\
2182.61582490662	-2552.36910044309\\
2183.19180635153	-2557.91810525488\\
2185.38496646821	-2558.02930766763\\
2186.54246764095	-2560.10879221093\\
2184.80344674014	-2565.29081807053\\
2177.65352322697	-2562.9889319553\\
2174.53546982841	-2561.14297392312\\
2170.72513103904	-2559.64174230862\\
2167.83968553133	-2562.64420492249\\
2169.45686420333	-2565.30193828931\\
2169.10795236682	-2569.80562431552\\
2171.99339787452	-2570.72860125871\\
2171.76078998321	-2573.38632875914\\
2166.68218435813	-2576.61118379608\\
2162.87184556923	-2577.65648102574\\
2157.67693599872	-2579.39122895803\\
2156.40866916347	-2583.19432732742\\
2155.36747193593	-2585.85204576887\\
2152.0223489292	-2585.61852246756\\
2147.05450896709	-2587.24206510419\\
2140.24242072413	-2588.7432853966\\
2134.12815615558	-2591.74572412763\\
2131.01010275679	-2591.51220120303\\
2126.85085213045	-2588.7432853966\\
2120.73104927852	-2588.27623914834\\
2114.09618609562	-2588.46528168535\\
2105.12416743487	-2587.31990617001\\
2099.30897015426	-2585.66300309636\\
2094.87280537188	-2583.62801373471\\
2086.74814402917	-2585.3849991546\\
2074.27593043377	-2585.3849991546\\
2067.15369833633	-2586.68605743349\\
2064.57839668356	-2591.47884078417\\
2058.1152202778	-2597.76171432575\\
2054.50979796425	-2599.32965099718\\
2052.94246383966	-2601.920637073\\
2050.63299977686	-2603.76657453179\\
2048.87736402685	-2604.3225796069\\
2046.01407165197	-2602.65456412779\\
2041.11822937033	-2601.82055609673\\
2034.83781630755	-2601.54255338525\\
2029.38814571337	-2600.71966521256\\
2024.86336840107	-2597.85067528766\\
2021.0751827443	-2593.41374458605\\
2019.87337530591	-2588.43192123622\\
2018.48880452546	-2586.95294112619\\
2013.68711305666	-2586.39693341451\\
2008.33159327577	-2585.94100702088\\
2004.63755843183	-2586.11892952258\\
2000.20139364968	-2586.58597604604\\
1997.33810127457	-2585.3849991546\\
1991.88843068038	-2582.61607870599\\
1985.79631924396	-2584.18402186967\\
1980.34664864978	-2583.3500096295\\
1974.43176227366	-2583.53905242169\\
1965.6591218051	-2583.26104831463\\
1963.1668943991	-2580.11404035706\\
1959.01318205637	-2573.01936231228\\
1956.332653024	-2565.80234812247\\
1951.80233742855	-2558.5074780155\\
1951.89648824185	-2552.3134991508\\
1948.38521674112	-2546.30855451152\\
1945.15639767959	-2543.26159734884\\
1942.29310530447	-2538.46875084611\\
1942.65863199066	-2534.30975598283\\
1944.23150439817	-2527.10378578305\\
1946.16990349162	-2520.36485636234\\
1947.83138842881	-2517.96285871835\\
1951.28727709828	-2516.57281306712\\
1951.71372489887	-2513.52583114617\\
1949.31011002278	-2512.51387673523\\
1949.31011002278	-2506.87583989976\\
1951.15989658586	-2502.07182532782\\
1954.38871564763	-2499.02483133134\\
1956.69817971019	-2498.19079968706\\
1958.54796627373	-2494.68786470126\\
1961.50540946214	-2492.09680270078\\
1963.90348605486	-2490.70674722362\\
1965.01114267949	-2487.57078012358\\
1970.1838991174	-2484.80178565998\\
1973.6010198046	-2484.24576242361\\
1974.34314974351	-2486.55881853448\\
1975.9104838674	-2485.35780881112\\
1977.2950546483	-2487.29276872287\\
1978.21994793019	-2488.21576648112\\
1979.6045187111	-2487.20380507084\\
1982.19089693017	-2487.65974376351\\
1982.10228440003	-2486.09175924491\\
1982.83887605579	-2485.72478404921\\
1983.66961852461	-2486.00279556215\\
1984.22344683693	-2488.12680285377\\
1985.97908258718	-2487.48181647435\\
1986.80982505553	-2488.96083679143\\
1989.90018703928	-2489.02755949786\\
1992.44225899316	-2486.09175924491\\
1996.21382980049	-2483.38948647911\\
1998.08023121301	-2482.95578818908\\
2000.57245861879	-2484.5237740525\\
2001.85180202057	-2483.84542563884\\
2004.10588325234	-2478.42975430517\\
2009.25648655742	-2476.20565697597\\
2012.30254227598	-2476.86176583078\\
2013.57634739415	-2475.94988570269\\
2015.99657711945	-2470.70101028495\\
2018.98725000629	-2468.35458260681\\
2021.06410617824	-2467.06460277317\\
2023.94955168525	-2466.93115655473\\
2026.79069092823	-2467.69847223209\\
2027.78204360721	-2468.26561849425\\
2028.23618282354	-2467.38709777361\\
2030.14689050149	-2464.09542331472\\
2028.91739164758	-2463.15017841663\\
2027.9094241194	-2461.62666553399\\
2029.90874432679	-2457.5120655247\\
2032.26805293793	-2456.8225915567\\
2035.44702745113	-2458.8131692647\\
2044.46889066021	-2455.65493372781\\
2046.95004149969	-2452.05187295657\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
2293.16549434559	-2118.30854575196\\
2281.30803017691	-2121.06669599004\\
2274.68978184368	-2118.17508682003\\
2269.17919013533	-2120.65519789839\\
2271.38342681807	-2123.13530730316\\
2270.55822263286	-2126.58299022447\\
2268.20999058848	-2128.24010118097\\
2269.86593724252	-2130.16412839899\\
2268.3484476665	-2131.687779292\\
2256.4965217812	-2137.05947774928\\
2252.22096720943	-2136.92601949768\\
2250.56502055516	-2134.3013395681\\
2253.32308555092	-2132.51077294163\\
2252.08251013095	-2130.85366391856\\
2248.36078387196	-2131.13170239748\\
2245.18734764191	-2127.82860390237\\
2229.33678134042	-2135.82498874236\\
2218.58143551392	-2135.82498874236\\
2208.93374631181	-2136.09190531773\\
2197.90148632834	-2136.2364851255\\
2193.49301296216	-2134.16788121825\\
2184.25515671121	-2133.61180469813\\
2177.63690837775	-2129.34113421943\\
2174.60746750911	-2124.10288315685\\
2154.89117958746	-2119.68762113061\\
2107.32840411807	-2102.18222252186\\
2102.22764536086	-2097.50001466926\\
2087.3407403233	-2091.57217523502\\
2075.48327615461	-2088.66942109028\\
2068.44965658709	-2078.74887995608\\
2050.94314363226	-2069.37327657035\\
2034.26183486287	-2066.4816265488\\
2024.61414566054	-2066.33704398572\\
2017.85744024906	-2067.99418222485\\
2014.55108522414	-2073.78859930392\\
2013.5818856773	-2077.78129210649\\
2020.89241940109	-2083.0196094797\\
2026.26455403143	-2089.63700606208\\
2032.33451233502	-2094.18576416373\\
2034.67720609694	-2104.25084451074\\
2037.15835693642	-2108.2435040758\\
2040.46471196157	-2108.93304372812\\
2043.91506234789	-2113.4817778389\\
2049.15427818289	-2117.48554890789\\
2052.59909028653	-2123.69138541538\\
2053.01446152036	-2128.65159841534\\
2056.32081654551	-2137.61555374833\\
2057.50047085108	-2144.44416006422\\
2057.42293488747	-2150.43864272581\\
2058.6635103072	-2155.25424043322\\
2060.7348281953	-2159.11338689597\\
2059.48871449241	-2160.77048312686\\
2060.04254280496	-2163.67318007676\\
2061.83694653725	-2164.90765968664\\
2060.45791403926	-2169.86781682214\\
2059.76562864869	-2170.29043079913\\
2062.38523656619	-2175.94010765804\\
2060.45791403926	-2178.83167118113\\
2059.21733861975	-2180.34418042377\\
2060.86774699064	-2185.8603852964\\
2056.73618778004	-2187.92895998107\\
2055.35715528182	-2189.17455277592\\
2056.32081654551	-2196.06979092676\\
2057.56139196502	-2198.40527187241\\
2059.07888154127	-2201.0299058212\\
2059.35579569777	-2205.02245978499\\
2056.45927362377	-2203.50996074406\\
2053.42429447197	-2203.50996074406\\
2051.63542902283	-2205.71198119642\\
2051.90680489596	-2208.19203295093\\
2049.15427818289	-2209.15958632017\\
2049.42565405625	-2211.63963573286\\
2048.18507863628	-2213.5747403861\\
2048.46199279279	-2215.77675478579\\
2047.22141737281	-2219.50238218624\\
2045.84238487482	-2227.63202164089\\
2050.80468655378	-2233.70421662368\\
2050.94314363226	-2235.21670317883\\
2053.83966570604	-2235.906218905\\
2054.3879557352	-2241.55579445884\\
2052.04526197375	-2249.27390129725\\
2048.46199279279	-2252.17652803939\\
2048.73890694906	-2261.96314530866\\
2057.28447780921	-2267.75725524127\\
2058.38659615116	-2273.54023489356\\
2056.59773070179	-2280.56876708986\\
2059.35579569777	-2285.53988851281\\
2057.83830612153	-2291.32284006802\\
2051.63542902283	-2296.29394687898\\
2047.08296029433	-2295.18184303306\\
2038.81430359068	-2296.83887763927\\
2033.85200191103	-2302.91095777741\\
2032.33451233502	-2304.70144102303\\
2026.956839422	-2308.00437986897\\
2020.47704816703	-2304.97946629208\\
2014.55108522414	-2306.21389823873\\
2006.55380439293	-2306.21389823873\\
2003.93419647519	-2308.42697788589\\
2007.7943798129	-2314.48791781208\\
2002.13979274314	-2315.8669192614\\
1998.14115232765	-2312.97546402272\\
1995.79845856619	-2307.45945076691\\
1987.80117773497	-2306.62537546037\\
1979.53252103087	-2304.97946629208\\
1975.53388061514	-2305.24637053115\\
1971.3967831214	-2306.62537546037\\
1971.81215435592	-2309.10535881948\\
1977.73811729834	-2321.79439535271\\
1980.35772521608	-2330.06837970344\\
1975.97140498203	-2344.73686241684\\
1969.05408935994	-2342.89079428604\\
1966.71139559895	-2343.7137404345\\
1965.19390602247	-2347.57268815488\\
1959.95469018747	-2348.54020466702\\
1958.43720061122	-2352.12112562871\\
1955.81759269373	-2353.77813445684\\
1955.5462168206	-2358.0485429992\\
1950.58391514141	-2359.42752802605\\
1951.13220517058	-2363.15300917206\\
1952.64969474683	-2367.01193639264\\
1952.09586643428	-2371.0154300686\\
1946.72373180371	-2367.9794477676\\
1944.51395683736	-2369.63644940872\\
1943.27338141808	-2374.45175865153\\
1939.41319808038	-2378.86671328638\\
1933.76414929377	-2382.87019399321\\
1928.24801930203	-2383.41511186119\\
1926.45361556998	-2387.00711945724\\
1925.62841138453	-2391.82240583887\\
1922.05068048602	-2396.09276998369\\
1916.39055513381	-2396.79337612726\\
1911.98208176694	-2399.96278318856\\
1906.4659517752	-2399.27329837484\\
1905.5022905115	-2402.30925471801\\
1906.18903761916	-2407.26909006201\\
1902.74422551575	-2408.78150487924\\
1900.94982178393	-2416.49925901135\\
1896.26443426078	-2422.98260472855\\
1888.66590981465	-2426.90819269279\\
1882.20273340866	-2420.78071501991\\
1880.2754108815	-2415.39831237588\\
1883.02793759434	-2409.19297057018\\
1888.12869635178	-2401.88666753704\\
1888.9594388199	-2396.3819090426\\
1891.02521842509	-2391.27748922165\\
1891.44058965985	-2387.96350478241\\
1888.40561050759	-2383.13709255029\\
1877.37888880773	-2380.93517886661\\
1868.27948963479	-2379.01128349593\\
1861.24587006774	-2377.63230584888\\
1852.42338505085	-2380.11224108795\\
1843.60090003465	-2383.97115041874\\
1824.02306919056	-2394.58034991659\\
1818.23556332593	-2395.1363867824\\
1811.61731499294	-2387.41858759103\\
1808.72079291916	-2390.30998400692\\
1801.69271163479	-2394.31345219351\\
1799.07310371706	-2394.58034991659\\
1795.62829161389	-2391.5555079137\\
1791.76810827642	-2391.41093819449\\
1789.9737045439	-2388.79756155564\\
1785.95291099651	-2389.6761011444\\
1781.97642371291	-2391.82240583887\\
1779.4952728732	-2399.96278318856\\
1776.05046077049	-2402.44270328851\\
1776.60428908281	-2406.57960662525\\
1773.56930993078	-2415.8097773171\\
1768.19163701707	-2419.25718449429\\
1764.19299660181	-2427.25293251546\\
1755.64742574119	-2436.77218692796\\
1753.71456493111	-2438.84061977314\\
1754.95514035085	-2441.04249861697\\
1756.47262992687	-2445.17935831379\\
1755.37051158492	-2452.07411408564\\
1752.06415656023	-2454.27598496387\\
1748.34243030054	-2455.11002661707\\
1745.86127946107	-2462.96112940507\\
1741.170353655	-2466.54193839943\\
1736.20805197558	-2471.23479456594\\
1724.35058780713	-2481.98830721574\\
1722.70017943624	-2479.91989875631\\
1723.24846946565	-2468.06544923875\\
1719.38828612817	-2469.57783892797\\
1716.35884525976	-2474.12612475827\\
1708.77693566238	-2480.60936837271\\
1702.84543443657	-2484.60161730321\\
1699.67753648991	-2491.7743098787\\
1694.79277077457	-2493.66478464706\\
1690.57813731697	-2496.32256811671\\
1687.2662440089	-2496.18912296137\\
1683.68297482771	-2492.87523354171\\
1682.16548525146	-2494.532178625\\
1679.40742025571	-2493.43125546305\\
1680.6535339586	-2489.70590694994\\
1679.40742025571	-2487.91551422421\\
1672.51779604936	-2488.32697101869\\
1667.00166605762	-2487.78206876945\\
1663.27993979864	-2493.56470071245\\
1657.01060330216	-2493.21996714268\\
1655.56511140685	-2490.78459034301\\
1649.34561945847	-2490.89579479536\\
1647.12476792559	-2493.33117152471\\
1642.69414142636	-2493.43125546305\\
1634.06549631921	-2492.56386122108\\
1623.57598808245	-2492.05232093483\\
1622.61232681875	-2495.9111122191\\
1619.99271890055	-2495.63310145587\\
1616.40944971936	-2494.532178625\\
1616.40944971936	-2497.29004529724\\
1617.51156806154	-2503.77324787481\\
1616.13253556355	-2506.66455235332\\
1616.6863638761	-2511.21279208735\\
1613.23601349001	-2512.04682076303\\
1611.03177680634	-2511.90225580381\\
1605.79256097111	-2512.45827483665\\
1606.61776515655	-2515.76102615893\\
1605.79256097111	-2518.10742343916\\
1589.38816635753	-2515.34957245411\\
1579.8733959503	-2516.59505380178\\
1572.82316153334	-2519.98676424799\\
1559.19344676542	-2514.52666490385\\
1556.85075300396	-2511.07934747823\\
1556.57383884769	-2506.94256227789\\
1552.99056966649	-2503.90669274889\\
1551.88845132454	-2497.9795116391\\
1546.7876925671	-2496.46713368921\\
1543.06596630765	-2492.60834298516\\
1543.34288046439	-2485.98055464216\\
1542.37921920069	-2476.75056095095\\
1541.5484767321	-2470.67876926903\\
1542.5121379958	-2462.27165646758\\
1538.24212170695	-2457.85680245701\\
1537.27846044349	-2451.51808587695\\
1537.41137923836	-2443.5223908769\\
1539.20578297065	-2438.84061977314\\
1544.02962757158	-2435.67124638706\\
1547.34152087988	-2437.18364946544\\
1549.13038632856	-2435.93814109452\\
1551.47308009025	-2431.38980779843\\
1550.50941882678	-2429.0544755552\\
1554.50805924227	-2416.36581095168\\
1557.54303839407	-2416.36581095168\\
1562.78225422953	-2411.95090155955\\
1563.88437257148	-2404.51115554199\\
1566.78089464526	-2403.26563605014\\
1568.98513132893	-2404.92262171302\\
1569.67187843611	-2410.71650528582\\
1572.98377174418	-2409.74900521059\\
1576.70549800317	-2408.2365907887\\
1577.39224511106	-2401.19718308933\\
1577.80761634512	-2392.51189205656\\
1576.56704092538	-2390.17653499451\\
1572.84531466616	-2388.65299172653\\
1572.56840051012	-2383.97115041874\\
1576.70549800317	-2371.70492020342\\
1581.39088552631	-2362.74153830949\\
1582.63146094629	-2357.0810289979\\
1585.25106886378	-2347.85071016755\\
1591.73086011922	-2345.91567651974\\
1598.21065137419	-2341.92327628285\\
1599.58968387195	-2328.9674070538\\
1602.3477488677	-2324.40781985037\\
1606.89467931283	-2321.92784686433\\
1606.89467931283	-2319.16984802205\\
1605.51564681437	-2312.14138997253\\
1607.58696470316	-2306.21389823873\\
1608.41216888861	-2298.36245913757\\
1607.44850762491	-2295.87134746043\\
1607.44850762491	-2291.32284006802\\
1607.72542178095	-2288.1533389031\\
1606.47930807807	-2284.01630168408\\
1609.09891599556	-2279.61235369323\\
1614.0667559579	-2277.13235034514\\
1618.89060055907	-2274.91925176745\\
1620.54100893042	-2271.33825525688\\
1624.81656350219	-2270.51529282797\\
1628.39983268338	-2273.68480926519\\
1629.9173222594	-2277.26580348611\\
1639.29363558837	-2276.85432296293\\
1641.6363293496	-2270.51529282797\\
1643.2922760041	-2264.85464085545\\
1641.91324350587	-2260.71757728979\\
1641.91324350587	-2252.99949459266\\
1637.91460309038	-2252.17652803939\\
1633.63904851838	-2248.31747971755\\
1630.60960764973	-2243.21285335254\\
1623.57598808245	-2241.28888557153\\
1619.30043351091	-2240.45479518082\\
1612.8261805384	-2244.72533598356\\
1605.51564681437	-2246.2489391719\\
1601.65546347736	-2249.00699297246\\
1597.79528013989	-2247.0719070537\\
1594.62738219253	-2243.90236756671\\
1585.11261178576	-2240.3213407048\\
1581.52934260457	-2238.25279563665\\
1577.25378803257	-2238.79773504194\\
1574.77263719332	-2237.97476529703\\
1570.36416382645	-2238.53082595486\\
1569.67187843611	-2236.18424940109\\
1566.91381344013	-2236.31770403218\\
1566.08860925492	-2232.18060820922\\
1563.05363010289	-2230.80157522578\\
1560.30110339029	-2228.32153879432\\
1554.92343047657	-2228.04350770218\\
1548.16672506533	-2230.256634627\\
1544.30654172762	-2231.63566781627\\
1540.16944423388	-2236.03967354912\\
1538.51903586299	-2241.55579445884\\
1538.1036646287	-2244.45842732908\\
1540.30790131236	-2246.79387738416\\
1542.78905215184	-2249.96341436869\\
1542.92750922963	-2255.62408938352\\
1541.13864378096	-2259.76115870476\\
1540.44635839015	-2267.89070871845\\
1537.96520755067	-2269.13627429446\\
1534.24348129123	-2266.92317088135\\
1533.96656713495	-2268.30219025537\\
1530.38329795399	-2270.64874621108\\
1527.48677587998	-2269.13627429446\\
1521.69927001558	-2269.82578362944\\
1517.5621725216	-2268.8582463013\\
1510.66701003211	-2269.13627429446\\
1504.05429998226	-2270.92677406687\\
1503.50047166971	-2274.0962901474\\
1503.22355751344	-2277.54383083712\\
1504.60259001167	-2279.05629927758\\
1505.15641832375	-2282.37038234435\\
1502.53681040625	-2282.63728823233\\
1500.7424066742	-2279.05629927758\\
1501.29623498628	-2274.22974339267\\
1499.91720248852	-2271.74973640032\\
1497.15913749277	-2271.33825525688\\
1498.99230920663	-2269.6256035124\\
1498.95354122506	-2264.30970533146\\
1493.98570126225	-2268.44676483283\\
1489.43877081759	-2267.33465252165\\
1491.64300750126	-2256.58050904702\\
1494.26261541876	-2251.76504469523\\
1497.57450872683	-2245.83745516324\\
1501.56761085964	-2246.38239343883\\
1508.60123042716	-2254.65654830122\\
1508.8781445832	-2252.72146537248\\
1503.91584290424	-2245.14794130856\\
1502.94664335717	-2241.0108554624\\
1502.25989624998	-2233.29273120174\\
1501.29623498628	-2231.22418215917\\
1492.60666876473	-2227.4985666927\\
1491.36609334499	-2225.29655935243\\
1490.40243208129	-2219.91386915557\\
1497.29759457102	-2208.61464249808\\
1501.01932083	-2208.19203295093\\
1501.15777790826	-2202.26437282842\\
1503.08510043565	-2195.92521348363\\
1509.70334876888	-2194.13467701152\\
1517.2852583658	-2193.57860960625\\
1529.2811796125	-2191.78807198908\\
1539.89806836122	-2191.52115947055\\
1544.1680846496	-2191.78807198908\\
1544.72191296238	-2195.38026769459\\
1546.7876925671	-2194.26813317882\\
1547.7513538308	-2191.24312558072\\
1552.30382255907	-2191.37658185372\\
1557.40458131605	-2192.34413966537\\
1563.05363010289	-2191.52115947055\\
1566.642437567	-2189.45258682081\\
1568.29284593766	-2187.23943521408\\
1568.98513132893	-2183.24686184665\\
1565.81169509818	-2178.6982144569\\
1563.88991085463	-2178.00868795021\\
1559.88573215576	-2176.48505634302\\
1552.71365550999	-2168.35530325025\\
1543.75271341554	-2166.84278905531\\
1539.48269712646	-2167.53231766354\\
1534.93022839865	-2164.90765968664\\
1527.76369003649	-2164.0846733246\\
1522.38601712277	-2159.53600211488\\
1521.56081293756	-2156.63330188254\\
1517.9775437559	-2154.56470950646\\
1516.59851125814	-2150.29406348569\\
1511.90758545185	-2151.80658452027\\
1508.60123042716	-2148.91499964427\\
1507.36065500719	-2145.18930037506\\
1506.94528377312	-2140.64060566993\\
1507.77602624125	-2137.74901197106\\
1506.80682669464	-2133.47834632127\\
1509.98026292468	-2126.8610290275\\
1511.35929542314	-2124.38092214894\\
1510.25717708119	-2121.34473521216\\
1511.22083834466	-2115.13889472838\\
1512.73832792067	-2103.00522280764\\
1521.69927001558	-2095.00876624789\\
1521.14544170303	-2091.98367659142\\
1516.73696833593	-2090.32654921664\\
1511.49775250093	-2089.77046603523\\
1510.80546711036	-2081.64052028302\\
1511.17099379678	-2077.21408531535\\
1513.02631864324	-2074.92301386129\\
1515.94499384938	-2074.13337239577\\
1519.25688715745	-2073.85532958293\\
1522.84015633911	-2071.23060441623\\
1528.62766220374	-2073.5772867552\\
1530.97035596496	-2076.46893116552\\
1535.52282469301	-2075.77938539861\\
1537.72706137644	-2073.98879013443\\
1540.06975513767	-2058.82986470126\\
1542.00261594774	-2054.54798516864\\
1537.45014722017	-2053.44692962384\\
1533.45150680467	-2049.0427041268\\
1533.45150680467	-2045.17231977358\\
1530.42206593556	-2041.73568195524\\
1527.58092669328	-2042.44747775141\\
1526.37911925488	-2042.09157987125\\
1525.60375961754	-2040.89042426413\\
1522.98968998319	-2040.40106445504\\
1519.81625375315	-2039.13317738241\\
1517.55663423869	-2039.76712097228\\
1518.33199387603	-2041.39090581099\\
1517.41817716067	-2042.38074690336\\
1516.35482680076	-2044.28257566039\\
1515.29701472423	-2044.28257566039\\
1515.08655996528	-2043.5819020262\\
1513.32538593188	-2042.42523413571\\
1512.63863882446	-2039.11093374621\\
1512.2620355722	-2037.78743710974\\
1502.80264799623	-2032.63802968943\\
1500.40457140352	-2025.08629382076\\
1500.59841131279	-2016.86722926376\\
1501.65622338955	-2005.30044949474\\
1503.33432317595	-1997.6263158191\\
1506.51329768915	-1994.89031644491\\
1512.15680819261	-1995.51314574899\\
1515.24717017589	-1992.42124208296\\
1518.15476881596	-1988.18377273157\\
1516.91973167914	-1984.83605726203\\
1514.36104487604	-1982.27800018433\\
1514.0121330393	-1979.89789329795\\
1516.2163697225	-1977.33983276738\\
1518.15476881596	-1973.44712852966\\
1516.12775719259	-1970.54428067524\\
1516.48220731271	-1967.36337961582\\
1514.44965740619	-1961.71338070836\\
1510.21840909938	-1956.25244827196\\
1508.98337196279	-1950.69140890846\\
1503.06848558621	-1946.36491443496\\
1501.21869902289	-1942.92818381637\\
1500.68702384294	-1937.90098628309\\
1501.10239507677	-1933.09622466983\\
1500.64825586113	-1931.91727756988\\
1500.77563637285	-1930.1266119089\\
1503.77738582622	-1929.60387083562\\
1504.74658537284	-1927.31270695198\\
1510.04118403932	-1928.10238010297\\
1509.68673391943	-1926.86782059865\\
1505.89300997951	-1924.57665500231\\
1504.21491019311	-1924.39870033134\\
1502.09928603913	-1923.16413957765\\
1501.04147396237	-1920.16115221009\\
1499.54059923626	-1916.89122983674\\
1497.15913749277	-1915.92359918263\\
1494.42322562961	-1912.6647952213\\
1492.6565133126	-1908.694166678\\
1493.01096343272	-1904.72353382874\\
1493.9801629798	-1900.13005122868\\
1494.95490080933	-1899.51832793094\\
1494.1573880394	-1898.62854840001\\
1494.06877550948	-1895.89247500245\\
1497.42497508274	-1893.07854372216\\
1495.83548782603	-1890.95419100206\\
1489.57168961316	-1887.78434303217\\
1487.10161533952	-1885.1372398166\\
1486.39271509973	-1878.86426488403\\
1487.27884039981	-1875.60542791942\\
1485.33490302297	-1872.51342292596\\
1480.39475447615	-1869.34355897969\\
1479.77446676628	-1866.42950619385\\
1482.59899115982	-1866.42950619385\\
1482.07285426301	-1865.28390465537\\
1479.15971733979	-1864.57207439328\\
1478.10190526303	-1862.54780631838\\
1478.98249227996	-1858.48814445687\\
1480.66059206612	-1856.37489402853\\
1478.89387975005	-1849.66809643479\\
1481.36395402299	-1846.75402797898\\
1483.13066633954	-1843.4840400042\\
1486.83577774954	-1843.39506069757\\
1487.53913970641	-1840.49210966798\\
1484.80876612617	-1830.33732415456\\
1481.54117908282	-1822.40700656315\\
1476.95548065635	-1815.07728679292\\
1473.42205602303	-1808.28143334575\\
1473.20606298163	-1802.82027192181\\
1479.19294703845	-1795.44602268795\\
1491.75931144715	-1785.86948678643\\
1484.09986588638	-1787.28205521777\\
1480.58859438542	-1786.4701064988\\
1480.58859438542	-1781.0756481397\\
1482.16146679316	-1775.6366913463\\
1484.77553642751	-1771.29886725359\\
1486.30410256982	-1768.92974576913\\
1488.42526500649	-1770.16435856372\\
1488.42526500649	-1771.84387620399\\
1492.39621400624	-1771.84387620399\\
1493.55371517921	-1770.70936768688\\
1497.15913749277	-1770.96518826624\\
1502.73065031529	-1771.69928199891\\
1499.49629297131	-1760.89919110853\\
1499.93935562111	-1756.5391041874\\
1503.2457106458	-1753.0688272086\\
1505.33918166673	-1750.86653434206\\
1502.6974206171	-1745.34967366746\\
1502.91341365874	-1734.10459520714\\
1501.47899832949	-1723.07081499789\\
1497.9455736964	-1718.11005216418\\
1496.30070360843	-1715.79651024612\\
1492.87804463785	-1712.27058057208\\
1486.92439027946	-1713.2605106961\\
1483.7232626339	-1710.72450938867\\
1481.62979161297	-1707.52113680355\\
1477.21577996272	-1704.55134095903\\
1474.67924629222	-1698.92318193242\\
1474.60724861128	-1695.98674769886\\
1474.57401891309	-1694.618635491\\
1475.59860129096	-1692.10486700712\\
1484.37678004242	-1686.51005750522\\
1500.33811200573	-1680.72615001909\\
1498.74308646633	-1676.14350913558\\
1503.68877329607	-1670.58204404404\\
1503.91030462086	-1667.71232474921\\
1502.33189393068	-1663.57458599331\\
1506.1145413043	-1662.41779797291\\
1506.7237524481	-1659.7816546848\\
1507.12250883295	-1652.99663580209\\
1509.09413762507	-1649.07021748554\\
1513.61337665445	-1648.08026999142\\
1519.240272308	-1652.92989784712\\
1524.42410531244	-1652.0511813527\\
1525.85298235854	-1650.06016471144\\
1523.87027699966	-1643.23063571053\\
1523.98104266264	-1639.91597371828\\
1525.63698931667	-1636.83489259239\\
1522.76815865841	-1631.09539882001\\
1519.56703101285	-1631.20662940573\\
1516.80896601686	-1627.3469261257\\
1515.26932330825	-1622.16357180756\\
1511.84666433791	-1617.85893505719\\
1513.17031400418	-1613.77675548289\\
1515.49085463304	-1614.33291100617\\
1514.60472933343	-1608.15957995784\\
1514.27243234613	-1600.98515510466\\
1507.98648100044	-1600.32888918649\\
1504.45859465026	-1593.71060764231\\
1504.79089163803	-1584.44499336462\\
1501.15223962534	-1580.36277651228\\
1497.61881499202	-1575.62428474985\\
1496.95975930034	-1573.85569117963\\
1493.86939731706	-1571.5420580497\\
1490.56304229214	-1568.00486611482\\
1490.56304229214	-1565.80246186256\\
1487.69421163364	-1562.82142772526\\
1480.97073592106	-1556.64800976682\\
1471.3728912673	-1546.7260261029\\
1464.75464293384	-1543.41127669066\\
1451.73967759241	-1537.68275971152\\
1444.46237356775	-1532.27681119181\\
1439.83236887585	-1528.41700355988\\
1432.11200220068	-1526.21457547322\\
1434.5377702096	-1520.25244027842\\
1432.89290012163	-1519.20684093703\\
1429.06040819944	-1515.62510476448\\
1436.96353821782	-1483.20022182446\\
1441.4440092647	-1470.29692947865\\
1444.351607905	-1463.90088407788\\
1448.46655226615	-1461.36470993608\\
1447.87949425518	-1458.38359071407\\
1449.49113464425	-1456.38134509418\\
1452.51503722975	-1456.72617636621\\
1458.29700481123	-1459.31797162443\\
1466.41058958811	-1451.87628845219\\
1469.16865458409	-1438.750412778\\
1468.61482627131	-1430.1518263286\\
1467.29117660457	-1420.32961293403\\
1467.62347359234	-1417.13710981142\\
1476.5567242715	-1411.95345769636\\
1484.72015359602	-1408.86106087733\\
1487.80497729615	-1406.54732341599\\
1493.32110728812	-1407.7598110158\\
1501.26300528762	-1415.70215105731\\
1507.43819097104	-1420.11826264299\\
1510.96607732121	-1417.79340859316\\
1514.27243234613	-1415.0458519021\\
1513.94567364175	-1410.85220876615\\
1517.58432565397	-1410.96344604995\\
1519.67779667536	-1413.38841792289\\
1527.39816335007	-1414.26719173603\\
1535.34006134979	-1410.6297341967\\
1538.75718203769	-1407.7598110158\\
1538.64641637518	-1395.30120367184\\
1546.58831437468	-1388.57131331041\\
1549.90020768298	-1387.80377130955\\
1551.43985039135	-1385.15630635899\\
1557.17751170811	-1384.82259215228\\
1561.59152335813	-1388.57131331041\\
1563.90652570385	-1390.3399964422\\
1567.5451777163	-1387.24758135248\\
1567.9882403661	-1380.96262896527\\
1569.63864873699	-1376.65770844929\\
1573.38806641218	-1375.89016394876\\
1578.90419640345	-1376.76894676965\\
1580.8869017621	-1374.90014254209\\
1584.08802940766	-1374.78890416399\\
1585.85474172444	-1373.68764404859\\
1588.71803409932	-1373.89899702743\\
1586.84609440365	-1376.32399346493\\
1589.93091810378	-1378.20392079279\\
1592.46745177452	-1376.32399346493\\
1595.89011074509	-1377.87020595185\\
1600.29858411197	-1374.67766578402\\
1605.92547976598	-1373.13145194668\\
1609.01030346612	-1370.26149935462\\
1610.11796009052	-1367.72526030894\\
1608.90507608675	-1363.42032421194\\
1609.45336611569	-1360.78396549914\\
1610.44471879536	-1360.00529378559\\
1607.47066075751	-1357.24656981323\\
1608.3512477742	-1354.376604761\\
1610.77701578266	-1348.75903099123\\
1610.77701578266	-1346.44525552727\\
1614.41566779534	-1342.90784597583\\
1614.85873044468	-1340.70530622546\\
1614.85873044468	-1336.18898320012\\
1616.84143580357	-1334.30903428793\\
1621.03391612833	-1335.74402496312\\
1623.23815281154	-1336.84529649559\\
1625.00486512855	-1336.73405696359\\
1627.43063313654	-1335.07658750843\\
1630.84775382397	-1335.96650408767\\
1635.41129911831	-1332.36234061141\\
1657.86903718649	-1341.15026385989\\
1657.86903718649	-1357.13533089682\\
1662.17228317354	-1365.07778082881\\
1663.19686555164	-1369.2937241355\\
1664.37651985674	-1374.12147383206\\
1663.92238064087	-1383.05390635598\\
1664.70881684474	-1390.00628270488\\
1664.2657541947	-1395.30120367184\\
1664.48728551948	-1395.41244142782\\
1663.385167178	-1399.38362700306\\
1663.60669850279	-1410.18478501588\\
1665.5894038612	-1415.36843963712\\
1664.81958250701	-1417.58205815125\\
1667.13458485319	-1423.42200006265\\
1671.54859650228	-1429.05058287922\\
1672.65071484447	-1435.11297957879\\
1678.49360354035	-1444.15649948362\\
1689.9800027397	-1455.93640147988\\
1705.29335557763	-1459.5960611375\\
1716.76313992753	-1441.39783895016\\
1725.76285000378	-1447.10425943974\\
1726.11730012414	-1450.4302197136\\
1724.63304024655	-1452.26561455335\\
1719.05598914088	-1448.59482394718\\
1714.39829303324	-1456.2812327873\\
1714.61428607511	-1459.31797162443\\
1714.0493811965	-1462.71066221874\\
1715.60010047141	-1465.18009405397\\
1721.7420564557	-1467.92761309352\\
1725.55239524529	-1469.34030426573\\
1734.37488026172	-1470.18569400348\\
1736.42404501792	-1469.27356296498\\
1738.53966917121	-1470.05221142527\\
1740.30638148775	-1469.69625786599\\
1745.93327714154	-1469.22906876262\\
1750.69620062876	-1469.4960339712\\
1754.93298721872	-1468.35030815098\\
1757.40306149144	-1470.02996432874\\
1762.43182256841	-1469.22906876262\\
1776.63751878147	-1464.20122037269\\
1779.28481811448	-1462.26571936999\\
1784.22496666107	-1460.94201407582\\
1785.54861632828	-1459.4403310148\\
1790.75460246438	-1459.61830829643\\
1791.90102707129	-1460.05212788843\\
1795.07446330134	-1458.90639911126\\
1797.98760022456	-1457.93864733726\\
1805.84088569437	-1451.49808591232\\
1809.19154698425	-1445.84729038738\\
1798.34205034445	-1426.09168468881\\
1796.92978814803	-1423.96706083138\\
1794.80862571113	-1422.9103102861\\
1793.7508136346	-1420.88579786289\\
1793.13606420788	-1417.25947061367\\
1790.9262892413	-1412.49852017313\\
1790.31153981504	-1408.26037917566\\
1790.9262892413	-1405.53506281599\\
1789.69125210494	-1402.97660071868\\
1788.45621496788	-1400.67398329452\\
1787.93007807131	-1396.53594254516\\
1794.54832640477	-1401.99771039467\\
1796.84117561788	-1401.56388391647\\
1798.34205034445	-1403.67739703227\\
1800.0146118477	-1407.82655344252\\
1801.51548657473	-1409.23926782049\\
1802.57329865149	-1413.64426348824\\
1803.89694831823	-1415.05697561707\\
1804.96029867791	-1418.06037755404\\
1806.19533581426	-1419.20611912571\\
1808.3995724977	-1417.43744994421\\
1811.13548436132	-1417.34846028034\\
1813.33972104453	-1419.74005681928\\
1814.75198324095	-1421.85355943814\\
1817.48789510457	-1422.55435214099\\
1819.0718440779	-1421.58659075387\\
1819.0718440779	-1419.11712950096\\
1821.98498100089	-1420.44084992912\\
1825.5128673513	-1420.52983951848\\
1828.42600427428	-1419.8290464282\\
1830.01549153123	-1417.18160464894\\
1833.01724098413	-1420.79680828005\\
1836.36790227401	-1424.23402934242\\
1837.24848929117	-1427.41540259309\\
1839.89578862418	-1429.17294327822\\
1842.63170048757	-1432.62128013186\\
1842.63170048757	-1436.14747929573\\
1845.54483741079	-1437.73816109262\\
1846.33681189758	-1439.40670768358\\
1850.66221101745	-1439.58468593843\\
1853.39812288061	-1440.73042077012\\
1856.48294658074	-1441.53132257517\\
1861.42309512733	-1442.23211150896\\
1864.4248445807	-1444.43459014501\\
1869.71944324719	-1446.9151579272\\
1872.18951752037	-1445.05751315225\\
1874.92542938376	-1440.47457710281\\
1876.95244100736	-1436.14747929573\\
1876.7752159473	-1432.87712434959\\
1880.65755241713	-1434.55679681245\\
1882.06981461425	-1437.11523683369\\
1885.65862207813	-1437.21534966584\\
1893.13530429546	-1436.88164021075\\
1895.62199341832	-1436.7259091204\\
1895.90444585751	-1419.43971687462\\
1888.77667547693	-1419.15050060954\\
1889.41357803647	-1407.58183121122\\
1909.88307246263	-1407.92666707933\\
1909.73907710169	-1419.36185096111\\
1903.24820927996	-1419.43971687462\\
1902.59469187167	-1434.80151723977\\
1910.79688917845	-1428.04945217725\\
1916.4459379646	-1426.00269523449\\
1919.19846467767	-1424.58998733014\\
1925.19642530079	-1421.90917790774\\
1931.62083372474	-1421.19726138748\\
1934.09090799768	-1419.71780941635\\
1935.36471311655	-1419.71780941635\\
1936.70497763273	-1416.11372843012\\
1940.51531642186	-1415.2683262052\\
1943.41183849564	-1411.53075612709\\
1948.20799168129	-1410.18478501588\\
1952.65523302974	-1407.92666707933\\
1957.80583633529	-1408.34936906397\\
1961.83216816629	-1405.39045413956\\
1962.46907072584	-1402.14231920522\\
1965.71450463636	-1399.67284483183\\
1968.82148146862	-1398.11551779136\\
1975.0298968507	-1398.40473571979\\
1982.01921015349	-1397.98203258589\\
1993.02931700414	-1398.11551779136\\
1995.57138895779	-1396.3579621911\\
1997.96946555073	-1396.06874410063\\
1998.32391567063	-1389.86167341471\\
1999.09927530796	-1388.02624726854\\
2001.43089250335	-1387.6702857241\\
2002.48870458012	-1389.14975065459\\
2002.77115701931	-1392.68711549882\\
2002.90961409733	-1397.90416621231\\
2003.61851433734	-1400.09554777015\\
2006.79195056763	-1404.2558319876\\
2010.10938215861	-1406.59181837924\\
2015.4039808251	-1407.22587157134\\
2020.48812473309	-1407.29261400923\\
2034.04030353739	-1407.64857363794\\
2041.31206927961	-1407.37048017886\\
2048.93274685834	-1405.39045413956\\
2054.36580260261	-1402.35367053933\\
2062.13047554297	-1396.99201715924\\
2064.60054981615	-1392.82060089707\\
2067.2146194505	-1388.2375994157\\
2066.86016933084	-1384.50000172388\\
2068.34442920773	-1380.05047568399\\
2072.22676567757	-1380.4064379707\\
2073.7774849527	-1383.15402066801\\
2083.14825999853	-1382.84255390801\\
2088.88592131482	-1383.27638260555\\
2098.14593069861	-1381.34083879646\\
2100.00125554507	-1378.51538794767\\
2105.20724168187	-1376.31286963169\\
2107.05702824495	-1374.45518901199\\
2109.17819068138	-1373.5764056379\\
2112.9719146213	-1373.04246120434\\
2114.47278934834	-1372.95347045548\\
2116.05673832167	-1376.92468040902\\
2115.61921395501	-1379.48316072952\\
2116.2339633815	-1381.16285770573\\
2119.76738801459	-1380.62891438045\\
2121.26272445801	-1382.39760134369\\
2121.97162469779	-1386.72476271633\\
2124.17586138169	-1389.10525547806\\
2130.26243453496	-1389.98403512221\\
2146.32345559425	-1391.66372727789\\
2157.88185247406	-1391.91957436036\\
2162.02448825119	-1390.25100611243\\
2164.58317505452	-1387.15859094914\\
2169.70608694432	-1386.36880104523\\
2176.14157193433	-1387.60354293324\\
2180.61096641538	-1388.52681812458\\
2186.42616369552	-1389.17199824192\\
2185.7504931544	-1404.67853439972\\
2190.71833311673	-1405.09011301491\\
2198.97037497163	-1405.12348425016\\
2201.30199216702	-1398.82743880805\\
2203.53945854912	-1397.62607201282\\
2208.35222658375	-1397.87079491001\\
2212.82715934794	-1398.10439402517\\
2219.02449816349	-1401.09668611456\\
2222.19793439354	-1402.3314230321\\
2233.23019437701	-1405.69079523627\\
2235.61165612051	-1407.71531606372\\
2235.3568950966	-1412.83223185688\\
2239.4053800602	-1413.27718071826\\
2248.40509013669	-1408.64970991854\\
2249.34659826802	-1404.30032698158\\
2253.60553799011	-1405.15685549006\\
2257.75925033307	-1411.41951886658\\
2262.47786755487	-1413.94460390508\\
2269.55579338782	-1414.71214042325\\
2280.38313689502	-1415.0458519021\\
2288.57425763551	-1416.75890368503\\
2294.37284006621	-1418.71667616814\\
2298.46563129523	-1421.18613768835\\
2297.86749671795	-1423.74458705727\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1558.92207089206	-2254.93457737239\\
1557.54303839407	-2253.41097779525\\
1556.02554881829	-2249.14044713601\\
1556.71229592548	-2245.5594254001\\
1559.47036092146	-2242.11185457557\\
1562.92071130802	-2242.38988459855\\
1564.16128672729	-2244.31385179749\\
1568.43130301638	-2245.14794130856\\
1570.08724967018	-2246.93845281843\\
1574.49572303728	-2251.20898605091\\
1576.15166969108	-2255.06803132314\\
1576.15166969108	-2260.86215217365\\
1570.50262090424	-2264.44315893389\\
1564.29420552263	-2261.82969160983\\
1561.12630757573	-2259.33855506405\\
1560.43402218516	-2256.85853797896\\
1558.92207089206	-2254.93457737239\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1241.04677270446	-1450.51920857374\\
1243.29531565309	-1450.75280432682\\
1246.20845257631	-1451.3534790501\\
1248.25207904889	-1452.22112014238\\
1250.92706979788	-1453.6226937864\\
1253.36945265555	-1455.33572750445\\
1255.77860581456	-1457.67168128584\\
1257.41793761915	-1460.3858352378\\
1258.72497243644	-1463.09998716973\\
1259.49479379086	-1466.04773186799\\
1259.86585875973	-1468.95097998437\\
1259.72740168194	-1472.26579685509\\
1259.26218589931	-1475.98105783761\\
1262.03686574474	-1477.76082223468\\
1265.42075673328	-1479.06227440573\\
1268.59973124648	-1482.6106758425\\
1270.07291455753	-1488.00557424128\\
1270.83165934542	-1489.60735697765\\
1273.19650623971	-1489.75196233205\\
1274.00509557547	-1490.98666932993\\
1276.68562460784	-1491.8098070994\\
1285.20904233539	-1511.49831744283\\
1284.89889848046	-1514.21243146621\\
1286.21147158137	-1517.72742859367\\
1287.25266880845	-1524.53494508658\\
1285.69087296794	-1538.98419057019\\
1286.23916299664	-1539.89630422648\\
1287.75111428974	-1540.61932099052\\
1288.53755049314	-1542.89960369375\\
1288.8920006128	-1549.6625801241\\
1290.0107338042	-1550.89726690855\\
1291.55037651258	-1561.96493613068\\
1289.80581732839	-1565.96931071207\\
1292.51403777604	-1569.5843673395\\
1298.01909120148	-1581.15252454113\\
1297.68125593103	-1586.75861833431\\
1296.64005870349	-1589.21684326325\\
1297.11081276927	-1591.77517514303\\
1295.50471066334	-1593.95531742554\\
1296.16376635502	-1595.8462561043\\
1295.21671994077	-1597.35900633968\\
1294.74596587499	-1600.1954113543\\
1293.13432548638	-1604.45557632763\\
1294.74596587499	-1605.50115130004\\
1295.21671994077	-1606.53560284618\\
1293.61061783461	-1608.24856498186\\
1294.2752118099	-1611.8413335979\\
1292.94602386025	-1613.26509232912\\
1293.23401458259	-1613.92135592364\\
1290.67532777926	-1614.96692819707\\
1291.62237419351	-1616.37956260424\\
1290.58117696596	-1617.52524207626\\
1291.14608184458	-1619.12696811464\\
1290.48702615267	-1619.79435375612\\
1289.25752729969	-1620.45061618648\\
1290.0107338042	-1623.8654035395\\
1289.87781500933	-1626.13451129198\\
1288.02249016287	-1627.747356629\\
1286.88714212226	-1627.26906463597\\
1286.18931844854	-1631.96299729496\\
1282.96049938723	-1634.63252977189\\
1281.52608405799	-1635.96729527507\\
1281.27132303454	-1636.67917001434\\
1280.86149008293	-1637.54676716309\\
1279.94213508489	-1637.54676716309\\
1280.0418241811	-1638.93714678008\\
1280.45165713201	-1640.06057312945\\
1279.8867522534	-1640.16068040859\\
1279.47691930248	-1642.10721033346\\
1280.1968961081	-1642.51876224624\\
1280.81164553529	-1643.89801695384\\
1279.37723020627	-1644.93245764449\\
1279.83690770552	-1645.38850129861\\
1279.83690770552	-1646.05588214798\\
1279.0670863511	-1646.41181855695\\
1278.71263623121	-1646.92347707832\\
1279.12246918213	-1648.20262307022\\
1278.30280328006	-1649.63749064598\\
1277.71574526886	-1654.63171527348\\
1279.4104599047	-1658.50251274649\\
1278.74586592987	-1661.72817417746\\
1277.61051788949	-1662.00624830555\\
1277.61051788949	-1664.09736507339\\
1276.85731138452	-1665.0428164131\\
1278.63510026759	-1667.40088220872\\
1278.934167556	-1668.06825904828\\
1278.31387984636	-1668.3463326958\\
1278.17542276834	-1668.969217584\\
1277.08438099269	-1669.34739764826\\
1276.89607936633	-1670.52642934909\\
1275.71088677808	-1671.66096893558\\
1268.52219528286	-1671.68321480229\\
1264.9278495356	-1672.51743485592\\
1263.69835068192	-1670.52642934909\\
1262.37470101495	-1670.33733938495\\
1261.99255947978	-1667.7790624355\\
1260.48060818692	-1666.83361180173\\
1259.72186339879	-1664.56452929555\\
1257.35701650451	-1664.09736507339\\
1254.98663132777	-1664.18634873629\\
1251.58058720618	-1664.37543902034\\
1249.12158949929	-1663.71918446664\\
1247.22749667079	-1662.29544537514\\
1244.66880986793	-1663.14079052769\\
1242.30396297341	-1663.61907783477\\
1240.99138987344	-1666.38869377412\\
1247.13888414088	-1671.52749370504\\
1244.71865441557	-1677.30029281322\\
1242.59749197913	-1677.22243238706\\
1239.32436665264	-1676.24361543031\\
1237.44688867405	-1678.77964064013\\
1239.24683068926	-1682.69490417046\\
1237.8567216252	-1687.35539706238\\
1232.87226681388	-1685.23092490528\\
1230.25819717883	-1684.3299703747\\
1224.53715071175	-1679.34690919425\\
1222.65413444955	-1675.34265868645\\
1218.76072141342	-1673.49625280593\\
1214.40209259489	-1672.07251751702\\
1212.03170741745	-1676.48831969453\\
1205.38022938557	-1677.96766784834\\
1200.1853198153	-1671.33840379119\\
1196.66851003165	-1669.78119237814\\
1195.77130816574	-1661.93951051496\\
1190.54316889658	-1656.14444120834\\
1185.30949134426	-1654.34251759667\\
1171.22563735978	-1650.2826247206\\
1155.91228452162	-1651.57289253315\\
1153.15975780878	-1654.72069916734\\
1138.74914512038	-1654.01995092863\\
1129.14576218324	-1654.33139461\\
1129.55559513462	-1657.49032184901\\
1129.45590603841	-1660.36004915694\\
1125.06404752075	-1660.36004915694\\
1117.60398015287	-1657.80176523048\\
1106.16742550163	-1655.24347951217\\
1090.33347405028	-1663.51897119172\\
1081.5165273163	-1662.62913427455\\
1068.24126266828	-1667.40088220872\\
1062.62544358009	-1666.07725112047\\
1055.37583097094	-1673.94116996927\\
1051.09473811602	-1675.9989111512\\
1026.86474944837	-1662.9405772211\\
1011.10833396064	-1663.35212678649\\
1000.42498581437	-1660.51577072823\\
993.856582029257	-1664.86484911665\\
988.384758302709	-1658.9029398351\\
991.508349984651	-1645.98914407007\\
992.942765313433	-1643.61994145019\\
991.308971792227	-1640.68346283305\\
985.178092373768	-1639.70463610347\\
980.520396266598	-1643.95363205066\\
977.413419433869	-1644.19833847415\\
973.492314982228	-1639.78249733383\\
973.658463475527	-1634.96622118913\\
975.043034257134	-1629.57153946534\\
970.734249986243	-1620.1058003502\\
969.571210530354	-1613.87686348148\\
971.288078298792	-1608.81584447064\\
971.365614262177	-1599.00523383543\\
972.268354411703	-1589.93985027913\\
971.205004052026	-1583.96669571754\\
966.547307944158	-1578.09364037495\\
964.176922767423	-1568.85023305099\\
954.041864650324	-1565.0905733332\\
947.096857613185	-1556.34768106136\\
944.826161531964	-1551.42006208748\\
931.816734473454	-1546.13649035338\\
919.482977956301	-1544.06755281612\\
911.037096192362	-1533.28903672844\\
911.424776011147	-1530.6416770434\\
908.644557882799	-1529.71843771357\\
896.770478864899	-1507.36040202621\\
891.653105257777	-1496.00335744768\\
896.022810643073	-1487.80535135418\\
894.36132570589	-1485.31368778553\\
893.192747966386	-1476.45936960075\\
893.87395679066	-1474.04556306358\\
894.992689981591	-1473.03332114033\\
893.862880224129	-1471.38703696989\\
894.04564356734	-1469.9854701357\\
890.85005420493	-1463.63391846512\\
891.802638902562	-1461.36470993608\\
884.154269908089	-1454.00089610275\\
880.96975711151	-1445.32448012382\\
882.537091236096	-1440.09637338202\\
879.889791902388	-1437.11523683369\\
883.34568057186	-1418.26060426328\\
880.598692142405	-1412.60975740384\\
884.287188703194	-1400.60724074021\\
890.462374386378	-1391.5858607702\\
898.060898832511	-1383.37649691105\\
902.884743433679	-1364.71069318522\\
905.825571772177	-1360.29451473244\\
907.946734209312	-1356.04518936574\\
910.156509175897	-1348.60329615045\\
910.677107789321	-1346.46750337537\\
907.121530023636	-1339.99337390065\\
910.073434928898	-1333.26338181086\\
908.999008002225	-1328.10185882449\\
905.664961561793	-1330.93847257458\\
901.782625092193	-1329.32549639978\\
900.763580997009	-1331.90625793952\\
899.284859403037	-1330.30440616142\\
899.035636662273	-1323.98598398641\\
902.80166918668	-1318.94681200199\\
905.659423278878	-1314.20798168611\\
916.409230822464	-1315.18689549062\\
921.670599790523	-1311.69395183958\\
934.619105734397	-1317.53406275902\\
931.539820317412	-1310.8818975836\\
944.521555960178	-1309.78061823361\\
956.118720821571	-1313.79639284592\\
963.490175660001	-1315.10902735777\\
964.34860954457	-1308.40123757627\\
965.334423940396	-1300.70339401253\\
964.354147827486	-1292.29359264765\\
952.723753266735	-1291.15893542767\\
934.884943324374	-1280.27955717128\\
929.501732127741	-1280.20168829057\\
924.262516292743	-1277.89899360761\\
917.051671664929	-1268.24323392007\\
913.523785314988	-1261.83571112528\\
907.531362974551	-1260.83453467395\\
898.227047326509	-1261.72446930781\\
893.857341941213	-1262.5365344733\\
887.549237463158	-1258.00899076741\\
879.347040156368	-1255.3725561006\\
874.362585344817	-1253.90416128654\\
872.900478600059	-1255.22794148605\\
870.602091103559	-1258.39833749831\\
874.201975133969	-1260.92352814507\\
870.358406646177	-1262.80351476278\\
867.090819603065	-1264.51663782634\\
867.965868336614	-1266.09627006669\\
868.724613124039	-1267.2198108919\\
864.964118883247	-1270.73504531011\\
865.290877587628	-1272.44816465769\\
863.247251115041	-1274.5728764981\\
865.047193130013	-1275.55180090852\\
864.80350867263	-1277.84337294288\\
863.020181506639	-1279.21164099872\\
856.2413229628	-1280.11269528698\\
853.383568871068	-1282.66011918336\\
849.911065352149	-1282.97159447521\\
845.413979455596	-1288.17767752614\\
843.985102409497	-1291.44816181064\\
836.530573324068	-1293.49499402661\\
833.606359834783	-1301.49320240412\\
831.933798331534	-1300.12494268361\\
826.927190387389	-1304.00723925885\\
820.386478017783	-1303.29529979266\\
815.994619500125	-1304.00723925885\\
813.236554504838	-1302.37200309616\\
811.093238935573	-1303.09506679233\\
806.396774846595	-1305.24200893752\\
803.433793375036	-1306.46565415524\\
801.523085697088	-1309.21329237986\\
796.998308384791	-1308.40123757627\\
795.569431338692	-1304.11847978551\\
795.874036910944	-1301.87142045051\\
793.830410438357	-1300.12494268361\\
790.867428966798	-1298.08923824783\\
790.258217823459	-1293.18351963069\\
795.464203959797	-1279.80121975578\\
798.017352479976	-1271.5248601716\\
799.346540429629	-1269.48913982883\\
801.694772474235	-1268.36559970025\\
800.570500999689	-1263.87143572513\\
804.043004518608	-1260.90127977822\\
806.801069514593	-1258.04236334562\\
807.720424513333	-1255.79527571332\\
809.664361889707	-1251.61257426254\\
806.191858370788	-1248.03057613224\\
802.514438376762	-1243.33615091722\\
799.346540429629	-1245.58324620314\\
797.30291395681	-1243.84786580503\\
795.569431338692	-1244.25946251489\\
793.625493962551	-1243.13591463864\\
793.420577486744	-1241.70088763721\\
791.1775728215	-1244.35958062299\\
789.338862824487	-1245.78348235227\\
785.860821022652	-1245.28289196454\\
783.822732833214	-1242.41283908859\\
781.064667836996	-1240.67745718546\\
779.940396362683	-1237.71840666234\\
775.675918357214	-1239.99887814373\\
772.685245470144	-1238.02988577727\\
772.175723423017	-1235.6715432452\\
772.995389325544	-1231.58893725276\\
771.461284899851	-1228.93023498822\\
774.114122516476	-1226.07129357383\\
770.951762852492	-1223.52383027691\\
766.150071384385	-1221.88855814375\\
763.696611960186	-1219.84168587066\\
760.9385469642	-1220.45352281164\\
760.838857867988	-1221.88855814375\\
755.018122304929	-1220.55364157446\\
752.503741766326	-1218.00617443491\\
746.023950511357	-1214.02366766986\\
741.02288085036	-1213.51194860972\\
736.115962002426	-1210.14127562288\\
733.767729957821	-1200.22947665304\\
733.158518814016	-1196.85879142396\\
732.034247339703	-1194.09994443692\\
726.723033823771	-1191.55245888233\\
722.021031451877	-1187.77016264107\\
718.853133504745	-1182.35257269442\\
716.610128839733	-1179.08199089672\\
717.933778506238	-1174.48759723548\\
718.753444408532	-1168.86974727549\\
718.24392236094	-1164.17522049136\\
716.20029588812	-1158.96896099485\\
717.424256458879	-1151.4042972438\\
720.592154405778	-1147.32159722317\\
722.430864402791	-1143.33901352528\\
721.716425880091	-1138.12159981951\\
723.85974144889	-1131.89184237085\\
727.332244967576	-1128.42097290698\\
730.705059390282	-1128.32085162587\\
736.426105857361	-1122.3914418444\\
738.059899379034	-1119.53241718002\\
734.277252005413	-1119.02068490908\\
734.177562909201	-1115.13819204643\\
736.525794953573	-1109.3200073503\\
739.283859949093	-1105.9492383739\\
737.140544380527	-1100.84301806148\\
734.177562909201	-1099.00744693074\\
732.643458483741	-1096.54889263678\\
730.295226438902	-1097.57236340363\\
728.761122013675	-1092.56625366956\\
728.661432917463	-1088.17199614365\\
726.617806444643	-1086.13617378194\\
725.803678825498	-1083.27712079696\\
727.642388822744	-1075.41193236224\\
724.779096447397	-1074.58870091289\\
721.716425880091	-1073.87671680655\\
720.387237930438	-1073.77659403253\\
717.529483838007	-1075.00031666458\\
717.119650887093	-1071.72963889875\\
715.17571351002	-1064.78778253496\\
713.541919989046	-1063.25256252103\\
712.522875893861	-1054.0634785397\\
714.566502366681	-1045.78660832345\\
715.585546461865	-1042.31565717049\\
714.156669415766	-1036.18586040474\\
712.113042942947	-1029.34406059608\\
712.113042942947	-1022.39099890459\\
712.727792369667	-1017.28466197848\\
716.20029588812	-1014.01393262576\\
719.672799407039	-1013.30193673074\\
724.26957440027	-1011.76669511292\\
728.661432917463	-1005.53672252502\\
731.114892341429	-1000.43036207557\\
729.990620866884	-996.03599390015\\
728.434363309294	-991.619370434433\\
724.474490875611	-985.823239361867\\
716.504901460139	-979.693347950466\\
709.764810897876	-977.145713105798\\
704.348370002815	-975.710581780411\\
697.918423296185	-976.533835476264\\
691.172794450773	-979.493097239174\\
685.252369791269	-982.964107983746\\
682.38907741569	-984.910987567157\\
680.854972990463	-987.458617003635\\
680.040845371317	-995.53536934033\\
678.407051849877	-998.906240040436\\
675.648986853892	-999.818488343619\\
672.276172431652	-1004.21285197977\\
668.908896292327	-1008.70733490214\\
667.26956448704	-1010.03120381758\\
663.370613167994	-1009.45270653255\\
662.163267447148	-1011.26607271284\\
661.243912448408	-1013.00156342145\\
660.119640973862	-1013.00156342145\\
658.386158356443	-1009.3192071477\\
657.67171983351	-1004.11272729654\\
657.77140892949	-1002.3772323709\\
657.261886882363	-995.223869579844\\
657.67171983351	-992.564995550551\\
653.074944840278	-994.511870030314\\
647.353898373432	-995.635494256392\\
643.765090909088	-998.160866257735\\
640.713496907614	-1003.08923038933\\
640.408891336061	-1006.77159293089\\
637.855742815416	-1006.66034336481\\
637.240993388928	-1010.64307584241\\
634.787533964962	-1015.13755086157\\
633.258967822883	-1016.57266672235\\
630.395675447769	-1016.57266672235\\
628.457276354078	-1015.13755086157\\
625.494294882752	-1014.22530638054\\
624.270334312227	-1012.17831793334\\
621.816874888493	-1010.14245328214\\
617.729621942854	-1006.56021875143\\
615.076784326229	-1000.84198616911\\
614.666951375315	-994.100245228037\\
614.666951375315	-987.458617003635\\
611.39936433197	-984.187860989012\\
608.02654990973	-980.816976726055\\
604.34912991547	-978.469593442045\\
603.224858440924	-974.898452951573\\
600.389257481787	-973.4966959171\\
597.913644925226	-973.363195220008\\
595.770329356194	-966.621403645724\\
595.055890832562	-958.655838516541\\
596.894600830041	-956.09706391301\\
597.232436100952	-939.398234413005\\
599.071146097966	-932.356000324711\\
601.214461666765	-927.44979131408\\
602.748566092225	-925.614133186638\\
604.077754042111	-925.202500634827\\
605.811236659763	-922.543575723656\\
602.953482567566	-920.407534227706\\
597.337663480081	-909.171045402996\\
593.759932582034	-897.823269193061\\
587.629053163575	-894.964069047011\\
584.67160997563	-893.128394623287\\
578.335814081598	-891.90461116191\\
572.515078517841	-881.380056506023\\
570.676368520595	-872.190515742637\\
571.867099392926	-867.729241260327\\
565.365155004663	-855.84731660597\\
559.439192062244	-848.08176821284\\
558.824442635523	-842.051775144413\\
558.619526159717	-838.580630716868\\
561.482818535063	-836.945186531171\\
564.650716482196	-830.614786820486\\
559.998558657942	-824.98528332822\\
564.135656151222	-820.067804815248\\
574.015953244874	-821.62537790928\\
577.416459082626	-815.706596616656\\
582.024310641922	-812.124171709642\\
588.221649457468	-811.679149738513\\
596.31308110198	-815.395081547089\\
609.18405108247	-817.342050298117\\
613.476220503449	-815.294951699674\\
616.234285499202	-818.054084328003\\
618.637900375295	-817.464431159198\\
620.952902721008	-817.130665174685\\
623.38420901238	-814.271401968785\\
631.453487524297	-811.923911833204\\
633.186970141949	-809.064644556493\\
636.559784564655	-809.676550189964\\
641.46116512944	-807.117671400309\\
650.449798639631	-805.593468832783\\
653.70077083353	-805.548966556787\\
655.988081763498	-799.908298911527\\
660.806388081517	-799.340893993154\\
663.459225697909	-799.496652214788\\
664.937947291881	-799.975052424707\\
666.095448464854	-805.860482466407\\
667.358177016955	-806.060742680915\\
667.917543612653	-808.408236579038\\
668.814745479263	-814.460536175407\\
664.81056678039	-826.38709726464\\
654.027529537678	-843.05306619592\\
675.028699144255	-860.386483391747\\
678.866729349364	-855.313296614215\\
684.100406901212	-852.620944630355\\
688.18212156347	-844.28799144458\\
686.631402288796	-839.793306547217\\
695.459425588604	-821.158106052317\\
686.470792078413	-818.131963039748\\
688.02151135332	-813.069843221456\\
683.280740999151	-810.121572407894\\
681.403263019864	-806.939662375487\\
681.237114526331	-803.835628586821\\
679.359636547277	-802.033285179175\\
684.261017112061	-794.434506610036\\
684.504701569211	-793.043806044385\\
685.734200422885	-791.330462220125\\
687.611678401707	-791.49734639097\\
688.70272017736	-792.732289045118\\
689.832529934589	-793.522207099944\\
689.494694664143	-794.690395456739\\
691.798620443791	-796.65962642245\\
692.014613485662	-799.251889294945\\
696.484007966705	-803.479610208422\\
700.250040491344	-805.615719969384\\
704.769279520493	-805.782603488304\\
710.246641529724	-804.403032807633\\
712.251500020735	-802.645191991702\\
720.780456032138	-781.851428630762\\
722.176103379112	-778.736247909255\\
725.953212469583	-776.922766481526\\
727.077483943896	-774.285985135473\\
684.321938226465	-755.850713944994\\
684.072715485701	-755.127542087808\\
686.742167951772	-752.713259627111\\
685.435133134248	-749.575802619569\\
684.261017112061	-748.140582030639\\
684.781615725486	-739.840768185444\\
686.481868644711	-733.165301033296\\
690.724193517817	-725.699889174663\\
695.730801461963	-718.445852920413\\
703.190868829843	-710.78014560882\\
708.906377013773	-705.573240915313\\
715.037256431999	-703.125548115931\\
721.982263469836	-703.425946865231\\
732.604690501466	-706.296422567219\\
739.654924918665	-710.379614738747\\
745.985182529315	-713.439224419184\\
745.785804336891	-714.774326021783\\
762.306502896128	-719.90333681833\\
768.154929874931	-720.281614988111\\
776.938646909548	-723.252209834754\\
778.982273382135	-724.876579029486\\
812.848874686286	-734.266753951088\\
814.277751732385	-734.667282206938\\
815.501712302212	-735.01218149811\\
830.05632035248	-739.084215853363\\
835.976745012216	-744.291072855704\\
843.026979428949	-746.738738114946\\
860.494724401971	-756.751897132024\\
867.334504060214	-750.521490298212\\
907.786123998463	-796.08109540306\\
904.197316534352	-799.27414046973\\
908.05196158844	-803.846754159778\\
917.799339886755	-807.206675908528\\
924.539430448553	-807.618321735412\\
934.242502481677	-794.345501791686\\
937.305173049448	-795.669448272325\\
941.021361025749	-803.290475428104\\
945.78428451228	-791.786612274125\\
948.575579206925	-787.892646538094\\
956.074414556846	-787.113852892071\\
967.821113063255	-790.685176671483\\
989.586565740407	-803.268224276602\\
1001.76525033033	-814.549540510401\\
1012.86396971089	-808.597371091135\\
1027.38534806226	-809.709926856682\\
1036.16352681397	-810.3552090507\\
1043.82851065719	-816.418630964123\\
1050.52983323741	-824.874028233811\\
1054.67800729745	-837.000813893043\\
1057.39176602825	-843.553711617365\\
1055.957350699	-852.16480215732\\
1060.59289367381	-858.517415394075\\
1070.31811883976	-867.172972240485\\
1075.74563630112	-872.757909362204\\
1080.94054587139	-885.129293511622\\
1085.39332550322	-895.787340912968\\
1086.89420022978	-899.380809187889\\
1076.53207250498	-934.647787312046\\
1076.0723950055	-936.21643680241\\
1075.48533699452	-938.085465107113\\
1071.95745064435	-949.266239471734\\
1077.18558991328	-956.297315904871\\
1098.08707042341	-975.866332493722\\
1102.57861803728	-977.201338338666\\
1116.46863211249	-989.149618969299\\
1123.00934448186	-993.644120391458\\
1125.66218209802	-998.438990823925\\
1131.68783413712	-1004.88034979254\\
1136.25137943146	-1019.24264822342\\
1140.56570198527	-1017.5405352395\\
1141.0641474661	-1018.96452523861\\
1141.76750942273	-1021.27850780915\\
1142.26595490379	-1022.96949413978\\
1138.34485045238	-1024.28223299235\\
1142.98593171034	-1034.60612890217\\
1147.23379486636	-1041.08079875819\\
1154.60524970456	-1048.52331748139\\
1165.53228230844	-1055.97694586962\\
1174.72583229397	-1063.53068213537\\
1187.49711317848	-1073.44285142794\\
1196.69066316402	-1082.7320092693\\
1200.16316668293	-1088.8617280554\\
1202.92123167869	-1091.52053210419\\
1205.06454724749	-1096.32639895193\\
1205.98390224623	-1099.69717679825\\
1210.99051019014	-1102.24472631421\\
1213.74857518612	-1108.37441240624\\
1219.36439427384	-1112.56840224098\\
1219.26470517763	-1117.36311682407\\
1222.12245926983	-1120.43351079989\\
1223.75625279127	-1122.78080300707\\
1226.41462869057	-1124.51624082215\\
1226.30940131121	-1127.98711399641\\
1222.94212517189	-1129.5223068418\\
1223.24673074391	-1139.53441833518\\
1223.55133631569	-1156.68843901437\\
1221.91754279425	-1162.1060669627\\
1217.83582813153	-1166.70047616679\\
1216.47894876613	-1167.82404751703\\
1215.09437798522	-1171.91784911416\\
1210.37576076365	-1177.12409018539\\
1212.96213898249	-1181.88534689974\\
1214.96145919058	-1180.97314399295\\
1217.35399749968	-1182.8531716913\\
1220.85419243434	-1181.55161415599\\
1220.68804394058	-1179.76058123447\\
1219.86837803852	-1177.79155645519\\
1232.53996982588	-1171.50624427199\\
1234.78851277404	-1174.76570839528\\
1239.49051514664	-1175.58891730569\\
1242.96301866532	-1177.73593426775\\
1245.51616718573	-1177.3243300803\\
1245.41093980614	-1183.27589968313\\
1245.41093980614	-1188.55999542028\\
1246.12537832931	-1192.44241036754\\
1248.47914865683	-1196.12458234746\\
1248.78375422908	-1199.99586490542\\
1246.33029480465	-1201.53102754429\\
1244.69650128321	-1207.24894648138\\
1247.14996070741	-1208.68398699537\\
1246.02568923309	-1212.36614262965\\
1244.28666833229	-1213.37845667265\\
1243.98206276051	-1216.13728912268\\
1242.34826923884	-1219.20760020893\\
1239.68989333906	-1219.60807537753\\
1237.24197219824	-1221.55482904892\\
1238.05609981739	-1223.90205638018\\
1235.6081786768	-1224.61401129141\\
1233.05503015663	-1224.10229371209\\
1231.5209257314	-1228.09591379203\\
1230.39665425732	-1230.95485362131\\
1226.41462869057	-1232.59012170415\\
1222.07261472149	-1238.79745920096\\
1207.97768417071	-1235.86065567564\\
1203.63567020139	-1234.52574420441\\
1193.93259816803	-1236.97308152914\\
1187.49711317848	-1240.75532690808\\
1181.16131728422	-1240.75532690808\\
1174.62614319776	-1239.01994421892\\
1168.70018025511	-1233.50231174566\\
1165.42151664593	-1228.1181623619\\
1161.14042379078	-1225.84880776703\\
1154.50002232497	-1223.39033870399\\
1148.16976471432	-1225.33709036\\
1144.90217767097	-1224.51389264595\\
1141.7342797243	-1226.66088089626\\
1140.40509177442	-1230.13165716827\\
1136.42306620837	-1229.31958481018\\
1132.18074133527	-1231.02159927599\\
1124.28868788364	-1240.34372980427\\
1117.10553467134	-1246.51768146083\\
1100.97805421427	-1254.4492473118\\
1089.53596127988	-1259.34389367141\\
1082.17004472506	-1263.80469067581\\
1079.15168042271	-1272.19230922032\\
1082.60203080904	-1283.39431089908\\
1091.21406106674	-1294.93000070844\\
1104.24564125761	-1297.85563274845\\
1107.82337215566	-1299.39075432904\\
1117.63167156861	-1300.29180365521\\
1132.5518063046	-1301.89366856869\\
1141.33552333945	-1299.13490077667\\
1146.15382965747	-1300.41416836064\\
1151.7031893474	-1299.29063772596\\
1160.48690638249	-1301.25959712081\\
1176.17132418929	-1305.78708731011\\
1192.89140094095	-1306.43228201848\\
1206.69834076939	-1304.85266719107\\
1210.4532967275	-1302.39425121248\\
1209.48409718066	-1294.79651174136\\
1207.93891618913	-1291.24792816211\\
1204.15626881551	-1287.56585191004\\
1204.46641267044	-1285.31878240965\\
1206.30512266746	-1282.76023624465\\
1208.03860528534	-1282.56000212021\\
1210.69698118465	-1287.76608576067\\
1212.7406076577	-1290.22451157495\\
1214.57931765495	-1294.81875990611\\
1217.24323183717	-1295.11911007576\\
1223.56795116514	-1315.34263175633\\
1223.83932703827	-1317.72317095846\\
1228.25333868829	-1320.09258460905\\
1230.21389091411	-1323.11831248272\\
1237.56873090263	-1320.82676880993\\
1242.38703722041	-1333.74171223771\\
1236.0124733448	-1335.86638848577\\
1235.03219723189	-1333.89744771086\\
1232.50120184431	-1335.21007500868\\
1232.9165730786	-1337.85757609829\\
1232.91103479546	-1340.68305834383\\
1235.27588168927	-1347.37966502551\\
1235.68571464065	-1349.34859854635\\
1239.67327848962	-1362.28568905126\\
1234.97127611726	-1366.85759917554\\
1235.56941069476	-1387.38106694724\\
1231.03355681594	-1394.75613863487\\
1229.35545702977	-1400.09554777015\\
1228.95670064492	-1401.56388391647\\
1230.82864034059	-1405.51281532738\\
1231.24401157466	-1412.62088112626\\
1232.27967051882	-1413.58864488732\\
1231.11109277979	-1414.80113015231\\
1231.9141438331	-1416.16934699193\\
1234.29006729298	-1417.58205815125\\
1236.19523668778	-1418.44970725197\\
1235.89616939914	-1420.18500484433\\
1236.89859864442	-1421.46423009783\\
1236.43338286201	-1422.7323312154\\
1236.7989095482	-1424.3341425322\\
1238.00625526952	-1424.23402934242\\
1238.37178195547	-1410.18478501588\\
1238.38839680492	-1409.55073233601\\
1239.17483300855	-1409.60635099839\\
1239.81173556764	-1409.23926782049\\
1240.64801631961	-1409.40612381417\\
1241.22399776429	-1410.07354770973\\
1242.23750357633	-1423.49986589048\\
1242.84117643675	-1426.51438457798\\
1244.76849896414	-1436.11410834175\\
1239.6677402067	-1437.6714192098\\
1240.47079125955	-1438.81715464313\\
1241.34030170995	-1441.75379526522\\
1241.40676110773	-1443.43346365634\\
1240.27141306712	-1443.83391428739\\
1239.40190261672	-1444.70155716222\\
1241.04677270446	-1450.51920857374\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1178.55278593302	-1673.30716299685\\
1183.02218041383	-1671.71658361005\\
1183.98030339438	-1674.10801389441\\
1187.49157489534	-1673.95229289727\\
1191.0028463956	-1674.26373487804\\
1194.35350768594	-1679.69171944819\\
1196.5909740678	-1687.19967663614\\
1191.16345660645	-1696.13134489767\\
1189.8841132049	-1700.60273226956\\
1187.97340552649	-1704.59583230596\\
1182.38527785474	-1699.64616727363\\
1177.43959102477	-1689.11281289114\\
1176.32085783384	-1682.09426742466\\
1178.39217572217	-1676.822007298\\
1178.55278593302	-1673.30716299685\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
781.801259492757	-578.958619395271\\
778.417368504219	-579.359164649621\\
772.247721103951	-578.135276234709\\
768.924751229119	-575.754255778156\\
766.150071384385	-570.057602425106\\
765.646087619709	-565.684969903901\\
765.59624307137	-564.405445404351\\
765.507630541688	-559.765774558298\\
773.33322459599	-546.047001149505\\
775.698071489576	-541.696592676453\\
777.985382420011	-533.107024183497\\
788.679807132576	-519.788702592254\\
789.560394149274	-517.841575493105\\
791.736939417198	-510.776277018711\\
791.676018302795	-509.007168650627\\
792.191078633536	-506.815253324807\\
793.354118089424	-505.658099522814\\
794.074094895506	-502.620569062419\\
795.525125073968	-502.331280316226\\
805.72110430547	-476.706882470287\\
806.95614144206	-472.133859900758\\
807.509969754145	-470.598391186446\\
810.705559117254	-460.628955462016\\
826.611508249305	-430.230910066515\\
833.545438720845	-418.536719188094\\
831.667960741557	-418.013762109913\\
835.090619712137	-412.6840463439\\
846.178262526169	-415.654890955426\\
860.306422775844	-414.219539363869\\
869.289518003352	-409.412776459008\\
906.362785235513	-410.391932380386\\
908.245801497484	-407.165167563595\\
909.408840953838	-405.44051623717\\
911.28631893266	-402.647692039609\\
913.761931489222	-398.953594609164\\
913.817314320244	-396.472316231579\\
913.961309681879	-387.025640093721\\
946.891941136913	-389.395656540059\\
945.911665024236	-404.016287433915\\
934.962479287991	-403.44882110972\\
934.718794830609	-413.173623898998\\
971.061008690391	-415.054046168923\\
971.498533057515	-406.464180348441\\
957.536521301605	-405.752066212706\\
958.300804372877	-390.875525188632\\
997.622614553664	-392.889480801299\\
996.852793199243	-407.866154643707\\
982.414489094866	-407.120660440065\\
981.976964728208	-415.610383938998\\
1031.51690727263	-418.636859893799\\
1048.87942486606	-395.960482813418\\
1151.53704085387	-396.772740160115\\
1176.86914786301	-397.084290874191\\
1207.10263543716	-403.270792443305\\
1210.40345217916	-406.886998049915\\
1231.81999302027	-427.315710890107\\
1239.89480981487	-437.530024535954\\
1242.54764743126	-439.165647276677\\
1248.57329946989	-441.112816245295\\
1252.79347121064	-436.317215368152\\
1248.47361037368	-432.422871277668\\
1255.85060349526	-424.745437932201\\
1270.3221372983	-437.819318406284\\
1262.40239243093	-446.175450728275\\
1257.65054551023	-441.368729804642\\
1252.35594684375	-448.155995937996\\
1254.59895150922	-452.239476216957\\
1260.11508150049	-457.046182858758\\
1269.82369181723	-464.189471337944\\
1282.89403999015	-472.979480079375\\
1288.41016998142	-475.527466004714\\
1300.15686848713	-479.210359558463\\
1324.56962049822	-485.541367304511\\
1329.47653934616	-486.565009005368\\
1332.63889900991	-489.112985473126\\
1336.72615195555	-489.424528324045\\
1339.07438400015	-491.060127861798\\
1348.77745603351	-495.655379794538\\
1354.29358602501	-499.738807060756\\
1359.40542134829	-506.069779287092\\
1364.30680191331	-514.347870547324\\
1366.40027293423	-523.382540177554\\
1368.22236808226	-553.980085638352\\
1373.29543542326	-634.467097876593\\
1371.88871151023	-639.451582297683\\
1368.69866043073	-642.767150768079\\
1364.48402697337	-642.644764061086\\
1362.85577173484	-641.265131865628\\
1362.13579492876	-639.106673998758\\
1360.36908261199	-639.039917548187\\
1355.33478325233	-554.25824396871\\
1357.206722948	-553.980085638352\\
1355.92184126354	-525.229526545852\\
1352.65425422019	-518.965346115641\\
1348.666690371	-514.192100189626\\
1343.49947221624	-509.752642092295\\
1337.22459743661	-505.635846561752\\
1331.92999876989	-501.051733663306\\
1326.63540010364	-499.482897583395\\
1323.4287341747	-500.929342214018\\
1321.14142324426	-500.862583244219\\
1316.17358328216	-500.595547350124\\
1313.4265948527	-501.507919911295\\
1311.92572012614	-503.343790831976\\
1313.66474102694	-569.078489235602\\
1313.79212153889	-571.437261473387\\
1316.66649048054	-608.57659745682\\
1317.17601252766	-631.941474834457\\
1320.11130258348	-639.985633797944\\
1321.13588496111	-647.262077714317\\
1322.53707059193	-649.175757809542\\
1322.53707059193	-652.368931083009\\
1322.28230956802	-657.598163532093\\
1323.30689194589	-660.535431245342\\
1326.2421820017	-661.69253606163\\
1326.49694302562	-663.984492596239\\
1324.58069706452	-666.409959604032\\
1325.35051841894	-671.772683688439\\
1329.75899178558	-673.341445889324\\
1332.98781084688	-674.52079858724\\
1336.88122388255	-673.85324050393\\
1347.65872284235	-675.822536502965\\
1350.77123795799	-674.843451619148\\
1362.19671604293	-675.533261450939\\
1362.05272068153	-661.169613738544\\
1365.24277176126	-662.949774531648\\
1368.32759546163	-663.005404544063\\
1368.48820567178	-665.352990229614\\
1369.2469504599	-665.519880153239\\
1369.47955835122	-674.765569853596\\
1370.7367486204	-675.03259303607\\
1369.95031241677	-678.325877349824\\
1368.43282284075	-679.060190340504\\
1364.34003161173	-682.776256845333\\
1362.62316384376	-688.572868019342\\
1370.14415232604	-711.914982825518\\
1371.25734723383	-714.329292207025\\
1372.36500385893	-716.754725837149\\
1387.89988802187	-753.480934869498\\
1384.93690655031	-754.704764628783\\
1393.11141244159	-769.924722366966\\
1403.22431742609	-782.897238705307\\
1405.16271651932	-787.903772157617\\
1408.33061446645	-791.786612274125\\
1407.61617594305	-792.910298764706\\
1417.01464240486	-804.859181237407\\
1420.9966679709	-820.390445013531\\
1421.30127354246	-826.209089177661\\
1429.3317840728	-846.112564930692\\
1432.28368897783	-850.451486016624\\
1438.15980737214	-853.510978565551\\
1441.60461947555	-859.763460826129\\
1442.88396287709	-864.36937509384\\
1448.11764042941	-867.684739739634\\
1453.73345951736	-875.98426357843\\
1454.85773099121	-883.315864818171\\
1455.52232496603	-885.42967731785\\
1459.09451758116	-888.756148196757\\
1460.08033197746	-891.69323034212\\
1462.03534592013	-897.43388408795\\
1463.58052691189	-904.687565478496\\
1462.44517887104	-906.178350975737\\
1463.16515567759	-908.24764924217\\
1465.0260188072	-909.438051478006\\
1466.26659422694	-911.451721666381\\
1466.93672648515	-913.209510208108\\
1467.03641558136	-915.890692370944\\
1465.73491904675	-917.348097621463\\
1464.66049212078	-920.485410761088\\
1461.89135055919	-922.777205187827\\
1461.01076354226	-923.86747581698\\
1459.90310691763	-926.003515295684\\
1460.41262896475	-927.683420460671\\
1460.12463824241	-929.730456184596\\
1459.60957791191	-934.62553696055\\
1458.42992360634	-936.149685773067\\
1458.33023451036	-937.651583621278\\
1459.34374032193	-942.301900445484\\
1459.07236444857	-944.649306937121\\
1457.1284270722	-949.666744187474\\
1456.75736210262	-951.914019839838\\
1459.59850134584	-956.197189907543\\
1460.30186330248	-957.298575690016\\
1460.56216260931	-962.182494489476\\
1462.87162667187	-963.617631125264\\
1464.36696311529	-968.757418161258\\
1466.57119979896	-972.551065872423\\
1467.34102115291	-976.166708850302\\
1467.51270792983	-978.247092577629\\
1467.03641558136	-984.3769864114\\
1465.77922531217	-985.678614090197\\
1465.72384248045	-987.325116815977\\
1466.87026708736	-988.270743045025\\
1467.42963368306	-991.563745418563\\
1466.75950142508	-995.112619658932\\
1467.89484946546	-998.739365328103\\
1466.54904666636	-1003.44522934873\\
1466.23890281096	-1006.02622075658\\
1467.014262449	-1008.60721034091\\
1468.09976594127	-1010.93232439924\\
1466.8591905213	-1013.56893520709\\
1468.09976594127	-1016.03867018875\\
1468.68682395224	-1020.58876315597\\
1468.22160816984	-1021.46763131488\\
1464.93186799414	-1024.25998318847\\
1465.31954781269	-1025.18335006572\\
1465.4303134752	-1026.85208480339\\
1464.11220209184	-1027.43057933729\\
1463.23161507468	-1030.30080085341\\
1461.8359677277	-1030.36755016167\\
1459.86433893559	-1031.36878967937\\
1458.56838068436	-1032.40340355504\\
1456.6521347235	-1035.09562324453\\
1455.77708599018	-1035.97448791936\\
1453.37347111409	-1037.93246416282\\
1452.62580289249	-1038.0659625046\\
1452.02766831499	-1039.95718848705\\
1451.2578469608	-1040.0684370473\\
1450.63202096778	-1040.9695502352\\
1449.94527386036	-1042.18215898704\\
1449.8068167821	-1043.43926671892\\
1448.22840609192	-1043.65063877124\\
1447.12628774997	-1044.56287592091\\
1446.96567753959	-1045.1636173306\\
1446.76629934716	-1046.02022991236\\
1446.25677729957	-1046.02022991236\\
1445.10481440998	-1046.76559394505\\
1443.70362877985	-1047.58883165382\\
1441.93691646308	-1048.5010678228\\
1440.64095821185	-1048.21182223409\\
1439.6108375506	-1047.87807729188\\
1437.65582360816	-1047.2995859934\\
1436.88046397059	-1048.71243958455\\
1435.63988855085	-1051.32677352522\\
1433.97840361367	-1053.72973413486\\
1425.41621790384	-1055.10921080969\\
1424.6630113991	-1055.63207683247\\
1422.912913932	-1058.48002662696\\
1422.19847540907	-1060.36011726689\\
1420.22130833357	-1061.57271959074\\
1419.23549393774	-1061.10547837615\\
1418.98073291359	-1062.27358130459\\
1417.59062384977	-1062.2402069401\\
1417.47431990434	-1061.7062170729\\
1415.98452174361	-1061.61721875612\\
1412.83877692954	-1059.83725191932\\
1411.16067714267	-1059.59250641149\\
1409.80933606043	-1059.92625027988\\
1408.93982560979	-1060.42686602753\\
1407.00142651657	-1062.90769416746\\
1402.33819212625	-1065.97813383769\\
1401.06438700762	-1065.72226396389\\
1400.95915962779	-1066.50099831074\\
1400.84839396575	-1067.84709585458\\
1399.05399023369	-1070.27229514252\\
1396.7002199057	-1071.02877899632\\
1393.57662822399	-1075.74567478802\\
1392.70157949021	-1075.80129852425\\
1391.56069316692	-1077.19189162087\\
1390.47518967418	-1078.22649253998\\
1388.97985323076	-1078.22649253998\\
1387.27406202839	-1079.71720733307\\
1384.78183462238	-1081.61953652091\\
1383.98986013583	-1082.65413618367\\
1382.23422438581	-1084.85683128238\\
1381.56963041099	-1085.64668627083\\
1379.63123131753	-1086.53666351642\\
1375.37782987836	-1086.3475433737\\
1370.93612681306	-1086.92602849752\\
1369.33002470667	-1087.41551584005\\
1363.19360700483	-1089.08422219381\\
1361.28843761096	-1088.95072571002\\
1359.06204779493	-1088.63923390396\\
1357.50579023664	-1088.72823156696\\
1354.33235400706	-1090.05207152944\\
1353.03639575583	-1090.56380785443\\
1349.11529130419	-1092.02114352863\\
1347.87471588422	-1092.07676701434\\
1338.05533990497	-1091.64290379174\\
1328.87840476912	-1090.77517719008\\
1325.35051841894	-1090.33018910978\\
1316.27327237837	-1088.0273749223\\
1310.21992892399	-1086.02492662519\\
1305.13024673285	-1083.94460417889\\
1302.28910749033	-1082.07565038837\\
1299.07136499509	-1082.76538344659\\
1298.02462948463	-1081.43041612115\\
1296.00315614417	-1085.04595150426\\
1294.98965033283	-1085.33519418165\\
1290.65871292981	-1085.23507171869\\
1287.08098203177	-1085.53543909639\\
1283.94077550014	-1085.23507171869\\
1280.72857128852	-1084.94582903665\\
1276.90161764948	-1085.92480418365\\
1274.06047840696	-1083.94460417889\\
1272.91405380028	-1085.45756607689\\
1269.55231594411	-1085.09045037907\\
1267.50868947129	-1083.72210973408\\
1260.7242926443	-1082.55401365086\\
1256.22720674775	-1079.53921156935\\
1250.4230860332	-1074.83344541863\\
1247.74809528468	-1072.18575400207\\
1244.54696763912	-1067.49110316485\\
1243.62761264038	-1063.69755389635\\
1242.23196529341	-1060.71611065045\\
1241.5009119208	-1060.23774453066\\
1240.51509752474	-1059.20313852187\\
1239.61235737498	-1057.54554334376\\
1237.40812069224	-1054.90896422602\\
1235.90724596544	-1052.43925548438\\
1233.59778190264	-1042.36015657056\\
1234.16268678149	-1041.30329580139\\
1234.81620418979	-1038.66670497973\\
1234.79958934034	-1037.58759341855\\
1233.81931322743	-1035.67411647085\\
1232.88888166309	-1034.53937967028\\
1231.12216934608	-1034.75075223669\\
1230.20281434781	-1034.69512787648\\
1229.37761016213	-1032.47015282884\\
1227.46690248419	-1031.59128731024\\
1227.48351733387	-1029.71118189022\\
1227.53890016512	-1027.78657592461\\
1230.43542223889	-1023.84836172778\\
1231.03355681594	-1014.06955729984\\
1227.2453711594	-1007.89521339722\\
1223.65102541191	-1002.6998564899\\
1210.08777004108	-996.113868823275\\
1198.51275831205	-986.145864939317\\
1191.53452157555	-980.360850232653\\
1181.75391357858	-966.788279823959\\
1164.60185074317	-948.04247478582\\
1158.34912909614	-940.944631553255\\
1152.82746082172	-934.670037664473\\
1147.24487143266	-929.285448512994\\
1125.09727721964	-893.373151267879\\
1122.41120990412	-882.837475503795\\
1122.31152080814	-876.462653789669\\
1118.6285625305	-866.449822389521\\
1112.35922603402	-863.557221550494\\
1111.25156940939	-863.000951896422\\
1109.66762043582	-862.199923446402\\
1104.81608441938	-860.063846717589\\
1099.31656927709	-857.293620356359\\
1098.40275256149	-853.633358211257\\
1095.98252283642	-853.444226026535\\
1092.01157383644	-828.356311164796\\
1089.4141190513	-807.262303724885\\
1058.97571500158	-791.630853728391\\
1043.55159650114	-785.300375617109\\
1037.62563355849	-783.564776891842\\
1033.94821356423	-783.765038327314\\
1027.51272857399	-784.477078891359\\
1020.87232710817	-784.276817495003\\
1018.01457301644	-785.600767620839\\
1013.41779802344	-788.971831743605\\
1009.84560540854	-789.283349062316\\
1005.44820860797	-786.935842891224\\
1002.08093246818	-786.424064095132\\
999.52778394823	-786.32393345423\\
998.841036840575	-783.130877083167\\
993.19198805443	-780.293838600628\\
988.085691014072	-773.140041598119\\
983.184310449054	-773.351429264061\\
976.261456543813	-769.468569582328\\
972.356966941617	-766.097487495281\\
968.679546947358	-754.248609948903\\
968.884463422932	-739.740636271425\\
969.493674566504	-730.650871911086\\
968.064797520405	-725.443995501846\\
962.653894908028	-723.908633092418\\
961.219479579013	-720.637641461566\\
960.300124580506	-709.200273599476\\
950.945964384358	-708.321330429055\\
948.160207972163	-708.098813132383\\
918.148251723265	-706.797086705454\\
906.096947645303	-704.304891211912\\
894.771158657037	-694.291588657536\\
884.364724666812	-690.408645072952\\
886.491425386397	-683.766465541907\\
891.049432397354	-672.829651202075\\
881.3352837977	-667.822960279882\\
875.935457751621	-680.595571565442\\
851.173793904483	-670.582204122096\\
839.720624404028	-662.415726384148\\
826.943805236602	-651.946141753346\\
827.337023338303	-650.232731848024\\
827.204104543664	-644.647455037571\\
824.047283162829	-643.323453905061\\
812.782415288268	-663.99561859481\\
808.174563729204	-661.369881869294\\
819.500352718169	-640.753332692198\\
809.885893214494	-635.423941399902\\
798.953322327696	-656.096150722355\\
792.63414128311	-652.469065391459\\
803.433793375036	-631.340665565804\\
794.61130835861	-625.00991010759\\
782.493544883095	-646.939422249794\\
777.686315131374	-644.369303578511\\
797.585366396233	-606.852041068487\\
800.033287537051	-601.722871788777\\
793.193507878808	-586.925011222251\\
788.347510145279	-583.286731072702\\
785.124229366891	-581.206122756004\\
785.633751414483	-579.370290905237\\
781.801259492757	-578.958619395271\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
765.712547017494	-378.057394948788\\
764.876266265521	-381.940670049749\\
763.646767411847	-387.826772585511\\
765.230716385646	-391.465247112326\\
769.97702502273	-393.735119294375\\
768.182621290674	-399.865992516279\\
762.323117745575	-398.27485943865\\
753.190488873981	-414.77587725874\\
738.663572239224	-440.189301950857\\
722.081952566048	-468.373073068447\\
695.581267817644	-514.870813855901\\
696.805228387937	-520.100242830813\\
695.98556248541	-524.105757839978\\
693.210882640677	-528.845611603931\\
688.796870990656	-531.949878700078\\
686.509560060222	-534.564581916668\\
681.281420791289	-534.887247291394\\
679.15472007147	-536.767607002519\\
674.497023964068	-538.236289660446\\
669.922402103897	-540.283543288708\\
663.221079524141	-539.471317802556\\
658.070476218127	-538.325300709344\\
655.129647879163	-534.976258424111\\
651.291617674753	-534.319801268168\\
634.660153453005	-544.177772570401\\
633.630032791523	-542.564449509606\\
630.390137164388	-536.979008331895\\
642.026070008054	-530.481193523854\\
633.303274087608	-513.190719136037\\
617.940076701576	-491.293784879148\\
620.637220583158	-483.204792785458\\
626.668410904938	-445.930664166808\\
630.367984032026	-428.061200977303\\
629.731081472477	-423.966566982679\\
623.345441030804	-410.436439460143\\
615.940756493714	-398.430634732358\\
612.750705414452	-389.629320051521\\
609.289278461598	-381.573483752087\\
607.655484940158	-381.439961457625\\
605.168795817532	-380.594320126809\\
603.784225036623	-377.923872522078\\
604.448819011683	-374.841728495434\\
605.822313226061	-373.005793091841\\
606.475830635056	-362.713410899974\\
603.368853802327	-350.37364099361\\
600.184341005748	-337.866924611852\\
599.287139139604	-329.377020712011\\
596.263236554107	-324.636908523738\\
591.849224904086	-321.198654290289\\
587.435213254066	-316.703326730058\\
584.333774704719	-306.410786142573\\
584.660533409333	-302.160236609168\\
581.963389527518	-297.097402842715\\
583.431034555892	-289.987169521861\\
581.309872119455	-279.772443947382\\
582.860591394128	-273.886167563498\\
586.371862894157	-273.719259778969\\
585.967568226391	-272.584286633879\\
583.757793259807	-272.083563077264\\
582.694442899898	-270.292084891349\\
583.597183049424	-268.734277061187\\
588.088730663061	-267.999881710857\\
593.156259721611	-268.088899339549\\
596.999828209635	-269.390781869181\\
601.735060280887	-260.644792884588\\
596.833679716103	-256.894915884361\\
600.920932661276	-251.164384263568\\
605.988461719826	-254.280014218763\\
613.830670623342	-248.304678719491\\
624.862930606585	-243.074861239642\\
630.827661531279	-239.647657644004\\
638.265575766796	-227.874966291711\\
645.044434310636	-222.400318089873\\
650.687944814097	-214.310731465928\\
653.052791707916	-215.701652033255\\
659.183671126608	-214.722444007173\\
663.841367233545	-208.268566373736\\
661.797740760958	-200.423751501366\\
657.306193147087	-196.740577298217\\
655.999158330262	-193.558133763261\\
657.056970407022	-192.578919809312\\
658.93998666876	-190.130883782171\\
662.53433241602	-190.943186827004\\
665.292397412239	-193.046271956526\\
671.606040173909	-193.146418835036\\
675.360996131552	-197.397095023654\\
684.028409220511	-201.480855195783\\
687.78336517862	-207.122445530258\\
688.193198130233	-210.716590263881\\
688.193198130233	-213.086720925756\\
690.397434813669	-214.967246038839\\
692.280451075407	-221.510130621493\\
694.324077548459	-223.546434146352\\
693.83117035008	-227.307472652756\\
691.787543877726	-228.375695902854\\
691.460785173578	-233.360733610578\\
693.997318844311	-234.250918199308\\
699.30853236001	-235.886631817557\\
700.205734225921	-238.835365411825\\
705.843706446234	-239.725548668765\\
711.564752913546	-236.053541335277\\
715.242172907805	-234.907429201528\\
717.042114923242	-232.537312672473\\
720.143553472823	-232.615203851834\\
723.333604551852	-234.250918199308\\
725.947674186435	-239.647657644004\\
727.825152165955	-244.065188953653\\
736.24334251415	-252.399509311654\\
743.758792713517	-263.916195794009\\
746.622085088631	-265.718804313801\\
747.436212707777	-267.265486218035\\
750.786873997888	-269.145983479917\\
753.074184928555	-273.151773250662\\
757.07836362673	-275.933569123968\\
759.614897297695	-277.569264106452\\
764.599352109246	-280.829524713568\\
768.847215265501	-281.241229775362\\
771.788043604465	-281.652934783138\\
774.811946189962	-280.584727089852\\
782.166786178714	-282.053512591869\\
785.273763011675	-283.288627209142\\
785.107614517678	-284.835301692598\\
785.356837258441	-288.184572963044\\
788.05398113979	-293.659122727811\\
789.68777466123	-299.868053396232\\
790.994809478289	-304.530308031477\\
788.868108758936	-306.332896538079\\
788.131517103408	-312.452789157629\\
787.234315237263	-316.547547953203\\
785.434373221826	-325.126497863792\\
784.127338404767	-326.428360099904\\
782.410470636096	-333.126823426224\\
779.796401001746	-335.252080818638\\
777.348479860695	-339.992179256864\\
777.348479860695	-349.249818584882\\
775.005786099238	-361.266911616549\\
769.965948456433	-371.481409662403\\
768.055240778718	-378.402327858843\\
765.712547017494	-378.057394948788\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
565.647607444087	-662.371222370304\\
566.362045967486	-664.618674490601\\
564.418108590879	-666.765991319902\\
565.337463589385	-669.625369802117\\
567.995839489158	-670.749093806371\\
570.548988009105	-670.448692373931\\
571.673259483417	-671.772683688439\\
568.505361536285	-673.919996317476\\
569.219800059218	-676.579101916403\\
571.163737435592	-682.297841308638\\
570.654215388233	-688.01657175459\\
574.02149152779	-687.805179155432\\
574.841157430317	-690.775800374337\\
578.429964894662	-689.507445542142\\
579.028099471936	-695.15940929763\\
576.574640048202	-694.758876721375\\
574.331635382492	-698.01876558736\\
570.958820960252	-702.925282269716\\
572.592614482157	-705.784632490017\\
571.573570387205	-706.296422567219\\
571.163737435592	-708.543847703375\\
567.586006537545	-713.862006648444\\
568.300445060944	-716.209559703246\\
567.691233916907	-718.45697875414\\
566.976795393974	-720.092475906946\\
564.418108590879	-720.392873262055\\
564.318419494666	-718.968767057173\\
562.274793021847	-719.469429459423\\
561.765270974487	-723.0519450875\\
557.988161883783	-729.082134284079\\
555.124869508669	-734.800791611895\\
556.044224507408	-738.472298416309\\
551.65236598975	-741.743274093606\\
546.955901900539	-742.666712280363\\
547.465423948364	-746.137947707437\\
545.216880999506	-746.137947707437\\
544.807048048358	-750.833010894246\\
545.322108378867	-752.880145564675\\
543.27848190628	-753.280671776272\\
542.1542104322	-754.916153362952\\
542.253899528179	-750.321227046661\\
540.415189531399	-751.545057867654\\
539.805978387594	-750.421358672902\\
537.147602488287	-749.809443128295\\
537.657124535413	-755.227673587389\\
538.986312484834	-758.387377168983\\
540.315500435187	-761.969854691997\\
538.271873961901	-763.093550336547\\
536.228247489547	-768.200242033228\\
533.165576921543	-768.100110891275\\
535.308892490575	-772.594883865677\\
536.94268601248	-775.554310576059\\
541.539461005246	-774.230356818065\\
542.359126907773	-780.460723275319\\
538.271873961901	-782.708102861419\\
535.718725442188	-784.844224750064\\
532.611748609459	-786.390687215142\\
527.30053509376	-794.256496970542\\
521.784405101789	-796.715254402719\\
516.678108061431	-797.115775815211\\
510.851834215224	-795.380182696506\\
508.403913074173	-797.115775815211\\
507.484558075666	-802.122289816849\\
508.708518646192	-807.540442799218\\
507.174414220965	-808.864384509623\\
504.521576604107	-808.764254482463\\
503.496994226007	-804.68117210269\\
502.068117180374	-804.68117210269\\
502.173344559735	-808.352608776651\\
500.129718086915	-812.235427195206\\
495.942776045064	-815.094691990875\\
492.56996162259	-814.382657388225\\
487.668581057573	-812.235427195206\\
488.277792201145	-808.964514532126\\
484.400994014228	-807.740702921525\\
482.66197311366	-806.617020988837\\
483.681017208379	-802.845452378504\\
481.438012542902	-801.098736399785\\
480.723574019969	-797.115775815211\\
481.537701639812	-788.437801987864\\
483.991161063313	-785.578516362235\\
482.562284017215	-783.130877083167\\
479.804219021695	-783.130877083167\\
478.36980369268	-784.866476012394\\
476.326177219627	-785.378255027346\\
474.692383698421	-782.207449112087\\
474.083172554383	-780.371718116105\\
472.549068129156	-781.395277331583\\
470.300525180763	-777.612557068467\\
469.486397561152	-778.736247909255\\
469.791003133403	-780.271587310359\\
471.325107558863	-782.91948997695\\
471.424796655076	-785.266998727806\\
473.568112223875	-788.237540812232\\
476.021571647841	-793.744719197974\\
472.449379032943	-793.644588755444\\
470.405752560124	-792.220511059277\\
468.157209611731	-788.337671400048\\
466.218810518505	-783.631530703045\\
467.952293136157	-777.100776966661\\
467.032938137418	-773.418183263391\\
465.808977566892	-768.923411305062\\
466.933249041205	-764.539890756831\\
462.641079620691	-765.663585608825\\
459.063348721946	-765.151803837158\\
459.168576101772	-760.445633315481\\
462.026330193272	-751.767572518438\\
461.821413717931	-748.196210745722\\
457.124949628487	-748.084953310899\\
455.696072582621	-744.825109052472\\
450.589775542496	-741.454004253261\\
447.216961120022	-740.018780477345\\
442.719875223236	-739.506995119154\\
436.085012040567	-738.183028314263\\
435.265346138505	-744.213192572817\\
432.612508521648	-749.831694607623\\
428.525255576009	-749.108521557413\\
419.536622065585	-747.884689928032\\
414.225408549653	-751.56730933208\\
410.271074399119	-755.461313729174\\
401.454127666075	-754.526753054932\\
395.328786530532	-753.603317860514\\
391.036617109552	-756.56275993865\\
383.172255073208	-759.633456704207\\
375.202665657736	-763.304938586429\\
370.301285093185	-766.375629696064\\
365.111913805827	-768.534012482502\\
359.064108634368	-762.904413469136\\
359.269025109941	-759.733588080853\\
357.939837160055	-756.774148571305\\
353.957811594009	-755.750582466833\\
350.380080695963	-748.396474112757\\
348.236765126931	-742.4775743559\\
346.807888081064	-735.62409951631\\
343.745217513293	-733.076294721104\\
343.03077899036	-734.711785341613\\
341.291758089559	-735.112313542515\\
341.192068993347	-730.628620319068\\
340.37240309082	-723.98651380837\\
336.794672192773	-718.367972087115\\
331.278542201035	-711.4143193895\\
330.054581630509	-705.80688423384\\
324.948284590151	-694.870135774836\\
321.475781071465	-687.727297667414\\
318.71771607548	-679.449598682113\\
318.71771607548	-670.048157088459\\
320.146593121812	-663.917736602947\\
323.519407544052	-656.051646628417\\
325.767950492678	-651.968393824063\\
328.010955158155	-651.356461808085\\
332.812646626728	-648.808598330244\\
334.551667527528	-646.44987597689\\
335.1608786711	-644.413807813078\\
338.838298665127	-644.102278159\\
340.782236041734	-645.537539559416\\
341.701591040706	-647.684867586941\\
343.130468086572	-651.868259497918\\
346.503282509279	-649.821068310179\\
346.39805513015	-646.049338065088\\
343.844906609505	-643.078680533916\\
344.354428656632	-639.306943337433\\
346.602971605491	-639.407078004442\\
348.851514553651	-642.578007678501\\
348.646598078078	-645.226010002196\\
350.28039159975	-648.196665789001\\
351.476660754299	-646.828161737882\\
353.138145691948	-644.92560647428\\
354.367644545157	-634.912141406909\\
355.796521591023	-633.588136752136\\
357.734920684481	-632.864940728061\\
358.44935920788	-630.005533516407\\
359.983463632641	-626.434052892029\\
363.251050676219	-624.798513871618\\
369.791763045359	-623.374370453879\\
373.059350088704	-619.791757220402\\
373.773788612103	-612.849043322727\\
373.264266564278	-607.330466470681\\
377.35151951015	-604.059370618314\\
378.270874508424	-602.635219125077\\
379.289918603376	-599.163847547956\\
377.755814178148	-597.728567955084\\
373.430415058043	-596.515811886638\\
364.99007157702	-601.611609902233\\
361.312651582528	-602.535083455034\\
357.635231588269	-599.976059786044\\
356.920793065568	-595.792608540505\\
353.858122497797	-595.792608540505\\
352.628623644356	-598.240373147652\\
347.522326603765	-598.551906706765\\
344.863950704457	-596.504685682245\\
342.925551611232	-592.721774259582\\
342.62094603898	-588.226780301891\\
345.379011034966	-586.390951978043\\
345.683616606519	-584.755395054817\\
343.745217513293	-581.495405266061\\
337.714027191512	-577.912751026452\\
334.346751052188	-573.629138083197\\
332.402813674882	-568.722448012792\\
327.67865817016	-557.295731557533\\
323.519407544052	-556.060709435493\\
316.059340176173	-553.601790272631\\
311.567792562768	-551.153995800763\\
309.014644042589	-552.789567742497\\
302.269015197409	-550.842458206229\\
299.715866676997	-550.953721634112\\
299.821094056359	-552.889704780653\\
297.367634632625	-554.013464638963\\
297.267945536412	-555.548898342997\\
298.696822582278	-558.808911250904\\
301.045054626884	-563.003531093709\\
301.864720529411	-566.163400690071\\
299.516488484573	-566.775346949697\\
299.311572008999	-569.946339573711\\
296.858112585265	-569.13412067201\\
293.690214638365	-569.746066437103\\
289.602961692493	-568.11050207261\\
286.645518504549	-568.922721207142\\
287.254729647888	-570.358012100682\\
287.359957027249	-571.581903116778\\
283.272704081843	-573.317602401599\\
280.309722610516	-570.257875544019\\
277.451968518086	-571.581903116778\\
274.284070571652	-574.752891574055\\
269.382690006867	-577.200670260005\\
263.046894112835	-575.765382047743\\
257.840907976497	-574.441355986521\\
250.585757083725	-572.905930210836\\
244.355188569287	-566.775346949697\\
236.795432104729	-561.468100514263\\
230.769780065864	-554.313875631429\\
224.882585105021	-543.632580718026\\
221.675919176545	-537.980382876471\\
214.730912138708	-534.809362547472\\
209.419698622543	-531.849741094746\\
206.661633627024	-528.778853144497\\
202.375002488727	-526.742719494738\\
198.592355115106	-522.85959808901\\
195.119851596188	-522.147506607696\\
192.666392172454	-520.411783043295\\
192.566703076242	-515.304745483212\\
193.076225123834	-512.233843645081\\
195.424457168439	-510.086436120793\\
194.5051021697	-506.715115026571\\
195.324768072227	-502.331280316226\\
198.182522164192	-498.748548550531\\
202.984213632764	-495.688759326935\\
208.295427148696	-493.953023215756\\
214.631223042496	-491.70546625182\\
219.122770656133	-489.457907913253\\
220.861791556934	-485.374469175003\\
223.315250980901	-483.939144939184\\
225.763172121719	-483.939144939184\\
227.912025973666	-482.20340324752\\
226.682527120458	-481.079621331766\\
229.440592115978	-477.096312353387\\
231.993740636623	-478.320234569721\\
235.261327679502	-475.972528865561\\
238.124620054616	-472.089353571646\\
239.963330051396	-469.129681378603\\
239.348580625141	-462.186681579798\\
241.696812669514	-460.039244680665\\
246.498504138086	-456.256192154251\\
247.318170040147	-454.420297605917\\
250.281151512405	-451.249204855412\\
253.343822079478	-448.901481780224\\
254.722854577703	-447.455016574822\\
255.736360389041	-444.984897755086\\
259.878996165935	-441.858303525485\\
260.643279236974	-439.021000391804\\
260.493745592423	-430.931892730296\\
261.413100591395	-427.048669628799\\
264.07147649047	-426.025011275895\\
264.475771158934	-422.041642354801\\
270.302045005374	-419.593759858981\\
271.830611147685	-415.499116389081\\
277.562734181061	-413.273764757439\\
280.088191285729	-406.57544816751\\
279.495594991138	-403.548962234519\\
277.52396619902	-401.25684254244\\
275.568952256581	-402.402902564965\\
273.541940632975	-403.504455070943\\
274.793592619011	-401.401490917429\\
273.18749051285	-398.285986244678\\
274.073615812464	-396.4055553535\\
272.788734128	-393.201031851582\\
273.231796777807	-391.587642214261\\
277.042135567171	-390.886652017944\\
301.249971102225	-386.90324483905\\
301.554576674243	-388.271846118383\\
303.227138177957	-397.907674779184\\
307.275623141322	-396.50569666829\\
311.567792562768	-392.922861271538\\
316.674089602893	-396.094004577957\\
317.493755505653	-398.241479014046\\
319.941676646005	-399.465427611955\\
321.370553692104	-397.317953893915\\
329.340143107809	-401.101067364216\\
333.604621113278	-402.169239875861\\
334.93934734608	-403.504455070943\\
339.087521406123	-405.863334058784\\
342.006196612259	-406.731223113835\\
345.39008760103	-409.446156778373\\
348.513679283205	-410.525453618728\\
352.357247770997	-412.873201318085\\
361.268345317803	-415.699397970922\\
363.151361579774	-418.158409816213\\
372.344911566004	-420.205730637535\\
383.787004500162	-422.141782965511\\
390.93692801334	-424.700931025669\\
394.714037103811	-422.041642354801\\
397.571791195543	-419.081929678097\\
400.739689142443	-417.446297959425\\
403.602981518023	-421.21826388035\\
406.050902658841	-428.27260858845\\
412.054401565343	-436.673269478604\\
415.1115338495	-439.499447742477\\
416.778557070298	-441.034929508343\\
424.947524677962	-444.71785778366\\
438.532933181385	-439.610714557581\\
446.707439072197	-437.262984019704\\
449.770109639969	-432.667658743449\\
456.233286045725	-424.745437932201\\
457.124949628487	-420.917841959745\\
456.410511105787	-416.222355380654\\
453.242613158654	-403.137270937674\\
450.179942590883	-388.839314789511\\
448.236005214509	-378.42458159849\\
449.770109639969	-370.146182781085\\
449.565193164395	-358.507434487343\\
450.689464638941	-354.112295241095\\
451.891272076406	-350.818719082512\\
453.7355203568	-349.194183801301\\
455.845606227173	-349.438976835459\\
456.936648002593	-350.484910517931\\
458.753204867011	-351.019004199654\\
461.178972875699	-349.750531583093\\
463.045374288457	-350.017578484491\\
464.573940430535	-350.963369446807\\
466.490186391398	-353.366790084168\\
468.866109851515	-353.466932579875\\
469.835309398361	-353.411297857761\\
471.674019395374	-354.457230414264\\
473.32442776626	-356.059509481303\\
477.832590229344	-356.159651901573\\
479.311311823782	-358.140245837159\\
481.543239922728	-358.095738121308\\
487.557815395296	-356.660363954492\\
492.819184363354	-356.882902623154\\
494.10406604805	-357.99559575785\\
495.123110143235	-365.350488876924\\
497.266425711801	-371.88197763171\\
496.96182013955	-378.725007006899\\
502.682866607094	-401.401490917429\\
505.44093160308	-410.29179144185\\
503.092699558008	-419.894181891344\\
500.129718086915	-426.43669999484\\
491.650606624316	-429.808095060289\\
490.631562529132	-432.456251390278\\
489.606980150798	-433.991736106575\\
487.053831631085	-434.192016676068\\
485.420038109412	-431.543861608952\\
479.08424221538	-432.35611105524\\
473.878256078809	-435.115532491356\\
472.853673700709	-436.751156308688\\
472.753984604497	-437.774811657146\\
474.083172554383	-440.022401749156\\
475.716966075823	-440.222681988031\\
477.245532218134	-442.982097485103\\
479.08424221538	-441.858303525485\\
481.537701639812	-442.370130519383\\
482.152451066067	-445.229684383608\\
480.922952212626	-451.149065038189\\
479.494075166527	-464.222851156257\\
481.443550826283	-468.473212410696\\
482.529054318788	-470.431492374279\\
483.991161063313	-474.036505023018\\
485.829871060327	-479.755561007187\\
490.570641414728	-488.512152750045\\
495.328026618576	-498.748548550531\\
505.136326030828	-507.838889070787\\
511.056750690565	-516.217114369385\\
519.142644051928	-524.795596095733\\
519.862620857544	-525.863732488826\\
520.588135947241	-526.942994989455\\
530.363205661066	-540.628460904583\\
529.953372710152	-545.635325890034\\
530.263516564853	-550.13037217129\\
533.630792704178	-557.996689876541\\
541.805298595456	-565.762853990309\\
553.236314963084	-573.028319246136\\
562.435403232463	-575.765382047743\\
599.170835194178	-553.991211972199\\
603.944835247239	-561.312332158908\\
587.401983555639	-571.771049872972\\
585.97310650954	-573.818284735084\\
580.047143567121	-578.825104300864\\
574.331635382492	-581.884823997505\\
572.897220053477	-583.620518391952\\
573.102136529516	-586.580097967759\\
574.636240954511	-588.215654076077\\
575.145763002336	-591.787172007374\\
573.002447433071	-592.410240205005\\
570.344071533531	-592.810783983208\\
570.039465961745	-596.282161588781\\
572.288008910138	-597.205636489205\\
574.431324478937	-599.352992881089\\
576.06511800061	-600.265340808779\\
576.47495095199	-602.112288361415\\
574.126718907151	-602.824364278466\\
567.541700272821	-602.501704901457\\
565.542380064959	-606.09546124097\\
563.819974013139	-613.605621758848\\
563.731361483457	-614.161929332651\\
563.63721067016	-614.718236820772\\
561.35543802334	-632.853814635426\\
562.380020400975	-637.549023199826\\
561.765270974487	-644.091152100824\\
561.665581878042	-655.840252179652\\
563.399064495927	-662.883018518798\\
565.647607444087	-662.371222370304\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
250.508221120108	-589.094626101665\\
251.737719973782	-588.226780301891\\
252.402313948609	-587.459070389159\\
255.836049485253	-586.94726368878\\
257.984903337201	-587.358934298158\\
261.108495019376	-588.427052426152\\
261.05865047127	-589.561927599832\\
262.393376704073	-590.841443299316\\
262.493065800285	-592.120958554558\\
263.567492726492	-592.988803432323\\
263.772409202065	-593.967910220847\\
262.80320965522	-594.32394898776\\
261.673399898224	-594.991521581076\\
261.673399898224	-596.627073931508\\
267.10645564273	-597.038743451238\\
268.180882568704	-598.117984952405\\
267.566133142216	-598.83006164711\\
267.001228263602	-600.465612276457\\
265.36189645878	-601.700619412586\\
264.237624984467	-600.977417086251\\
259.574390594149	-600.877281369641\\
256.550488008419	-598.674294880591\\
255.066228131065	-595.959501629695\\
252.706919520162	-595.291929214261\\
250.508221120108	-589.094626101665\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
287.592564918334	-357.973341898993\\
289.785725035472	-357.005298881792\\
291.469363105483	-359.264065520838\\
294.509880540427	-359.553365580738\\
294.072356173769	-362.234953504987\\
292.914855000796	-363.970752110705\\
293.058850361966	-366.429798726924\\
291.103836419294	-368.098833946511\\
286.828281847527	-369.62321878504\\
286.174764438998	-369.044620237313\\
285.161258626962	-367.809534562752\\
284.513279501349	-369.189269883558\\
281.760752788978	-369.912518025376\\
280.237724929815	-369.333919526078\\
280.963240019046	-366.863747959025\\
284.003757454222	-365.995849441737\\
284.219750496093	-363.892863729037\\
287.332265611971	-361.912272906862\\
287.592564918334	-357.973341898993\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
410.919053524965	496.596772973426\\
416.130577944452	496.029167031869\\
421.148262454662	497.798762322403\\
425.805958562065	500.20274219662\\
431.050712680677	502.00572814513\\
433.349100177176	499.79094923567\\
438.676928542554	500.703571536578\\
445.887773170136	497.253415256739\\
448.429845124017	495.116545899771\\
448.302464612061	491.143307752907\\
442.409731368301	484.866268053651\\
438.82646218664	482.562463629991\\
437.541580501944	480.2586606564\\
440.615327636013	475.773483187892\\
441.767290525604	471.032333825715\\
437.414199990453	468.083030398935\\
437.032058454817	463.475444145501\\
439.97842507693	461.049229556695\\
435.492415746208	458.867863686755\\
434.728132675169	451.433422442526\\
436.644378636032	448.617687408812\\
435.88009556476	443.620597767644\\
436.644378636032	439.402569731697\\
433.061109454837	436.831689594314\\
426.913615187164	434.405492678285\\
424.49338546209	432.413341371343\\
424.742608202156	430.120699305087\\
424.332775251241	427.494179095142\\
425.889032808831	423.320686875843\\
425.889032808831	419.547854009084\\
423.346960855182	417.166185706854\\
423.430035102181	414.216925705783\\
426.625624464592	411.345572968945\\
425.805958562065	408.229378750548\\
422.444220705656	407.327908774838\\
418.262816947186	403.811065068468\\
414.657394633628	402.909596184269\\
409.822473466396	403.232344278134\\
406.870568561135	402.575718871318\\
403.591904951725	403.966874530539\\
401.459665948991	406.593377849087\\
400.966758750845	409.876509647816\\
398.507761043729	409.709570668638\\
397.605020894669	410.611041234806\\
395.88815312623	416.264713528566\\
393.179932678584	417.333125023171\\
393.096858431585	419.792698502541\\
394.492505778791	421.183860703371\\
391.95043382491	423.888281536289\\
390.637860724702	427.583213645034\\
388.837918709265	432.413341371343\\
385.226958112093	432.90303209424\\
384.900199407944	434.872924987227\\
387.198586904444	436.108282087371\\
388.915454673115	437.009759156033\\
389.491436117794	439.135465217754\\
388.588695968734	439.792097185738\\
388.018252806971	443.475915988907\\
389.57451036456	444.7891815966\\
389.408361871028	447.905406951904\\
393.429155419115	453.236384352669\\
393.179932678584	454.872406111099\\
395.312171681086	457.91073417943\\
394.575580025557	461.76151256822\\
393.429155419115	462.251207225025\\
391.213842169149	467.504299440421\\
391.04769367585	469.385175392963\\
390.804009218235	470.776356453076\\
388.428085758351	469.218233698979\\
385.653405913152	471.12136944104\\
381.948294502683	477.008854102343\\
377.113373335684	480.614804014564\\
371.458786265925	480.93755896762\\
366.230646996526	483.285880322568\\
363.262127242517	484.554642247967\\
361.700331401313	486.26858449541\\
363.095978748752	487.748807998374\\
362.359387093224	489.139996040612\\
358.831500742817	490.119392742403\\
357.203245504992	493.747614617459\\
356.865410233848	497.587301204912\\
360.060999596491	502.250578157604\\
362.51999730384	512.834792052396\\
369.082862805808	522.506408601068\\
373.098118070746	525.210904341191\\
375.557115777628	524.877015865408\\
378.58655664674	528.57204997912\\
380.968018389773	535.572591703385\\
383.997459258884	538.900357889943\\
388.095788770588	539.957675538957\\
390.144953526324	539.467970484868\\
392.277192529291	537.09735375829\\
394.575580025557	535.950999748893\\
396.458596287994	538.733413023874\\
402.11318335752	536.763464205898\\
404.001737902872	535.53920275718\\
408.01699316781	534.147997072898\\
407.524085969897	527.748457713053\\
409.573250725865	521.437966391444\\
412.60822987766	521.437966391444\\
414.491246139631	516.02898248937\\
411.212582530454	513.402400601655\\
410.642139368691	509.306717347354\\
405.884754165309	505.778646050952\\
405.314311003545	504.632301850244\\
402.11318335752	502.3396145273\\
403.098997753579	500.124835421331\\
405.474921213696	497.587301204912\\
408.183141661109	496.518866271712\\
410.919053524965	496.596772973426\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
401.631352725904	302.091162722558\\
402.628243688028	302.035518039018\\
403.835589408875	300.777948343195\\
404.987552298699	300.099083468318\\
406.67119036871	295.424935272895\\
406.089670640649	294.790587046184\\
404.937707750825	296.003639009781\\
403.204225133173	295.692029294558\\
401.581508177565	296.682503123768\\
401.371053419076	298.630064819008\\
401.947034863988	300.83359300904\\
401.631352725904	302.091162722558\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
426.121640700381	337.247645025142\\
428.680327503476	338.171355825849\\
434.384759121109	338.961518262513\\
436.810527129797	338.037807261571\\
438.71569652413	337.848613472655\\
441.927900736453	338.238130108453\\
446.912355547771	337.125225538388\\
448.618146750145	337.381193559617\\
450.384859066922	334.765868967399\\
452.157109666616	332.395384889096\\
453.142924062442	331.026514502242\\
456.488047069637	330.95974034816\\
462.452777994098	331.215707940981\\
466.124659705441	330.036031365395\\
470.516518222634	325.450876994058\\
471.762631925521	323.158301958814\\
472.028469515499	321.255243193358\\
471.635251413798	317.838643097319\\
472.814905719133	315.879942197353\\
476.027109931456	314.755915453658\\
476.619706225581	313.509470355697\\
475.700351226609	311.940285615623\\
474.780996228568	311.350450392812\\
474.847455625655	309.714492815547\\
474.061019422021	309.580945292488\\
473.667801320087	308.334501957521\\
473.169355839025	307.444185551256\\
462.978914890904	312.85286105983\\
458.204914837843	313.097698411904\\
457.274483273271	313.954629272223\\
455.972986738663	314.077047983184\\
454.715796469478	313.576244194061\\
453.602601561928	314.956237028353\\
451.896810359554	315.746394450776\\
449.864260453032	315.679620578885\\
449.271664158907	317.449128631502\\
447.03973605996	317.838643097319\\
445.466863652691	319.418959357776\\
445.007186153205	321.377662149258\\
447.372033047257	322.10104696732\\
450.650696656434	321.054921275005\\
451.503592257854	319.352185419761\\
453.403223369503	317.905417007394\\
453.663522675866	316.525423062965\\
455.241933366749	316.269456500188\\
457.075105080614	315.023010886274\\
458.254759385949	316.202682618052\\
457.141564477701	318.762348994613\\
457.141564477701	320.398310624063\\
456.222209479427	323.347494991496\\
453.995819663862	323.347494991496\\
451.896810359554	324.271202280186\\
449.471042351099	324.794265547767\\
448.811986659421	324.660717475228\\
445.666241845116	323.870558128692\\
442.387578235939	324.137654227205\\
439.629513239954	323.937332149595\\
440.421487726504	322.957979935221\\
438.322478422429	322.301368942484\\
435.957631528843	322.824431929737\\
433.072186021134	322.568464927375\\
428.813246298814	322.624109924771\\
427.234835607931	323.870558128692\\
425.994260188192	326.040714491159\\
426.121640700381	326.953293446451\\
426.841617506463	328.333291331306\\
424.94198639458	328.923129294068\\
424.809067599941	330.559095460922\\
425.33520449698	332.796029980294\\
424.809067599941	334.498772093095\\
426.121640700381	337.247645025142\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
442.86387058394	262.027207310311\\
442.946944830939	261.047871677205\\
441.307613026351	260.391271792352\\
438.688005108619	261.292705559172\\
436.14593315497	264.820541089401\\
434.506601350149	267.602748159319\\
434.096768399002	273.178297503851\\
434.257378609618	275.226006384008\\
435.979784660973	275.303908372298\\
437.702190712793	278.019350238144\\
439.42459676438	280.067061820999\\
441.473761520348	280.723665239289\\
443.196167571703	280.723665239289\\
443.522926276084	281.780908270739\\
448.60707018408	284.407323871739\\
451.066067890963	284.162488440052\\
451.636511052493	282.437511997297\\
452.949084153166	281.213335659355\\
453.934898549225	279.076592491008\\
458.686745469924	274.079734425992\\
461.63865037472	269.494650180452\\
462.951223475393	267.769680653699\\
462.048483325634	265.799877733923\\
459.340262878221	265.555043550208\\
457.047413664637	268.838048781268\\
454.998248908669	270.062220978551\\
455.241933366749	268.259349341504\\
452.539251202019	268.337251181714\\
449.836569037521	267.93661314901\\
445.572091032285	268.01451498922\\
444.913035340374	265.877779528499\\
443.849684980465	266.133742564358\\
442.786334620556	264.31974404119\\
442.86387058394	262.027207310311\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
488.294407050824	314.844947263598\\
489.030998706119	315.323493271135\\
491.811216834467	315.946716078557\\
493.749615927693	317.682837303728\\
495.638170473278	318.573156205006\\
497.421497639036	317.471386598423\\
499.470662394771	316.948324373923\\
500.622625284828	315.011881910264\\
501.724743626546	312.229638785124\\
504.084052237216	310.282069849782\\
505.080943199806	308.924336695112\\
505.501852717018	305.251782323234\\
503.978824857855	302.369386170991\\
502.72163458867	300.47746715229\\
501.303834109334	299.064092995599\\
501.148762181634	296.126057118177\\
499.310052184621	295.758802801371\\
498.473771432647	293.967047415674\\
497.371653091395	293.343828354962\\
495.427715714788	293.711082428694\\
493.749615927693	294.545750918798\\
492.597653038334	297.428140909411\\
489.551597320242	297.060886460356\\
489.13622608548	298.374099508859\\
489.186070633819	300.577627544291\\
490.709098492982	301.634876320139\\
491.495534696616	303.994211521\\
493.328706410481	304.940171820112\\
493.173634483013	306.609514114447\\
491.650606624316	307.032414286397\\
487.718425605912	307.978375365026\\
487.663042774657	310.760615264066\\
487.452588015934	312.964150764048\\
488.294407050824	314.844947263598\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
446.75174533762	258.109866329469\\
446.629903108347	261.671085234731\\
448.557225635741	261.671085234731\\
449.858722170116	259.534353479743\\
447.759712865809	257.520039787516\\
446.75174533762	258.109866329469\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
226.067777693504	239.892060118727\\
227.347121095518	239.113047825173\\
231.522986571072	236.887299332768\\
233.749376386637	234.405591353774\\
234.746267348761	233.047886358574\\
233.422617682489	231.122617024928\\
232.857712803641	228.707685245201\\
230.963619975373	229.486695323139\\
228.504622268258	230.710854347795\\
227.358197661582	234.071729421616\\
224.816125707468	236.375377370045\\
225.126269562868	239.001760370098\\
226.067777693504	239.892060118727\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
223.702930799685	222.742699290626\\
225.475181399379	223.410421116278\\
226.970517842565	222.820600165986\\
228.260937810643	220.550346825272\\
230.825162897352	216.644178932533\\
229.723044555401	214.629888854921\\
227.684956365963	213.995554643683\\
225.829631519271	210.42325349059\\
223.78046676307	210.82388522476\\
223.420478360262	212.348511936143\\
220.961480653146	213.494764548726\\
220.474111738382	216.532892158255\\
221.421158152632	219.036845379509\\
223.702930799685	222.742699290626\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
234.009675693465	213.884267950431\\
236.053302166518	213.294448533095\\
237.194188490277	212.515441902913\\
237.864320747554	210.901785842143\\
237.000348580536	209.877949260175\\
235.543780119158	209.911335233599\\
233.655225573806	211.959008698352\\
234.009675693465	213.884267950431\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
286.418448896147	62.4039600715041\\
286.030769077362	64.5183202698827\\
284.529894351028	65.9093473777175\\
285.24987115711	69.0252500250936\\
287.753175129183	70.1937141986564\\
289.204205307411	69.6929437918589\\
290.705080034444	70.360637685284\\
294.155430420535	69.7485849466175\\
294.487727408065	66.7884767828509\\
296.935648549115	63.3498579021543\\
298.934968756512	64.7408845666796\\
301.438272728585	66.7439638972282\\
303.886193869868	66.1875528628007\\
305.558755373117	64.1844738377258\\
311.512409731513	61.1242163395509\\
314.181862197118	59.3437040606514\\
316.629783338169	58.7316531678662\\
319.520767128561	55.8939639898017\\
323.486177845625	50.1518232123926\\
323.86278109788	46.3793751681224\\
323.414180164691	43.1522103082389\\
322.4172892028	42.5958028631285\\
320.966259024106	43.7086178418249\\
321.304094294552	41.7055511232466\\
320.301665049279	39.7024855054915\\
318.258038576227	38.2669558189809\\
315.461205598665	34.30534193106\\
314.071096534608	33.2481704112142\\
311.008425966837	34.1940607093275\\
309.225098801078	37.7884460473433\\
304.949544229545	39.6913573630154\\
300.192159025697	41.1157594677061\\
296.658734392375	44.4319477537647\\
295.71168797859	48.3824444385245\\
290.926611359231	49.2170569654554\\
289.735880487831	50.1518232123926\\
286.977815491613	50.2185922376812\\
286.922432660358	53.5014042379335\\
287.310112479376	58.4534482434392\\
287.86394079146	60.9016522560269\\
286.418448896147	62.4039600715041\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
540.885943596717	-10.4516944540665\\
539.501372815808	-6.37884904723614\\
532.279451621929	1.85587956942618\\
530.822883160552	1.85587956942618\\
530.468433040194	0.89886961504817\\
529.416159246583	0.698565236292779\\
528.762641838519	2.10069611016661\\
527.610678948695	2.80176174174994\\
526.807627895148	1.25496631581336\\
526.757783347508	-0.202804326079786\\
524.553546664072	-0.00249999295920134\\
523.750495610991	0.297956517897546\\
523.490196304163	-1.03740556817502\\
523.445890038973	-3.00706376042217\\
520.887203235645	-3.71925628650934\\
518.882344744867	-3.41880008112639\\
519.735240346054	-0.903869384899735\\
521.994859860511	-0.0470120664685965\\
520.776437573368	1.67783118505031\\
517.586386493873	3.90343658346683\\
512.956381802214	9.01120610255748\\
510.082012860803	11.726450313814\\
507.850084762089	16.1999308327213\\
506.731351570692	20.0279881581664\\
508.647597531788	25.1357801845297\\
512.480089453515	28.1737513756379\\
510.336773884483	31.8905400708318\\
515.476300623734	36.9538361346349\\
514.712017552461	40.4480709116906\\
516.356887640432	41.8057044344023\\
518.322978149168	41.0823750384152\\
520.172764712945	41.3271942008287\\
522.460075642914	44.3763069873676\\
524.625544344075	44.4542040610686\\
527.477760153124	39.8248950392008\\
530.246901715407	39.1572067188099\\
531.76992957457	40.4480709116906\\
534.500303154811	38.8011063337326\\
536.388857700163	38.956900248304\\
539.756133839488	38.1556744677946\\
540.559184892336	36.475326535292\\
541.046553807333	35.3513856334612\\
542.846495822771	35.707485682331\\
545.355338077992	33.4373484551907\\
550.78285553935	31.5233122762293\\
554.089210564271	29.6871738573536\\
556.010994808283	26.9941725162789\\
557.456486703828	24.0674832221121\\
559.743797634263	22.6987281972542\\
560.026250073686	21.3744860179722\\
559.743797634263	20.6177764153108\\
560.026250073686	19.4938403842971\\
560.502542422153	16.8898711027578\\
557.938317335444	16.5671570915729\\
557.899549353868	14.8756910050288\\
556.847275560256	15.0759961595759\\
555.772848634049	17.04566408135\\
554.648577159969	17.2904816409573\\
553.646147914696	16.1665466306731\\
553.164317282615	14.9980997107923\\
554.45473725046	14.9202032592148\\
555.529164176434	14.1523669296876\\
554.055980865844	12.6389508713037\\
553.607379932422	10.5357487136498\\
553.496614270145	9.48971210978925\\
558.763521521352	3.42493131291121\\
546.95036361739	-7.10216891393065\\
544.718435518444	-9.66160731110722\\
540.885943596717	-10.4516944540665\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
596.778296884382	16.5337728792801\\
594.706978996517	18.7260030955076\\
594.518677370157	20.795825721696\\
595.52110661543	22.1757081197575\\
596.274313120404	23.8671775758266\\
597.276742365677	27.3168874494731\\
598.783155375626	28.5075945155695\\
600.605250523193	29.8874798230827\\
601.541220371379	29.6426614234224\\
602.5491878998	30.2101950133219\\
604.725733167492	29.1307684630156\\
606.248761026887	28.0735984351486\\
608.126239005942	27.9511892972514\\
609.067747137044	26.5713047143072\\
609.948334153509	24.0007146736607\\
609.355737859383	20.662288739346\\
610.635081260931	19.0375892212614\\
610.950763398781	16.5226448113099\\
608.558225088986	14.2859036745504\\
607.001967531396	13.8407812202349\\
605.20756379934	14.1189827462658\\
602.106125249993	15.0871242238209\\
599.663742392324	17.1013044379652\\
596.778296884382	16.5337728792801\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
667.39140671608	-27.2994275651872\\
666.388977470808	-30.9382606586441\\
663.254309222568	-30.4375040251762\\
660.87284747907	-31.7505990499631\\
659.106135162758	-32.2068438204005\\
656.043464594986	-32.4405301446095\\
653.844766194467	-31.2498425273225\\
651.21408171067	-30.2483292780817\\
649.912585176528	-30.4152481742203\\
648.577858943958	-32.0733087714761\\
648.505861263257	-35.6564975678921\\
648.389557317831	-40.9088673470542\\
646.318239429267	-43.2902359068394\\
644.44076144998	-43.2345964675769\\
644.313380938023	-43.7353513482958\\
643.875856571598	-45.8051374647766\\
642.618666302413	-46.6174725582823\\
641.427935430314	-44.8592676147819\\
640.613807811402	-43.4237705431879\\
635.795501493383	-42.0772960372269\\
634.532772941282	-41.9103776728734\\
634.089710291009	-43.5461772950366\\
632.289768276038	-42.5446674078703\\
625.139844762627	-40.118786778301\\
622.459315730957	-39.2285549500957\\
619.008965344634	-41.6544361701235\\
622.846995549509	-43.4905378594995\\
623.738659132505	-45.360022268258\\
620.033547722735	-46.7621349524707\\
617.142563931877	-45.8607768593356\\
614.545109146275	-39.3509618397802\\
616.189979234478	-33.9761827597395\\
619.518487391761	-28.7460588887334\\
621.484577900963	-25.7303883256391\\
620.858751907945	-22.9706580983475\\
616.970877154963	-17.7739023938775\\
616.721654414199	-13.3115859255195\\
614.8995592664	-11.6201328719035\\
614.462034899741	-9.42791953403503\\
614.777717037825	-5.9782410543412\\
614.650336526101	-4.09760851599276\\
613.393146256451	-1.04853358399123\\
613.708828394767	0.731949297711253\\
615.309392217547	2.52356107719243\\
617.225638178643	0.487132854759693\\
621.179972329177	0.487132854759693\\
622.426086032065	-1.40463005751371\\
623.240213651443	-2.09456687513739\\
624.558325034566	-2.40615120157599\\
625.876436418388	-2.52855932433158\\
628.075134818675	-2.45066324714571\\
632.05716038472	-0.325212520547211\\
636.809007305419	0.153292268514633\\
639.184930765303	5.3834649277851\\
643.781705758534	6.22919567860663\\
647.741578192217	7.75373712833971\\
649.081842708169	10.0794986672699\\
652.49342511245	9.17812679521739\\
654.974575951928	8.94443782884628\\
656.774517967599	6.32934801932424\\
657.954172272934	-0.280700445175171\\
657.610798718873	-3.71925628650934\\
656.935128177749	-4.75416081026196\\
654.891501705162	-9.98431898001581\\
655.727782457136	-10.6186142498627\\
655.977005197434	-11.1193735962734\\
655.223798692692	-11.8760764747858\\
655.101956463652	-13.6342972721905\\
656.231766221114	-14.8249906264246\\
656.420067847474	-16.3717785999179\\
657.422497092513	-16.7612574873492\\
659.488276698394	-16.1158353099599\\
660.429784829495	-16.705617650412\\
660.053181576775	-16.8947930922732\\
659.111673445674	-18.7086512856185\\
657.799100345233	-20.2109257960692\\
658.67414907855	-20.7784515609965\\
660.119640973862	-20.5336365345865\\
662.124499465106	-21.8467351142317\\
663.564453077503	-21.2792095160112\\
664.085051691392	-22.7592270728201\\
665.740998345194	-25.9084353642538\\
666.383439187426	-26.4537043692544\\
667.39140671608	-27.2994275651872\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
701.750915217446	-48.0307126296684\\
698.051342090825	-44.569942664355\\
693.964089145418	-38.8279505614191\\
691.028799089603	-34.3545318553224\\
688.475650569424	-27.2104040784761\\
685.922502049245	-26.0976103330031\\
684.604390665423	-24.5842103017494\\
684.288708527572	-22.7703550215811\\
685.041915032547	-21.9580146372318\\
684.770539159421	-18.5306038986892\\
683.037056541303	-15.8710199724883\\
682.472151662689	-15.1143179219216\\
680.904817538802	-14.8695025146008\\
681.032198050525	-13.3004579478875\\
682.090010127053	-13.0333864614367\\
682.533072777325	-10.6631261967123\\
683.2862792823	-10.2291347114369\\
685.152680695057	-10.0955988597125\\
684.731771177845	-9.47243148926646\\
686.171724789776	-6.40110504254699\\
687.739058913896	-4.01971246860921\\
687.578448703047	-1.67170239333063\\
688.985172616784	4.32630176562816\\
692.690284026787	9.434071874246\\
693.449028814677	11.726450313814\\
695.880335105816	12.8837681366131\\
698.68824465014	18.3699046941474\\
696.007715618238	20.1615251116455\\
694.828061312437	21.942018320784\\
694.63975968631	24.2010203227401\\
694.888982426841	25.7700816504657\\
695.891411672113	26.2040774570778\\
697.026759712724	25.903618818149\\
699.280840944499	25.4584949538112\\
701.413079947233	23.889433757402\\
704.564363044221	21.9531464064494\\
706.176003433764	20.8737222924829\\
708.873147315113	20.3729586359113\\
710.506940836785	18.0583186252043\\
711.381989570335	16.611669366248\\
712.639179839287	14.1078546848148\\
712.074274960672	10.2130352603272\\
711.841667069821	6.75221347715706\\
713.630532518961	5.22767244279385\\
718.482068535639	4.20389342214912\\
720.880145128118	1.65557513944805\\
721.672119615134	-2.56194335687906\\
722.297945607686	-3.64136023726314\\
723.422217081999	-4.01971246860921\\
724.607409670483	-3.32977601606399\\
725.742757710861	-2.57307136710733\\
726.905797166983	-2.56194335687906\\
731.629952671938	-4.22001657728106\\
732.272393514402	-7.29134485777467\\
730.38383896905	-7.84774463251233\\
729.193108097417	-8.53768023755401\\
727.498393461108	-8.66008815076202\\
725.997518734774	-10.0399589193985\\
724.225268135546	-10.2291347114369\\
723.73789921985	-11.8538205111399\\
721.926880638814	-13.1669222060591\\
723.610518708359	-13.6788091799244\\
724.862170694163	-14.8249906264246\\
724.114502472337	-15.937787794508\\
724.679407351185	-16.7501295199618\\
724.618486236548	-18.2524048350751\\
723.676978105679	-18.6307555548847\\
723.233915455639	-17.7516464656219\\
723.112073227298	-18.6307555548847\\
722.419787836727	-19.1982815638185\\
721.672119615134	-18.5306038986892\\
719.661722840974	-18.9423384722322\\
717.778706578305	-20.1330300951377\\
717.967008204898	-22.9595301505178\\
719.373732118402	-25.6747486256063\\
720.392776213353	-26.0530985808\\
726.778416655492	-28.1006388319656\\
726.905797166983	-33.4642986282706\\
722.181641662261	-34.8664158685133\\
723.139764642809	-35.6676254784688\\
720.010634677717	-39.5957756061107\\
715.668620708631	-39.3398339450359\\
711.332145022228	-41.7657150896266\\
710.052801620681	-47.5077025853097\\
708.684845688986	-49.6776373786852\\
706.176003433764	-50.1783913737163\\
703.606240064371	-50.3675650870427\\
701.750915217446	-48.0307126296684\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
695.758492877241	64.7186281364411\\
698.416868776781	65.0190899660811\\
701.324467417318	64.3180124079809\\
702.781035878928	62.7600627541542\\
703.434553286992	59.0988836903125\\
704.536671628943	56.2389378491789\\
706.441841023974	52.4219708135352\\
704.23206605739	50.5190528761595\\
702.027829373721	49.5175175182521\\
698.317179680569	51.0198206603527\\
697.713506820146	53.4346351474524\\
697.059989411617	57.5409362623468\\
695.553576401901	61.7140112211928\\
693.349339718465	62.515242157504\\
693.54871791089	63.5167810739949\\
695.758492877241	64.7186281364411\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
659.28336022282	-787.058224764653\\
665.397624791367	-786.780084133148\\
665.707768646302	-793.388699834235\\
659.587965794606	-793.677965572104\\
659.28336022282	-787.058224764653\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-310.973998561502	252.656756605953\\
-310.132179527078	254.648810034618\\
-308.819606426638	254.860257110558\\
-307.595645856112	256.629735749215\\
-306.620908026118	256.462803764269\\
-306.366147002904	260.691749690101\\
-305.352641190635	261.871403897181\\
-303.873919596896	260.146437968127\\
-302.140436979011	259.556611094624\\
-301.376153907739	260.691749690101\\
-300.82786387857	260.613848011941\\
-300.744789632037	261.459637764841\\
-301.420460172696	262.049464941956\\
-301.503534419695	263.607499466278\\
-300.872170143761	263.90797762759\\
-300.445722342702	263.318150148727\\
-300.279573848937	262.427844699472\\
-299.559597043088	261.493024205789\\
-298.501784966327	260.825295431539\\
-297.194750148803	260.313370121643\\
-295.965251295362	261.203675056808\\
-297.150443884078	262.505746415816\\
-297.360898642801	262.973156761378\\
-297.698733913247	263.062187308446\\
-298.036569183692	262.38332942687\\
-298.883926501963	262.594776950777\\
-299.349142284598	263.184604319744\\
-298.839620237006	263.529597721994\\
-298.163949695881	263.485082446598\\
-298.163949695881	264.241842280142\\
-296.85691487859	264.542320498265\\
-296.391699095955	264.074909952469\\
-295.882177048828	262.928641486913\\
-295.03481973079	262.127366653644\\
-294.996051749215	261.704471678473\\
-294.613910213578	261.871403897181\\
-294.359149189433	262.38332942687\\
-293.428717624629	262.427844699472\\
-293.345643377863	262.049464941956\\
-293.938239672454	261.415122511797\\
-294.696984460345	260.435787034221\\
-295.926483314019	259.890475350432\\
-296.685228101676	258.87775386218\\
-296.053863825975	258.710821782239\\
-296.474773343187	257.308592556976\\
-295.671722290339	257.019243737683\\
-295.79910280183	255.995394249447\\
-296.430467077997	256.084424626082\\
-297.233518131077	254.860257110558\\
-295.416961266426	254.181400752626\\
-295.162200242514	252.701271759346\\
-295.206506507704	251.688552264124\\
-294.320381207857	251.265658489428\\
-292.415211813292	251.098726755008\\
-291.318631754722	249.696500450373\\
-289.54084287188	248.305403456092\\
-288.062121277675	247.76009358\\
-284.678230289137	247.415101660416\\
-283.454269718379	246.914306993596\\
-282.313383394852	245.690142542124\\
-281.886935594492	244.16550193727\\
-282.014316106215	242.974724679254\\
-282.989053935977	243.06375473924\\
-283.537343965378	241.917492859997\\
-284.340395018226	242.05103791412\\
-284.467775529949	240.871390094981\\
-283.620418212377	239.513682700694\\
-284.257320771459	237.86662849877\\
-285.481281341985	237.098745379597\\
-286.372944924748	236.386506107636\\
-287.004309200915	235.240246316418\\
-289.036859107437	234.861869377084\\
-290.85341597232	233.97157085035\\
-291.573392778169	232.624994741753\\
-291.994302295614	232.413548953831\\
-293.135188618908	232.458063854836\\
-293.644710666966	231.400835073553\\
-294.109926449135	230.087646066211\\
-294.65821647807	229.831685552374\\
-296.009557560552	230.799884115346\\
-296.685228101676	233.092401267961\\
-297.659965931438	233.637708957307\\
-297.997801202117	234.694938387722\\
-297.405204908224	235.240246316418\\
-297.194750148803	236.341991158202\\
-298.717778008198	238.033559637144\\
-299.094381260686	240.403982573189\\
-299.138687525876	241.750561545603\\
-301.082624902483	243.909540435299\\
-301.082624902483	245.345150817186\\
-301.758295443375	245.979490465485\\
-301.464766437886	246.402383628301\\
-300.152193337213	247.036723459139\\
-300.872170143761	247.415101660416\\
-303.070868543582	247.248170095496\\
-303.956993843894	248.138471849263\\
-305.142186432146	249.696500450373\\
-305.690476461779	250.208424272947\\
-305.900931220269	249.451667337678\\
-307.041817543795	248.63926668372\\
-307.130430073943	245.64562748\\
-308.819606426638	245.690142542124\\
-309.030061184894	246.446898698807\\
-308.647919649491	247.203655014746\\
-307.595645856112	248.68378178589\\
-307.169198055752	249.318122015335\\
-307.213504320476	249.874560901895\\
-308.14393588528	249.451667337678\\
-309.113135431893	249.318122015335\\
-309.833112238441	250.086007703096\\
-309.705731726252	250.58680280298\\
-310.719237538055	251.521620503627\\
-310.973998561502	252.656756605953\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-704.541012205882	-188.49514970649\\
-712.366606259951	-161.867076459341\\
-710.727274455363	-150.361196299084\\
-714.526536678197	-131.455421011895\\
-718.497485678177	-125.769203451462\\
-723.049954406684	-123.67720728647\\
-724.379142356338	-116.855956178159\\
-723.426557658706	-105.472339135595\\
-716.221251314506	-96.369871083647\\
-708.445501808077	-84.6078464332968\\
-698.576281281188	-78.532083789818\\
-687.388949370943	-73.2241290481761\\
-673.537703277543	-62.5970686320215\\
-650.398756385082	-52.9269732162356\\
-643.658665823052	-52.3260688623413\\
-635.788765503792	-55.7757036359981\\
-628.771760785487	-58.2349574072286\\
-623.742999708978	-55.1747997468337\\
-607.233377716271	-63.3871443429962\\
-601.528946098639	-70.5534570831805\\
-596.793714027386	-70.9206745922565\\
-593.271365960361	-73.9474357040599\\
-592.789535328513	-79.6559893665835\\
-585.622996966355	-88.8809042321518\\
-576.274375053123	-93.9774093423039\\
-570.08257452026	-95.6799520431086\\
-559.604142849566	-107.030216477811\\
-554.154472255381	-112.527292675339\\
-531.397666898556	-141.21432957612\\
-511.814297772013	-165.895238720812\\
-504.908058716683	-170.068054065108\\
-501.978306943551	-175.509398119524\\
-498.766102732159	-178.602837556042\\
-496.805550505873	-178.51381775178\\
-495.609281351324	-180.049409055151\\
-495.011146773817	-179.704457441345\\
-493.648729125038	-180.049409055151\\
-492.707220994169	-181.495979984291\\
-491.771251146216	-183.209609422833\\
-489.982385697076	-183.977404169738\\
-488.359668741934	-184.489267239347\\
-487.423698893748	-185.679904988967\\
-484.86501209042	-184.745198750868\\
-483.159220888512	-184.311227922328\\
-482.732773087686	-182.352794800885\\
-480.683608331718	-181.073136233725\\
-477.526786951115	-180.906224214472\\
-476.673891350161	-179.793477219529\\
-475.737921502208	-179.704457441345\\
-475.566234725062	-180.728184715845\\
-471.130069942912	-182.007843406871\\
-464.644740404794	-185.768924615346\\
-463.027561732568	-190.119756341912\\
-463.199248509249	-194.80440568924\\
-464.306905133883	-195.14935587626\\
-464.306905133883	-196.084059450775\\
-463.708770556608	-196.684940195642\\
-464.306905133883	-199.066207366996\\
-464.90503971139	-199.411157149822\\
-464.389979380649	-200.946739682928\\
-462.855874955421	-201.803549945354\\
-463.454009532696	-202.905162844807\\
-464.644740404794	-204.273832960986\\
-464.218292603968	-206.833133417182\\
-463.110635979567	-207.434012399986\\
-460.468874929007	-208.023763891309\\
-457.910188125912	-210.327132023871\\
-456.115784393391	-209.559342809021\\
-454.720137046417	-210.538552216254\\
-453.90047114389	-213.398287282325\\
-454.670292498078	-214.677934546024\\
-453.302336566616	-216.213510670699\\
-452.022993165068	-217.927123843692\\
-450.488888739608	-218.69491130393\\
-450.488888739608	-220.14146695286\\
-447.586828382453	-220.742343747057\\
-446.689626516076	-220.786853134632\\
-446.135798204225	-220.820235174149\\
-444.690306308679	-220.308377182111\\
-443.067589353537	-220.653324968182\\
-442.641141552944	-222.611737583764\\
-435.901050990447	-231.146398505196\\
-435.563215720234	-232.337021064013\\
-432.661155363312	-233.360733610578\\
-427.289020732976	-242.996970279142\\
-427.543781756656	-244.365625397302\\
-426.181364107877	-247.514642941765\\
-426.773960402468	-249.306132272817\\
-426.607811908703	-255.025539565831\\
-427.798542780103	-255.281466145068\\
-427.372094979743	-258.352583660744\\
-426.264438355342	-258.441601523198\\
-425.583229531068	-260.399993910454\\
-420.294169147499	-266.798143550754\\
-420.632004417712	-268.333697800525\\
-419.524347793311	-271.226769272238\\
-418.416691168211	-274.642816098407\\
-417.563795567024	-278.225767326541\\
-416.456138942391	-280.95192351751\\
-414.922034516931	-282.66550637316\\
-413.382391808555	-282.832413753495\\
-413.89745213883	-287.950902973302\\
-414.495586716337	-293.069385033101\\
-414.833421987016	-296.652318217792\\
-413.216243314557	-305.943448476493\\
-410.707401059568	-307.657019626349\\
-414.251902258955	-309.292700425722\\
-416.904739875114	-309.292700425722\\
-418.832062402507	-311.217684376985\\
-421.490438302048	-313.877053605393\\
-420.886765441624	-317.493347567506\\
-422.454099565512	-320.263982677832\\
-423.057772425935	-323.157013088465\\
-421.850426705321	-329.677450150251\\
-424.558647152968	-331.10170789808\\
-427.410862961318	-336.809860324487\\
-421.429517187411	-338.634686900303\\
-416.61674915324	-343.308019110002\\
-410.945547233569	-347.981345349923\\
-406.664454379119	-358.362784416415\\
-403.690396341262	-365.929088010453\\
-394.408233825583	-371.481409662403\\
-384.228869443061	-370.368720629252\\
-381.044356646948	-371.347886996344\\
-378.003839212237	-381.006013953127\\
-369.956713832682	-382.218841460533\\
-371.81203867984	-385.445628276095\\
-371.933880908182	-392.789339389652\\
-374.221191838617	-396.950769145042\\
-368.455839106347	-404.172062485479\\
-368.28969061235	-409.83559382055\\
-366.805430735461	-414.909398339689\\
-372.96953985258	-423.054175090045\\
-373.506753315218	-438.386779394001\\
-382.694765018066	-445.797144218348\\
-382.395697729429	-456.167179108597\\
-379.222261499148	-467.260413499549\\
-382.694765018066	-479.877953161485\\
-385.563595676329	-481.980872205459\\
-380.916976135457	-492.028135409579\\
-384.472553900909	-500.628926841542\\
-394.546690903604	-510.409103651531\\
-407.888414949412	-515.449389348738\\
-423.594985889271	-518.409024069086\\
-437.230238940334	-516.039091194049\\
-447.309914226411	-504.77910745237\\
-466.239765943959	-494.453716410324\\
-474.824104786385	-486.442617074586\\
-475.693615237018	-488.545532347634\\
-477.377253306797	-489.380022205412\\
-477.71508857701	-491.494062312879\\
-479.869480712805	-493.207546554506\\
-481.84110950469	-492.25066583883\\
-483.724125766894	-494.998915587552\\
-486.304965702817	-493.45232995227\\
-487.728304465301	-493.975276246667\\
-490.209455305245	-493.151913962327\\
-493.21120475838	-492.072641496547\\
-495.326828911668	-489.647058914416\\
-495.941578338388	-488.167230223306\\
-495.61481963424	-486.998943989165\\
-497.038158397423	-485.730518510565\\
-497.143385776551	-483.049021097831\\
-496.262798759853	-480.723571546376\\
-486.676030672388	-473.38003693521\\
-483.807200013893	-472.879340856336\\
-481.863262637053	-474.170023942366\\
-488.581200066721	-459.293761109002\\
-501.845388149144	-440.167048591189\\
-512.811188734137	-433.04596660845\\
-527.831012566807	-425.47980181966\\
-529.509112353669	-418.291930773295\\
-538.75250688754	-412.417004013434\\
-543.216363085434	-413.151370375417\\
-551.850546476198	-413.31827180367\\
-560.534574414603	-409.35714259278\\
-576.468214962166	-380.961506515741\\
-589.305955243763	-375.309057360515\\
-600.880966973025	-383.186877802946\\
-612.92119448469	-364.660620558076\\
-623.299937059171	-362.591014822945\\
-632.371644816361	-354.935688816011\\
-645.34230389283	-359.564492505975\\
-656.91731562186	-347.525139954872\\
-661.298097573221	-324.369859767146\\
-668.963081416674	-304.919756238349\\
-679.613199864514	-275.277065485716\\
-686.558206901886	-257.684949637391\\
-695.895752249286	-217.871487065218\\
-702.303545823554	-214.611170353368\\
-703.96503076097	-195.24950269796\\
-704.541012205882	-188.49514970649\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-250.69532503956	-504.667842620984\\
-250.966700912686	-512.222717185505\\
-254.023833197542	-516.550907813013\\
-257.230499126017	-513.16846622061\\
-259.883336742176	-516.395137542859\\
-263.300457430072	-526.453432654962\\
-266.856035195757	-527.009753480554\\
-270.129160522018	-529.86924118828\\
-270.18454335304	-537.947003729641\\
-277.14616524009	-543.521317068487\\
-282.06969893747	-539.849614623934\\
-286.251102696173	-536.500573729165\\
-296.496926475316	-537.457442870364\\
-295.35604015179	-545.991369359195\\
-299.343604001449	-550.35289907176\\
-299.1829937906	-554.580907605588\\
-303.934840710834	-562.191310650669\\
-313.853905786062	-561.557111001574\\
-333.104977925541	-538.024888404645\\
-333.675421087304	-532.706473865546\\
-340.127520926762	-526.264283559285\\
-345.056592907058	-519.62180602178\\
-348.850316846976	-519.054357633926\\
-353.40278557525	-524.929113159887\\
-361.748978242744	-516.962586343288\\
-367.060191758908	-508.239442113787\\
-368.201078082435	-497.613645212725\\
-366.301446970552	-493.062901814468\\
-367.630634920672	-485.285456834361\\
-363.648609354394	-479.978092188947\\
-357.008207888808	-477.697146944702\\
-351.696994372876	-474.848745034076\\
-342.780358543387	-474.470441491343\\
-339.745379391126	-471.822315576486\\
-335.381212289212	-478.075450156815\\
-328.364207571372	-482.815363553353\\
-308.825144709554	-489.457907913253\\
-301.808139991248	-488.701303803362\\
-300.10234878934	-483.204792785458\\
-294.408993738005	-481.49130386021\\
-288.150733807357	-479.221486119553\\
-283.598265079549	-480.923849554732\\
-280.939889180241	-478.075450156815\\
-277.312313733622	-477.574754723348\\
-266.856035195757	-479.944712514058\\
-261.782967854058	-483.961398032494\\
-259.124591954285	-489.079605874605\\
-251.919285610318	-497.046193410642\\
-250.69532503956	-504.667842620984\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-116.092891993001	-411.37108803913\\
-113.25175275025	-410.147143426351\\
-106.744270079769	-407.36544959899\\
-104.224351258017	-409.078973246738\\
-104.04712619842	-411.393341572024\\
-102.795474211918	-413.273764757439\\
-100.834921986097	-416.834326719865\\
-101.815198099008	-421.563192726113\\
-100.29770852346	-426.559093928896\\
-101.012147045927	-435.482713410631\\
-103.421300204936	-437.441011030227\\
-103.598525265232	-439.755361414514\\
-106.877188874409	-444.117017775774\\
-110.377383808838	-447.254736733623\\
-113.94403814082	-447.610789780505\\
-115.195690126857	-448.767961936072\\
-117.067629822996	-448.32289576903\\
-118.291590393055	-450.192173323594\\
-120.900121744955	-451.616384152323\\
-121.437335207593	-450.103160125203\\
-129.285082394723	-452.606655419804\\
-132.408674076432	-450.726252450608\\
-137.398667171132	-451.883423620835\\
-141.14808484586	-451.438357832842\\
-141.679760025814	-450.370199710131\\
-152.385261304677	-447.521776524372\\
-155.863303106511	-445.285317701288\\
-159.562876233831	-445.085037739016\\
-160.720377406804	-443.215757573023\\
-163.483980685007	-443.126744213514\\
-168.479512063321	-442.058583660983\\
-172.317542268429	-440.712255858816\\
-175.08114554733	-439.199027321301\\
-178.913637468824	-439.110013860278\\
-186.318322005682	-440.356202137657\\
-190.062201397493	-443.393784298562\\
-192.914417206775	-444.728984449059\\
-195.146345305489	-446.954316950403\\
-206.294909234159	-453.207494032569\\
-206.649359354051	-454.453677514568\\
-208.078236400383	-454.89874294214\\
-209.147125043208	-454.5426906012\\
-209.950176096056	-456.322951937094\\
-212.896542717936	-457.035056229681\\
-213.42821789789	-458.281238407828\\
-216.640422110213	-459.98361158371\\
-217.35486063268	-462.208934804425\\
-219.76401379169	-461.674857354723\\
-221.364577614935	-462.475973499939\\
-223.147904780693	-463.633140960708\\
-224.488169296645	-463.010050833225\\
-228.320661218604	-466.04761418514\\
-232.601754073519	-468.450959224254\\
-237.774510511197	-469.163061158732\\
-239.380612617359	-466.75971658621\\
-237.420060391771	-463.8111666888\\
-231.710090490291	-462.297947709449\\
-228.503424561815	-458.63729037717\\
-214.054043891141	-448.389655696228\\
-193.540243199561	-435.638487122022\\
-192.022753623547	-433.402021037415\\
-184.623607370071	-427.983313960023\\
-185.249433362857	-426.592474092729\\
-184.247004117584	-425.702336302027\\
-182.424908969784	-424.422762845643\\
-181.87661894015	-423.888679879718\\
-141.463766984409	-436.862423205748\\
-135.150124223204	-438.1976257395\\
-130.054903748445	-437.229603951797\\
-125.563356135273	-434.559197690338\\
-119.853386234492	-427.883173506707\\
-116.458418679191	-421.329531250522\\
-114.996311934432	-416.344749653712\\
-116.092891993001	-411.37108803913\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-86.8064508331008	-376.86681980826\\
-90.5115622428712	-379.626283093356\\
-97.6614857560489	-385.156330264173\\
-101.156142407563	-387.29268427752\\
-106.273516014218	-390.196788513102\\
-106.190441767219	-392.322012756951\\
-107.469785168534	-393.857514323667\\
-108.920815347228	-394.246953023598\\
-113.368056695675	-399.242891529575\\
-116.170427956851	-399.721344084479\\
-141.14808484586	-402.158113078214\\
-141.696374875261	-395.036957117729\\
-125.585509267636	-393.323426895775\\
-96.1993790112901	-371.147602989338\\
-95.3021771453787	-372.0822615996\\
-93.6849984729197	-371.014080307446\\
-94.8480379290413	-365.116823818535\\
-97.2350379554555	-361.367053895257\\
-97.4067247323692	-356.838394887745\\
-95.1858731997199	-354.535118994303\\
-95.2744857298676	-351.809017628431\\
-95.5237084699329	-349.739404626191\\
-95.6123210003134	-345.511159369722\\
-94.8369613627438	-342.328845234588\\
-94.1446759724058	-338.278623251244\\
-95.352021693252	-335.174191825092\\
-95.9556945541408	-332.325678953901\\
-98.6639150015544	-330.08914971631\\
-98.3925391284283	-327.852619110607\\
-98.4036156944931	-325.860881744884\\
-100.22017255961	-324.258589448407\\
-100.004179517739	-317.593491044827\\
-101.183833823074	-314.344390255399\\
-102.845318760024	-309.8379271999\\
-103.277304843999	-306.655582038686\\
-105.95229559252	-306.132608967833\\
-106.810729477089	-301.737406802364\\
-118.74572960916	-240.682495431975\\
-119.044796897797	-236.554269822314\\
-118.834342139307	-234.250918199308\\
-118.324820092181	-232.058838257566\\
-105.725225984817	-204.952604123391\\
-102.175186502049	-206.332400859334\\
-101.937040328048	-192.189459643327\\
-101.848427798133	-188.383875248954\\
-101.394288581563	-177.089500603266\\
-103.039158669533	-158.829260551371\\
-102.695785115706	-154.934621080756\\
-102.391179543687	-150.294430929236\\
-100.917996233096	-145.498448830098\\
-98.7580658148509	-142.382726234384\\
-96.6812096431386	-139.789997910149\\
-93.9508360631298	-138.143113724887\\
-92.654877812136	-137.5310957646\\
-92.267197993584	-136.841184491292\\
-88.9331515526865	-135.505871972069\\
-85.5160308647901	-134.893853567541\\
-81.9659913822543	-135.027384863235\\
-78.9808567790315	-135.806317327544\\
-75.2148242541589	-137.753647763282\\
-71.3214112180285	-140.735843217\\
-66.4532603523694	-146.177230902947\\
-58.9488867190666	-154.088927391917\\
-44.7598053549882	-158.517689547502\\
-40.8331626204308	-160.665303435177\\
-37.0006706984714	-162.200902231038\\
-40.9106985840481	-172.794290852733\\
-36.3914595548995	-173.128115621395\\
-34.2259908532724	-173.295027999207\\
-15.3681368161924	-174.352139530703\\
-11.3141135694459	-182.152500447817\\
-15.1798351898324	-184.244463174604\\
-12.853756277822	-196.874106334522\\
-8.81634788028896	-198.387435102835\\
-6.16904854681343	-203.183347870596\\
-8.56158685660921	-205.954069549218\\
-11.2144244732335	-212.140894320793\\
-14.3657075704541	-213.019956701435\\
-14.9970718468539	-216.046600251459\\
-12.0950114896987	-216.424930524081\\
-12.7263757656328	-224.881714529358\\
-14.869691334432	-226.639832961373\\
-11.5910277250223	-230.934979503974\\
-11.8402504660189	-235.97565022856\\
-13.8617238060106	-239.258202482946\\
-12.9755985063966	-249.217114192434\\
-8.18498360388912	-258.296947497874\\
-7.42623881576583	-262.836855703034\\
-8.05760309239849	-269.902632999234\\
-8.05760309239849	-281.764206400141\\
-4.14757520635612	-295.383826745674\\
-3.51621093088761	-305.976829739287\\
-7.42623881576583	-314.800599788316\\
-10.2341483598575	-327.3630301347\\
-9.42555902386084	-332.848648277111\\
-8.94372839224525	-336.242383583449\\
-10.7436704074498	-338.456655083224\\
-12.3663873623591	-338.367639165372\\
-14.3657075704541	-335.240953823552\\
-17.3951484391	-340.403877654113\\
-19.870760995429	-340.593036364764\\
-25.9296427334193	-338.289750241674\\
-28.1504942660686	-339.847528454848\\
-35.0511950389482	-340.537401452661\\
-35.5551788031589	-346.334554881789\\
-30.3824223647825	-347.591901721433\\
-24.9272134881467	-347.814440941438\\
-21.1777958129533	-346.456951492466\\
-20.5464315367863	-348.103741905652\\
-20.2916705133393	-350.751957369037\\
-15.7502783513628	-351.50859000627\\
-13.3577400417998	-355.547670410015\\
-13.3577400417998	-358.696592259221\\
-14.869691334432	-359.709142522886\\
-16.132419886766	-363.113979823887\\
-18.6523387087509	-363.492294883355\\
-18.1483549443074	-366.140499211848\\
-19.5384640083648	-372.060007826425\\
-21.6817795773968	-388.338607140817\\
-25.193051078124	-389.173119848594\\
-27.3585197795182	-391.487500767224\\
-31.1965499846265	-391.387359318323\\
-34.9902739243116	-395.938229185529\\
-39.8418099407572	-395.771326964721\\
-40.0965709646698	-393.379061005078\\
-42.6164897859562	-393.000749041326\\
-43.5026150862686	-394.769913497381\\
-45.014566378668	-394.769913497381\\
-45.8010025823023	-393.668358366936\\
-45.6459306553006	-390.608481266536\\
-47.1301905324217	-390.441578802653\\
-52.4414040483534	-391.387359318323\\
-54.6013344668318	-390.73087639641\\
-56.240666271653	-392.244124981575\\
-55.8529864526354	-395.181605735794\\
-57.2486337998416	-395.393015248701\\
-59.6467103925534	-391.609895873815\\
-61.1697382519487	-390.630734927021\\
-60.6546779209748	-387.326064797118\\
-63.4459726156201	-385.122949723154\\
-66.58064086386	-383.542937085032\\
-72.5066038065124	-384.800271140411\\
-75.2812836517114	-386.313522174023\\
-80.1383579520043	-380.193753105588\\
-84.0705389694776	-377.423163383268\\
-86.8064508331008	-376.86681980826\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-1170.06693848013	22.264732806012\\
-1168.88728417479	21.5191511027515\\
-1166.66089435923	21.2186928493902\\
-1165.88553472166	21.1296681882814\\
-1165.99076210102	20.5843921722844\\
-1159.28943952057	19.5272246180102\\
-1159.28390123765	19.2267665239051\\
-1159.64388964069	17.1903290022165\\
-1160.21433280269	14.3415439836681\\
-1158.70238150982	14.0633424371481\\
-1157.09074112074	12.6389508713037\\
-1151.60230254475	10.3243157574907\\
-1144.69606348895	5.72843402717263\\
-1143.85978273721	5.11639210022986\\
-1142.89612147352	4.4041979862377\\
-1141.70539060212	-0.414236657321453\\
-1140.1491330443	-0.191676307469606\\
-1137.6845970538	0.153292268514633\\
-1135.87357847276	0.67630919534713\\
-1131.431875407	-22.9595301505178\\
-1131.1604995341	-24.3393955277279\\
-1131.04973387136	-25.5189574537799\\
-1141.26232795184	-27.0212291674688\\
-1141.2955576512	-26.3758088005707\\
-1149.67498001759	-27.25491582416\\
-1150.61094986554	-27.2771716946736\\
-1155.27418425609	-27.566498006694\\
-1156.38737916364	-30.3818643931299\\
-1159.48881771322	-30.9716444313526\\
-1162.04750451655	-30.3929923223332\\
-1169.29711712617	-26.9433336136863\\
-1171.14690368925	-25.641364804469\\
-1174.14311485994	-23.5604393333197\\
-1175.47230280936	-22.659075524658\\
-1178.72881328617	-19.8659591097385\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-1048.09179095645	-166.941224880517\\
-1044.69682340161	-163.769882943481\\
-1040.26619690191	-164.43753410317\\
-1031.40494390391	-170.624429083429\\
-1021.46926397923	-175.887732584961\\
-1013.99812004482	-187.026326643303\\
-1013.07322676294	-189.708041027188\\
-1009.93302023178	-191.009951451793\\
-1007.61801788583	-195.71685450431\\
-1005.86238213582	-198.954933227971\\
-1004.20089719817	-199.411157149822\\
-1002.16834729142	-201.080268565565\\
-997.732182509033	-204.685546630993\\
-996.807289227843	-207.089063365012\\
-995.051653477596	-210.69433550816\\
-993.107716100756	-212.452460757457\\
-991.352080350509	-215.67939731013\\
-989.136767100776	-218.082906820811\\
-985.34304316109	-222.522718853317\\
-982.296987442533	-223.902508964762\\
-981.277943348279	-227.418745920062\\
-978.968479285482	-229.633083286695\\
-978.968479285482	-231.391199435107\\
-976.19379944005	-235.463794357143\\
-977.002388776047	-237.867290874012\\
-980.469354011584	-237.144016621634\\
-981.19486910128	-237.288671485148\\
-981.626855184557	-239.302711647935\\
-978.303885310423	-242.629770042375\\
-973.540961823426	-242.629770042375\\
-973.053592908662	-248.237915134989\\
-982.058841268532	-256.205027116463\\
-989.557676618686	-259.120362638496\\
-989.856743906857	-259.231634941883\\
-1001.12161178119	-260.678174561821\\
-1017.73092287034	-262.847982920706\\
-1020.90989738354	-264.583828678355\\
-1029.57177218935	-263.426598264836\\
-1033.18273278628	-260.967482419685\\
-1042.57012268156	-260.533520625904\\
-1050.80001140409	-257.940876027569\\
-1062.79039436742	-251.587219912559\\
-1074.77523904829	-246.668970647268\\
-1079.97568690148	-246.090352652594\\
-1082.14115560311	-242.051151409745\\
-1085.75211619982	-245.801043624058\\
-1093.11803275486	-242.629770042375\\
-1102.50542265014	-236.99936175812\\
-1113.62629516306	-231.791782743298\\
-1119.46364557557	-230.178321932442\\
-1122.43216533028	-225.872047165409\\
-1119.4027244614	-221.254201679491\\
-1115.93575922586	-218.071779467165\\
-1123.05799132329	-205.57573819533\\
-1123.7502767141	-205.052750675939\\
-1127.10093800374	-202.537958583795\\
-1135.61881744885	-189.107159138657\\
-1144.43022589921	-175.242338476703\\
-1153.92284317384	-169.244618881494\\
-1157.42303810804	-163.836648063734\\
-1159.88203581539	-157.338170499541\\
-1168.83190134331	-140.880501893349\\
-1169.98386423313	-136.763291270472\\
-1172.30994314561	-131.399782919325\\
-1178.36328659998	-126.002883797511\\
-1182.69976228615	-123.109697481617\\
-1182.04070659424	-60.939021864906\\
-1179.27156503266	-60.1155621176586\\
-1170.69276447338	-62.8530086698011\\
-1168.72113568103	-64.967295255512\\
-1164.65603586799	-66.9703024644405\\
-1162.36318665487	-69.4072931017727\\
-1161.69859267958	-72.4340554615483\\
-1160.73493141611	-73.1796178687364\\
-1159.30051608663	-72.9125507539138\\
-1139.5177687679	-97.9500077487901\\
-1136.3387942547	-101.243811562657\\
-1135.03175943764	-101.065768187866\\
-1129.3384043863	-96.4922760613263\\
-1128.64611899573	-96.403254260309\\
-1128.76242294139	-97.2155781183392\\
-1134.2785529329	-101.39959950652\\
-1135.1259102507	-102.912967765704\\
-1133.45334874745	-105.260912870988\\
-1131.73648097902	-103.95897193253\\
-1131.52602621983	-104.203781375661\\
-1130.55682667322	-105.316551362164\\
-1110.03194941534	-116.600019918755\\
-1108.51445984002	-119.103743427433\\
-1102.2672764759	-123.599313789979\\
-1099.66428340739	-124.878992462531\\
-1097.60404208559	-126.525882614776\\
-1097.1554411524	-132.022929519415\\
-1097.58188895276	-135.38346829731\\
-1096.68468708661	-141.436881350353\\
-1098.15233211429	-142.950233049691\\
-1098.29632747592	-144.608242646791\\
-1097.96403048816	-146.177230902947\\
-1096.87298871321	-147.779601196758\\
-1095.69333440764	-149.014761148952\\
-1093.98754320526	-150.238793120719\\
-1092.94634597772	-150.672767996788\\
-1091.98268471425	-148.703189305961\\
-1086.27271481347	-152.564452745952\\
-1079.68215789599	-160.120054433122\\
-1062.21995120565	-165.26097036805\\
-1060.96829921962	-165.639305891469\\
-1060.1984778652	-165.861856176518\\
-1059.21266346937	-166.15117153246\\
-1048.09179095645	-166.941224880517\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-1045.1565009004	-159.574805350043\\
-1052.89902070817	-150.205410436727\\
-1052.9599418221	-147.668325504288\\
-1051.83567034849	-145.120111229829\\
-1050.41786986846	-143.940587862395\\
-1053.43069588766	-142.516257258132\\
-1053.70761004416	-141.358988233842\\
-1053.49715528544	-140.134953284636\\
-1053.38638962316	-138.855279948562\\
-1053.19808799704	-137.141629739664\\
-1052.55564715434	-133.803347799927\\
-1051.32061001728	-133.068925363943\\
-1050.35141047067	-133.280350020155\\
-1049.0166842381	-133.480647052638\\
-1048.67884896765	-133.547412726097\\
-1048.74530836497	-134.715811831877\\
-1047.04505544598	-135.183171369135\\
-1045.98170508631	-134.593408133835\\
-1044.79651249782	-135.895338172093\\
-1043.31779090315	-135.650530851446\\
-1041.9553732546	-135.650530851446\\
-1040.5375727748	-136.429463180713\\
-1038.23364699539	-136.607504835352\\
-1035.80787898717	-135.005129651166\\
-1029.94837544183	-135.238809407689\\
-1025.06914800964	-131.088209576905\\
-1019.10441708518	-133.814475410618\\
-1017.02202263079	-135.817444935441\\
-1013.29475808819	-138.922045526095\\
-1009.31273252191	-137.375309359282\\
-1006.9257324955	-136.117890268564\\
-991.911446946207	-161.088149543852\\
-991.42407803121	-160.887854026631\\
-986.755305357277	-168.855156227015\\
-985.204586082604	-168.410056000575\\
-983.426797200227	-170.858106567524\\
-981.355479311664	-177.623619598337\\
-983.448950332589	-178.947789271362\\
-988.970618607011	-182.063480730169\\
-995.472562994808	-187.159856037237\\
-1001.7585143405	-184.722943838686\\
-1008.63706198102	-179.103573909029\\
-1012.48063046858	-176.811313595623\\
-1021.50249367789	-169.489423955791\\
-1028.14289514371	-169.533933967352\\
-1038.51056115143	-164.682339498773\\
-1042.85811340366	-162.011734296568\\
-1045.1565009004	-159.574805350043\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-792.134498095373	-49.8222996462137\\
-789.542581593385	-51.3356892438605\\
-786.551908706315	-52.4373474512249\\
-785.283641870832	-57.4114970527589\\
-783.55015925318	-59.1363124484196\\
-776.96514061885	-57.8677386278287\\
-773.847087220056	-57.2890907675028\\
-771.803460746771	-60.4605250107124\\
-767.954353976063	-59.8373662149534\\
-765.988263466861	-62.374512062408\\
-767.550059308065	-65.1453403821215\\
-766.686087140581	-67.1594753134996\\
-766.536553496262	-71.7330041090026\\
-765.240595245268	-72.1002215016633\\
-765.428896871395	-74.5038253413513\\
-767.461446777917	-73.213001252152\\
-768.851555842208	-72.9459341429174\\
-770.153052376118	-74.6707422183827\\
-768.131579035893	-77.997950328514\\
-769.139546564547	-83.7732642516494\\
-768.131579035893	-88.9699262138456\\
-770.585038460093	-90.9951757704839\\
-770.873029182432	-93.5879386784509\\
-772.318521077977	-95.3238647477701\\
-774.085233394289	-98.1280512763187\\
-773.76401297329	-99.7972088996321\\
-774.157231074991	-101.611025990918\\
-773.564634780865	-103.68077936396\\
-777.413741552038	-110.557693451643\\
-779.972428355133	-117.857445720583\\
-783.001869223779	-118.870062639005\\
-791.669282313436	-130.131234149449\\
-794.848256826168	-130.854529555887\\
-798.586597934831	-138.310027696192\\
-801.200667569647	-139.801125502214\\
-802.934150187066	-136.62976003997\\
-809.286560930545	-136.340442352928\\
-812.033549360465	-134.315217895433\\
-818.817946186988	-135.617148033343\\
-825.170356930466	-140.235101612285\\
-837.88071670034	-140.66907767579\\
-838.894222511444	-138.076348133385\\
-842.067658741958	-137.497712964192\\
-848.569603129523	-138.365665684454\\
-853.620517338626	-142.404981405474\\
-855.210004595574	-139.511808066629\\
-859.978466365021	-140.235101612285\\
-863.151902595069	-143.562250101939\\
-870.683967643883	-138.332282890566\\
-874.378002487822	-135.149788547307\\
-874.898601101246	-133.458391828462\\
-876.969918989809	-134.493259652518\\
-877.85050600674	-134.237324626185\\
-882.070677746553	-133.013287295587\\
-883.516169642098	-130.56521141436\\
-892.172506164992	-130.164617016912\\
-927.667362706969	-152.419794535264\\
-975.507052332629	-174.162972228602\\
-976.647938656155	-174.83062149398\\
-978.198657931061	-173.94042244181\\
-981.377632444492	-167.95382821653\\
-982.856354038231	-166.329211737029\\
-970.068458304508	-159.007301119156\\
-968.218671741197	-161.221679884009\\
-946.109845510218	-152.275136318058\\
-929.179314000066	-142.738808953203\\
-911.728183876257	-133.057797750458\\
-905.962831143988	-127.583007660694\\
-900.119942448335	-121.518444037996\\
-899.078745220788	-113.873741253279\\
-899.771030611359	-104.938209606335\\
-902.196798619581	-99.2742062583566\\
-903.143845033832	-92.0634388234466\\
-902.778318347409	-87.957301014103\\
-900.812227838673	-83.3281536744907\\
-896.769281158224	-78.4764448935166\\
-891.452529359143	-76.2842716136947\\
-885.792404006235	-74.9044258277863\\
-882.441742716124	-72.6566114202142\\
-880.891023441218	-73.3465348035097\\
-879.993821575539	-72.8235283773392\\
-878.974777480355	-73.7471354128793\\
-877.014225254767	-75.3606652161106\\
-872.622366737109	-74.2033749483526\\
-872.162689238088	-72.4674388552085\\
-868.812027947744	-71.7775153089315\\
-863.611580094555	-65.5459418939427\\
-863.999259913107	-63.976919060573\\
-862.67561024637	-62.6081964606419\\
-856.334276069421	-61.2172176837921\\
-849.372654182371	-57.5561590194702\\
-817.965050586034	-53.2385532129556\\
-810.128379965667	-52.2036624038592\\
-792.134498095373	-49.8222996462137\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-792.74370923941	-44.792500318028\\
-794.975637338357	-45.0595694817603\\
-817.510911369696	-47.7636436792091\\
-818.568723446224	-47.8860502829775\\
-851.449510354316	-52.8935896446928\\
-853.681438453263	-52.5263703269884\\
-856.982255194802	-51.3023056574166\\
-860.692904888419	-46.495065911673\\
-862.636842264794	-38.3717066142708\\
-864.96845945972	-33.0303098475561\\
-870.473512885161	-22.5589239783585\\
-880.459037358174	-6.20080105494708\\
-886.002858764958	0.264572460204363\\
-895.246253299061	16.990023731254\\
-899.854104858357	27.0275568170473\\
-902.008496993454	30.0210171416402\\
-904.395497019868	33.448476575315\\
-905.043476145482	36.1303545394912\\
-905.44777081348	39.8694075969979\\
-905.580689608585	40.8375558862463\\
-906.50558289024	41.393963066861\\
-905.962831143988	43.8866682657972\\
-904.395497019868	45.8340953886509\\
-901.620817174669	51.3759222365916\\
-901.714967987733	56.0942713879049\\
-900.324858923908	59.4216014528647\\
-900.047944767401	61.3579086409882\\
-901.066988862352	64.7742692185566\\
-900.69592389348	67.545195935294\\
-899.494116455084	68.5689926845953\\
-899.588267268147	71.150742277503\\
-898.757524799556	73.0981839112937\\
-896.724974893034	73.3763899430633\\
-894.781037516426	74.5782402474433\\
-892.377422640799	74.3890600800514\\
-892.748487609904	71.0617164010182\\
-890.992851859657	70.0490471888334\\
-887.941257858183	69.670687331818\\
-884.983814670006	70.7835105452687\\
-883.693394702161	68.5689926845953\\
-883.416480545886	67.8234015451744\\
-879.439993262757	67.3671443546191\\
-877.407443356467	65.2416543001309\\
-874.821065137396	67.545195935294\\
-873.154041917063	66.999913001433\\
-872.046385292197	66.5325276935473\\
-870.196598728653	67.3671443546191\\
-869.365856260061	69.2144299093634\\
-867.333306353772	68.4688386451453\\
-866.591176415328	66.999913001433\\
-864.558626508806	67.8234015451744\\
-862.708839945262	70.2270988952368\\
-860.781517417869	70.7056129081175\\
-857.441932694521	72.9980297470465\\
-858.460976789007	75.5018847268075\\
-854.02481200709	79.5636975690722\\
-852.19164029276	84.2264416981488\\
-852.341173937079	87.1754356902093\\
-851.610120564699	88.1213399237022\\
-850.280932615278	88.5442148391157\\
-849.162199423881	88.9003200661391\\
-847.9659302691	89.634787209332\\
-847.162879215786	90.1355603467673\\
-845.684157622047	90.6585901407525\\
-845.09709961107	88.5108299758285\\
-842.654716752935	88.8780634878203\\
-841.397526483983	90.5027940217406\\
-841.103997478262	91.9160876115784\\
-839.326208595652	91.9828573996201\\
-835.410642426694	93.6075893128291\\
-834.003918513423	92.2833214653656\\
-831.932600624859	91.8381895218045\\
-830.896941680461	91.6156235700473\\
-829.124691081	93.2403553258628\\
-827.053373192903	93.4629213707522\\
-825.203586629126	94.9429859463125\\
-821.066489135381	95.1655520964414\\
-819.587767541409	93.3961515557021\\
-820.324359196937	89.4010931020603\\
-818.55210859701	89.5457608839497\\
-817.438913689461	91.9828573996201\\
-814.559006464668	94.8650877969339\\
-812.365846347529	96.24499813281\\
-810.122841682518	96.2004848886281\\
-807.730303372955	95.0431407103315\\
-792.212034059223	82.4459181819111\\
-785.81531705102	80.2425215216354\\
-783.134788019117	78.3173326002434\\
-781.534224195872	72.7754649417475\\
-776.920834353659	65.8314498476684\\
-775.580569837941	63.4388835970312\\
-776.732532727532	56.2723224172369\\
-774.99905010988	52.4664835277945\\
-771.880996710854	49.2281851330772\\
-766.564244912006	48.8832119293511\\
-764.432005909272	48.7830584282055\\
-755.90858818125	48.3601881079376\\
-754.78431670717	48.3045472819358\\
-746.925492953975	54.6587352696806\\
-743.807439555181	53.9576596990228\\
-742.306564828614	54.892427158542\\
-741.032759709982	54.3137615602463\\
-738.379922093591	54.7700171228498\\
-737.338724866509	56.6172963175923\\
-736.297527638962	57.7746283318847\\
-737.455028811703	58.8206787444651\\
-736.646439475939	60.4342677276582\\
-735.14002646599	59.2769348686561\\
-733.639151739422	59.6219090474769\\
-727.901490422897	61.0797035209835\\
-727.170437050518	59.3882168540731\\
-725.093580879038	59.6219090474769\\
-723.127490370069	57.6633463958278\\
-718.043346462306	57.8859102800488\\
-716.082794236019	58.4645764455199\\
-714.460077280644	57.5409362623468\\
-712.732132945908	58.353294480592\\
-710.527896262705	60.8014984270558\\
-705.681898528943	61.1242163395509\\
-705.338524975814	59.9668832570314\\
-704.529935639584	60.3118575066328\\
-703.139826575294	62.2815497824922\\
-698.864272003761	60.6679599843919\\
-695.746218604501	58.9319607177749\\
-694.129039932275	56.3947325088084\\
-693.669362433255	51.4204349350184\\
-694.477951769251	48.7608020948246\\
-694.073657101253	45.9231206513941\\
-697.020023723599	44.7212797608227\\
-697.828613059362	42.8740065749735\\
-702.098629347747	39.6357166683301\\
-707.753216417739	33.5375015363097\\
-713.191810445162	30.978034705855\\
-716.542471735505	30.7443443471566\\
-718.735631852644	25.3138297097757\\
-721.394007751718	22.7654967214912\\
-724.395757205784	22.5429349755868\\
-723.819775760639	21.1519243530929\\
-722.318901033839	20.2282935930416\\
-724.628365096636	18.4923135181889\\
-732.254580958281	14.4528246102855\\
-733.522847793764	10.9808707619086\\
-736.762743421365	9.71227306500077\\
-741.497975492617	8.09870645031333\\
-742.766242327867	4.17050932347775\\
-745.192010335857	3.82554037403315\\
-747.966690181056	0.932253678329289\\
-749.700172799174	0.353596614673734\\
-754.092031316599	-4.37580865528435\\
-754.662474478595	-4.80980083532631\\
-755.936279596761	-5.76680904161185\\
-757.326388660818	-4.72077679913491\\
-759.170636941213	-6.69043300487101\\
-762.521298231091	-9.92867903970182\\
-766.442402683431	-10.2736466592178\\
-772.639741498977	-10.1734947757795\\
-774.483989779139	-14.2463359571993\\
-775.685797216836	-19.8882150296122\\
-776.732532727532	-19.8659591097385\\
-782.436964345165	-32.7298560459167\\
-784.707660426153	-35.4561951803043\\
-788.052783433115	-36.0348464883864\\
-789.919184845872	-36.9807186257094\\
-790.594855386997	-38.9281016616151\\
-790.567163971486	-42.1551912678406\\
-792.234187191818	-44.3807686539367\\
-792.74370923941	-44.792500318028\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-224.748468603706	962.920376202092\\
-221.325809632661	967.940437171608\\
-216.507503314875	971.658180780709\\
-211.54520163592	973.405744197778\\
-203.154702703003	974.496580389328\\
-197.245354609797	972.058895884082\\
-192.183363834163	966.682638544589\\
-191.336006516125	967.472936747596\\
-188.118264021352	967.528591556475\\
-187.575512274867	969.598951067775\\
-186.606312728254	970.74544098042\\
-183.815018033609	970.812226812355\\
-181.754776711576	971.112763066776\\
-178.2379669277	970.500559609383\\
-174.776539975079	969.175974298269\\
-170.218532964122	969.476510421373\\
-162.53139598784	961.406567594968\\
-157.679859971162	957.410561116412\\
-155.375934191747	955.774314594455\\
-152.080655733123	954.305032632314\\
-149.854265917093	955.707529039122\\
-144.581820382969	962.196864658035\\
-142.034210146172	964.022340215743\\
-141.065010599094	967.049960221164\\
-140.27303611231	971.168417933397\\
-138.39001985034	978.180937672034\\
-132.635743684135	983.30119867716\\
-130.691806307994	986.15073833894\\
-126.992233181372	990.937079482712\\
-126.726395591162	993.909066553228\\
-127.114075409947	994.454487664625\\
-126.510402549524	996.402420869097\\
-127.4186809815	997.426477591507\\
-129.418001189362	997.793802361004\\
-130.614270344144	999.830785818398\\
-125.96211251989	1011.01751848962\\
-124.627386287088	1010.77263442241\\
-122.993592765415	1017.13962547667\\
-120.567824757192	1022.34899003897\\
-115.350762054557	1025.51023197919\\
-112.3767040167	1027.8143783547\\
-98.5531493390445	1041.33874502964\\
-95.6400124158245	1043.33122796379\\
-92.1232026321813	1044.36642902531\\
-87.4544299584813	1044.24398587737\\
-84.1813046322204	1043.21991604194\\
-76.4775528069586	1042.06227223016\\
-73.5699541661888	1040.67087389622\\
-71.6260167900473	1039.88055987842\\
-70.4740539002232	1033.63597203791\\
-68.1701281208079	1031.50992049929\\
-65.2016083663329	1030.84205115773\\
-61.6238774682861	1026.53429685719\\
-60.0454667774029	1025.75511702988\\
-58.5888983160257	1022.29333439656\\
-56.9551047943532	1020.71271447558\\
-55.2548518753611	1018.17481912673\\
-51.9817265486345	1016.64985654317\\
-49.9159469436854	1015.08037016634\\
-46.1000698711723	1013.32165573724\\
-45.1253320411779	1011.19561600406\\
-43.4306174055673	1010.16042433027\\
-39.9138076216914	1008.16795945819\\
-39.0609120205045	1006.58734563552\\
-37.5489607278723	1005.42971341871\\
-30.8144084489904	1000.22037295066\\
-29.1806149275508	997.793802361004\\
-27.9677309230901	995.489674894139\\
-26.9376102623064	991.972265717573\\
-27.2366775509436	989.913024571724\\
-28.876009355532	989.000280218199\\
-31.1190140207764	986.874254620634\\
-34.6967449188232	980.206779213622\\
-39.4264387066942	974.808247932233\\
-42.2177334011067	967.294841358438\\
-44.0065988504793	958.557047206908\\
-39.1827542490792	949.830404830165\\
-36.7569862408563	945.823280101642\\
-33.8493876005523	944.610012644902\\
-28.2667982117273	938.732906266116\\
-26.981916527031	933.946633425541\\
-27.9677309230901	925.387012257241\\
-29.4187611013185	917.261512640864\\
-32.3485128744505	908.590622690506\\
-38.2024781366345	900.275937509723\\
-40.3014874402434	899.897491776384\\
-41.4036057824269	897.259503510781\\
-42.7604851475917	894.009326489642\\
-40.6780906929635	893.475051094778\\
-43.9733691515867	877.513609562069\\
-42.4724944252521	873.495433370583\\
-41.353761233855	872.760808836669\\
-39.4652066889685	869.800050851889\\
-37.5212693118956	870.14510146901\\
-36.8899050359614	869.265778989531\\
-35.8708609410096	864.568642226979\\
-35.632714767009	862.231206746772\\
-36.845598771004	860.928921912797\\
-35.0955013036728	860.105254822411\\
-33.057413114002	859.715682613663\\
-31.5066938393284	858.546966234222\\
-30.8254850150552	856.710412689485\\
-32.7694223916624	855.686395351775\\
-37.7151092214044	853.938888165168\\
-41.5032948786393	853.015047121793\\
-42.4226498766802	854.818206960335\\
-44.4108935184777	854.139239266515\\
-43.9733691515867	852.536430775188\\
-46.9806568878703	851.412239123136\\
-48.6809098068625	852.046683875844\\
-50.3811627260875	850.154480564408\\
-53.3884504623711	847.394091602415\\
-55.5705340134446	844.822924730368\\
-58.527977201622	842.830549911596\\
-59.4030259349383	843.798910723999\\
-61.1475851195864	844.333178865723\\
-66.192961045308	842.975247484632\\
-68.3307383309584	841.806536458433\\
-70.2691374244168	842.340804311447\\
-75.1206734410953	842.730374669656\\
-81.2349380101077	843.220120321959\\
-87.736882397905	843.464993170463\\
-94.089293140918	843.554037851281\\
-97.4897989789024	843.82117189467\\
-101.754276984837	846.759647662751\\
-104.036049632356	849.430991319939\\
-106.506123905303	853.694014612585\\
-107.624857096234	857.144507078454\\
-108.798973118654	859.726813247427\\
-109.579871038906	859.849250220694\\
-109.662945286138	860.550480253063\\
-110.704142513452	860.672917253338\\
-110.704142513452	859.815858319402\\
-112.26593835419	859.159150960855\\
-112.620388474548	859.760205149651\\
-113.66158570163	860.66178661678\\
-113.384671545122	862.431558298878\\
-112.138557842234	862.720955006778\\
-109.225420919014	863.39992429968\\
-107.18733272911	870.189624138176\\
-104.617569359951	872.471411334351\\
-102.241645899601	873.929529755376\\
-101.510592527222	874.653023845516\\
-99.7106505117845	875.09825104475\\
-98.3593094300013	878.493110243231\\
-99.1845136152115	883.824715149589\\
-101.189372106222	888.421700147912\\
-108.405755016953	891.015159123577\\
-103.304996259511	909.392039127648\\
-104.617569359951	915.847900173627\\
-104.994172612205	919.432021045126\\
-110.554608868668	926.277479065582\\
-116.85717506404	931.342013159767\\
-122.567144965054	934.080203741789\\
-128.227270317962	936.907443325967\\
-129.916446670424	936.016973930411\\
-130.464736699825	935.115373887122\\
-132.397597510368	935.115373887122\\
-141.63545376109	928.715133062564\\
-158.416451626923	912.274913598783\\
-158.017695241608	905.930366610177\\
-158.388760211179	905.763404996134\\
-160.432386684231	905.663228026591\\
-202.058122644201	902.602266535163\\
-203.199008967727	903.871173896827\\
-204.373124989681	905.340435604565\\
-214.718637865968	918.441378593445\\
-221.846408246784	933.902109980583\\
-223.73496279167	936.506732068956\\
-229.018484892324	946.591312002391\\
-224.748468603706	962.920376202092\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-104.844638968119	808.259123856202\\
-88.7171585110482	804.508154906332\\
-80.7697222277056	804.986764970236\\
-75.8018822653685	804.441372108646\\
-72.8887453426141	802.805194010027\\
-70.7675829059444	802.560323881917\\
-69.7374622446951	801.169016644359\\
-67.6716826392803	800.679276620038\\
-66.7634042070713	802.259801473469\\
-63.3684366522357	800.623624351807\\
-63.1247521943878	798.620143153705\\
-59.2424157247879	798.497708230279\\
-58.6387428643648	797.529359409586\\
-54.8339423579164	795.993358359672\\
-54.3798031413462	794.334923170507\\
-52.557707994245	792.887966906652\\
-51.571893597953	790.383620878682\\
-49.5282671251334	787.511972876266\\
-49.0741279087961	782.737028283998\\
-47.5566383327823	777.19409342669\\
-44.676731108455	777.127311130986\\
-42.3229607804678	775.602449025027\\
-41.4146823484916	774.244543161243\\
-39.2935199120548	774.923496025614\\
-37.4714247640222	773.331852613948\\
-34.5195198587608	768.712751528248\\
-33.0795662465971	766.586853948422\\
-30.4987263106741	755.667996328324\\
-31.3350070624147	752.484726951458\\
-29.1363086618949	746.418714300729\\
-27.5412831227295	742.712329871021\\
-26.9376102623064	739.751677138731\\
-29.4409142343793	736.646333425306\\
-29.2858423066791	733.618904101662\\
-34.5915175394621	728.988722917624\\
-39.1439862672705	719.739508343861\\
-42.9321719247382	715.19838628266\\
-46.8754295087419	705.492869793437\\
-48.3873808013741	700.862724207342\\
-47.5566383327823	698.892688083462\\
-47.5566383327823	697.534810692072\\
-49.5282671251334	697.612721675076\\
-51.0402184179984	694.273680980317\\
-60.0620816268492	687.829341065139\\
-60.8983623788226	685.40297768265\\
-63.0195248152595	681.763435623609\\
-74.2400864243973	675.397028254345\\
-84.0926921020728	668.808030892164\\
-91.3699961272068	665.691617358476\\
-98.0380890085362	665.691617358476\\
-114.110186634585	663.343178912066\\
-126.316562640015	660.838921562769\\
-131.467165945098	661.072652176954\\
-133.743400309468	663.265268656425\\
-135.487959493417	663.120578188449\\
-139.049075542251	661.150562383235\\
-141.928982766811	657.811554974876\\
-144.277214811184	657.21053396631\\
-146.176845922833	656.142052413896\\
-149.283822755329	656.297872617841\\
-153.526147628436	655.463121586479\\
-156.029451600276	655.607811748981\\
-159.441034004791	656.676293147728\\
-160.952985297656	658.72421669215\\
-163.760894841515	659.859479160979\\
-165.278384417528	662.363735830411\\
-170.279454078758	666.003258591518\\
-173.768572446657	667.361124278046\\
-178.16043096385	671.83540658094\\
-180.514201291837	676.15387330018\\
-184.983595772646	678.813962296583\\
-188.090572605608	681.162410677411\\
-189.912667752942	679.949230995029\\
-191.048015793553	684.412398597226\\
-192.565505369799	684.946643463336\\
-200.374484574655	700.606730751693\\
-204.312203875743	706.706057942472\\
-208.105927815661	711.937240825035\\
-211.290440612007	714.96465220768\\
-213.943278228864	716.934696990065\\
-211.290440612007	720.040023973212\\
-208.332997423597	723.379088184796\\
-207.917626189534	743.07962905895\\
-210.996911606519	753.119154547341\\
-211.218442931538	759.964301352389\\
-208.211155194789	769.636571276933\\
-204.61127116438	781.290076605044\\
-203.475923124002	793.132836384699\\
-203.132549570641	796.605532614514\\
-205.558317578863	796.85040234495\\
-205.220482308185	800.100493044592\\
-202.600874390453	800.0003189696\\
-201.243995025055	803.450760792941\\
-200.612630749121	805.487636039034\\
-200.224950930569	807.858426690102\\
-199.449591292767	809.216345030814\\
-197.893333734944	812.911666349508\\
-195.855245545274	813.056362745352\\
-195.207266420126	814.703675925732\\
-154.794414463686	810.485220004804\\
-154.960562957451	808.837908724323\\
-151.227760131704	806.801031609997\\
-148.508463117993	805.676854017191\\
-141.181314544985	805.242765731178\\
-127.745439685648	806.31129083503\\
-119.305096204858	808.637560101226\\
-104.844638968119	808.259123856202\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-64.1493345727213	540.937085843645\\
-66.1597313464154	540.024453504942\\
-68.6242673366796	540.881437522359\\
-72.7336734149139	543.853058983572\\
-73.8136386240367	543.919837025926\\
-73.6751815460157	541.493569090031\\
-72.3681467284914	540.091231471859\\
-72.6007546198089	537.887559162453\\
-71.1054181761574	535.183054056019\\
-72.2241513670888	534.337201015092\\
-73.1601212152746	534.760127509013\\
-74.9877546459902	533.825237426907\\
-75.91818621126	533.725070646033\\
-76.1064878373872	532.701143715531\\
-74.8936038331594	532.233698905446\\
-73.11581495055	529.050623944029\\
-71.3657174829859	523.129666701891\\
-72.3183021801524	522.651093507186\\
-73.3484228414018	523.396777347662\\
-74.5170005806722	523.719536070712\\
-74.799453019863	522.550927034579\\
-75.91818621126	520.87035659235\\
-75.5637360911351	518.377326371148\\
-76.9040006073192	516.66336907912\\
-79.7562164163683	516.796924163587\\
-80.8306433423422	518.15473446995\\
-81.0189449687023	519.378990096971\\
-82.325979785528	520.491950112395\\
-84.9732791190036	522.395112521946\\
-87.5153510728851	523.441295790486\\
-91.0709288385697	522.361723696813\\
-94.0172954606824	523.630499181338\\
-95.9778476865031	524.231498244219\\
-97.8940936473664	523.99777637329\\
-99.3949683739338	524.565386654809\\
-99.300817561103	525.63382977806\\
-100.563546113437	525.400107817724\\
-101.311214334564	526.94712488167\\
-100.563546113437	527.982179823332\\
-100.31432337244	529.796309091151\\
-98.8522166279145	529.339994280599\\
-95.6566272655036	527.325532031246\\
-95.2911005793139	527.781846587546\\
-96.2049172942061	529.518068347126\\
-97.7556365691125	531.799643069506\\
-97.4842606964521	533.725070646033\\
-95.2911005793139	533.992182066664\\
-92.9650216670707	533.936533853412\\
-92.355810523266	534.593182835728\\
-93.3859311842825	536.552000835538\\
-93.1920912750065	537.642706767656\\
-90.0851144425105	538.099022612907\\
-89.8137385693844	540.937085843645\\
-90.9989311578684	541.938755744137\\
-91.1207733869087	543.474650125951\\
-91.9625924215652	542.584276491776\\
-93.8289938343223	543.218667685054\\
-93.9729891954921	544.77682195697\\
-96.9193558178376	544.353894303553\\
-98.0879335568752	545.989956813864\\
-100.236787408823	544.921507740393\\
-101.865042647347	545.411213528365\\
-102.014576291665	546.835812547244\\
-102.014576291665	549.273213715293\\
-100.862613401841	552.255971694365\\
-102.529636622407	553.847518920898\\
-104.240966107696	553.725092189386\\
-104.960942913545	556.841410346329\\
-104.960942913545	558.57764589414\\
-104.911098365672	561.749616819434\\
-103.880977704423	562.128027573228\\
-103.648369813338	563.808616963215\\
-103.277304843999	564.23154686857\\
-103.133309482597	567.414652440697\\
-102.712399965385	568.160345406272\\
-103.371455657063	569.18428225629\\
-104.396038034931	569.095244259574\\
-105.193550805096	569.328969012015\\
-106.594736435218	568.672313798219\\
-108.090072878636	570.45307397563\\
-109.402645979077	573.302292071283\\
-109.812478930224	575.639542948455\\
-109.075887274928	576.852688041516\\
-107.624857096234	577.36465764977\\
-106.07967610471	579.468185706064\\
-103.554218999809	580.169361989945\\
-101.122912708437	579.891117415391\\
-99.4392746391241	580.636812923476\\
-98.17654608679	579.757560030557\\
-99.7660333430395	578.377467302606\\
-100.679850059096	575.272260570899\\
-98.6694532847032	573.903299295343\\
-95.019724705955	572.445300460793\\
-93.5576179611962	571.165378293954\\
-91.9625924215652	571.009561715648\\
-90.3620285987854	571.621698317118\\
-89.110376612749	572.834842077456\\
-87.0722884228453	573.079696827568\\
-82.5973556586541	571.165378293954\\
-75.5637360911351	571.076340247877\\
-69.9922232683748	566.591051433235\\
-67.8046014341526	564.409622631036\\
-68.1701281208079	561.849784371443\\
-67.2563114052173	560.658903701231\\
-66.4311072195414	556.830280633643\\
-67.8932139643002	555.272121228278\\
-66.342494689161	552.990531866439\\
-64.6090120717417	547.514723211527\\
-64.1493345727213	540.937085843645\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-540.818286492722	1719.62482321914\\
-542.745609019883	1719.12382697221\\
-550.244444370037	1705.56355455611\\
-556.990073214751	1693.59537558537\\
-557.543901527068	1691.48007361032\\
-557.793124267831	1690.60055367276\\
-559.14446535008	1686.03595993388\\
-560.67856977554	1681.54930383433\\
-561.132708991878	1680.24672728591\\
-561.614539623493	1679.62327200547\\
-561.991142875748	1679.61213888042\\
-561.653307605069	1666.57526809257\\
-576.484829811379	1665.95181514602\\
-576.368525865953	1677.01812074706\\
-629.990183072863	1674.33503955323\\
-629.945876807906	1672.9434007071\\
-629.563735272735	1661.42065138277\\
-629.23143828474	1651.2561693117\\
-629.0985194901	1647.15921190381\\
-561.808379533002	1650.27646168787\\
-561.215783238644	1636.46038553771\\
-608.058581901947	1633.86639800761\\
-628.760684219422	1632.87556205411\\
-628.810528767528	1630.50423665158\\
-657.47114393441	1629.10148150474\\
-656.407793574501	1611.77861305606\\
-650.764283071505	1611.97900566831\\
-650.647979125613	1610.34246633016\\
-650.393218101934	1605.63324499317\\
-650.099689096445	1601.80352808442\\
-650.000000000466	1599.99999999907\\
-655.543821407016	1599.9109369088\\
-654.724155505188	1584.75910990871\\
-669.555677711032	1583.9798111748\\
-673.238635988673	1583.76828725915\\
-680.344253236661	1583.43430215213\\
-704.63516301848	1582.28762020078\\
-708.151972802589	1582.10949488264\\
-732.30442550662	1580.58429718483\\
-750.769061441999	1600.03339865804\\
-751.007207616698	1616.30971532408\\
-751.4724233991	1626.95281791594\\
-785.948235845892	1625.3162718825\\
-786.994971356355	1623.65746066347\\
-788.506922649452	1622.85588772781\\
-787.46018713899	1610.05301047396\\
-786.839899428887	1597.74002470821\\
-799.035198868252	1597.00525471102\\
-800.80744946748	1624.3365712082\\
-824.566684070043	1623.3234719215\\
-823.91870494443	1609.73015588615\\
-823.403644613922	1600.83496659435\\
-821.000029738294	1554.28865297325\\
-795.933760318905	1556.22575155646\\
-797.722625767812	1582.74406637345\\
-785.699013105826	1583.51223201118\\
-784.275674342643	1563.59564175829\\
-766.309483888093	1564.54192783125\\
-765.20182726346	1566.12278275564\\
-763.052973411279	1564.57532616798\\
-761.917625370668	1563.64017286059\\
-760.57736085495	1562.54916097596\\
-758.445121851983	1560.82358162012\\
-762.454838833539	1555.58005191293\\
-762.0837738642	1548.95607078727\\
-760.616128836526	1520.37846112903\\
-760.389059228357	1515.94767136686\\
-759.475242512999	1498.19116824586\\
-759.314632302616	1493.53775409702\\
-758.699882875429	1481.28082314879\\
-792.068038697587	1480.73532944731\\
-797.47894131043	1438.08687979635\\
-793.701832219493	1393.70229459181\\
-759.048794712638	1397.03084149025\\
-759.048794712638	1398.31105264556\\
-762.720676423516	1462.26651926432\\
-747.379632170079	1463.31297135726\\
-741.209984769812	1340.53501281701\\
-740.827843234409	1332.97632674407\\
-665.257970006904	1241.81690843496\\
-658.207735589938	1233.86881428305\\
-635.168477794155	1206.06175245252\\
-607.078305788571	1172.09913060721\\
-601.202187394025	1164.95266036596\\
-551.800701927627	1104.93176662084\\
-551.656706566457	1103.78523465432\\
-554.187701954506	1101.60348549671\\
-548.677110245451	1095.29200418293\\
-558.756785531295	1086.20883325487\\
-569.030300726648	1077.37057339121\\
-543.166518537328	1042.46299504396\\
-540.929052154999	1043.85439406149\\
-487.407084044302	983.88001124002\\
-495.797582977451	977.869269844145\\
-461.737141764723	931.887424942106\\
-432.589157682378	922.904837175272\\
-423.506373359123	910.939218584448\\
-423.799902364844	909.648047196679\\
-437.806220385479	899.719399685971\\
-348.51248157653	778.819129682146\\
-350.655797145329	777.093919978477\\
-361.433296104893	769.102314042859\\
-350.92163473554	749.869105580263\\
-349.160460702144	750.514663026668\\
-340.869650865206	753.697930690832\\
-335.647049879655	755.801560142078\\
-335.746738975868	756.502770224586\\
-334.37878304394	757.048155942932\\
-332.839140335331	757.025895300321\\
-331.476722686784	756.469379265793\\
-330.673671634169	755.545562842861\\
-329.798622900387	754.45479194168\\
-329.560476726154	752.629420955665\\
-329.854005731642	751.52752061747\\
-330.72351618181	750.703878158703\\
-330.706901332829	747.042010547593\\
-329.017724979902	737.759359540418\\
-327.406084590824	733.763597355224\\
-308.658996215789	688.007422840223\\
-287.724286006996	636.764748403803\\
-290.825724556344	635.351244318299\\
-291.667543591233	635.340114367194\\
-292.465056361165	635.640623062849\\
-293.035499522695	636.408589843661\\
-295.627416024683	642.530069944449\\
-296.391699095955	643.542897639796\\
-297.587968250969	644.388775929809\\
-298.955924182665	644.711545327678\\
-300.379262945149	644.667025406845\\
-302.555808213074	644.110526470467\\
-310.204177207546	640.938484129496\\
-297.665504214587	610.386848744936\\
-290.255281395046	613.692423212342\\
-288.267037753249	614.772022256628\\
-286.899081821553	615.918400973082\\
-286.228949563811	617.320767653175\\
-286.184643298388	618.923473089933\\
-286.561246550875	620.515049325302\\
-288.604873023694	625.267522342503\\
-288.992552842246	626.358254727907\\
-288.953784860438	627.348818089813\\
-288.377803415759	628.083393339999\\
-284.866531915264	629.953221919946\\
-278.685807948466	615.528854764067\\
-281.698633968132	608.461380820721\\
-282.939209388103	604.387850853615\\
-283.587188513251	600.169637448154\\
-284.135478542652	595.806741104461\\
-283.985944898566	587.515026415698\\
-283.038898484316	582.450968302786\\
-282.296768545406	578.299558855593\\
-279.643930929014	571.988980330527\\
-279.245174543932	570.976172444411\\
-279.306095658569	570.286127675325\\
-271.175896032481	550.119070203975\\
-267.697854230413	540.046712826937\\
-265.764993420104	533.346662836149\\
-263.726905230433	522.762389593758\\
-262.586018907372	513.335623122752\\
-261.345443487633	497.59843073599\\
-262.536174359033	479.268137120642\\
-262.286951618269	468.105289283209\\
-261.195909842849	458.46720479615\\
-260.005178971449	452.156832979061\\
-257.695714908652	442.952835752629\\
-257.51848984859	441.238913793117\\
-253.49769630027	429.219223932363\\
-250.91685636458	421.428705305792\\
-247.837570947595	411.646063265391\\
-245.949016402476	403.900099046528\\
-244.608751886291	394.818644640036\\
-244.464756525122	387.662563484162\\
-245.007508271141	377.690815879963\\
-246.1483945949	368.397972891107\\
-247.63819275517	361.497913124971\\
-249.676280944841	354.353026237339\\
-252.107587236213	346.952184601687\\
-256.028691687854	338.260388205759\\
-263.256151164882	326.241036680527\\
-271.225740580354	316.35848834645\\
-280.62420704239	306.798706292175\\
-288.704562120372	295.870091985911\\
-290.028211786645	292.809640674852\\
-293.002269824268	288.502755342983\\
-297.394128341926	279.644164771773\\
-301.104778034613	275.348423802294\\
-308.182703867555	270.685436070897\\
-424.763563628308	210.879528522491\\
-426.120442993706	205.715833938681\\
-428.252681996441	205.114887195639\\
-430.523378077429	204.547326476313\\
-435.424758641981	209.477317632176\\
-436.637642646208	211.725306777284\\
-439.550779569428	217.245127565227\\
-441.184573091101	219.515378857963\\
-447.370835341047	219.904882893898\\
-462.163589565083	214.730046902783\\
-464.899501428241	211.747564105317\\
-469.523967836751	212.88268786855\\
-470.875308919	210.812756563537\\
-470.66485416051	208.998785466887\\
-469.335666210391	208.04172132723\\
-468.012016544119	206.494839116931\\
-464.018914411543	208.008335372433\\
-464.783197482582	206.561611002311\\
-464.866271729581	204.413782786578\\
-464.018914411543	202.75561575871\\
-462.700803027721	202.444013985805\\
-462.911257786909	201.553723347373\\
-462.545731100719	200.518760756589\\
-463.199248509249	200.897134142928\\
-463.232478207909	200.051358387806\\
-463.946916730609	199.817657229491\\
-463.215863358695	198.560122669674\\
-464.25152230286	197.246945450082\\
-463.742000255268	196.200855460018\\
-462.130359866191	194.998965202831\\
-463.010946883354	193.407574083656\\
-463.952455014456	192.873400994577\\
-463.703232273459	191.560225816444\\
-462.634343630634	191.15959619265\\
-462.617728780955	189.445792198181\\
-460.740250802133	188.555504720658\\
-459.178454961162	190.98153860122\\
-457.450510626426	189.757392863743\\
-456.59207674209	186.552358700894\\
-456.874529181514	185.038871316239\\
-459.106457280694	185.294828699902\\
-460.003659146838	183.313941614702\\
-460.729174235836	183.8369847266\\
-460.923014145112	184.84968543984\\
-461.742680047872	185.061128479429\\
-462.872489804868	184.604856672697\\
-463.670002575032	183.347327339463\\
-462.329738059081	183.035727218725\\
-462.302046642639	182.112055590376\\
-463.143865677761	181.689169859514\\
-462.916796070058	181.054841359146\\
-461.332847096259	180.965812801383\\
-461.426997909322	179.908598901704\\
-460.158731074072	179.35217066016\\
-461.432536192471	177.805300579406\\
-461.471304174513	177.170972750522\\
-462.379582606722	177.593857959844\\
-463.287861039396	177.170972750522\\
-464.168448056094	176.291816817597\\
-464.406594230095	175.646360698156\\
-465.386870343238	176.113759947009\\
-465.946236938704	175.791031889617\\
-466.045926034916	175.323632681742\\
-465.519789138343	174.911876285449\\
-465.481021156302	174.455605744384\\
-466.577601215104	173.554193371907\\
-467.818176635075	173.498550639488\\
-468.499385459116	172.775195200928\\
-469.01998407254	171.762497836724\\
-470.116564131342	170.861086124554\\
-470.642701027915	170.104345601983\\
-471.501134912251	171.016885665245\\
-471.589747442398	171.829269082285\\
-472.974318223074	172.708423938602\\
-474.718877407257	173.531936276704\\
-476.042527073994	172.185382414609\\
-476.419130326482	171.172685207799\\
-476.668353066547	170.538358530961\\
-475.366856532637	168.757792998105\\
-475.411162797594	167.422369424254\\
-473.27892379486	167.8341249777\\
-472.774940030649	165.986789624207\\
-472.193420302821	165.296821234748\\
-472.387260211864	163.482872709632\\
-473.805060691899	162.670491146855\\
-473.738601294113	159.254039150663\\
-474.115204546601	156.349501037039\\
-478.335376287345	147.224147256464\\
-479.121812490746	146.200328495353\\
-478.745209238492	144.920555450022\\
-479.016585111385	143.685296669602\\
-478.385220835451	142.650350448675\\
-477.172336831456	142.594708187506\\
-478.102768396027	141.415092434734\\
-478.944587430684	141.559762272984\\
-479.166118755704	140.491431311704\\
-480.262698814506	140.313376183622\\
-480.617148934165	141.070110543631\\
-481.12667098199	141.047853649594\\
-482.062640830176	140.413532195613\\
-482.289710438112	139.656797971576\\
-483.508132725023	140.402403751388\\
-484.588097934611	140.847541597672\\
-485.225000493461	140.435789086856\\
-486.338195401477	140.569330432452\\
-486.759104918921	141.659918314777\\
-492.541072500404	139.823724620976\\
-500.970339415362	129.2183330236\\
-503.767172392923	121.172500305809\\
-503.745019260328	119.302931748331\\
-504.68652739143	118.612972170115\\
-503.833631790243	117.199668269604\\
-504.791754770791	115.619439356029\\
-505.583729257574	111.501944701187\\
-505.871719979681	108.53067440819\\
-505.738801184809	105.704074943438\\
-506.181863835314	103.845642624423\\
-507.361518140417	103.055530971847\\
-508.917775698239	99.0827186089009\\
-509.333146932302	95.4215031927451\\
-511.06662955042	93.7633855575696\\
-523.195469591999	86.7525609340519\\
-529.049434854183	85.4171672891825\\
-534.632024243241	83.4919756427407\\
-537.556237732526	82.8020228147507\\
-541.599184413208	81.3776044799015\\
-544.955383986467	81.500015408732\\
-550.017374761403	81.9117612950504\\
-558.71801754972	79.8419040925801\\
-564.067999047227	77.5828677285463\\
-571.948975932784	75.4017304973677\\
-578.268156977603	73.6323395110667\\
-590.402535302332	70.5832023434341\\
-597.29769779183	70.1046883454546\\
-606.856774463784	68.9696088787168\\
-613.923623730429	69.8487390242517\\
-619.417600588873	72.0966423731297\\
-628.871449881466	77.0264550456777\\
-632.321800268022	79.0406693620607\\
-643.093760944437	85.3170127850026\\
-671.333466593875	104.635754454881\\
-672.51312089921	105.414738111198\\
-681.828513114015	111.524201415479\\
-683.285081575392	112.381085061468\\
-692.279253368964	118.267992422916\\
-693.807819511043	119.191647938453\\
-699.811318417545	123.153353745118\\
-700.71959685022	122.029386213049\\
-701.334346276475	121.283784179017\\
-702.370005221106	121.105729982257\\
-703.339204767719	121.38393966388\\
-704.158870670479	120.037404996343\\
-708.079975121655	122.563548957929\\
-711.21464337036	124.588916741312\\
-711.558016923722	125.779655464925\\
-711.192490237998	127.571328482591\\
-710.694044756237	130.18650496006\\
-729.967270028079	143.151130842045\\
-732.160430145217	139.367458456196\\
-733.916065895464	140.4246606417\\
-739.786646007095	131.277089744806\\
-750.702602044679	138.811036377214\\
-744.909557896666	147.513487392105\\
-746.482430304168	148.548434990458\\
-744.028970879735	152.2876029443\\
-756.767022065353	160.556074225344\\
-760.128759921296	159.665793784894\\
-764.432005909272	153.289166440256\\
-767.250992019195	149.127115497366\\
-770.391198550584	150.963313859887\\
-772.750507161254	152.499044102617\\
-765.235056961887	163.950270404108\\
-765.556277383119	166.253874192946\\
-832.597194599686	210.579054716974\\
-835.538022938883	210.211808981374\\
-836.512760768877	210.801627905108\\
-838.451159862103	212.125938651152\\
-839.270825764164	212.559956565499\\
-839.680658715777	215.286480528302\\
-909.911627011141	261.804631008767\\
-919.038717599818	262.027207310311\\
-932.114604056114	249.518440006301\\
-943.562235272955	249.562955115922\\
-947.954093790613	253.992211302742\\
-956.372284139041	262.984285579994\\
-965.139386324212	263.22911959514\\
-1009.84440770163	236.419892319478\\
-1071.96179122082	217.267384923995\\
-1073.1691369419	215.041649721563\\
-1074.31002326566	214.641017526388\\
-1075.68351748027	214.262642719783\\
-1076.68594672554	213.995554643683\\
-1077.732682236	213.683951913379\\
-1080.15845024446	214.83020494692\\
-1170.61522850953	186.919602054171\\
-1171.04721459327	186.441072842106\\
-1167.43071571342	174.054977993481\\
-1171.50135380914	173.242594083771\\
-1174.78001741855	172.196510956623\\
-1178.33559518447	184.081813447177\\
-1178.81188753317	184.393413656391\\
-1178.81188753317	1719.62482321914\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-544.130179800559	1538.34659322631\\
-544.93323085364	1561.32455618959\\
-545.10491763032	1565.22102739476\\
-545.082764498191	1566.2007122403\\
-545.287680973532	1568.79465178587\\
-546.915936212288	1607.381111308\\
-546.98793389299	1608.95085182879\\
-547.541762205539	1627.68759391923\\
-548.843258739216	1671.80782380141\\
-548.754646209301	1672.1306838654\\
-548.389119523112	1673.53345551342\\
-545.343063805019	1683.43080410827\\
-543.847727361135	1687.1604081057\\
-530.168168045115	1712.02082086354\\
-531.12629102543	1712.81128010899\\
666.073295332724	1693.27251362614\\
666.449898584979	1690.72301846091\\
671.871877763188	1685.45703625213\\
675.383149264148	1678.68808928877\\
677.91968293488	1674.17917597946\\
677.80891727237	1666.76453061774\\
680.544829135528	1665.16136602312\\
679.503631908679	1660.01788437925\\
677.332624923903	1656.86722711567\\
675.610218872083	1653.26011753641\\
673.461365020135	1646.31310170889\\
671.234975204337	1644.6988130603\\
662.661712928442	1636.01506565791\\
662.949703650782	1634.12245678063\\
661.260527297622	1631.68433266599\\
659.837188534671	1630.79369412921\\
659.693193173734	1629.27960910928\\
660.994689707877	1625.88405307755\\
665.120710635092	1622.34377177712\\
668.637520419201	1624.05824720114\\
671.766650384059	1622.25470814202\\
674.901318632532	1620.96328566037\\
675.277921884786	1617.73473145161\\
676.125279202592	1611.87880936079\\
680.788513593376	1604.65354958735\\
682.383539133007	1602.44923589006\\
684.770539159421	1599.9109369088\\
685.008685333887	1598.02947959304\\
687.966128521832	1596.08122599497\\
691.222638998879	1594.26656786446\\
695.786184292985	1594.75641413778\\
701.529383892659	1598.39686467126\\
703.888692503329	1598.36346602719\\
704.049302714178	1599.10936917458\\
704.885583465919	1599.18729936332\\
705.300954700215	1601.4361426644\\
710.828161257785	1602.13751486596\\
712.179502340034	1604.84280890785\\
714.782495408319	1605.7223082222\\
720.160168321803	1609.09557971545\\
721.101676453138	1611.61161922291\\
723.07884352887	1611.16630237177\\
733.695732277352	1618.18004909996\\
736.520256670425	1616.87749512121\\
738.44204091467	1613.83820430096\\
738.187279890524	1609.93054838292\\
736.835938808275	1605.90043469425\\
735.030458510388	1603.1172095947\\
683.380430095596	1563.62904008478\\
526.691323949723	1459.3832113212\\
522.316080282209	1455.20854168572\\
501.049073085655	1420.37528398167\\
494.519437282113	1411.0018657092\\
477.417218995281	1398.95672453102\\
402.949464109261	1348.2718284335\\
399.360656644683	1347.30333407316\\
397.184111377224	1347.09182384238\\
382.474431399722	1337.57387620769\\
380.336654113838	1333.8780248547\\
381.903988237958	1333.31028898433\\
383.582088024355	1331.0504784463\\
358.665352249518	1314.06298187654\\
360.897280348465	1310.823566515\\
359.662243211642	1309.82168606203\\
360.792052969337	1308.26320589241\\
362.032628388843	1309.08697389904\\
363.533503115177	1307.15000617877\\
364.796231667511	1305.52473520767\\
113.142184794648	1133.9179951679\\
96.4497994587291	1139.149788999\\
100.021992073627	1150.71541936137\\
103.527725291206	1162.55937516596\\
105.676579143154	1161.89148190152\\
106.978075677296	1166.04355367273\\
-98.7802189472131	1231.47548399772\\
-101.505054244073	1227.33446970675\\
-104.335116920993	1229.20460461359\\
-95.9058500055689	1241.68332687579\\
-86.2636990866158	1255.6537577929\\
-517.169817553135	1544.43618466705\\
-528.755905848695	1527.87073844671\\
-544.130179800559	1538.34659322631\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
840.147072204389	958.56817814149\\
836.630262420978	956.175027961843\\
832.71469625202	956.898538317531\\
829.197886467911	957.455084840767\\
823.12238988094	953.536999112926\\
817.124429257587	953.937712228857\\
812.084591615014	954.238247103989\\
806.08663099166	962.029900472611\\
802.691663436126	964.222697343677\\
799.390846694354	964.222697343677\\
796.89308100543	968.229842229746\\
797.889971967554	970.823357784189\\
797.291837390745	973.617232822813\\
797.790282871574	977.613257003017\\
796.095568235731	979.51665724162\\
792.894440590171	978.815404410474\\
790.795431285864	976.22188318707\\
784.703319849679	979.416478259489\\
775.410080767702	986.017166115344\\
768.913674663054	993.708707797341\\
766.914354454959	998.205651384778\\
760.517637446988	1004.6950623896\\
757.820493565639	1014.59060150571\\
757.222358988132	1019.88901140727\\
760.019191965926	1024.68652783148\\
762.317579462426	1031.57670743857\\
766.116841685493	1033.9810381094\\
771.212062159553	1035.28338455036\\
771.483438032679	1036.59686262626\\
771.35605752049	1038.96780305915\\
770.204094630666	1039.8582975138\\
770.907456587767	1040.94915352017\\
772.408331314335	1040.97141589411\\
775.210702574812	1039.37965672091\\
777.005106307101	1036.97532249615\\
777.941076155286	1035.38356506266\\
778.838278021431	1034.80474434793\\
783.058449761942	1036.21840279363\\
785.799899908016	1037.37604475953\\
789.39978393889	1042.17358411569\\
790.535131979268	1046.26986400224\\
790.280370955821	1047.92841341067\\
791.49325495935	1048.45158015937\\
793.298735258169	1048.99700940214\\
801.661542775342	1047.03791699279\\
803.035036990186	1044.26624826621\\
806.047863009619	1060.12823620345\\
806.585076472722	1062.9555732077\\
812.223048692802	1061.87584189046\\
817.777946666349	1060.81837338302\\
815.762011609273	1050.2103114808\\
818.077013954986	1046.06950237788\\
818.077013954986	1043.87665644567\\
822.77347804443	1041.67268063966\\
824.573420059867	1038.17748940736\\
827.071185748326	1035.28338455036\\
828.871127763763	1030.18531309627\\
833.26852456457	1025.68833019957\\
836.868408594979	1020.18955169432\\
839.964308861177	1016.89474100061\\
839.565552476328	1009.39237908367\\
839.266485187691	1003.10331900232\\
841.465183587978	996.00170309376\\
844.361705661984	989.612486772239\\
845.962269484298	986.117345278151\\
846.588095477782	978.804273415357\\
843.985102409497	977.924924810417\\
842.229466659017	977.446292118169\\
842.94390518195	975.765512688085\\
844.466933041345	974.407532523386\\
842.94390518195	970.645262236707\\
840.147072204389	970.010796918534\\
840.390756662004	968.085139696486\\
841.985782201402	965.291268883273\\
840.147072204389	958.56817814149\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1202.49478387809	116.097959307022\\
1201.06036854861	120.660594534129\\
1196.37498102593	126.770083298907\\
1190.83669790183	129.997321916744\\
1187.07066537743	129.841524125077\\
1186.30084402347	133.30246235244\\
1185.38148902473	135.839743900113\\
1175.53995991359	144.063664177433\\
1166.47379043908	153.600764028728\\
1164.0867904129	158.519558029249\\
1165.3605955313	167.244312984869\\
1167.4596048356	172.163125331514\\
1171.94561416586	185.139028553851\\
1176.49808289413	197.135659268126\\
1180.49672330939	205.315202766098\\
1185.35379760899	209.432803011499\\
1190.27179302322	217.423186440952\\
1193.96028958401	220.683891097084\\
1199.00566550996	222.464481899515\\
1203.61905535241	224.189430065453\\
1205.03131754906	225.847606811672\\
1207.67307859892	226.348398593254\\
1209.64470739081	228.128992147744\\
1213.33320395206	228.807843673043\\
1222.98643143708	228.062219874933\\
1232.62858235603	230.933428761549\\
1241.55629475205	231.022458531894\\
1251.95165217551	231.567765912972\\
1255.64014873654	238.400808158331\\
1253.73497934174	239.257721526548\\
1256.74780536117	245.53433982376\\
1264.86692842096	240.860261344351\\
1261.66580077517	235.195731379092\\
1259.94339472358	235.997000309639\\
1256.19397704839	229.353150724433\\
1256.86964758975	227.450140755624\\
1260.0707752353	225.357943801209\\
1261.66580077517	226.348398593254\\
1262.28055020189	224.434261485003\\
1262.95622074371	222.408838425763\\
1264.98877065	221.173553481698\\
1266.46195396082	221.852403716184\\
1269.74615585315	221.551929002628\\
1273.0026663302	220.817435381003\\
1272.73682874022	217.122712097131\\
1273.290657053	213.79523859825\\
1276.97915361333	211.524990855716\\
1279.09477776685	213.071875195019\\
1283.39802375436	211.102101729251\\
1283.08787989896	208.275423013605\\
1285.05950869131	206.984499602579\\
1284.44475926505	204.035409038886\\
1286.28900754475	200.029101138003\\
1294.03706563544	189.946578998119\\
1301.53590098559	180.231327324174\\
1302.64355761022	176.113759947009\\
1307.07418410946	172.608267049305\\
1310.20885235746	171.929425948299\\
1311.19466675352	168.980363646522\\
1311.25558786816	164.67362409737\\
1313.28259949153	161.479740417562\\
1311.93125840928	159.82159284316\\
1313.83642780362	155.882104313001\\
1315.2486900005	148.559563463554\\
1315.06592665729	140.624972667545\\
1315.00500554312	133.92565414682\\
1316.47818885418	130.854209889658\\
1315.74159719842	127.526814857498\\
1315.37607051223	125.256620649248\\
1316.84925382352	124.277321621776\\
1317.52492436441	121.99600104522\\
1315.12684777169	120.949932572432\\
1313.34352060547	118.245735667646\\
1312.1140217525	115.663952842355\\
1310.64083844121	114.128238056786\\
1309.28395907558	113.939055843279\\
1306.1492908278	107.796203469858\\
1301.72420261148	102.755066021346\\
1300.55562487245	100.351347300224\\
1297.17173388368	96.6011041086167\\
1296.61790557136	94.1973894303665\\
1294.59089394775	93.5296911923215\\
1293.17309346795	93.3405100451782\\
1290.40949018882	92.2944497652352\\
1286.53269200237	90.3247413244098\\
1281.79745993135	89.1006292728707\\
1277.61605617264	90.0242774179205\\
1274.42046680977	89.0338595379144\\
1270.11168253981	91.6823933590204\\
1258.73604900273	92.9065062766895\\
1252.64947584947	94.1417479068041\\
1251.41997699603	91.7380348443985\\
1250.49508371414	89.1562707200646\\
1249.39296537265	89.1562707200646\\
1249.3265059751	91.493212306872\\
1248.46807209053	94.4533404558897\\
1246.74566603894	98.0811699507758\\
1243.55007667653	101.953826270998\\
1237.2752018969	104.468829404563\\
1235.37003250211	106.126951889135\\
1228.72963103652	107.729433394037\\
1220.85973071749	108.285850745626\\
1216.36818310386	109.821563076228\\
1211.32834546105	111.234864123166\\
1207.14694170235	110.678446326405\\
1205.53530131327	111.835795444436\\
1202.49478387809	116.097959307022\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-19.4443131953012	-2548.13227947801\\
-16.4093340430409	-2548.88845785568\\
-11.2144244732335	-2549.39999020565\\
-7.16040122602135	-2548.76613489538\\
-4.12542207422666	-2550.41193441022\\
-5.89767267368734	-2554.08161985781\\
-4.75678635039367	-2556.11662565637\\
-2.09841045062058	-2559.53053994384\\
-1.97102993912995	-2562.82212855155\\
-5.26077011483721	-2566.62524414156\\
-4.75678635039367	-2569.6610616371\\
1.19686800800264	-2571.68493857374\\
-2.60239421483129	-2574.47610767512\\
-4.88416686234996	-2575.35460268939\\
-7.79730378533714	-2574.59842977533\\
-12.6100718202069	-2575.98845338542\\
-15.6450509720016	-2578.26809096709\\
-16.0271925076377	-2573.58649225347\\
-17.0406983194407	-2570.92876490392\\
-20.0812157548498	-2569.40529689053\\
-19.8264547309373	-2570.92876490392\\
-20.0812157548498	-2576.12189562758\\
-20.9673410544638	-2579.28002719488\\
-23.6257169535384	-2582.07119050343\\
-31.2242413999047	-2581.31501897797\\
-33.882617299445	-2583.83929683128\\
-41.7303644863423	-2586.11892952258\\
-44.266898157075	-2589.54393596621\\
-48.8249051684979	-2590.17778420774\\
-51.2285200443584	-2588.3985607936\\
-50.2150142323226	-2585.1069951863\\
-54.7730212432798	-2584.35082429042\\
-57.5587776547763	-2584.60658799345\\
-56.6726523549296	-2582.32695436571\\
-53.0007706438191	-2582.07119050343\\
-49.7110304681119	-2578.26809096709\\
-53.1281511553098	-2577.63424066268\\
-58.1956802140921	-2577.00039024325\\
-66.5529494485818	-2574.59842977533\\
-68.0704390245955	-2570.29491332872\\
-66.5529494485818	-2566.62524414156\\
-61.1088171373121	-2563.2002162463\\
-53.0007706438191	-2561.81018777564\\
-46.2883714972995	-2560.66480392311\\
-38.3132437991444	-2558.00706718536\\
-30.5873388408218	-2553.58120842138\\
-24.6392227658071	-2550.15616831789\\
-19.4443131953012	-2548.13227947801\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
204.158329654951	768.723881885409\\
204.22478905227	773.665763760917\\
201.859942158451	781.223294235766\\
197.41823909292	785.063282564282\\
194.748786627082	791.140489720739\\
193.862661327235	794.991618894041\\
196.526575510157	797.206576528028\\
196.969638159499	803.717891905457\\
199.93261963129	807.12381533999\\
203.781726402463	805.498766507953\\
206.445640585152	806.678596409969\\
206.002577935113	810.240349361673\\
208.666492117802	812.455316230655\\
210.887343650917	815.416027802974\\
212.958661538782	818.532568890601\\
218.142494543223	818.087348571979\\
222.290668603033	815.126634837128\\
223.254329866497	811.498094202951\\
223.221100167837	809.906434876844\\
224.655515496619	809.20521455165\\
229.83934850106	806.979119182564\\
230.044264976401	805.509896976873\\
232.093429732835	804.307806525379\\
233.455847381381	803.16136877425\\
235.732081745286	804.229893267155\\
234.364125813358	806.956858236343\\
234.973336957162	813.245581115596\\
237.321569001768	815.516202294268\\
244.521337063052	817.10786406137\\
244.449339382583	814.837241894566\\
247.628313895548	813.768714302219\\
251.039896299597	810.897047943436\\
253.847805843921	806.578422159888\\
256.954782676417	806.122072827071\\
258.699341860833	802.938759543002\\
260.443901044549	801.88136588037\\
260.515898725251	799.677535866387\\
263.246272305492	798.998578408733\\
263.246272305492	795.514749470167\\
267.189529889729	794.301531866193\\
268.856553109828	790.884489944205\\
269.615297897952	787.166930053383\\
271.359857081901	784.818413622677\\
272.417669158662	779.742951982655\\
273.857622771058	777.850786070339\\
276.338773610769	772.441423038021\\
278.897460413631	771.684558064677\\
279.844506828114	768.278667627834\\
281.267845591065	765.629643924534\\
283.6382307678	764.483218298294\\
283.732381581329	759.752825081348\\
285.344021970173	756.814419194125\\
286.761822450208	753.686800379306\\
289.226358439773	751.60543275252\\
290.367244763533	746.296281123534\\
293.490836445708	744.871604426764\\
293.872977981111	743.06849878002\\
296.237824875163	742.222597673535\\
296.619966410566	739.373248011805\\
295.672919996781	737.202846440487\\
296.237824875163	735.110357934609\\
297.378711198922	733.975072125904\\
297.472862011986	732.171971850097\\
296.431664784439	731.860324980691\\
294.388038311852	726.885108884424\\
297.351019783178	724.069161834195\\
298.979275021469	719.772898967378\\
298.680207733065	717.557988220826\\
296.45935619995	717.112780189142\\
294.831100961892	712.972348111682\\
296.016293550376	710.601618953981\\
292.316720423754	707.640992208384\\
288.467613652349	708.520275842398\\
284.164367664838	710.44579643663\\
278.249481288251	710.746311302297\\
277.363355988171	715.777156426571\\
274.848975450033	714.742048346438\\
268.186420851853	713.261732993647\\
262.853054203559	714.296840655617\\
256.124040207593	718.826831398532\\
246.204975132598	721.486951422878\\
241.093139809091	724.514370708726\\
237.172035357216	730.969905490987\\
230.35994711495	742.667808759958\\
226.876367029734	743.313364927657\\
223.846926160855	746.808274446987\\
219.704290383961	754.955656088889\\
217.699431893416	756.046427141875\\
214.370923735667	762.35732317809\\
210.593814645195	763.158707580529\\
208.81602576212	765.529470800422\\
205.260447996436	766.264073794708\\
204.158329654951	768.723881885409\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
1652.13137586974	1159.15312078968\\
1653.08396056714	1160.48890644033\\
1654.80082833581	1162.14750763495\\
1657.53120191558	1162.78200628143\\
1660.96493745293	1163.86176738329\\
1664.13837368274	1162.20316540916\\
1666.74136675103	1158.07336107828\\
1668.33085400751	1154.5224009743\\
1668.58561503142	1151.91762364935\\
1666.48660572711	1149.69131972082\\
1662.36058479967	1147.59859525971\\
1658.86592814862	1147.59859525971\\
1655.69249191834	1148.67835187912\\
1653.08396056714	1150.96031279676\\
1651.75477261725	1156.0474210307\\
1652.13137586974	1159.15312078968\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!90!black, forget plot]
table[row sep=crcr] {%
x	y\\
-387.74567922717	-1495.29145533964\\
-386.610331186792	-1495.39156657737\\
-385.862662964966	-1496.03672785405\\
-385.895892663859	-1497.73861825187\\
-386.466335825622	-1498.45051988494\\
-388.105667630443	-1498.4950137306\\
-388.388120069867	-1497.78311210591\\
-388.354890370974	-1496.71525941323\\
-388.388120069867	-1495.89212274924\\
-387.74567922717	-1495.29145533964\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1446.53922973899	-2366.61158678075\\
1419.51240805816	-2437.20589072444\\
1409.90348683833	-2501.56028640643\\
1410.23024554225	-2512.05794118345\\
1411.53728035907	-2522.56668619439\\
1416.33897182764	-2533.62029652251\\
1425.12268886296	-2544.2735433029\\
1435.44604860619	-2552.93623362435\\
1445.86909744563	-2555.60509429593\\
1805.42551442585	-2689.7239562911\\
1816.28608763148	-2695.89546293346\\
1827.2629647837	-2695.09483563108\\
2021.15271867346	-2665.09342523199\\
2043.06770499493	-2665.97189849429\\
2055.03039654274	-2666.68357287534\\
2087.39612311963	-2668.25148001732\\
2109.80955492333	-2669.15219232673\\
2120.78643207485	-2668.35155917518\\
2132.27836955735	-2666.56125384616\\
2143.30509125744	-2663.25863863342\\
2154.83025843883	-2659.9782602964\\
2165.87359498814	-2655.17444670526\\
2176.93354638666	-2649.8813485154\\
2209.63710823492	-2632.00040556397\\
2220.75244246447	-2623.19334184472\\
2231.86777669401	-2614.41961713508\\
2242.50681857555	-2604.62282235222\\
2250.16072585271	-2594.29223508993\\
2255.32240572432	-2583.89489768958\\
2260.00225496385	-2572.9860017593\\
2264.17258215649	-2562.08819355443\\
2266.84203462256	-2551.65740386443\\
2269.02411817387	-2541.20434386516\\
2273.88119247393	-2519.34178353241\\
2276.06327602477	-2508.88863120927\\
2276.24603936728	-2498.41320819082\\
2298.39917189768	-2315.43320111884\\
2298.69823918631	-2313.14227880631\\
2298.77023686701	-2309.8171026106\\
2293.16549434559	-2118.30854575196\\
2297.86749671795	-1423.74458705727\\
2298.46563129523	-1421.18613768835\\
2294.37284006621	-1418.71667616814\\
2179.73591764807	-1358.95964870043\\
2155.35085705179	-1343.10807683598\\
2148.37262031576	-1342.9078460196\\
2121.45656433329	-1341.60634541232\\
2093.10055473819	-1338.75861598644\\
2081.66400008672	-1337.41261810996\\
2019.33062352543	-1335.55491774064\\
1687.43793075019	-1281.35859718919\\
1679.15819748072	-1278.76667587087\\
1632.9523013758	-1301.19285279792\\
1622.77293699421	-1307.35557773523\\
1592.03546565515	-1326.67798917275\\
1470.38153855316	-1394.61152957194\\
1466.14475196297	-1399.49486467615\\
1461.26552453102	-1407.33710899949\\
1456.81828318164	-1417.09261501301\\
1449.82343159639	-1434.72365169227\\
1440.07605329785	-1460.83077835664\\
1436.68662402616	-1469.76299920771\\
1433.92855902994	-1476.77082843333\\
1426.51279792725	-1501.60958174337\\
1424.18118073186	-1510.08564258181\\
1424.18118073163	-1527.71623116918\\
1429.04933159845	-1544.90180200897\\
1473.20606298163	-1802.82027192181\\
1473.42205602303	-1808.28143334575\\
1478.10190526303	-1862.54780631838\\
1500.40457140352	-2025.08629382076\\
1490.40243208129	-2219.91386915557\\
1450.94770310586	-2353.93382651871\\
1446.53922973899	-2366.61158678075\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1243.00732489559	-1334.82073649392\\
1240.84739447595	-1314.9866631804\\
1255.20816261764	-1229.78680458665\\
1362.09702691156	-1132.52594321221\\
1382.01823130855	-1126.01806138549\\
1402.80340787326	-1118.20858792402\\
1424.65747308033	-1109.18651164789\\
1436.08295116527	-1098.96294826642\\
1445.25434801891	-1089.58483399171\\
1477.30439245771	-1054.43059739191\\
1483.47957814089	-1045.10799317434\\
1491.09471743717	-1032.58140165918\\
1491.16671511764	-1024.44910657965\\
1501.99405862531	-962.894500372\\
1498.95907947305	-944.237676558085\\
1494.62814207003	-928.617936951108\\
1489.86521858303	-902.139878451824\\
1488.55818376574	-889.579421509989\\
1490.29166638432	-847.047102252021\\
1494.62814206933	-807.584945090115\\
1498.08956902241	-786.31280786451\\
1497.66312122159	-767.666209293529\\
1505.89300994365	-714.729822685011\\
1496.36162468721	-623.608019059524\\
1496.36162468721	-609.744844906032\\
1487.25668723206	-601.934269406833\\
1472.53039240534	-588.905480283312\\
1456.94566369359	-571.114599361084\\
1437.88289318071	-554.20261234045\\
1393.12248897203	-506.092032282613\\
1385.46858169511	-493.919643703848\\
1376.60179041326	-487.143589011393\\
1362.47916844697	-475.716617763974\\
1353.61791544873	-468.284060354345\\
1344.22498726984	-459.182494927198\\
1318.99810764077	-433.613428384066\\
1308.78551355959	-424.255861965008\\
1305.50131166703	-421.262770868838\\
1291.71652497142	-408.333479335532\\
1263.26082627964	-385.423374621198\\
1231.57630852656	-342.506876914762\\
1220.42220631498	-339.880909447558\\
1158.81988312653	-334.584460872225\\
1135.93015897437	-333.705427695066\\
1113.04597310605	-332.225535921752\\
1090.45531624323	-335.46349383425\\
1062.29314655717	-341.060369645245\\
866.027469206834	-260.233085549437\\
824.279891018523	-142.39385386277\\
777.287558709737	-60.3158632004634\\
770.713616641937	24.4458383237943\\
739.865379640833	103.311482572928\\
703.689314275049	182.234469847754\\
730.638599957107	320.843470327556\\
741.283180120867	335.38909504842\\
747.546978334198	366.717473227531\\
742.473910992965	399.760021408089\\
730.361685800133	420.538361332379\\
703.323787588393	448.294935272075\\
688.071355865104	461.14939431008\\
542.49758394924	612.701863511465\\
512.967458332423	625.378821505234\\
497.615337511292	634.227119369432\\
480.740188832628	636.909437791444\\
472.29984535207	635.763052493334\\
466.163427650928	634.227119372226\\
394.049443092197	614.237787603401\\
363.361816301709	613.080279531889\\
334.817505080951	609.273861339316\\
265.544659764739	577.609512660652\\
263.888713110704	565.589374740608\\
262.371223534225	516.863701672293\\
257.752295409329	486.635857899673\\
256.988012338756	460.637440959923\\
113.369254365331	309.480784610845\\
90.7564443692099	307.054672154598\\
85.5116902508307	290.472570452839\\
89.9533933163621	264.19732695166\\
75.4154001157731	148.125553102233\\
69.7663513298612	131.944794838317\\
61.6915345343295	114.15049474407\\
50.79773162934	78.9850280229002\\
41.9087872148957	60.7681137770414\\
43.5259658873547	30.0432733213529\\
52.1269195794594	2.43453683145344\\
55.2283581290394	-7.56954479496926\\
72.6517968375701	-42.9007598878816\\
94.7938527674414	-64.9895509369671\\
156.972157400101	-202.882908082567\\
160.599732846487	-230.378613690846\\
92.7834559935145	-427.738526224159\\
84.3043445297517	-447.143470189534\\
84.6975626316853	-464.122711738572\\
101.262567455648	-519.521668112837\\
106.507321574492	-551.476659749635\\
122.65141688101	-592.710648081265\\
150.503442712594	-619.413468700834\\
210.26151762018	-649.331522457302\\
235.693313726224	-666.320951704867\\
264.353928893339	-688.161208832636\\
316.208873783471	-760.011730807833\\
326.958681327524	-767.821968859993\\
375.59588372265	-820.134558003396\\
399.593264499446	-851.931168227457\\
413.76573101338	-873.080544953234\\
433.925081584835	-893.84041394759\\
444.314900725847	-899.469811494462\\
586.554626201279	-1022.25750002544\\
606.182301593246	-1084.84570660349\\
623.27898159693	-1131.85846868437\\
626.845635928679	-1146.45388386119\\
633.967868026579	-1158.64635070041\\
690.757423179457	-1257.81987952068\\
692.612748026615	-1268.81056616269\\
696.450778231723	-1279.36737882532\\
702.786574125523	-1289.92416103277\\
733.258207874605	-1321.29397689551\\
743.631412164774	-1328.42445426527\\
823.161157826195	-1418.39408876095\\
850.055060676765	-1511.44270036742\\
851.323327512247	-1534.74619611446\\
850.481508478289	-1550.86389704142\\
852.580517781433	-1564.00049380306\\
862.327896079747	-1575.01250723749\\
948.830340194982	-1678.34584701667\\
952.031467839843	-1689.03495275043\\
966.846375197172	-1707.6768564051\\
980.38193915179	-1720.82401297381\\
991.392046002671	-1731.83555445401\\
1019.74251731532	-1741.59019534104\\
1088.09600763139	-1750.93327054754\\
1129.04053476825	-1765.74866947858\\
1155.81259538955	-1772.72256397689\\
1182.56804116233	-1777.56090401765\\
1206.12789757154	-1784.54589860141\\
1231.82553126686	-1781.84310768964\\
1276.32563616964	-1741.15640912857\\
1287.38558756816	-1701.35908586113\\
1288.91415371001	-1695.70867619291\\
1308.44767828821	-1627.43591072876\\
1316.33973174053	-1598.86063283868\\
1322.84721441078	-1575.35732732434\\
1328.60702886037	-1553.08855687641\\
1318.13413547259	-1522.14341707993\\
1308.37014232576	-1494.96887469385\\
1300.88238354144	-1470.85310684983\\
1285.35303766164	-1447.24886651244\\
1252.86546885595	-1369.91665997915\\
1243.00732489559	-1334.82073649392\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-336.405794705264	774.400368356146\\
-348.51248157653	778.819129682146\\
-437.806220385479	899.719399685971\\
-423.799902364844	909.648047196679\\
-423.506373359123	910.939218584448\\
-432.589157682378	922.904837175272\\
-487.407084044302	983.88001124002\\
-540.929052154999	1043.85439406149\\
-543.166518537328	1042.46299504396\\
-569.030300726648	1077.37057339121\\
-558.756785531295	1086.20883325487\\
-548.677110245451	1095.29200418293\\
-554.187701954506	1101.60348549671\\
-551.656706566457	1103.78523465432\\
-551.800701927627	1104.93176662084\\
-601.202187394025	1164.95266036596\\
-607.078305788571	1172.09913060721\\
-635.168477794155	1206.06175245252\\
-658.207735589938	1233.86881428305\\
-665.257970006904	1241.81690843496\\
-740.827843234409	1332.97632674407\\
-741.209984769812	1340.53501281701\\
-747.379632170079	1463.31297135726\\
-732.30442550662	1580.58429718483\\
-708.151972802589	1582.10949488264\\
-704.63516301848	1582.28762020078\\
-680.344253236661	1583.43430215213\\
-673.238635988673	1583.76828725915\\
-669.555677711032	1583.9798111748\\
-654.724155505188	1584.75910990871\\
-655.543821407016	1599.9109369088\\
-650.000000000466	1599.99999999907\\
-650.099689096445	1601.80352808442\\
-650.393218101934	1605.63324499317\\
-650.647979125613	1610.34246633016\\
-650.764283071505	1611.97900566831\\
-656.407793574501	1611.77861305606\\
-657.47114393441	1629.10148150474\\
-628.810528767528	1630.50423665158\\
-628.760684219422	1632.87556205411\\
-608.058581901947	1633.86639800761\\
-561.215783238644	1636.46038553771\\
-540.818286492722	1719.62482321914\\
-1178.81188753317	1719.62482321914\\
-1180.11892239028	-205.264171212912\\
-1033.37103445153	-369.011239589192\\
-523.727144810604	-650.310614171438\\
-294.608371967915	-652.635955941863\\
-43.6355339188594	-608.988265676424\\
-28.2058771348093	-601.700619449839\\
21.5223670357373	-356.081763397902\\
30.0125550646335	-305.053281367756\\
30.0125550646335	-288.863328597508\\
25.5708520000335	-271.048734208569\\
21.9266617044341	-251.598347205669\\
21.5223670355044	-226.094593830407\\
21.5223670355044	-206.254509163089\\
12.6389609046746	-179.537545407191\\
7.77634832216427	-161.722418656573\\
2.1272995355539	-143.094891672954\\
-16.0714988096152	-136.206911143847\\
-45.0367195487488	-132.334502825513\\
-74.1791653470136	77.2156353080645\\
-71.7090910742991	88.7222674060613\\
-80.753107415745	101.920441241004\\
-112.526237698738	163.627543381415\\
-126.311024394352	180.209070155397\\
-224.88692571898	279.63303585723\\
-225.473983730655	305.5188770229\\
-222.992832890246	320.031053820625\\
-220.179385063937	348.298802752979\\
-212.414712124271	369.522016076371\\
-207.46348701138	386.148992867209\\
-213.466985917417	439.870002642274\\
-209.23019932746	458.95689896401\\
-204.290050780633	473.469684449024\\
-202.883326867362	484.788361555897\\
-206.760125053814	502.795925923623\\
-210.293549687834	516.952738390304\\
-218.412672747392	534.626571731642\\
-232.175306310877	578.822658409365\\
-234.290930464165	589.785507450812\\
-250.174726463854	615.228347687051\\
-257.236037447583	631.132995170541\\
-262.176185994176	643.175608405843\\
-272.765383326914	659.436538155191\\
-283.354580660351	673.916728786193\\
-294.292689830065	693.372140479274\\
-301.354000812862	711.046826154925\\
-315.11663437658	744.292829637416\\
-327.583309688373	760.454035886563\\
-336.405794705264	774.400368356146\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-228.281893274747	737.414321376011\\
-226.437644993421	699.972312224098\\
-205.613700447604	662.341475727037\\
-174.43316645897	577.086413248442\\
-170.955124657368	568.883778986521\\
-154.700263688574	539.601526364684\\
-136.412852812791	507.0585453026\\
-108.522058999864	457.120546016842\\
-105.548000962008	454.09334800113\\
-102.518560093362	451.288740309887\\
-87.8642629478127	444.633370362222\\
-74.1791653479449	446.981668406166\\
-49.9547149636783	463.019137567841\\
-30.6094920113683	494.348608738743\\
-20.2473642851692	509.618345218711\\
-11.6464105932973	522.150261116214\\
-7.94129918445833	537.408983999863\\
-3.83189310668968	548.972712074406\\
-8.52281891158782	562.083508614451\\
-20.0479860927444	577.153191889636\\
-10.8267446921673	688.764270461164\\
-4.89524346613325	707.017702635378\\
-1.92118542827666	732.906568107195\\
0.620886526070535	755.411998998374\\
-7.85822493745945	771.116909396835\\
-19.7212273885962	810.596524805762\\
-21.8423898257315	838.177969323471\\
-11.2531924927607	889.534772406332\\
-7.00532933627255	910.3381559439\\
-4.89524346636608	931.564630165696\\
-9.12649177270941	947.693271051161\\
-19.7212273883633	985.037636601366\\
-24.3789234966971	1001.16651325393\\
-40.4842508209404	1021.52528656367\\
-52.3417149896268	1039.79151037801\\
-65.9105086433701	1050.82252823655\\
-82.0158359683119	1059.31565546244\\
-95.9944625734352	1061.43059191946\\
-115.910128687741	1066.9516949458\\
-135.831333084963	1076.30196907464\\
-159.130890187575	1086.89897530898\\
-187.4259786685	1095.77065225784\\
-214.220192422625	1101.7481932668\\
-231.167338782456	1104.72027036455\\
-257.86186343967	1116.18560914602\\
-278.624886872014	1122.56391511392\\
-292.182603960391	1124.66775668785\\
-304.051144694909	1124.66775668785\\
-312.519179590978	1117.89984734915\\
-322.266557889059	1105.57738668472\\
-334.556008141721	1092.84310779907\\
-343.876938639442	1081.37784218229\\
-355.745479374658	1064.40263625514\\
-356.587298409548	1041.48345041461\\
-346.424548876472	1010.07137556002\\
-336.250722777797	977.82474583108\\
-321.840110089397	952.357121801004\\
-315.493237629067	931.987602580339\\
-310.409093720838	915.859030937776\\
-300.661715422291	894.198549007066\\
-290.426968209213	869.666482839733\\
-283.354580660351	848.941244799644\\
-272.765383327147	818.888745143078\\
-270.9377498955	813.323494522832\\
-267.758775383001	808.30364573095\\
-228.281893274747	737.414321376011\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-544.130179800559	1538.34659322631\\
-548.389119523112	1673.53345551342\\
-530.168168045115	1712.02082086354\\
-531.12629102543	1712.81128010899\\
666.073295332724	1693.27251362614\\
736.520256670425	1616.87749512121\\
738.44204091467	1613.83820430096\\
738.187279890524	1609.93054838292\\
736.835938808275	1605.90043469425\\
735.030458510388	1603.1172095947\\
364.796231667511	1305.52473520767\\
113.142184794648	1133.9179951679\\
96.4497994587291	1139.149788999\\
100.021992073627	1150.71541936137\\
103.527725291206	1162.55937516596\\
106.978075677296	1166.04355367273\\
-98.7802189472131	1231.47548399772\\
-101.505054244073	1227.33446970675\\
-104.335116920993	1229.20460461359\\
-95.9058500055689	1241.68332687579\\
-86.2636990866158	1255.6537577929\\
-517.169817553135	1544.43618466705\\
-528.755905848695	1527.87073844671\\
-544.130179800559	1538.34659322631\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
366.075575032271	976.188490180299\\
528.613108157646	884.726302514784\\
545.405182589311	880.162714248523\\
573.456586612621	869.900226793252\\
607.439491861733	856.409885785542\\
675.399764077505	834.248880784959\\
707.217200624757	822.884600304067\\
739.040175455622	808.837908684276\\
771.943115496077	795.347792850807\\
779.696711870143	791.463272020221\\
874.556425217539	765.095387236215\\
886.823722338304	765.095387230627\\
970.429644377902	754.276706886478\\
1032.45287708449	724.558891564608\\
1057.81267550914	719.160737533122\\
1130.00419603195	718.581966848113\\
1249.5258841319	723.089702454396\\
1253.60206051148	728.34316923935\\
1258.99634827394	751.04891750589\\
1259.52802345366	783.983633220196\\
1250.35662660073	816.952036968432\\
1228.79055211577	831.53302601818\\
1225.15190010285	834.026269657537\\
1202.8990785107	849.375338274986\\
1180.79579056264	863.411054904573\\
1164.60185070778	866.115802674554\\
1083.69307254837	876.912552413531\\
1028.67576799402	890.425230481662\\
889.52086621942	996.836531795561\\
870.103645586409	1047.10470417514\\
848.676028179238	1074.14249887411\\
845.2921371907	1078.42804664094\\
811.857521970524	1114.10403525643\\
792.977514800383	1130.31140118558\\
753.063108325237	1140.0403078068\\
707.217200624989	1142.73412862234\\
655.982543444494	1146.51883891877\\
620.382459523156	1148.66722032614\\
612.257798179518	1148.66722032614\\
489.13068776601	1127.66211530752\\
422.244842477143	1110.59764342196\\
366.075575032271	976.188490180299\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
890.672829109011	-23.5270555280149\\
891.653105221689	-29.2690716572106\\
895.225297837285	-35.8456720691174\\
899.00240692799	-44.8258840087801\\
903.006585626397	-66.324889190495\\
905.604040411068	-73.4244294082746\\
912.211212178459	-79.0773449987173\\
944.288948033471	-91.852011824958\\
952.313920279732	-93.5100445766002\\
967.643887967104	-87.5900852493942\\
977.546338193119	-80.7353835385293\\
1005.61435706564	-63.2647382998839\\
1005.84696495649	-55.6866808906198\\
1134.88896174775	-28.4567327145487\\
1138.73806851893	-38.9948690999299\\
1136.06307776901	-118.814424391836\\
1136.44521930534	-130.798891495913\\
1151.93579720287	-144.775156364776\\
1215.7866633404	-195.939402999356\\
1227.78812287049	-206.788623900153\\
1245.21156157879	-199.043952574022\\
1299.43135336251	-155.82482479699\\
1326.57447895338	-154.41162636131\\
1359.44418929517	-152.976172286086\\
1379.44846793939	-138.654983250424\\
1400.16164682293	-120.761763877235\\
1417.31924794172	-94.2778581567109\\
1424.45809488813	-64.2328590443358\\
1425.88697193493	-36.3241721475497\\
1425.1725334113	-9.83965516928583\\
1424.45809488813	23.7892808979377\\
1425.1725334113	38.1000337628648\\
1470.18216036051	121.150243489072\\
1488.04312343546	133.280205462128\\
1482.3276152513	153.322551851161\\
1458.03670546901	161.201527639292\\
1438.03242682479	161.913752279244\\
1413.02707852051	163.349330485798\\
1388.74170702137	161.913752273656\\
1324.45331651764	201.052934917621\\
1311.28327924851	222.208521879278\\
1282.2903670941	254.070112799294\\
1261.59380305931	272.343633848242\\
1251.23167533427	280.000288560987\\
1240.83631791035	286.132301206701\\
1229.90928530623	288.780977721326\\
1218.96009957045	290.43918373622\\
1208.49274446559	290.561601668596\\
1198.00877451152	289.226133616641\\
1186.98205281189	284.89699474629\\
1165.8479644102	271.208491641097\\
1156.25011975667	260.869810636155\\
1149.615256574	250.464386174455\\
1144.49234468467	239.547068902291\\
1140.34417062439	228.106734689325\\
1129.41713802028	194.308991310187\\
1043.55159646575	149.08260156773\\
1033.13962419238	152.732742200606\\
1022.63903938932	150.373504550196\\
1012.07753347186	144.041407224722\\
1001.97016677004	133.70308560133\\
984.735029687872	112.970888165757\\
932.049342328915	88.2437510350719\\
921.509989543585	82.9133054809645\\
910.931868777145	74.5559837175533\\
904.800989357987	64.1399609502405\\
901.688474242343	53.7017114628106\\
895.607439372223	10.357699864544\\
891.326346517308	-12.054124227725\\
890.672829109011	-23.5270555280149\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
66.4156900390517	-2692.85975016048\\
400.673229709035	-2703.12334036361\\
486.339393071132	-2706.58159666695\\
513.30529360217	-2704.05740347598\\
619.446489674272	-2616.05426705163\\
628.601271678694	-2605.23442779714\\
634.272473598132	-2594.34783574985\\
637.445909828413	-2583.41673065396\\
637.141304255696	-2571.95182339707\\
633.834949231241	-2560.89832885331\\
577.272463684902	-2397.70527602686\\
567.990301169455	-2386.55116826249\\
557.67247970961	-2377.88808404654\\
546.784215087071	-2373.21734975884\\
535.846105916193	-2371.51586650964\\
153.804259453667	-2326.8544283635\\
112.106525812764	-2347.98416076833\\
-48.935670868028	-2436.82779002097\\
-59.486100219423	-2442.13231698656\\
-70.0531444209628	-2448.43768810295\\
-80.6368034707848	-2455.25459385943\\
-124.527697229059	-2486.42537306575\\
-135.116894561797	-2494.23192692967\\
-145.728245027829	-2502.53888261179\\
-155.868841427844	-2512.84748814814\\
-175.136528416537	-2532.98643848673\\
-185.304816232529	-2544.2957838634\\
-194.44298338634	-2554.62651227554\\
-203.082705059787	-2564.95721151214\\
-209.241275894456	-2575.33236235473\\
-211.910728360526	-2585.76308455737\\
-213.090382665629	-2596.71642287308\\
-223.840190208983	-2673.91150800325\\
-224.510322466493	-2684.38642864861\\
-222.200858404394	-2695.39507088531\\
-213.89897200116	-2706.02560712583\\
-203.448231746908	-2706.70391435176\\
-191.967370830243	-2705.39177894127\\
-14.3546310416423	-2694.95027790498\\
10.0691975350492	-2694.38316677837\\
21.5445201680996	-2694.08293143194\\
32.5103207533248	-2693.7826960641\\
43.4761213394813	-2693.46022101771\\
66.4156900390517	-2692.85975016048\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
298.680207733065	717.557988220826\\
307.607920092298	742.990586790256\\
307.607920091832	749.590848064981\\
304.844316812931	757.91632108856\\
265.65542542655	817.330474121496\\
259.413780346978	825.656101301312\\
249.705170030706	830.186229936779\\
243.806898503331	833.313914161175\\
234.796111859847	838.511886394583\\
212.255299545592	834.34905580245\\
199.074185709935	832.612689355388\\
183.816215703031	827.748641597107\\
177.574570622295	820.101970902644\\
176.533373395214	810.730090624653\\
176.189999841852	800.645885213278\\
177.574570622295	788.847622788511\\
181.733821248636	779.798603893258\\
191.447969848523	772.174294160679\\
241.093139809091	724.514370708726\\
246.204975132598	721.486951422878\\
262.853054203559	714.296840655617\\
278.249481288251	710.746311302297\\
288.467613652349	708.520275842398\\
292.316720423754	707.640992208384\\
296.016293550376	710.601618953981\\
298.680207733065	717.557988220826\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1668.58561503142	1151.91762364935\\
1677.42471486237	1169.85055120103\\
1676.90965453209	1171.84310413431\\
1665.23495370615	1204.71481843665\\
1663.20240380033	1210.19161092304\\
1661.18093045964	1214.16563010961\\
1660.1785012139	1216.1582071865\\
1656.86660790653	1217.98380948231\\
1625.66392078483	1224.90774841607\\
1621.16683488805	1225.38641349506\\
1619.67149844486	1225.38641348947\\
1592.78867216082	1211.51628350746\\
1588.35804566136	1205.82798696961\\
1586.87932406762	1194.96347650141\\
1590.56782062817	1179.16769353021\\
1598.44879751396	1168.55928841885\\
1608.05771873379	1159.93232898787\\
1633.69443131494	1141.40948094521\\
1645.76235024235	1133.02747777384\\
1653.39964267053	1137.94758886658\\
1666.48660572711	1149.69131972082\\
1668.58561503142	1151.91762364935\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-337.170077775838	-1510.83091208525\\
-343.716328429058	-1504.41269064602\\
-373.047075854614	-1472.76635622978\\
-393.040277931839	-1457.92752379738\\
-408.835461401846	-1457.927523789\\
-424.951865292853	-1460.49707104359\\
-444.612770382781	-1468.58390280139\\
-457.190211357549	-1485.36930533033\\
-462.346352946479	-1499.25140908826\\
-462.833721861476	-1512.87762157433\\
-456.641921328846	-1535.42472049035\\
-453.789705519564	-1545.93627068773\\
-448.445262304973	-1556.49228381179\\
-440.115684486693	-1567.59330586158\\
-429.74248019536	-1574.22275787685\\
-386.167268574936	-1596.29118274804\\
-375.279003953096	-1601.43008112349\\
-364.828263698146	-1602.56464213692\\
-354.305525762262	-1598.21548970323\\
-343.738481562119	-1589.87311122287\\
-339.612460634438	-1579.46179619245\\
-337.480221631471	-1569.00595856365\\
-335.840889826883	-1558.55009104405\\
-335.209525550716	-1548.07194702886\\
-335.076606755378	-1537.59377301112\\
-335.425518592354	-1526.60389370471\\
-337.170077775838	-1510.83091208525\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-987.979265966685	-877.208052405156\\
-979.887834323337	-881.469059248455\\
-971.364416595083	-885.196045508608\\
-962.835460583447	-882.959854213521\\
-958.947585830931	-875.149861940183\\
-958.947585831396	-865.515290095471\\
-962.087792361621	-856.025323291309\\
-969.509091747925	-827.266012107022\\
-973.961871380219	-818.899624598213\\
-1010.65299707674	-796.448240132071\\
-1021.03173965099	-795.71395070944\\
-1027.51706918911	-799.596782537177\\
-1028.26473741094	-805.170697240159\\
-1024.74238934461	-818.721616140567\\
-995.815936587751	-866.627828556113\\
-987.979265966685	-877.208052405156\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-386.654637490632	-2123.0685779592\\
-410.591097152326	-2123.64689920144\\
-421.052913973341	-2123.46895422367\\
-431.514730794821	-2122.79053886794\\
-442.076236712048	-2128.60711227125\\
-448.245884112548	-2139.48396850564\\
-486.532035348471	-2224.1844339692\\
-495.188371872297	-2235.01652121358\\
-500.859573790804	-2246.41575704236\\
-505.533884748118	-2257.80383620644\\
-509.21130474261	-2269.23636440467\\
-511.37123516039	-2279.66795916762\\
-513.542242144933	-2290.12176630227\\
-514.716358167818	-2300.57554357033\\
-514.904659793712	-2312.06354308687\\
-512.589657447767	-2323.07330548624\\
-508.297488026554	-2334.62795989029\\
-517.690416205442	-2450.27258241922\\
-526.34675272787	-2461.10400041984\\
-535.003089250298	-2472.43580896733\\
-542.668073094916	-2483.77870288072\\
-548.826643928187	-2494.67674430506\\
-553.013585970737	-2506.57558920793\\
-554.193240275374	-2517.52916457504\\
-553.379112657392	-2528.52718846314\\
-551.584708923707	-2540.54824654479\\
-546.267957124859	-2551.10139078647\\
-539.46694544889	-2561.71010574466\\
-528.678369923029	-2572.36327073863\\
-517.878717831103	-2582.04895020137\\
-507.571972937789	-2592.20164983487\\
-498.284272138029	-2602.83248585695\\
-488.99103305582	-2613.48553113919\\
-481.691575898323	-2624.09406523965\\
-470.903000373393	-2634.74704862572\\
-459.560596535215	-2642.43096623709\\
-448.622487365268	-2643.60968444636\\
-437.136088166386	-2642.80904569943\\
-426.646579929162	-2640.99648790387\\
-415.619858229067	-2637.19344960712\\
-404.55436854763	-2631.37768457318\\
-393.494417147944	-2625.58415037533\\
-382.417850900441	-2619.30132460268\\
-371.828653567471	-2611.49503755197\\
-363.183393610176	-2601.15334958164\\
-357.512191691436	-2589.76633891417\\
-351.846528055612	-2578.8797008465\\
-347.68173914589	-2567.97078998201\\
-343.516950236633	-2557.55113729788\\
-340.853036053712	-2547.12033467693\\
-339.186012834311	-2536.66726170899\\
-338.011896810727	-2526.21415888984\\
-338.299887533532	-2513.72599796532\\
-339.601384067908	-2501.72709259577\\
-341.417940932559	-2490.70674725669\\
-342.22653026972	-2479.71973016905\\
-342.049305209192	-2468.75492111873\\
-271.7241860996	-2376.09763660142\\
-261.212524729781	-2373.79563147854\\
-249.72058724775	-2371.99406123161\\
-239.23661729414	-2370.65956418263\\
-228.758185623214	-2369.84774490725\\
-217.271786423633	-2369.0470462665\\
-206.317062405171	-2369.2361001214\\
-194.863892904483	-2369.92559059709\\
-183.416261686245	-2371.61595378583\\
-171.974168752087	-2372.81700083753\\
-161.51235193084	-2372.99493369414\\
-150.546551345615	-2372.69467198895\\
-139.54752106173	-2370.88198039262\\
-128.470954813063	-2364.58759646025\\
-118.823265610961	-2353.75589276291\\
-104.523418584373	-2333.04878887115\\
-98.8632932316978	-2322.66183011699\\
-93.1976295958739	-2311.78551835567\\
-87.5153511106037	-2299.8971610642\\
-81.356780276401	-2289.02078164136\\
-77.7015134152025	-2278.58921354124\\
-81.0023301565088	-2267.55707505345\\
-87.2993580684997	-2256.46929751849\\
-96.5815205848776	-2245.33700160962\\
-106.94364830968	-2239.16473504389\\
-117.909448895836	-2238.96455324674\\
-128.869711197913	-2238.28615931002\\
-139.320451452862	-2237.60776525224\\
-149.804421406938	-2238.43073507957\\
-160.316082776058	-2240.73282537237\\
-171.342804476386	-2244.53627572162\\
-182.408294158522	-2250.85310850991\\
-313.809599559056	-2179.20979859307\\
-316.623047386529	-2168.19960333733\\
-319.41988036409	-2156.66666630562\\
-322.227789907716	-2145.63416022435\\
-326.043666980695	-2135.07984656002\\
-331.847787694074	-2124.50325934123\\
-342.796973431017	-2123.31325234892\\
-354.227989798877	-2121.62277445896\\
-364.711959752021	-2121.93417833885\\
-386.654637490632	-2123.0685779592\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-1181.48134003882	-1815.05504183425\\
-1062.62424591323	-1850.51339834509\\
-1051.79136412265	-1859.16660884721\\
-994.060300837737	-1925.54428339796\\
-987.763272925746	-1936.63306373032\\
-1110.36978472583	-2209.11510114791\\
-1120.88144609448	-2211.45057377312\\
-1132.89952047472	-2215.23181199003\\
-1154.91419589287	-2219.84714157693\\
-1162.05304283882	-2230.22327095782\\
-1170.21647216426	-2241.05534031987\\
-1173.88281559246	-2252.48792084819\\
-1173.57821002021	-2263.9760713377\\
-1182.22346997657	-2335.69556808379\\
-1127.70461090351	-2415.48727781\\
-1122.41001223703	-2426.55233224528\\
-1116.1129843255	-2437.65071504051\\
-1105.29117910098	-2446.80296330526\\
-1094.32537851506	-2446.98089257022\\
-906.151132809464	-2582.43815607624\\
-903.8416687469	-2593.44710502028\\
-900.52977543883	-2604.00009671692\\
-895.722545686411	-2614.55305796396\\
-888.41201196285	-2625.17270901473\\
-878.625865682261	-2635.80344925122\\
-867.765292476397	-2642.48656615941\\
-857.336705353577	-2644.66608251305\\
-845.783846756443	-2639.3618491278\\
-834.236526443623	-2634.56912847934\\
-823.708250224823	-2630.74384347443\\
-813.174435722642	-2626.44039305346\\
-791.630514370278	-2619.81284710765\\
-781.107776434161	-2616.51018969715\\
-694.350571295945	-2613.97481430415\\
-683.855524775572	-2612.66264564916\\
-673.305095425341	-2607.84764986439\\
-663.668482789304	-2597.53931195149\\
-662.499905049801	-2587.06414269656\\
-624.119603000116	-2496.38929073\\
-614.975897562224	-2486.04727744497\\
-606.829083087156	-2475.21593327448\\
-602.653217611136	-2464.30671335803\\
-600.986194391036	-2453.8534038295\\
-600.310523850145	-2443.37782325456\\
-601.312953094952	-2401.93115044013\\
-613.231338377576	-2370.75965147605\\
-631.119992868509	-2325.08619785449\\
-638.984354904853	-2298.12891752692\\
-460.817786803469	-2086.35611349903\\
-449.840909652179	-2085.55535282288\\
-439.340324849356	-2083.72027560696\\
-428.828663479537	-2080.91761044879\\
-395.837110909168	-2075.47909934074\\
-385.33652610681	-2073.66626049904\\
-374.802711605327	-2069.84038908593\\
-367.13772776071	-2058.49621196417\\
-362.480031653307	-2047.59687141096\\
-361.804361112649	-2037.1201277473\\
-351.91852573608	-1981.88873050874\\
-342.5643655397	-1959.57794581819\\
-338.89802211104	-1948.66718851775\\
-337.729444372002	-1938.1901615886\\
-338.538033707999	-1927.20148541499\\
-343.339725176571	-1916.1237986898\\
-351.132089532679	-1905.01271174708\\
-361.455449275905	-1896.34848741721\\
-371.812038717326	-1889.18574988004\\
-382.667073640274	-1882.51237931335\\
-394.031630610581	-1876.33950070431\\
-404.426988034975	-1871.65700385626\\
-416.306605336256	-1866.46287326235\\
-428.690206401749	-1862.2586251148\\
-439.091102108359	-1858.0988616175\\
-460.851016502362	-1847.24341372401\\
-493.831492507132	-1821.70629046625\\
-505.173896344611	-1814.52116181515\\
-516.566144731361	-1809.83858586336\\
-527.01134670293	-1808.67072157003\\
-537.500854939688	-1809.98317856528\\
-604.752226915443	-1806.85775054339\\
-625.637092575664	-1803.48762410274\\
-636.087832831545	-1802.80914942827\\
-646.571802784922	-1803.13170297304\\
-658.052663701354	-1804.44416195247\\
-679.087063005893	-1810.08328119293\\
-887.985564162722	-1687.72245237976\\
-892.310963281896	-1677.16681782948\\
-903.154921639012	-1669.48087299662\\
-914.093030808726	-1666.81136594201\\
-978.691565167392	-1646.2338503967\\
-989.629674337571	-1642.07384129846\\
-1000.15795055684	-1643.8868939681\\
-1011.78280683374	-1650.18251776323\\
-1181.91332612163	-1658.29117624788\\
-1177.93130055536	-1682.40570874978\\
-1179.09987829463	-1753.85853800643\\
-1181.48134003882	-1815.05504183425\\
}--cycle;
\addplot [color=mycolor2, line width=0.8, dashed, forget plot]
  table[row sep=crcr]{%
1310	460\\
1306.4	461.8\\
1302.8	463.6\\
1299.2	465.4\\
1295.6	467.2\\
1292	469\\
1288.4	470.8\\
1284.8	472.6\\
1281.2	474.4\\
1277.6	476.2\\
1274	478\\
1270.4	479.8\\
1266.8	481.6\\
1263.2	483.4\\
1259.6	485.2\\
1256	487\\
1252.4	488.8\\
1248.8	490.6\\
1245.2	492.4\\
1241.6	494.2\\
1238	496\\
1234.4	497.8\\
1230.8	499.6\\
1227.2	501.4\\
1223.6	503.2\\
1220	505\\
1216.4	506.8\\
1212.8	508.6\\
1209.2	510.4\\
1205.6	512.2\\
1202	514\\
1198.4	515.8\\
1194.8	517.6\\
1191.2	519.4\\
1187.6	521.2\\
1184	523\\
1180.4	524.8\\
1176.8	526.6\\
1173.2	528.4\\
1169.6	530.2\\
1166	532\\
1162.4	533.8\\
1158.8	535.6\\
1155.2	537.4\\
1151.6	539.2\\
1148	541\\
1144.4	542.8\\
1140.8	544.6\\
1137.2	546.4\\
1133.6	548.2\\
1130	550\\
1126.666667	551.666667\\
1123.333333	553.333333\\
1120	555\\
1116.666667	556.666667\\
1113.333333	558.333333\\
1110	560\\
1106.666667	561.666667\\
1103.333333	563.333333\\
1100	565\\
1096.666667	566.666667\\
1093.333333	568.333333\\
1090	570\\
1086.666667	571.666667\\
1083.333333	573.333333\\
1080	575\\
1076.666667	576.666667\\
1073.333333	578.333333\\
1070	580\\
1066.666667	581.666667\\
1063.333333	583.333333\\
1060	585\\
1056.666667	586.666667\\
1053.333333	588.333333\\
1050	590\\
1046.666667	591.666667\\
1043.333333	593.333333\\
1040	595\\
1036.666667	596.666667\\
1033.333333	598.333333\\
1030	600\\
1027.843031	601.078355\\
1025.685761	602.156065\\
1023.527823	603.232454\\
1021.368832	604.30674\\
1019.208344	605.378011\\
1017.045842	606.44521\\
1014.880741	607.507126\\
1012.712394	608.562398\\
1010.540101	609.60952\\
1008.363121	610.646864\\
1006.180692	611.67269\\
1003.992043	612.685177\\
1001.796416	613.682434\\
999.593088	614.662531\\
997.381391	615.623514\\
995.160731	616.563431\\
992.930594	617.480357\\
990.690556	618.372415\\
988.440288	619.237796\\
986.179556	620.074782\\
983.908222	620.881761\\
981.626243	621.657245\\
979.333666	622.399882\\
977.030625	623.108467\\
974.717333	623.781957\\
972.394077	624.419476\\
970.061214	625.020325\\
967.719161	625.583987\\
965.368392	626.110136\\
963.00943	626.598641\\
960.642839	627.049572\\
958.269219	627.463204\\
955.8892	627.84002\\
953.503427	628.180714\\
951.11256	628.486189\\
948.717258	628.757556\\
946.318173	628.996128\\
943.915934	629.20341\\
941.511141	629.381089\\
939.104348	629.531021\\
936.696053	629.655209\\
934.286687	629.755792\\
931.876613	629.83502\\
};
\addplot [color=mycolor3, line width=0.8, dashed, forget plot]
  table[row sep=crcr]{%
931.876613	629.83502\\
929.466122	629.89524\\
927.055416	629.938886\\
924.644607	629.968479\\
922.233715	629.986625\\
919.822686	629.99603\\
917.411447	629.99951\\
915	630\\
911	630\\
907	630\\
903	630\\
899	630\\
895	630\\
891	630\\
887	630\\
883	630\\
879	630\\
875	630\\
871	630\\
867	630\\
863	630\\
859	630\\
855	630\\
851	630\\
847	630\\
843	630\\
839	630\\
835	630\\
831	630\\
827	630\\
823	630\\
819	630\\
815	630\\
811	630\\
807	630\\
803	630\\
799	630\\
795	630\\
791	630\\
787	630\\
783	630\\
779	630\\
775	630\\
771	630\\
767	630\\
763	630\\
759	630\\
755	630\\
751	630\\
747	630\\
743	630\\
739	630\\
735	630\\
731	630\\
727	630\\
723	630\\
719	630\\
715	630\\
711.998495	630.000161\\
708.997025	630.001358\\
705.995544	630.004847\\
702.99406	630.012238\\
699.9926	630.025566\\
696.991188	630.047322\\
693.98988	630.080452\\
690.988773	630.128326\\
687.98802	630.194692\\
684.987853	630.283618\\
681.988608	630.399427\\
678.990742	630.546628\\
675.994867	630.729837\\
673.001761	630.95371\\
670.012392	631.222862\\
667.02793	631.541793\\
664.049753	631.914821\\
661.079446	632.346012\\
658.118801	632.839115\\
655.169824	633.397501\\
652.234725	634.024108\\
649.315872	634.721407\\
646.415728	635.491388\\
643.536801	636.33555\\
640.681582	637.254904\\
637.852497	638.24998\\
635.051857	639.320852\\
632.281817	640.467153\\
629.544343	641.688101\\
626.841177	642.982526\\
624.173816	644.348892\\
621.543487	645.785321\\
618.951129	647.28961\\
616.397379	648.859252\\
613.882551	650.491452\\
611.406626	652.183144\\
608.96924	653.93101\\
606.569676	655.731506\\
604.206858	657.580889\\
601.879355	659.475254\\
599.585386	661.410575\\
597.322826	663.382754\\
595.089229	665.387669\\
592.88185	667.421211\\
590.697678	669.479317\\
588.533427	671.557995\\
586.385521	673.653332\\
584.250093	675.761452\\
582.12301	677.878412\\
580	680\\
578.333333	681.666667\\
576.666667	683.333333\\
575	685\\
573.333333	686.666667\\
571.666667	688.333333\\
570	690\\
568.475466	691.524526\\
566.950901	693.049009\\
565.42621	694.57337\\
563.901238	696.097454\\
562.375752	697.621022\\
560.849431	699.143755\\
559.321869	700.665242\\
557.792577	702.184989\\
556.260996	703.702417\\
554.726504	705.216856\\
553.188428	706.727563\\
551.646048	708.233725\\
550.098606	709.734473\\
548.545319	711.228886\\
546.985383	712.716007\\
545.417989	714.194849\\
543.842327	715.664406\\
542.257599	717.123663\\
540.663025	718.571605\\
539.057856	720.007226\\
537.441374	721.42954\\
535.812907	722.837589\\
534.171831	724.230451\\
532.517582	725.607249\\
530.849656	726.96716\\
529.167622	728.309418\\
527.471125	729.633329\\
525.759894	730.938271\\
524.033748	732.223707\\
522.292601	733.489191\\
520.536468	734.734376\\
518.765469	735.959021\\
516.979829	737.163001\\
515.17988	738.346314\\
513.366059	739.509088\\
511.5389	740.651587\\
509.69903	741.774214\\
507.847158	742.877516\\
505.98406	743.962185\\
504.110567	745.029057\\
502.227548	746.079108\\
500.335897	747.113456\\
498.436517	748.13335\\
496.530316	749.140168\\
494.61819	750.135419\\
492.701023	751.12074\\
490.779694	752.0979\\
488.855095	753.0688\\
486.928173	754.035461\\
485	755\\
481.4	756.8\\
477.8	758.6\\
474.2	760.4\\
470.6	762.2\\
467	764\\
463.4	765.8\\
459.8	767.6\\
456.2	769.4\\
452.6	771.2\\
449	773\\
445.4	774.8\\
441.8	776.6\\
438.2	778.4\\
434.6	780.2\\
431	782\\
427.4	783.8\\
423.8	785.6\\
420.2	787.4\\
416.6	789.2\\
413	791\\
409.4	792.8\\
405.8	794.6\\
402.2	796.4\\
398.6	798.2\\
395	800\\
391.4	801.8\\
387.8	803.6\\
384.2	805.4\\
380.6	807.2\\
377	809\\
373.4	810.8\\
369.8	812.6\\
366.2	814.4\\
362.6	816.2\\
359	818\\
355.4	819.8\\
351.8	821.6\\
348.2	823.4\\
344.6	825.2\\
341	827\\
337.4	828.8\\
333.8	830.6\\
330.2	832.4\\
326.6	834.2\\
323	836\\
319.4	837.8\\
315.8	839.6\\
312.2	841.4\\
308.6	843.2\\
305	845\\
303.125349	845.937477\\
301.251072	846.875672\\
299.377506	847.815298\\
297.50501	848.75706\\
295.633961	849.701689\\
293.764768	850.649949\\
291.897888	851.602646\\
290.033819	852.56063\\
288.173092	853.524793\\
286.316265	854.496066\\
284.463914	855.47541\\
282.616636	856.463804\\
280.77504	857.462236\\
278.939741	858.471684\\
277.111362	859.493108\\
275.290526	860.527436\\
273.47785	861.575552\\
271.673945	862.638287\\
269.879404	863.716407\\
268.094803	864.810607\\
266.320693	865.921507\\
264.557593	867.04964\\
262.80599	868.195453\\
261.066327	869.359301\\
259.339003	870.541445\\
};
\addplot [color=mycolor2, line width=0.8,dashed, forget plot]
  table[row sep=crcr]{%
259.339003	870.541445\\
257.624368	871.742049\\
255.922713	872.961183\\
254.234272	874.198814\\
252.559213	875.454818\\
250.897637	876.728969\\
249.249573	878.020949\\
247.614976	879.330347\\
245.993724	880.656663\\
244.385617	881.999308\\
242.79038	883.357617\\
241.207656	884.730846\\
239.637016	886.118186\\
238.077953	887.518767\\
236.529888	888.931667\\
234.992176	890.355924\\
233.464101	891.790547\\
231.944884	893.234523\\
230.433692	894.686827\\
228.92964	896.146428\\
227.431796	897.612298\\
225.939178	899.083414\\
224.450758	900.558765\\
222.965473	902.037337\\
221.482242	903.518105\\
220	905\\
217.2	907.8\\
214.4	910.6\\
211.6	913.4\\
208.8	916.2\\
206	919\\
203.2	921.8\\
200.4	924.6\\
197.6	927.4\\
194.8	930.2\\
192	933\\
189.2	935.8\\
186.4	938.6\\
183.6	941.4\\
180.8	944.2\\
178	947\\
175.2	949.8\\
172.4	952.6\\
169.6	955.4\\
166.8	958.2\\
164	961\\
161.2	963.8\\
158.4	966.6\\
155.6	969.4\\
152.8	972.2\\
150	975\\
147.2	977.8\\
144.4	980.6\\
141.6	983.4\\
138.8	986.2\\
136	989\\
133.2	991.8\\
130.4	994.6\\
127.6	997.4\\
124.8	1000.2\\
122	1003\\
119.2	1005.8\\
116.4	1008.6\\
113.6	1011.4\\
110.8	1014.2\\
108	1017\\
105.2	1019.8\\
102.4	1022.6\\
99.6	1025.4\\
96.8	1028.2\\
94	1031\\
91.2	1033.8\\
88.4	1036.6\\
85.6	1039.4\\
82.8	1042.2\\
80	1045\\
78.333333	1046.666667\\
76.666667	1048.333333\\
75	1050\\
73.333333	1051.666667\\
71.666667	1053.333333\\
70	1055\\
68.333333	1056.666667\\
66.666667	1058.333333\\
65	1060\\
63.333333	1061.666667\\
61.666667	1063.333333\\
60	1065\\
58.333333	1066.666667\\
56.666667	1068.333333\\
55	1070\\
53.333333	1071.666667\\
51.666667	1073.333333\\
50	1075\\
48.333333	1076.666667\\
46.666667	1078.333333\\
45	1080\\
43.333333	1081.666667\\
41.666667	1083.333333\\
40	1085\\
38.333333	1086.666667\\
36.666667	1088.333333\\
35	1090\\
33.333333	1091.666667\\
31.666667	1093.333333\\
30	1095\\
28.333333	1096.666667\\
26.666667	1098.333333\\
25	1100\\
23.333333	1101.666667\\
21.666667	1103.333333\\
20	1105\\
18.333333	1106.666667\\
16.666667	1108.333333\\
15	1110\\
13.333333	1111.666667\\
11.666667	1113.333333\\
10	1115\\
8.475466	1116.524526\\
6.950901	1118.049009\\
5.42621	1119.57337\\
3.901238	1121.097454\\
2.375752	1122.621022\\
0.849430999999999	1124.143755\\
-0.678131	1125.665242\\
-2.207423	1127.184989\\
-3.739004	1128.702417\\
-5.273496	1130.216856\\
-6.811572	1131.727563\\
-8.353952	1133.233725\\
-9.901394	1134.734473\\
-11.454681	1136.228886\\
-13.014617	1137.716007\\
-14.582011	1139.194849\\
-16.157673	1140.664406\\
-17.742401	1142.123663\\
-19.336975	1143.571605\\
-20.942144	1145.007226\\
-22.558626	1146.42954\\
-24.187093	1147.837589\\
-25.828169	1149.230451\\
-27.482418	1150.607249\\
-29.150344	1151.96716\\
-30.832378	1153.309418\\
-32.528875	1154.633329\\
-34.240106	1155.938271\\
-35.966252	1157.223707\\
-37.707399	1158.489191\\
-39.463532	1159.734376\\
-41.234531	1160.959021\\
-43.020171	1162.163001\\
-44.82012	1163.346314\\
-46.633941	1164.509088\\
-48.4611	1165.651587\\
-50.30097	1166.774214\\
-52.152842	1167.877516\\
-54.01594	1168.962185\\
-55.889433	1170.029057\\
-57.772452	1171.079108\\
-59.664103	1172.113456\\
-61.563483	1173.13335\\
-63.469684	1174.140168\\
-65.38181	1175.135419\\
-67.298977	1176.12074\\
-69.220306	1177.0979\\
-71.144905	1178.0688\\
-73.071827	1179.035461\\
-75	1180\\
-78.333333	1181.666667\\
-81.666667	1183.333333\\
-85	1185\\
-88.333333	1186.666667\\
-91.666667	1188.333333\\
-95	1190\\
-98.333333	1191.666667\\
-101.666667	1193.333333\\
-105	1195\\
-108.333333	1196.666667\\
-111.666667	1198.333333\\
-115	1200\\
-118.333333	1201.666667\\
-121.666667	1203.333333\\
-125	1205\\
-128.333333	1206.666667\\
-131.666667	1208.333333\\
-135	1210\\
-138.333333	1211.666667\\
-141.666667	1213.333333\\
-145	1215\\
-148.333333	1216.666667\\
-151.666667	1218.333333\\
-155	1220\\
-158.333333	1221.666667\\
-161.666667	1223.333333\\
-165	1225\\
-168.333333	1226.666667\\
-171.666667	1228.333333\\
-175	1230\\
-176.874651	1230.937477\\
-178.748928	1231.875672\\
-180.622494	1232.815298\\
-182.49499	1233.75706\\
-184.366039	1234.701689\\
-186.235232	1235.649949\\
-188.102112	1236.602646\\
-189.966181	1237.56063\\
-191.826908	1238.524793\\
-193.683735	1239.496066\\
-195.536086	1240.47541\\
-197.383364	1241.463804\\
-199.22496	1242.462236\\
-201.060259	1243.471684\\
-202.888638	1244.493108\\
-204.709474	1245.527436\\
-206.52215	1246.575552\\
-208.326055	1247.638287\\
-210.120596	1248.716407\\
-211.905197	1249.810607\\
-213.679307	1250.921507\\
-215.442407	1252.04964\\
-217.19401	1253.195453\\
-218.933673	1254.359301\\
-220.660997	1255.541445\\
-222.375632	1256.742049\\
-224.077287	1257.961183\\
-225.765728	1259.198814\\
-227.440787	1260.454818\\
-229.102363	1261.728969\\
-230.750427	1263.020949\\
-232.385024	1264.330347\\
-234.006276	1265.656663\\
-235.614383	1266.999308\\
-237.20962	1268.357617\\
-238.792344	1269.730846\\
-240.362984	1271.118186\\
-241.922047	1272.518767\\
-243.470112	1273.931667\\
-245.007824	1275.355924\\
-246.535899	1276.790547\\
-248.055116	1278.234523\\
-249.566308	1279.686827\\
-251.07036	1281.146428\\
-252.568204	1282.612298\\
-254.060822	1284.083414\\
-255.549242	1285.558765\\
-257.034527	1287.037337\\
-258.517758	1288.518105\\
-260	1290\\
-261.666667	1291.666667\\
-263.333333	1293.333333\\
-265	1295\\
-266.666667	1296.666667\\
-268.333333	1298.333333\\
-270	1300\\
-271.666667	1301.666667\\
-273.333333	1303.333333\\
-275	1305\\
-276.666667	1306.666667\\
-278.333333	1308.333333\\
-280	1310\\
-281.666667	1311.666667\\
-283.333333	1313.333333\\
-285	1315\\
-286.666667	1316.666667\\
-288.333333	1318.333333\\
-290	1320\\
-291.666667	1321.666667\\
-293.333333	1323.333333\\
-295	1325\\
-296.666667	1326.666667\\
-298.333333	1328.333333\\
-300	1330\\
-301.666667	1331.666667\\
-303.333333	1333.333333\\
-305	1335\\
-306.666667	1336.666667\\
-308.333333	1338.333333\\
-310	1340\\
-311.871684	1341.871684\\
-313.741397	1343.741397\\
-315.607544	1345.607544\\
-317.46893	1347.46893\\
-319.32475	1349.32475\\
-321.174541	1351.174541\\
-323.017886	1353.017886\\
-324.854113	1354.854113\\
-326.682272	1356.682272\\
-328.50113	1358.50113\\
-330.309167	1360.309167\\
-332.104574	1362.104574\\
-333.885266	1363.885266\\
-335.64895	1365.64895\\
-337.393193	1367.393193\\
-339.11547	1369.11547\\
-340.813227	1370.813227\\
-342.483938	1372.483938\\
-344.125167	1374.125167\\
-345.734621	1375.734621\\
-347.310212	1377.310212\\
-348.850106	1378.850106\\
-350.352766	1380.352766\\
-351.817	1381.817\\
-353.241984	1383.241984\\
-354.627291	1384.627291\\
-355.972905	1385.972905\\
-357.279226	1387.279226\\
-358.547062	1388.547062\\
-359.777618	1389.777618\\
-360.972468	1390.972468\\
-362.133523	1392.133523\\
-363.262988	1393.262988\\
-364.363312	1394.363312\\
-365.437129	1395.437129\\
-366.487202	1396.487202\\
-367.516352	1397.516352\\
-368.527396	1398.527396\\
-369.523074	1399.523074\\
-370.505982	1400.505982\\
-371.478467	1401.478467\\
-372.442569	1402.442569\\
-373.400013	1403.400013\\
-374.352216	1404.352216\\
-375.300284	1405.300284\\
-376.245025	1406.245025\\
-377.186948	1407.186948\\
-378.126365	1408.126365\\
-379.063768	1409.063768\\
-380	1410\\
-380.833332	1410.833332\\
-381.666665	1411.666665\\
-382.5	1412.5\\
-383.333335	1413.333335\\
-384.166668	1414.166668\\
-385	1415\\
-385.833332	1415.833332\\
-386.666665	1416.666665\\
-387.5	1417.5\\
-388.333335	1418.333335\\
-389.166668	1419.166668\\
-390	1420\\
-390.954173	1420.953944\\
-391.908308	1421.906535\\
-392.862578	1422.856782\\
-393.817401	1423.804081\\
-394.773242	1424.747997\\
-395.730208	1425.687899\\
-396.687943	1426.62289\\
-397.645608	1427.551834\\
-398.601858	1428.473377\\
-399.55483	1429.385978\\
-400.502134	1430.287929\\
-401.44085	1431.177378\\
-402.367543	1432.052345\\
-403.278326	1432.910749\\
-404.169115	1433.750529\\
-405.035814	1434.569687\\
-405.874461	1435.366308\\
-406.681373	1436.138564\\
-407.45326	1436.884706\\
-408.187326	1437.603059\\
-408.881332	1438.292018\\
-409.533634	1438.950056\\
-410.143188	1439.575733\\
-410.709527	1440.167723\\
-411.23272	1440.72484\\
-411.71331	1441.24608\\
-412.15225	1441.73065\\
-412.550826	1442.178011\\
-412.910585	1442.587897\\
-413.23327	1442.960344\\
-413.520758	1443.295701\\
-413.775016	1443.594633\\
-413.99806	1443.858127\\
-414.191929	1444.08748\\
-414.358672	1444.2843\\
-414.500338	1444.450489\\
-414.618979	1444.588232\\
-414.716656	1444.699975\\
-414.795443	1444.788388\\
-414.857442	1444.856324\\
-414.904779	1444.90675\\
-414.939607	1444.942665\\
-414.964084	1444.967007\\
-414.980336	1444.982545\\
-414.990382	1444.991757\\
-414.996006	1444.996696\\
-414.998719	1444.998977\\
-414.999744	1444.999803\\
-414.999984	1444.999988\\
-415	1445\\
};
\addplot [color=mycolor2, line width=0.8,forget plot]
  table[row sep=crcr]{%
1306.85360709988	461.573196450061\\
1302.90387036785	463.548235986082\\
1298.67413219516	465.664133378349\\
1293.15396985157	468.427712593266\\
1287.63565950917	471.194752209744\\
1282.12009204937	473.967081162057\\
1276.60837697469	476.746584397855\\
1271.10130911602	479.535227342342\\
1265.60001766486	482.334480440555\\
1260.10516044478	485.145529349042\\
1254.61737094839	487.968921876533\\
1249.13689926707	490.804688472129\\
1243.66391945158	493.652171339084\\
1238.19840251839	496.51013628445\\
1232.73985762563	499.376975257095\\
1227.28778665164	502.250557060159\\
1221.84148730688	505.12843553045\\
1216.39992548699	508.008002755108\\
1210.96219898432	510.886314123597\\
1205.52703522892	513.760435443039\\
1200.09337912281	516.627153945173\\
1194.65976112846	519.48326963029\\
1189.22472290386	522.325338891191\\
1183.78676846743	525.149756583564\\
1178.34471409732	527.953339965506\\
1172.89754186235	530.731853464653\\
1167.44310120025	533.481017834748\\
1161.9786125354	536.196377532775\\
1156.501736926	538.872916400037\\
1151.01020397188	541.505353001518\\
1145.50185252807	544.088426001669\\
1139.97479905505	546.61667896494\\
1134.42711689157	549.085319110266\\
1128.85673956091	551.490226103014\\
1123.26166825051	553.827985544538\\
1117.63983497934	556.095859570179\\
1111.98969374159	558.291462206372\\
1106.30945077193	560.413189089112\\
1100.597776552	562.459802508901\\
1094.85358418382	564.430866020293\\
1089.07644751853	566.326359467351\\
1083.2660007195	568.146581350681\\
1077.42299110094	569.891946808129\\
1071.5480213739	571.563454216196\\
1065.64268601957	573.161824340431\\
1059.70893104379	574.688536526944\\
1053.74860126163	576.145550967475\\
1047.76413510527	577.534821758625\\
1041.7579049465	578.858033825925\\
1035.73211008938	580.116823393201\\
1029.68862759968	581.312489258945\\
1023.62938092352	582.445790731149\\
1017.55594123419	583.517000749182\\
1011.46965699661	584.525941298323\\
1005.37160062033	585.472228673543\\
999.262978806859	586.355397046314\\
993.144845956536	587.175261805696\\
987.018264410862	587.932155137559\\
980.884209744298	588.627043143403\\
974.743817921569	589.261550754782\\
968.597656437093	589.838031676062\\
962.446470495687	590.359451963021\\
956.291242943561	590.829327625326\\
950.132398037441	591.25173229032\\
943.970941257749	591.631172326847\\
943.659084531011	591.648447365027\\
937.668928128774	591.978697499054\\
931.564038894856	592.284193716799\\
925.397173090743	592.566350301281\\
919.08702977019	592.833125356297\\
};
\addplot [color=mycolor3, line width=0.8,forget plot]
  table[row sep=crcr]{%
919.08702977019	592.833125356297\\
912.742557354593	593.086675736229\\
906.290176117743	593.335956444581\\
899.9709008805	593.578960918928\\
893.640158408497	593.82940322794\\
887.332122382859	594.095241391583\\
886.984674095816	594.111227361181\\
880.818322143287	594.396474988931\\
874.433260805152	594.725367401553\\
874.092542836148	594.745041060897\\
867.929716620596	595.103306395514\\
867.558010406186	595.127659758465\\
861.398148315156	595.534455412023\\
860.970953769585	595.566356936524\\
854.815118882811	596.030263083662\\
854.491327143716	596.057872252205\\
848.340849425255	596.585836207986\\
847.996125399123	596.619245115797\\
841.852874025224	597.218796981521\\
841.468585263969	597.260994874941\\
835.335105464565	597.93961706523\\
834.956304862909	597.98658384791\\
828.835759662047	598.751037044305\\
822.431235799385	599.648690255734\\
822.014399536087	599.713616741837\\
815.9310184883	600.667908383984\\
809.572575006341	601.774019249706\\
803.244059984056	602.98632281866\\
802.852041842444	603.068101688176\\
796.849481567272	604.326959972907\\
796.463880846516	604.414409696893\\
790.493518313034	605.774928567933\\
784.341512638382	607.284622097666\\
778.213384372416	608.894235872838\\
772.114471173587	610.598788365584\\
766.237406206621	612.334211435982\\
760.361281258175	614.159066123758\\
754.554629821557	616.046794993595\\
748.76654881542	618.009066932213\\
742.950016096762	620.059050176581\\
737.279234886577	622.128345950478\\
731.606634123602	624.265948468797\\
725.909212552499	626.477896908875\\
720.234678906952	628.742306988409\\
714.623043257672	631.038660098096\\
708.952427415757	633.414378793665\\
703.347921241309	635.813596458593\\
697.750493484295	638.258123228666\\
692.213775116333	640.720896505599\\
686.676065977915	643.226365719002\\
681.229928524787	645.729018160479\\
675.717356693096	648.29955506261\\
670.315459192312	650.852552937215\\
664.858755252893	653.464572024369\\
659.477544758959	656.071372841591\\
654.110510156389	658.700964893816\\
648.654758426987	661.403633470696\\
643.121979011029	664.173810407706\\
637.668477987835	666.931619412787\\
632.084504252511	669.782303165254\\
626.515278368866	672.650032055901\\
620.994065670711	675.514380457158\\
620.661793853282	675.687806859358\\
615.326904119616	678.473075631137\\
609.760958829676	681.392595870512\\
604.239613369277	684.297316189199\\
598.74943145151	687.189154611265\\
593.258854209507	690.079786368769\\
587.686719578473	693.007047857477\\
582.255412211302	695.850248049732\\
576.846141981658	698.668599984934\\
571.487587622938	701.444733994344\\
566.174345906028	704.180324101587\\
561.050475886891	706.800924842617\\
556.106586009058	709.312876234914\\
551.098831431111	711.841259284901\\
545.995758787594	714.401867794014\\
540.964443194971	716.911500334362\\
536.030622166902	719.359324117872\\
531.158920254968	721.765052608475\\
526.301899653807	724.154054744864\\
521.48673539509	726.514832478839\\
516.456215970086	728.975184449764\\
511.029733390635	731.624637920389\\
505.603852813199	734.271447327774\\
500.17976943482	736.917845791754\\
494.758726650444	739.566059191337\\
489.341672714173	742.218438204469\\
483.929853483414	744.877136838518\\
478.52429812689	747.544336824739\\
473.125979124055	750.222148299668\\
467.735860300521	752.912569384006\\
462.354947786829	755.617447529714\\
456.984011474185	758.338609982296\\
451.623936268547	761.077682277753\\
446.275543173222	763.836173908462\\
440.939317496534	766.615619094187\\
435.61602358991	769.417261719905\\
430.3062517286	772.242290020219\\
425.010584065111	775.091754175466\\
419.729419200184	777.966664904702\\
414.463239779379	780.867855394216\\
409.212540701441	783.796022600366\\
403.977526182727	786.751901978259\\
398.758472272926	789.736074794294\\
393.555706949991	792.748981776542\\
388.369536063801	795.790969174184\\
383.199980730041	798.862450028102\\
378.047326655552	801.963588866914\\
372.911588590996	805.09462239665\\
367.792905147951	808.255630463543\\
362.691421344794	811.446608759794\\
357.607034136375	814.667633686322\\
352.539747643324	817.918648200538\\
347.489579658822	821.19954167792\\
342.456421765142	824.510315373334\\
337.439988551028	827.851077454502\\
332.439476746436	831.222197282942\\
327.45406037908	834.623913376954\\
322.482723531222	838.056384231253\\
317.524451372104	841.519520644555\\
312.577987168445	845.01315247891\\
307.64236603909	848.536699281794\\
302.716654471586	852.08943945392\\
297.800285765359	855.67040035157\\
292.892544395391	859.278888681888\\
287.993419197258	862.914039203973\\
283.103186752922	866.57527633559\\
278.22269371131	870.262246948435\\
273.352719732847	873.975411153864\\
268.494966870235	877.715369017033\\
263.65156144373	881.483232267065\\
};
\addplot [color=mycolor2, line width=0.8,forget plot]
  table[row sep=crcr]{%
263.65156144373	881.483232267065\\
258.824718512327	885.280675748409\\
254.017047819612	889.109258048176\\
249.230796277902	892.970781661771\\
244.468313567238	896.866666263661\\
239.731534305327	900.798099967397\\
235.021988449103	904.765829545773\\
230.34084519461	908.769988254789\\
225.688725979468	912.8101884309\\
221.065967421456	916.885296181642\\
216.47173900898	920.994266772604\\
211.905329017823	925.135124672111\\
207.365565927766	929.305603538284\\
202.850906571439	933.503233012876\\
198.359578431383	937.725362619532\\
193.889615105417	941.969224712166\\
189.438862792101	946.232005575528\\
185.005115872781	950.510793878521\\
180.58599113577	954.802777036278\\
176.179109947138	959.105134290915\\
171.781869288107	963.415316442187\\
167.391380598896	967.731167720284\\
163.004873967572	972.050582920388\\
158.619674016021	976.371576216314\\
154.233221708857	980.692303492772\\
149.843221865076	985.010960920624\\
145.447480272595	989.325991606032\\
141.04429208967	993.635746889325\\
136.631973482653	997.938908433523\\
132.209190028184	1002.23391220699\\
127.774677367106	1006.51905384326\\
123.326887980084	1010.79267234711\\
118.864440719122	1015.05255547788\\
114.385513382589	1019.29640412754\\
109.888312652134	1023.52131737235\\
105.371012752311	1027.72388352156\\
100.831516723038	1031.90063131725\\
96.2680531412854	1036.04779320833\\
91.6781221626507	1040.16253663559\\
87.0603878534078	1044.24146702258\\
82.4130594722648	1048.28230423378\\
77.7352709205598	1052.28280256775\\
73.0265394987264	1056.24132555855\\
68.286519344612	1060.1570648124\\
63.5156080170291	1064.02949396207\\
58.714503559978	1067.85867896747\\
53.8841005162822	1071.64526664927\\
49.0256943204464	1075.39021529611\\
44.1399529102976	1079.09393048891\\
39.2298743075118	1082.76010980503\\
34.2964826154335	1086.38953078508\\
29.3417018837201	1089.98415975635\\
24.367392690447	1093.54619706619\\
19.375585517662	1097.07782873333\\
14.3682360605854	1100.58131898051\\
9.3472406697209	1104.05892778354\\
4.31430975429703	1107.51291974672\\
-0.729929504680538	1110.94615935901\\
-5.7877786963468	1114.3636274751\\
-10.8623390183394	1117.77106056375\\
-15.9550052545263	1121.17301085914\\
-21.0654832367299	1124.57278495831\\
-26.1913668083155	1127.97214392761\\
-31.3291054169568	1131.37191954647\\
-36.4747719323852	1134.77249226578\\
-41.6243051635808	1138.17392431145\\
-46.7748212873719	1141.57679086611\\
-51.9239204263718	1144.98169315751\\
-57.0709359682157	1148.39006941931\\
-62.2149055131158	1151.8029141744\\
-67.3551972659411	1155.22132408039\\
-72.4913137400482	1158.64596856501\\
-77.6230543522725	1162.07735337691\\
-82.7501343116526	1165.51572805323\\
-87.8722611690662	1168.96123102964\\
-92.9895309999941	1172.41414916925\\
-98.1018119161817	1175.87441231758\\
-103.209152776463	1179.34179134674\\
-108.311799173629	1182.81612766278\\
-113.40995802659	1186.29730425999\\
-118.503298172484	1189.78507470748\\
-123.592088079126	1193.2797788782\\
-128.676118233706	1196.78152938572\\
-133.755177875156	1200.29053148116\\
-138.828866965014	1203.80697342752\\
-139.647583750386	1204.37630730052\\
-144.294804050006	1207.60978596036\\
-149.281772633687	1211.09091213171\\
-154.337142035859	1214.63289279886\\
-159.460186703447	1218.23719255721\\
-164.495944394822	1221.79594367812\\
-166.14360956397	1222.96609461386\\
-171.160200156492	1226.53507777219\\
-176.15891558171	1230.11079987534\\
-177.897616736203	1231.36193787373\\
-182.866835640036	1234.94569591746\\
-183.548625690542	1235.44061015991\\
-188.489349635323	1239.03052263691\\
-188.697136575059	1239.18256102919\\
-193.608984232969	1242.77770672372\\
-198.490154699201	1246.37735960054\\
-203.337679841768	1249.98120490377\\
-208.148706179318	1253.58917103887\\
-212.920469532804	1257.20137693014\\
-217.650277366516	1260.81808093407\\
-222.335505880556	1264.43962358764\\
-226.97361727149	1268.06636094278\\
-231.562204079456	1271.69858674205\\
-236.099066961962	1275.33644463226\\
-240.582305501517	1278.97985102682\\
-245.010364125658	1282.62846572745\\
-249.382040583405	1286.28169095989\\
-253.696486633303	1289.93867490415\\
-257.953206033264	1293.59831929716\\
-262.15204589234	1297.25929497369\\
-266.29317979016	1300.92006540021\\
-270.377083419446	1304.5789159502\\
-274.404504499228	1308.23398613423\\
-278.376428914996	1311.88330231018\\
-282.294044866635	1315.52480901699\\
-286.158706474679	1319.15639772606\\
-289.971897935665	1322.77593236416\\
-293.735198991684	1326.38127138916\\
-297.450252216628	1329.97028649061\\
-301.118732610616	1333.54087797225\\
-304.742322456837	1337.09098430222\\
-308.322688852101	1340.61858890727\\
-311.861458895351	1344.12172960194\\
-315.360195402176	1347.59850803421\\
-318.820373972515	1351.0470987157\\
-322.243361907447	1354.46575751987\\
-325.630399816918	1357.85282913116\\
-328.982586822481	1361.20675280571\\
-332.300870236493	1364.52606580326\\
-335.586040258877	1367.80940439124\\
-338.83872948536	1371.05550355719\\
-342.059417398991	1374.26319632841\\
-345.248440234152	1377.4314133984\\
-348.406006317295	1380.55918351084\\
-351.532215995718	1383.64563375211\\
-354.627087175059	1386.68999247782\\
-357.690587006551	1389.69159667059\\
-360.722667925277	1392.64990169236\\
-363.723306472184	1395.56449192606\\
-366.692542555446	1398.43508963981\\
-369.630515299124	1401.2615573502\\
-372.537488968251	1404.04388598631\\
-375.413857618274	1406.78215686473\\
-378.260108357522	1409.4764595159\\
-381.076707887855	1412.12673996461\\
-383.863852528546	1414.73254734055\\
-386.620987938866	1417.29264765451\\
-389.345970870682	1419.8044983551\\
-392.033746904832	1422.26365041721\\
-394.674542258146	1424.66326400159\\
-397.251920674136	1426.99401551728\\
-399.741585454305	1429.24460116889\\
-402.112135483455	1431.40265847651\\
-404.328502215973	1433.45539591712\\
-406.357391382924	1435.3891523399\\
-408.172673481477	1437.18799751474\\
-409.75849233778	1438.83279319837\\
-411.109382589755	1440.30206639663\\
-412.228330881021	1441.57492577939\\
-413.124451396786	1442.63512533116\\
-413.811662581094	1443.47508077717\\
-414.308816052043	1444.09904434567\\
-414.640684737295	1444.52493523922\\
-414.838646121556	1444.78430221304\\
-414.939826867476	1444.91975033308\\
-414.982569500535	1444.9777126305\\
-414.996684915278	1444.99625249858\\
-414.99978375669	1444.99980781712\\
};
\addplot [color=mycolor4, line width=0.8,forget plot]
  table[row sep=crcr]{%
953.6814	623.1643\\
952.9914	623.5093\\
952.3014	623.8543\\
951.6114	624.1993\\
950.920225	624.5443\\
950.228975	624.8893\\
949.537725	625.2343\\
948.846475	625.5793\\
948.155225	625.9243\\
947.463975	626.2693\\
946.772725	626.6143\\
946.081475	626.9593\\
945.3914	627.3043\\
944.7014	627.6493\\
944.0114	627.9943\\
943.3214	628.3393\\
942.6314	628.6843\\
941.9414	629.0293\\
941.2514	629.3743\\
940.5614	629.7193\\
939.8714	630.0643\\
939.1814	630.4093\\
938.4914	630.7543\\
937.8014	631.0993\\
937.1114	631.4443\\
936.4214	631.7893\\
935.7314	632.1343\\
935.0414	632.4793\\
934.3514	632.8243\\
933.6614	633.1693\\
932.9714	633.5143\\
932.2814	633.8593\\
931.5914	634.2043\\
930.9014	634.5493\\
930.2114	634.8943\\
929.5214	635.2393\\
928.8314	635.5843\\
928.1414	635.9293\\
927.4514	636.2743\\
926.7614	636.6193\\
926.0714	636.9643\\
925.3814	637.3093\\
924.6914	637.6543\\
924.0014	637.9993\\
923.3114	638.3443\\
922.6214	638.6893\\
921.9314	639.0343\\
921.2414	639.3793\\
920.5514	639.7243\\
919.8614	640.0693\\
919.1714	640.4143\\
918.4814	640.7593\\
917.7914	641.1043\\
917.1014	641.4493\\
916.4114	641.7943\\
915.7214	642.1393\\
915.0314	642.4843\\
914.3414	642.8293\\
913.6514	643.1743\\
912.9614	643.5193\\
912.270225	643.8643\\
911.578975	644.2093\\
910.887725	644.5543\\
910.196475	644.8993\\
909.505225	645.2443\\
908.813975	645.5893\\
908.122725	645.9343\\
907.431475	646.2793\\
906.7414	646.6243\\
906.0514	646.9693\\
905.3614	647.3143\\
904.6714	647.6593\\
903.9814	648.0043\\
903.2914	648.3493\\
902.6014	648.6943\\
901.9114	649.0393\\
901.2214	649.3843\\
900.5314	649.7293\\
899.8414	650.0743\\
899.1514	650.4193\\
898.4614	650.7643\\
897.7714	651.1093\\
897.0814	651.4543\\
896.3914	651.7993\\
895.7014	652.145475\\
895.0114	652.491725\\
894.3214	652.837975\\
893.6314	653.184225\\
892.9414	653.530475\\
892.2514	653.876725\\
891.5614	654.222975\\
890.8714	654.569225\\
890.1814	654.9143\\
889.4914	655.2593\\
888.8014	655.6043\\
888.1114	655.9493\\
887.4214	656.2943\\
886.7314	656.6393\\
886.0414	656.9843\\
885.3514	657.3293\\
884.6614	657.6743\\
883.9714	658.0193\\
883.2814	658.3643\\
882.5914	658.7093\\
881.9014	659.0543\\
881.2114	659.3993\\
880.5214	659.7443\\
879.8314	660.0893\\
879.1414	660.4343\\
878.4514	660.7793\\
877.7614	661.1243\\
877.0714	661.4693\\
876.3814	661.8143\\
875.6914	662.1593\\
875.0014	662.5043\\
874.3114	662.8493\\
873.620225	663.1943\\
872.928975	663.5393\\
872.237725	663.8843\\
871.546475	664.2293\\
870.855225	664.5743\\
870.163975	664.9193\\
869.472725	665.2643\\
868.781475	665.6093\\
868.0914	665.9543\\
867.4014	666.2993\\
866.7114	666.6443\\
866.0214	666.9893\\
865.3314	667.3343\\
864.6414	667.6793\\
863.9514	668.0243\\
863.2614	668.3693\\
862.5714	668.7143\\
861.8814	669.0593\\
861.1914	669.4043\\
860.5014	669.7493\\
859.8114	670.0943\\
859.1214	670.4393\\
858.4314	670.7843\\
857.7414	671.1293\\
857.0514	671.4743\\
856.3614	671.8193\\
855.6714	672.1643\\
854.9814	672.5093\\
854.2914	672.8543\\
853.6014	673.1993\\
852.9114	673.5443\\
852.2214	673.8893\\
851.5314	674.2343\\
850.8414	674.5793\\
850.1514	674.9243\\
849.4614	675.2693\\
848.7714	675.6143\\
848.0814	675.9593\\
847.3914	676.3043\\
846.7014	676.6493\\
846.0114	676.9943\\
845.3214	677.3393\\
844.6314	677.6843\\
843.9414	678.0293\\
843.2514	678.3743\\
842.5614	678.7193\\
841.8714	679.0643\\
841.1814	679.4093\\
840.4914	679.7543\\
839.8014	680.0993\\
839.1114	680.4443\\
838.4214	680.7893\\
837.7314	681.1343\\
837.0414	681.4793\\
836.3514	681.8243\\
835.6614	682.1693\\
834.970225	682.5143\\
834.278975	682.8593\\
833.587725	683.2043\\
832.896475	683.5493\\
832.205225	683.8943\\
831.513975	684.2393\\
830.822725	684.5843\\
830.131475	684.9293\\
829.4414	685.2743\\
828.7514	685.6193\\
828.0614	685.9643\\
827.3714	686.3093\\
826.6814	686.6543\\
825.9914	686.9993\\
825.3014	687.3443\\
824.6114	687.6893\\
823.9214	688.035475\\
823.2314	688.381725\\
822.5414	688.727975\\
821.8514	689.074225\\
821.1614	689.420475\\
820.4714	689.766725\\
819.7814	690.112975\\
819.0914	690.459225\\
818.4014	690.8043\\
817.7114	691.1493\\
817.0214	691.4943\\
816.3314	691.8393\\
815.6414	692.1843\\
814.9514	692.5293\\
814.2614	692.8743\\
813.5714	693.2193\\
812.8814	693.5643\\
812.1914	693.9093\\
811.5014	694.2543\\
810.8114	694.5993\\
810.1214	694.9443\\
809.4314	695.2893\\
808.7414	695.6343\\
808.0514	695.9793\\
807.3614	696.3243\\
806.6714	696.6693\\
805.9814	697.0143\\
805.2914	697.3593\\
804.6014	697.7043\\
803.9114	698.0493\\
803.2214	698.3943\\
802.5314	698.7393\\
801.8414	699.0843\\
801.1514	699.4293\\
800.4614	699.7743\\
799.7714	700.1193\\
799.0814	700.4643\\
798.3914	700.8093\\
797.7014	701.1543\\
797.0114	701.4993\\
796.320225	701.8443\\
795.628975	702.1893\\
794.937725	702.5343\\
794.246475	702.8793\\
793.555225	703.2243\\
792.863975	703.5693\\
792.172725	703.9143\\
791.481475	704.2593\\
790.7914	704.6043\\
790.1014	704.9493\\
789.4114	705.2943\\
788.7214	705.6393\\
788.0314	705.9843\\
787.3414	706.3293\\
786.6514	706.6743\\
785.9614	707.0193\\
785.2714	707.3643\\
784.5814	707.7093\\
783.8914	708.0543\\
783.2014	708.3993\\
782.5114	708.7443\\
781.8214	709.0893\\
781.1314	709.4343\\
780.4414	709.7793\\
779.7514	710.1243\\
779.0614	710.4693\\
778.3714	710.8143\\
777.6814	711.1593\\
776.9914	711.5043\\
776.3014	711.8493\\
775.6114	712.1943\\
774.9214	712.5393\\
774.2314	712.8843\\
773.5414	713.2293\\
772.8514	713.5743\\
772.1614	713.9193\\
771.4714	714.2643\\
770.7814	714.6093\\
770.0914	714.9543\\
769.4014	715.2993\\
768.7114	715.6443\\
768.0214	715.9893\\
767.3314	716.3343\\
766.6414	716.6793\\
765.9514	717.0243\\
765.2614	717.3693\\
764.5714	717.7143\\
763.8814	718.0593\\
763.1914	718.4043\\
762.5014	718.7493\\
761.8114	719.0943\\
761.1214	719.4393\\
760.4314	719.7843\\
759.7414	720.1293\\
759.0514	720.4743\\
758.3614	720.8193\\
757.670225	721.1643\\
756.978975	721.5093\\
756.287725	721.8543\\
755.596475	722.1993\\
754.905225	722.5443\\
754.213975	722.8893\\
753.522725	723.2343\\
752.831475	723.5793\\
752.1414	723.9243\\
751.4514	724.2693\\
750.7614	724.6143\\
750.0714	724.9593\\
749.3814	725.3043\\
748.6914	725.6493\\
748.0014	725.9943\\
747.3114	726.3393\\
746.6214	726.6843\\
745.9314	727.0293\\
745.2414	727.3743\\
744.5514	727.7193\\
743.8614	728.0643\\
743.1714	728.4093\\
742.4814	728.7543\\
741.7914	729.0993\\
741.1014	729.445475\\
740.4114	729.791725\\
739.7214	730.137975\\
739.0314	730.484225\\
738.3414	730.830475\\
737.6514	731.176725\\
736.9614	731.522975\\
736.2714	731.869225\\
735.5814	732.2143\\
734.8914	732.5593\\
734.2014	732.9043\\
733.5114	733.2493\\
732.8214	733.5943\\
732.1314	733.9393\\
731.4414	734.2843\\
730.7514	734.6293\\
730.0614	734.9743\\
729.3714	735.3193\\
728.6814	735.6643\\
727.9914	736.0093\\
727.3014	736.3543\\
726.6114	736.6993\\
725.9214	737.0443\\
725.2314	737.3893\\
724.540225	737.7343\\
723.848975	738.0793\\
723.157725	738.4243\\
722.466475	738.7693\\
721.775225	739.1143\\
721.083975	739.4593\\
720.392725	739.8043\\
719.701475	740.1493\\
719.0114	740.4943\\
718.3214	740.8393\\
717.6314	741.1843\\
716.9414	741.5293\\
716.2514	741.8743\\
715.5614	742.2193\\
714.8714	742.5643\\
714.1814	742.9093\\
713.4914	743.2543\\
712.8014	743.5993\\
712.1114	743.9443\\
711.4214	744.2893\\
710.7314	744.6343\\
710.0414	744.9793\\
709.3514	745.3243\\
708.6614	745.6693\\
707.9714	746.0143\\
707.2814	746.3593\\
706.5914	746.7043\\
705.9014	747.0493\\
705.2114	747.3943\\
704.5214	747.7393\\
703.8314	748.0843\\
703.1414	748.4293\\
702.4514	748.7743\\
701.7614	749.1193\\
701.0714	749.4643\\
700.3814	749.8093\\
699.6914	750.1543\\
699.0014	750.4993\\
698.3114	750.8443\\
697.6214	751.1893\\
696.9314	751.5343\\
696.2414	751.8793\\
695.5514	752.2243\\
694.8614	752.5693\\
694.1714	752.9143\\
693.4814	753.2593\\
692.7914	753.6043\\
692.1014	753.9493\\
691.410225	754.2943\\
690.718975	754.6393\\
690.027725	754.9843\\
689.336475	755.3293\\
688.645225	755.6743\\
687.953975	756.0193\\
687.262725	756.3643\\
686.571475	756.7093\\
685.8814	757.0543\\
685.1914	757.3993\\
684.5014	757.7443\\
683.8114	758.0893\\
683.1214	758.4343\\
682.4314	758.7793\\
681.7414	759.1243\\
681.0514	759.4693\\
680.3614	759.8143\\
679.6714	760.1593\\
678.9814	760.5043\\
678.2914	760.8493\\
677.6014	761.1943\\
676.9114	761.5393\\
676.2214	761.8843\\
675.5314	762.2293\\
674.8414	762.5743\\
674.1514	762.9193\\
673.4614	763.2643\\
672.7714	763.6093\\
672.0814	763.9543\\
671.3914	764.2993\\
670.7014	764.6443\\
670.0114	764.9893\\
669.3214	765.3343\\
668.6314	765.6793\\
667.9414	766.0243\\
667.2514	766.3693\\
666.5614	766.7143\\
665.8714	767.0593\\
665.1814	767.4043\\
664.4914	767.7493\\
663.8014	768.095475\\
663.1114	768.441725\\
662.4214	768.787975\\
661.7314	769.134225\\
661.0414	769.480475\\
660.3514	769.826725\\
659.6614	770.172975\\
658.9714	770.519225\\
658.2814	770.8643\\
657.5914	771.2093\\
656.9014	771.5543\\
656.2114	771.8993\\
655.5214	772.2443\\
654.8314	772.5893\\
654.1414	772.9343\\
653.4514	773.2793\\
652.760225	773.6243\\
652.068975	773.9693\\
651.377725	774.3143\\
650.686475	774.6593\\
649.995225	775.0043\\
649.303975	775.3493\\
648.612725	775.6943\\
647.921475	776.0393\\
647.2314	776.3843\\
646.5414	776.7293\\
645.8514	777.0743\\
645.1614	777.4193\\
644.4714	777.7643\\
643.7814	778.1093\\
643.0914	778.4543\\
642.4014	778.7993\\
641.7114	779.1443\\
641.0214	779.4893\\
640.3314	779.8343\\
639.6414	780.1793\\
638.9514	780.5243\\
638.2614	780.8693\\
637.5714	781.2143\\
636.8814	781.5593\\
636.1914	781.9043\\
635.5014	782.2493\\
634.8114	782.5943\\
634.1214	782.9393\\
633.4314	783.2843\\
632.7414	783.6293\\
632.0514	783.9743\\
631.3614	784.3193\\
630.6714	784.6643\\
629.9814	785.0093\\
629.2914	785.3543\\
628.6014	785.6993\\
627.9114	786.0443\\
627.2214	786.3893\\
626.5314	786.7343\\
625.8414	787.0793\\
625.1514	787.4243\\
624.4614	787.7693\\
623.7714	788.1143\\
623.0814	788.4593\\
622.3914	788.8043\\
621.7014	789.1493\\
621.0114	789.4943\\
620.3214	789.8393\\
619.6314	790.1843\\
618.9414	790.5293\\
618.2514	790.8743\\
617.5614	791.2193\\
616.8714	791.5643\\
616.1814	791.9093\\
615.4914	792.2543\\
614.8014	792.5993\\
614.1114	792.9443\\
613.4214	793.2893\\
612.7314	793.6343\\
612.0414	793.9793\\
611.3514	794.3243\\
610.6614	794.6693\\
609.9714	795.0143\\
609.2814	795.3593\\
608.590225	795.7043\\
607.898975	796.0493\\
607.207725	796.3943\\
606.516475	796.7393\\
605.825225	797.0843\\
605.133975	797.4293\\
604.442725	797.7743\\
603.751475	798.1193\\
603.0614	798.4643\\
602.3714	798.8093\\
601.6814	799.1543\\
600.9914	799.4993\\
600.3014	799.8443\\
599.6114	800.1893\\
598.9214	800.5343\\
598.2314	800.8793\\
597.5414	801.2243\\
596.8514	801.5693\\
596.1614	801.9143\\
595.4714	802.2593\\
594.7814	802.6043\\
594.0914	802.9493\\
593.4014	803.2943\\
592.7114	803.6393\\
592.0214	803.985475\\
591.3314	804.331725\\
590.6414	804.677975\\
589.9514	805.024225\\
589.2614	805.370475\\
588.5714	805.716725\\
587.8814	806.062975\\
587.1914	806.409225\\
586.5014	806.7543\\
585.8114	807.0993\\
585.1214	807.4443\\
584.4314	807.7893\\
583.7414	808.1343\\
583.0514	808.4793\\
582.3614	808.8243\\
581.6714	809.1693\\
580.9814	809.5143\\
580.2914	809.8593\\
579.6014	810.2043\\
578.9114	810.5493\\
578.2214	810.8943\\
577.5314	811.2393\\
576.8414	811.5843\\
576.1514	811.9293\\
575.460225	812.2743\\
574.768975	812.6193\\
574.077725	812.9643\\
573.386475	813.3093\\
572.695225	813.6543\\
572.003975	813.9993\\
571.312725	814.3443\\
570.621475	814.6893\\
569.9314	815.0343\\
569.2414	815.3793\\
568.5514	815.7243\\
567.8614	816.0693\\
567.1714	816.4143\\
566.4814	816.7593\\
565.7914	817.1043\\
565.1014	817.4493\\
564.4114	817.7943\\
563.7214	818.1393\\
563.0314	818.4843\\
562.3414	818.8293\\
561.6514	819.1743\\
560.9614	819.5193\\
560.2714	819.8643\\
559.5814	820.2093\\
558.8914	820.5543\\
558.2014	820.8993\\
557.5114	821.2443\\
556.8214	821.5893\\
556.1314	821.9343\\
555.4414	822.2793\\
554.7514	822.6243\\
554.0614	822.9693\\
553.3714	823.3143\\
552.6814	823.6593\\
551.9914	824.0043\\
551.3014	824.3493\\
550.6114	824.6943\\
549.9214	825.0393\\
549.2314	825.3843\\
548.5414	825.7293\\
547.8514	826.0743\\
547.1614	826.4193\\
546.4714	826.7643\\
545.7814	827.1093\\
545.0914	827.4543\\
544.4014	827.7993\\
543.7114	828.1443\\
543.0214	828.4893\\
542.3314	828.8343\\
541.6414	829.1793\\
540.9514	829.5243\\
540.2614	829.8693\\
539.5714	830.2143\\
538.8814	830.5593\\
538.1914	830.9043\\
537.5014	831.2493\\
536.810225	831.5943\\
536.118975	831.9393\\
535.427725	832.2843\\
534.736475	832.6293\\
534.045225	832.9743\\
533.353975	833.3193\\
532.662725	833.6643\\
531.971475	834.0093\\
531.2814	834.3543\\
530.5914	834.6993\\
529.9014	835.0443\\
529.2114	835.3893\\
528.5214	835.7343\\
527.8314	836.0793\\
527.1414	836.4243\\
526.4514	836.7693\\
525.7614	837.1143\\
525.0714	837.4593\\
524.3814	837.8043\\
523.6914	838.1493\\
523.0014	838.4943\\
522.3114	838.8393\\
521.6214	839.1843\\
520.9314	839.5293\\
520.2414	839.875475\\
519.5514	840.221725\\
518.8614	840.567975\\
518.1714	840.914225\\
517.4814	841.260475\\
516.7914	841.606725\\
516.1014	841.952975\\
515.4114	842.299225\\
514.7214	842.6443\\
514.0314	842.9893\\
513.3414	843.3343\\
512.6514	843.6793\\
511.9614	844.0243\\
511.2714	844.3693\\
510.5814	844.7143\\
509.8914	845.0593\\
509.2014	845.4043\\
508.5114	845.7493\\
507.8214	846.0943\\
507.1314	846.4393\\
506.4414	846.7843\\
505.7514	847.1293\\
505.0614	847.4743\\
504.3714	847.8193\\
503.6814	848.1643\\
502.9914	848.5093\\
502.3014	848.8543\\
501.6114	849.1993\\
500.9214	849.5443\\
500.2314	849.8893\\
499.5414	850.2343\\
498.8514	850.5793\\
498.160225	850.9243\\
497.468975	851.2693\\
496.777725	851.6143\\
496.086475	851.9593\\
495.395225	852.3043\\
494.703975	852.6493\\
494.012725	852.9943\\
493.321475	853.3393\\
492.6314	853.6843\\
491.9414	854.0293\\
491.2514	854.3743\\
490.5614	854.7193\\
489.8714	855.0643\\
489.1814	855.4093\\
488.4914	855.7543\\
487.8014	856.0993\\
487.1114	856.4443\\
486.4214	856.7893\\
485.7314	857.1343\\
485.0414	857.4793\\
484.3514	857.8243\\
483.6614	858.1693\\
482.9714	858.5143\\
482.2814	858.8593\\
481.5914	859.2043\\
480.9014	859.5493\\
480.2114	859.8943\\
479.5214	860.2393\\
478.8314	860.5843\\
478.1414	860.9293\\
477.4514	861.2743\\
476.7614	861.6193\\
476.0714	861.9643\\
475.3814	862.3093\\
474.6914	862.6543\\
474.0014	862.9993\\
473.3114	863.3443\\
472.6214	863.6893\\
471.9314	864.0343\\
471.2414	864.3793\\
470.5514	864.7243\\
469.8614	865.0693\\
469.1714	865.4143\\
468.4814	865.7593\\
467.7914	866.1043\\
467.1014	866.4493\\
466.4114	866.7943\\
465.7214	867.1393\\
465.030225	867.4843\\
464.338975	867.8293\\
463.647725	868.1743\\
462.956475	868.5193\\
462.265225	868.8643\\
461.573975	869.2093\\
460.882725	869.5543\\
460.191475	869.8993\\
459.5014	870.2443\\
458.8114	870.5893\\
458.1214	870.9343\\
457.4314	871.2793\\
456.7414	871.6243\\
456.0514	871.9693\\
455.3614	872.3143\\
454.6714	872.6593\\
453.9814	873.0043\\
453.2914	873.3493\\
452.6014	873.6943\\
451.9114	874.0393\\
451.2214	874.3843\\
450.5314	874.7293\\
449.8414	875.0743\\
449.1514	875.4193\\
448.4614	875.765475\\
447.7714	876.111725\\
447.0814	876.457975\\
446.3914	876.804225\\
445.7014	877.150475\\
445.0114	877.496725\\
444.3214	877.842975\\
443.6314	878.189225\\
442.9414	878.5343\\
442.2514	878.8793\\
441.5614	879.2243\\
440.8714	879.5693\\
440.1814	879.9143\\
439.4914	880.2593\\
438.8014	880.6043\\
438.1114	880.9493\\
437.4214	881.2943\\
436.7314	881.6393\\
436.0414	881.9843\\
435.3514	882.3293\\
434.6614	882.6743\\
433.9714	883.0193\\
433.2814	883.3643\\
432.5914	883.7093\\
431.9014	884.0543\\
431.2114	884.3993\\
430.5214	884.7443\\
429.8314	885.0893\\
429.1414	885.4343\\
428.4514	885.7793\\
427.7614	886.1243\\
427.0714	886.4693\\
426.380225	886.8143\\
425.688975	887.1593\\
424.997725	887.5043\\
424.306475	887.8493\\
423.615225	888.1943\\
422.923975	888.5393\\
422.232725	888.8843\\
421.541475	889.2293\\
420.8514	889.5743\\
420.1614	889.9193\\
419.4714	890.2643\\
418.7814	890.6093\\
418.0914	890.9543\\
417.4014	891.2993\\
416.7114	891.6443\\
416.0214	891.9893\\
415.3314	892.3343\\
414.6414	892.6793\\
413.9514	893.0243\\
413.2614	893.3693\\
412.5714	893.7143\\
411.8814	894.0593\\
411.1914	894.4043\\
410.5014	894.7493\\
409.8114	895.0943\\
409.1214	895.4393\\
408.4314	895.7843\\
407.7414	896.1293\\
407.0514	896.4743\\
406.3614	896.8193\\
405.6714	897.1643\\
404.9814	897.5093\\
404.2914	897.8543\\
403.6014	898.1993\\
402.9114	898.5443\\
402.2214	898.8893\\
401.5314	899.2343\\
400.8414	899.5793\\
400.1514	899.9243\\
399.4614	900.2693\\
398.7714	900.6143\\
398.0814	900.9593\\
397.3914	901.3043\\
396.7014	901.6493\\
396.0114	901.9943\\
395.3214	902.3393\\
394.6314	902.6843\\
393.9414	903.0293\\
393.2514	903.3743\\
392.5614	903.7193\\
391.8714	904.0643\\
391.1814	904.4093\\
390.4914	904.7543\\
389.8014	905.0993\\
389.1114	905.4443\\
388.4214	905.7893\\
387.730225	906.1343\\
387.038975	906.4793\\
386.347725	906.8243\\
385.656475	907.1693\\
384.965225	907.5143\\
384.273975	907.8593\\
383.582725	908.2043\\
382.891475	908.5493\\
382.2014	908.8943\\
381.5114	909.2393\\
380.8214	909.5843\\
380.1314	909.9293\\
379.4414	910.2743\\
378.7514	910.6193\\
378.0614	910.9643\\
377.3714	911.3093\\
376.6814	911.655475\\
375.9914	912.001725\\
375.3014	912.347975\\
374.6114	912.694225\\
373.9214	913.040475\\
373.2314	913.386725\\
372.5414	913.732975\\
371.8514	914.079225\\
371.1614	914.4243\\
370.4714	914.7693\\
369.7814	915.1143\\
369.0914	915.4593\\
368.4014	915.8043\\
367.7114	916.1493\\
367.0214	916.4943\\
366.3314	916.8393\\
365.6414	917.1843\\
364.9514	917.5293\\
364.2614	917.8743\\
363.5714	918.2193\\
362.8814	918.5643\\
362.1914	918.9093\\
361.5014	919.2543\\
360.8114	919.5993\\
360.1214	919.9443\\
359.4314	920.2893\\
358.7414	920.6343\\
358.0514	920.9793\\
357.3614	921.3243\\
356.6714	921.6693\\
355.9814	922.0143\\
355.2914	922.3593\\
354.6014	922.7043\\
353.9114	923.0493\\
353.2214	923.3943\\
352.5314	923.7393\\
351.8414	924.0843\\
351.1514	924.4293\\
350.4614	924.7743\\
349.7714	925.1193\\
349.080225	925.4643\\
348.388975	925.8093\\
347.697725	926.1543\\
347.006475	926.4993\\
346.315225	926.8443\\
345.623975	927.1893\\
344.932725	927.5343\\
344.241475	927.8793\\
343.5514	928.2243\\
342.8614	928.5693\\
342.1714	928.9143\\
341.4814	929.2593\\
340.7914	929.6043\\
340.1014	929.9493\\
339.4114	930.2943\\
338.7214	930.6393\\
338.0314	930.9843\\
337.3414	931.3293\\
336.6514	931.6743\\
335.9614	932.0193\\
335.2714	932.3643\\
334.5814	932.7093\\
333.8914	933.0543\\
333.2014	933.3993\\
332.5114	933.7443\\
331.8214	934.0893\\
331.1314	934.4343\\
330.4414	934.7793\\
329.7514	935.1243\\
329.0614	935.4693\\
328.3714	935.8143\\
327.6814	936.1593\\
326.9914	936.5043\\
326.3014	936.8493\\
325.6114	937.1943\\
324.9214	937.5393\\
324.2314	937.8843\\
323.5414	938.2293\\
322.8514	938.5743\\
322.1614	938.9193\\
321.4714	939.2643\\
320.7814	939.6093\\
320.0914	939.9543\\
319.4014	940.2993\\
318.7114	940.6443\\
318.0214	940.9893\\
317.3314	941.3343\\
316.6414	941.6793\\
315.950225	942.0243\\
315.258975	942.3693\\
314.567725	942.7143\\
313.876475	943.0593\\
313.185225	943.4043\\
312.493975	943.7493\\
311.802725	944.0943\\
311.111475	944.4393\\
310.4214	944.7843\\
309.7314	945.1293\\
309.0414	945.4743\\
308.3514	945.8193\\
307.6614	946.1643\\
306.9714	946.5093\\
306.2814	946.8543\\
305.5914	947.1993\\
304.9014	947.5443\\
304.2114	947.8893\\
303.5214	948.2343\\
302.8314	948.5793\\
302.1414	948.9243\\
301.4514	949.2693\\
300.7614	949.6143\\
300.0714	949.9593\\
299.3814	950.305475\\
298.6914	950.651725\\
298.0014	950.997975\\
297.3114	951.344225\\
296.6214	951.690475\\
295.9314	952.036725\\
295.2414	952.382975\\
294.5514	952.729225\\
293.8614	953.0743\\
293.1714	953.4193\\
292.4814	953.7643\\
291.7914	954.1093\\
291.1014	954.4543\\
290.4114	954.7993\\
289.7214	955.1443\\
289.0314	955.4893\\
288.3414	955.8343\\
287.6514	956.1793\\
286.9614	956.5243\\
286.2714	956.8693\\
285.5814	957.2143\\
284.8914	957.5593\\
284.2014	957.9043\\
283.5114	958.2493\\
282.8214	958.5943\\
282.1314	958.9393\\
281.4414	959.2843\\
280.7514	959.6293\\
280.0614	959.9743\\
279.3714	960.3193\\
278.6814	960.6643\\
277.9914	961.0093\\
277.300225	961.3543\\
276.608975	961.6993\\
275.917725	962.0443\\
275.226475	962.3893\\
274.535225	962.7343\\
273.843975	963.0793\\
273.152725	963.4243\\
272.461475	963.7693\\
271.7714	964.1143\\
271.0814	964.4593\\
270.3914	964.8043\\
269.7014	965.1493\\
269.0114	965.4943\\
268.3214	965.8393\\
267.6314	966.1843\\
266.9414	966.5293\\
266.2514	966.8743\\
265.5614	967.2193\\
264.8714	967.5643\\
264.1814	967.9093\\
263.4914	968.2543\\
262.8014	968.5993\\
262.1114	968.9443\\
261.4214	969.2893\\
260.7314	969.6343\\
260.0414	969.9793\\
259.3514	970.3243\\
258.6614	970.6693\\
257.9714	971.0143\\
257.2814	971.3593\\
256.5914	971.7043\\
255.9014	972.0493\\
255.2114	972.3943\\
254.5214	972.7393\\
253.8314	973.0843\\
253.1414	973.4293\\
252.4514	973.7743\\
251.7614	974.1193\\
251.0714	974.4643\\
250.3814	974.8093\\
249.6914	975.1543\\
249.0014	975.4993\\
248.3114	975.8443\\
247.6214	976.1893\\
246.9314	976.5343\\
246.2414	976.8793\\
245.5514	977.2243\\
244.8614	977.5693\\
244.170225	977.9143\\
243.478975	978.2593\\
242.787725	978.6043\\
242.096475	978.9493\\
241.405225	979.2943\\
240.713975	979.6393\\
240.022725	979.9843\\
239.331475	980.3293\\
238.6414	980.6743\\
237.9514	981.0193\\
237.2614	981.3643\\
236.5714	981.7093\\
235.8814	982.0543\\
235.1914	982.3993\\
234.5014	982.7443\\
233.8114	983.0893\\
233.1214	983.4343\\
232.4314	983.7793\\
231.7414	984.1243\\
231.0514	984.4693\\
230.3614	984.8143\\
229.6714	985.1593\\
228.9814	985.5043\\
228.2914	985.8493\\
227.6014	986.1943\\
226.9114	986.5393\\
226.2214	986.8843\\
225.5314	987.2293\\
224.8414	987.5743\\
224.1514	987.9193\\
223.4614	988.2643\\
222.7714	988.6093\\
222.0814	988.955475\\
221.3914	989.301725\\
220.7014	989.647975\\
220.0114	989.994225\\
219.3214	990.340475\\
218.6314	990.686725\\
217.9414	991.032975\\
217.2514	991.379225\\
216.5614	991.7243\\
215.8714	992.0693\\
215.1814	992.4143\\
214.4914	992.7593\\
213.8014	993.1043\\
213.1114	993.4493\\
212.4214	993.7943\\
211.7314	994.1393\\
211.0414	994.4843\\
210.3514	994.8293\\
209.6614	995.1743\\
208.9714	995.5193\\
208.2814	995.8643\\
207.5914	996.2093\\
206.9014	996.5543\\
206.2114	996.8993\\
205.520225	997.2443\\
204.828975	997.5893\\
204.137725	997.9343\\
203.446475	998.2793\\
202.755225	998.6243\\
202.063975	998.9693\\
201.372725	999.3143\\
200.681475	999.6593\\
199.992130325814	1000.00040100251\\
199.30290726817	1000.34125313283\\
198.613684210526	1000.68210526316\\
197.924461152882	1001.02295739348\\
197.235238095238	1001.36380952381\\
196.546015037594	1001.70466165414\\
195.85679197995	1002.04551378446\\
195.167568922306	1002.38636591479\\
194.47696969697	1002.73939393939\\
193.786313131313	1003.09292929293\\
193.095656565657	1003.44646464646\\
192.405	1003.8\\
191.714343434343	1004.15353535354\\
191.023686868687	1004.50707070707\\
190.33303030303	1004.86060606061\\
189.6424	1005.2135\\
188.9524	1005.551\\
188.2624	1005.8885\\
187.5724	1006.226\\
186.8824	1006.5635\\
186.1924	1006.901\\
185.5024	1007.2385\\
184.8124	1007.576\\
184.122395061728	1007.91382716049\\
183.432271604938	1008.25950617284\\
182.742148148148	1008.60518518519\\
182.052024691358	1008.95086419753\\
181.361901234568	1009.29654320988\\
180.671777777778	1009.64222222222\\
179.981654320988	1009.98790123457\\
179.291530864198	1010.33358024691\\
178.601407407407	1010.67925925926\\
177.911128608924	1011.03307086614\\
177.220839895013	1011.3874015748\\
176.530551181102	1011.74173228346\\
175.840262467192	1012.09606299213\\
175.149973753281	1012.45039370079\\
174.45968503937	1012.80472440945\\
173.769396325459	1013.15905511811\\
173.079107611549	1013.50918635171\\
172.388818897638	1013.85039370079\\
171.698530183727	1014.19160104987\\
171.008241469816	1014.53280839895\\
170.317952755906	1014.87401574803\\
169.627664041995	1015.21522309711\\
168.937375328084	1015.55643044619\\
168.247086614173	1015.89763779528\\
167.561052631579	1016.27631578947\\
166.872551020408	1016.6237244898\\
166.183775510204	1016.9681122449\\
165.495	1017.3125\\
164.806224489796	1017.6568877551\\
164.117448979592	1018.0012755102\\
163.428673469388	1018.34566326531\\
162.739897959184	1018.69005102041\\
162.05112745098	1019.03431372549\\
161.362401960784	1019.37745098039\\
160.673676470588	1019.72058823529\\
159.984950980392	1020.0637254902\\
159.296225490196	1020.4068627451\\
158.6075	1020.75\\
157.918774509804	1021.0931372549\\
157.230049019608	1021.4362745098\\
156.541323529412	1021.77941176471\\
155.8514	1022.129\\
155.1614	1022.479\\
154.4714	1022.829\\
153.7814	1023.179\\
153.0914	1023.529\\
152.4014	1023.879\\
151.7114	1024.229\\
151.0214	1024.579\\
150.33375	1024.929\\
149.64625	1025.279\\
148.95875	1025.629\\
148.27125	1025.979\\
147.58375	1026.329\\
146.89625	1026.679\\
146.20875	1027.029\\
145.52125	1027.379\\
144.831065989848	1027.72208121827\\
144.140710659898	1028.06472081218\\
143.450355329949	1028.40736040609\\
142.76	1028.75\\
142.069644670051	1029.09263959391\\
141.379289340102	1029.43527918782\\
140.688934010152	1029.77791878173\\
139.998683544304	1030.12126582278\\
139.310075949367	1030.47569620253\\
138.62146835443	1030.83012658228\\
137.932860759494	1031.18455696203\\
137.244253164557	1031.53898734177\\
136.55564556962	1031.89341772152\\
135.867037974684	1032.24784810127\\
135.178430379747	1032.60227848101\\
134.48982278481	1032.9546835443\\
133.801215189873	1033.2964556962\\
133.112607594937	1033.6382278481\\
132.424	1033.98\\
131.735392405063	1034.3217721519\\
131.046784810127	1034.6635443038\\
130.35817721519	1035.0053164557\\
129.669569620253	1035.34708860759\\
128.980712468193	1035.6893129771\\
128.291145038168	1036.03282442748\\
127.601577608142	1036.37633587786\\
126.912010178117	1036.71984732824\\
126.222442748092	1037.06335877863\\
125.532875318066	1037.40687022901\\
124.843307888041	1037.75038167939\\
124.153740458015	1038.09389312977\\
123.470434782609	1038.47391304348\\
122.782026666667	1038.82586666667\\
122.092693333333	1039.17253333333\\
121.40336	1039.5192\\
120.714026666667	1039.86586666667\\
120.024693333333	1040.21253333333\\
119.33536	1040.5592\\
118.646026666667	1040.90586666667\\
117.9608	1041.276\\
117.27241813602	1041.61964735516\\
116.583501259446	1041.959697733\\
115.894584382872	1042.29974811083\\
115.205667506297	1042.63979848867\\
114.516750629723	1042.9798488665\\
113.827833753149	1043.31989924433\\
113.138916876574	1043.65994962217\\
112.45	1044\\
111.76141439206	1044.35980148883\\
111.072828784119	1044.71960297767\\
110.384243176179	1045.0794044665\\
109.695657568238	1045.43920595533\\
109.007071960298	1045.79900744417\\
108.318486352357	1046.158808933\\
107.629900744417	1046.51861042184\\
106.941315136476	1046.87841191067\\
106.25375	1047.229\\
105.56625	1047.579\\
104.87875	1047.929\\
104.19125	1048.279\\
103.50375	1048.629\\
102.81625	1048.979\\
102.12875	1049.329\\
101.44125	1049.679\\
100.75564516129	1050.02655086849\\
100.070161290323	1050.37394540943\\
99.3846774193548	1050.72133995037\\
98.699193548387	1051.06873449132\\
98.0137096774193	1051.41612903226\\
97.3282258064516	1051.7635235732\\
96.6427419354838	1052.11091811414\\
95.9572580645161	1052.45831265509\\
95.2725721393034	1052.81741293532\\
94.5879950248756	1053.17810945274\\
93.9034179104477	1053.53880597015\\
93.2188407960199	1053.89950248756\\
92.534263681592	1054.26019900498\\
91.8496865671642	1054.62089552239\\
91.1651094527363	1054.9815920398\\
90.4805323383085	1055.34228855721\\
89.7967164556962	1055.69772151899\\
89.1130455696203	1056.05215189873\\
88.4293746835443	1056.40658227848\\
87.7457037974684	1056.76101265823\\
87.0620329113924	1057.11544303797\\
86.3783620253164	1057.46987341772\\
85.6946911392405	1057.82430379747\\
85.0110202531645	1058.17873417722\\
84.3309691516709	1058.5383033419\\
83.651149100257	1058.89820051414\\
82.9713290488431	1059.25809768638\\
82.2915089974293	1059.61799485861\\
81.6116889460154	1059.97789203085\\
80.9318688946015	1060.33778920308\\
80.2520488431876	1060.69768637532\\
79.5715454545454	1061.07272727273\\
78.8908656716418	1061.46865671642\\
78.2115124378109	1061.84179104478\\
77.5321592039801	1062.21492537313\\
76.8528059701492	1062.58805970149\\
76.1734527363184	1062.96119402985\\
75.4940995024875	1063.33432835821\\
74.8147462686567	1063.70746268657\\
74.1353930348258	1064.08059701493\\
73.4628288288288	1064.44504504505\\
72.7934594594594	1064.80540540541\\
72.1211567164179	1065.17164179104\\
71.4454104477612	1065.5447761194\\
70.7696641791044	1065.91791044776\\
70.0939179104477	1066.29104477612\\
69.418171641791	1066.66417910448\\
68.7424253731343	1067.03731343284\\
68.0666791044776	1067.41044776119\\
67.3909328358208	1067.78358208955\\
66.7141304347826	1068.18260869565\\
66.0429900744417	1068.55732009926\\
65.3721464019851	1068.92952853598\\
64.7013027295285	1069.3017369727\\
64.0304590570719	1069.67394540943\\
63.3596153846153	1070.04615384615\\
62.6887717121588	1070.41836228288\\
62.0179280397022	1070.7905707196\\
61.3470843672456	1071.16277915633\\
60.6857213930348	1071.54651741294\\
60.0165671641791	1071.93208955224\\
59.3474129353233	1072.31766169154\\
58.6782587064676	1072.70323383085\\
58.0091044776119	1073.08880597015\\
57.3399502487562	1073.47437810945\\
56.6707960199005	1073.85995024876\\
56.0016417910448	1074.24552238806\\
55.3343117505996	1074.6345323741\\
54.6705227817746	1075.03021582734\\
54.0067338129497	1075.42589928058\\
53.3429448441247	1075.82158273381\\
52.6791558752998	1076.21726618705\\
52.0153669064748	1076.61294964029\\
51.3515779376499	1077.00863309353\\
50.6877889688249	1077.40431654676\\
50.024	1077.8\\
49.3623211678832	1078.20145985401\\
48.7006423357664	1078.60291970803\\
48.0389635036496	1079.00437956204\\
47.3772846715329	1079.40583941606\\
46.7156058394161	1079.80729927007\\
46.0539270072993	1080.20875912409\\
45.3922481751825	1080.6102189781\\
44.7305693430657	1081.01167883212\\
44.0737288557213	1081.35746268657\\
43.4146492537313	1081.76791044776\\
42.7555696517413	1082.17835820896\\
42.0964900497512	1082.58880597015\\
41.4374104477612	1082.99925373134\\
40.7783308457712	1083.40970149254\\
40.1192512437811	1083.82014925373\\
39.4601716417911	1084.23059701493\\
38.8015781637718	1084.64094292804\\
38.1473598014889	1085.05037220844\\
37.493141439206	1085.45980148883\\
36.8389230769231	1085.86923076923\\
36.1847047146402	1086.27866004963\\
35.5304863523574	1086.68808933002\\
34.8762679900745	1087.09751861042\\
34.2220496277916	1087.50694789082\\
33.5679503722085	1087.91637717122\\
32.9167096774194	1088.32580645161\\
32.2654689826303	1088.73523573201\\
31.6142282878412	1089.14466501241\\
30.9629875930521	1089.5540942928\\
30.311746898263	1089.9635235732\\
29.6605062034739	1090.3729528536\\
29.0092655086849	1090.782382134\\
28.3580248138958	1091.19181141439\\
27.7081218905472	1091.60223880597\\
27.0582462686567	1092.01268656716\\
26.4083706467661	1092.42313432836\\
25.7584950248756	1092.83358208955\\
25.108619402985	1093.24402985075\\
24.4587437810945	1093.65447761194\\
23.8088681592039	1094.06492537313\\
23.1589925373134	1094.47537313433\\
22.5134317617866	1094.89652605459\\
21.8681464019851	1095.31836228288\\
21.2228610421836	1095.74019851117\\
20.5775756823821	1096.16203473945\\
19.9322903225806	1096.58387096774\\
19.2870049627791	1097.00570719603\\
18.6417196029776	1097.42754342432\\
17.9964342431761	1097.84937965261\\
17.3539875930521	1098.27121588089\\
16.7119280397022	1098.69305210918\\
16.0698684863523	1099.11488833747\\
15.4278089330025	1099.53672456576\\
14.7857493796526	1099.95856079404\\
14.1436898263027	1100.38039702233\\
13.5016302729529	1100.80223325062\\
12.859570719603	1101.22406947891\\
12.2189144278607	1101.65696517413\\
11.5785661691543	1102.09228855721\\
10.9382179104478	1102.5276119403\\
10.2978696517413	1102.96293532338\\
9.65752139303485	1103.39825870647\\
9.01717313432838	1103.83358208955\\
8.37682487562191	1104.26890547264\\
7.73647661691544	1104.70422885572\\
7.10004838709679	1105.12903225806\\
6.46472580645162	1105.55086848635\\
5.82940322580646	1105.97270471464\\
5.19408064516129	1106.39454094293\\
4.55875806451613	1106.81637717122\\
3.92343548387096	1107.2382133995\\
3.28811290322579	1107.66004962779\\
2.65279032258063	1108.08188585608\\
2.02008511166251	1108.51265508685\\
1.38839776674936	1108.94689826303\\
0.756710421836199	1109.38114143921\\
0.125023076923044	1109.81538461538\\
-0.506664267990112	1110.24962779156\\
-1.13835161290327	1110.68387096774\\
-1.77003895781642	1111.11811414392\\
-2.40172630272958	1111.5523573201\\
-3.03191417910452	1111.98731343284\\
-3.66132960199008	1112.42263681592\\
-4.29074502487563	1112.857960199\\
-4.92016044776119	1113.29328358209\\
-5.54957587064675	1113.72860696517\\
-6.1789912935323	1114.16393034826\\
-6.80840671641786	1114.59925373134\\
-7.43782213930342	1115.03457711443\\
-8.06376923076916	1115.46153846154\\
-8.68759057071954	1115.88337468983\\
-9.31141191066992	1116.30521091811\\
-9.93523325062029	1116.7270471464\\
-10.5590545905707	1117.14888337469\\
-11.182875930521	1117.57071960298\\
-11.8066972704714	1117.99255583127\\
-12.4305186104218	1118.41439205955\\
-13.0519776674938	1118.84317617866\\
-13.6715806451613	1119.27741935484\\
-14.2911836228288	1119.71166253102\\
-14.9107866004963	1120.1459057072\\
-15.5303895781638	1120.58014888337\\
-16.1499925558313	1121.01439205955\\
-16.7695955334988	1121.44863523573\\
-17.3891985111663	1121.88287841191\\
-18.0073955223881	1122.31144278607\\
-18.6241865671642	1122.73432835821\\
-19.2409776119403	1123.15721393035\\
-19.8577686567164	1123.58009950249\\
-20.4745597014926	1124.00298507463\\
-21.0913507462687	1124.42587064677\\
-21.7081417910448	1124.84875621891\\
-22.3249328358209	1125.27164179104\\
-22.9389081885856	1125.69975186104\\
-23.5495781637717	1126.13399503722\\
-24.1602481389579	1126.5682382134\\
-24.770918114144	1127.00248138958\\
-25.3815880893301	1127.43672456576\\
-25.9922580645162	1127.87096774194\\
-26.6029280397023	1128.30521091811\\
-27.2135980148884	1128.73945409429\\
-27.8223821339951	1129.16873449132\\
-28.4283374689827	1129.5905707196\\
-29.0342928039702	1130.01240694789\\
-29.6402481389578	1130.43424317618\\
-30.2462034739454	1130.85607940447\\
-30.852158808933	1131.27791563275\\
-31.4581141439206	1131.69975186104\\
-32.0640694789081	1132.12158808933\\
-32.6688880597014	1132.54378109453\\
-33.2715	1132.96666666667\\
-33.8741119402985	1133.38955223881\\
-34.476723880597	1133.81243781095\\
-35.0793358208955	1134.23532338308\\
-35.681947761194	1134.65820895522\\
-36.2845597014925	1135.08109452736\\
-36.887171641791	1135.5039800995\\
-37.4878461538461	1135.92655086849\\
-38.084	1136.34838709677\\
-38.6801538461538	1136.77022332506\\
-39.2763076923077	1137.19205955335\\
-39.8724615384615	1137.61389578164\\
-40.4686153846154	1138.03573200993\\
-41.0647692307692	1138.45756823821\\
-41.6609230769231	1138.8794044665\\
-42.2558263027295	1139.30124069479\\
-42.8467692307692	1139.72307692308\\
-43.4377121588089	1140.14491315136\\
-44.0286550868487	1140.56674937965\\
-44.6195980148884	1140.98858560794\\
-45.2105409429281	1141.41042183623\\
-45.8014838709678	1141.83225806452\\
-46.3924267990075	1142.2540942928\\
-46.9827164179105	1142.67611940299\\
-47.5700298507463	1143.09900497512\\
-48.1573432835821	1143.52189054726\\
-48.744656716418	1143.9447761194\\
-49.3319701492538	1144.36766169154\\
-49.9192835820896	1144.79054726368\\
-50.5065970149254	1145.21343283582\\
-51.0939104477612	1145.63631840796\\
-51.6802555831266	1146.05732009926\\
-52.2606526054591	1146.46674937965\\
-52.8410496277916	1146.87617866005\\
-53.4214466501241	1147.28560794045\\
-54.0018436724566	1147.69503722084\\
-54.5822406947891	1148.10446650124\\
-55.1626377171216	1148.51389578164\\
-55.7430347394541	1148.92332506203\\
-56.3229950372208	1149.33275434243\\
-56.8979330024814	1149.74218362283\\
-57.4728709677419	1150.15161290323\\
-58.0478089330025	1150.56104218362\\
-58.622746898263	1150.97047146402\\
-59.1976848635236	1151.37990074442\\
-59.7726228287841	1151.78933002481\\
-60.3475607940447	1152.19875930521\\
-60.9224987593052	1152.60818858561\\
-61.4931865671642	1153.01865671642\\
-62.0639577114428	1153.42910447761\\
-62.6347288557214	1153.83955223881\\
-63.2055	1154.25\\
-63.7762711442786	1154.66044776119\\
-64.3470422885572	1155.07089552239\\
-64.9178134328358	1155.48134328358\\
-65.4885845771144	1155.89179104478\\
-66.052253101737	1156.30124069479\\
-66.615776674938	1156.71066997519\\
-67.179300248139	1157.12009925558\\
-67.74282382134	1157.52952853598\\
-68.306347394541	1157.93895781638\\
-68.869870967742	1158.34838709677\\
-69.433394540943	1158.75781637717\\
-69.996918114144	1159.16724565757\\
-70.5549627791564	1159.56526054591\\
-71.1125310173697	1159.96228287841\\
-71.6700992555831	1160.35930521092\\
-72.2276674937965	1160.75632754342\\
-72.7852357320099	1161.15334987593\\
-73.3428039702233	1161.55037220844\\
-73.9003722084367	1161.94739454094\\
-74.4579404466501	1162.34441687345\\
-75.0113532338308	1162.74228855721\\
-75.5640895522388	1163.14029850746\\
-76.1168258706467	1163.53830845771\\
-76.6695621890547	1163.93631840796\\
-77.2222985074627	1164.33432835821\\
-77.7750348258706	1164.73233830846\\
-78.3277711442786	1165.13034825871\\
-78.8805074626865	1165.52835820896\\
-79.4268287841191	1165.91538461538\\
-79.9717419354838	1166.3\\
-80.5166550868486	1166.68461538462\\
-81.0615682382134	1167.06923076923\\
-81.6064813895781	1167.45384615385\\
-82.1513945409429	1167.83846153846\\
-82.6963076923077	1168.22307692308\\
-83.2412208436725	1168.60769230769\\
-83.7809478908189	1169.0017369727\\
-84.3190372208437	1169.39875930521\\
-84.8571265508685	1169.79578163772\\
-85.3952158808933	1170.19280397022\\
-85.9333052109181	1170.58982630273\\
-86.471394540943	1170.98684863524\\
-87.0094838709678	1171.38387096774\\
-87.5475732009926	1171.78089330025\\
-88.0815497512438	1172.16990049751\\
-88.6137636815921	1172.55547263682\\
-89.1459776119403	1172.94104477612\\
-89.6781915422886	1173.32661691542\\
-90.2104054726369	1173.71218905473\\
-90.7426194029851	1174.09776119403\\
-91.2748333333334	1174.48333333333\\
-91.8070472636816	1174.86890547264\\
-92.333476426799	1175.25384615385\\
-92.8569255583127	1175.63846153846\\
-93.3803746898263	1176.02307692308\\
-93.90382382134	1176.40769230769\\
-94.4272729528536	1176.79230769231\\
-94.9507220843672	1177.17692307692\\
-95.4741712158809	1177.56153846154\\
-95.9976203473945	1177.94615384615\\
-96.5161563275434	1178.32332506203\\
-97.0314168734491	1178.69553349876\\
-97.5466774193548	1179.06774193548\\
-98.0619379652605	1179.43995037221\\
-98.5771985111662	1179.81215880893\\
-99.0924590570719	1180.18436724566\\
-99.6077196029776	1180.55657568238\\
-100.122980148883	1180.92878411911\\
-100.634029850746	1181.30149253731\\
-101.141492537313	1181.67462686567\\
-101.648955223881	1182.04776119403\\
-102.156417910448	1182.42089552239\\
-102.663880597015	1182.79402985075\\
-103.171343283582	1183.1671641791\\
-103.678805970149	1183.54029850746\\
-104.186268656716	1183.91343283582\\
-104.688759305211	1184.28610421836\\
-105.186277915633	1184.65831265509\\
-105.683796526055	1185.03052109181\\
-106.181315136476	1185.40272952854\\
-106.678833746898	1185.77493796526\\
-107.17635235732	1186.14714640199\\
-107.673870967742	1186.51935483871\\
-108.171389578164	1186.89156327543\\
-108.665086848635	1187.25831265509\\
-109.153920595534	1187.61811414392\\
-109.642754342432	1187.97791563275\\
-110.13158808933	1188.33771712159\\
-110.620421836228	1188.69751861042\\
-111.109255583127	1189.05732009926\\
-111.598089330025	1189.41712158809\\
-112.086923076923	1189.77692307692\\
-112.571492537313	1190.13706467662\\
-113.049104477612	1190.49776119403\\
-113.52671641791	1190.85845771144\\
-114.004328358209	1191.21915422886\\
-114.481940298507	1191.57985074627\\
-114.959552238806	1191.94054726368\\
-115.437164179104	1192.30124378109\\
-115.914776119403	1192.66194029851\\
-116.389032258064	1193.01811414392\\
-116.856774193548	1193.36550868486\\
-117.324516129032	1193.71290322581\\
-117.792258064516	1194.06029776675\\
-118.26	1194.40769230769\\
-118.727741935484	1194.75508684864\\
-119.195483870968	1195.10248138958\\
-119.663225806452	1195.44987593052\\
-120.127146401985	1195.79727047146\\
-120.581240694789	1196.14466501241\\
-121.035334987593	1196.49205955335\\
-121.489429280397	1196.83945409429\\
-121.943523573201	1197.18684863524\\
-122.397617866005	1197.53424317618\\
-122.851712158809	1197.88163771712\\
-123.305806451613	1198.22903225806\\
-123.757686567164	1198.57388059701\\
-124.20171641791	1198.90970149254\\
-124.645746268657	1199.24552238806\\
-125.089776119403	1199.58134328358\\
-125.533805970149	1199.9171641791\\
-125.977835820896	1200.25298507463\\
-126.421865671642	1200.58880597015\\
-126.865895522388	1200.92462686567\\
-127.307493796526	1201.26029776675\\
-127.738014888337	1201.5952853598\\
-128.168535980149	1201.93027295285\\
-128.59905707196	1202.26526054591\\
-129.029578163772	1202.60024813896\\
-129.460099255583	1202.93523573201\\
-129.890620347395	1203.27022332506\\
-130.321141439206	1203.60521091811\\
-130.75017369727	1203.93870967742\\
-131.168287841191	1204.26129032258\\
-131.586401985112	1204.58387096774\\
-132.004516129032	1204.9064516129\\
-132.422630272953	1205.22903225806\\
-132.840744416873	1205.55161290323\\
-133.258858560794	1205.87419354839\\
-133.676972704715	1206.19677419355\\
-134.094402985075	1206.51865671642\\
-134.501119402985	1206.82960199005\\
-134.907835820896	1207.14054726368\\
-135.314552238806	1207.45149253731\\
-135.721268656716	1207.76243781095\\
-136.127985074627	1208.07338308458\\
-136.534701492537	1208.38432835821\\
-136.941417910448	1208.69527363184\\
-137.348134328358	1209.00621890547\\
-137.739900744417	1209.31637717122\\
-138.131960297767	1209.62655086849\\
-138.524019851117	1209.93672456576\\
-138.916079404467	1210.24689826303\\
-139.308138957816	1210.5570719603\\
-139.700198511166	1210.86724565757\\
-140.092258064516	1211.17741935484\\
-140.484317617866	1211.48759305211\\
-140.863275434243	1211.79776674938\\
-141.241687344913	1212.10794044665\\
-141.620099255583	1212.41811414392\\
-141.998511166253	1212.72828784119\\
-142.376923076923	1213.03846153846\\
-142.755334987593	1213.34863523573\\
-143.133746898263	1213.658808933\\
-143.512158808933	1213.96898263027\\
-143.879104477612	1214.27985074627\\
-144.244776119403	1214.5907960199\\
-144.610447761194	1214.90174129353\\
-144.976119402985	1215.21268656716\\
-145.341791044776	1215.5236318408\\
-145.707462686567	1215.83457711443\\
-146.073134328358	1216.14552238806\\
-146.438805970149	1216.45646766169\\
-146.790893300248	1216.76674937965\\
-147.140769230769	1217.07692307692\\
-147.49064516129	1217.38709677419\\
-147.840521091811	1217.69727047146\\
-148.190397022332	1218.00744416873\\
-148.540272952854	1218.317617866\\
-148.890148883375	1218.62779156328\\
-149.240024813896	1218.93796526055\\
-149.576004962779	1219.2382133995\\
-149.908511166253	1219.53598014888\\
-150.241017369727	1219.83374689826\\
-150.573523573201	1220.13151364764\\
-150.906029776675	1220.42928039702\\
-151.238535980149	1220.7270471464\\
-151.571042183623	1221.02481389578\\
-151.903548387097	1221.32258064516\\
-152.222860696517	1221.63930348259\\
-152.537537313433	1221.96268656716\\
-152.852213930348	1222.28606965174\\
-153.166890547264	1222.60945273632\\
-153.481567164179	1222.9328358209\\
-153.796243781095	1223.25621890547\\
-154.11092039801	1223.57960199005\\
-154.425597014925	1223.90298507463\\
-154.722357320099	1224.21712158809\\
-155.011439205955	1224.52729528536\\
-155.300521091811	1224.83746898263\\
-155.589602977668	1225.1476426799\\
-155.878684863524	1225.45781637717\\
-156.16776674938	1225.76799007444\\
-156.456848635236	1226.07816377171\\
-156.745930521092	1226.38833746898\\
-157.015955334988	1226.71439205955\\
-157.275260545906	1227.04937965261\\
-157.534565756824	1227.38436724566\\
-157.793870967742	1227.71935483871\\
-158.05317617866	1228.05434243176\\
-158.312481389578	1228.38933002481\\
-158.571786600496	1228.72431761787\\
-158.831091811414	1229.05930521092\\
-159.069129353234	1229.3947761194\\
-159.291766169154	1229.73059701493\\
-159.514402985075	1230.06641791045\\
-159.737039800995	1230.40223880597\\
-159.959676616915	1230.73805970149\\
-160.182313432836	1231.07388059701\\
-160.404950248756	1231.40970149254\\
-160.627587064677	1231.74552238806\\
-160.825806451613	1232.08089330025\\
-161.003225806452	1232.4158808933\\
-161.18064516129	1232.75086848635\\
-161.358064516129	1233.0858560794\\
-161.535483870968	1233.42084367246\\
-161.712903225806	1233.75583126551\\
-161.890322580645	1234.09081885856\\
-162.067741935484	1234.42580645161\\
-162.219553349876	1234.75483870968\\
-162.343622828784	1235.07741935484\\
-162.467692307692	1235.4\\
-162.591761786601	1235.72258064516\\
-162.715831265509	1236.04516129032\\
-162.839900744417	1236.36774193548\\
-162.963970223325	1236.69032258065\\
-163.088039702233	1237.01290322581\\
-163.188731343284	1237.33582089552\\
-163.257139303483	1237.6592039801\\
-163.325547263682	1237.98258706468\\
-163.393955223881	1238.30597014925\\
-163.46236318408	1238.62935323383\\
-163.530771144279	1238.95273631841\\
-163.599179104478	1239.27611940299\\
-163.667587064677	1239.59950248756\\
-163.712357320099	1239.91786600496\\
-163.718560794045	1240.22803970223\\
-163.72476426799	1240.5382133995\\
-163.730967741935	1240.84838709677\\
-163.737171215881	1241.15856079404\\
-163.743374689826	1241.46873449131\\
-163.749578163772	1241.77890818859\\
-163.755781637717	1242.08908188586\\
-163.742928039702	1242.3952853598\\
-163.689578163772	1242.69305210918\\
-163.636228287841	1242.99081885856\\
-163.582878411911	1243.28858560794\\
-163.52952853598	1243.58635235732\\
-163.47617866005	1243.8841191067\\
-163.422828784119	1244.18188585608\\
-163.369478908189	1244.47965260546\\
-163.301218905473	1244.77114427861\\
-163.19052238806	1245.0447761194\\
-163.079825870647	1245.3184079602\\
-162.969129353234	1245.592039801\\
-162.858432835821	1245.86567164179\\
-162.747736318408	1246.13930348259\\
-162.637039800995	1246.41293532338\\
-162.526343283582	1246.68656716418\\
-162.404516129032	1246.95732009926\\
-162.243225806452	1247.21786600496\\
-162.081935483871	1247.47841191067\\
-161.92064516129	1247.73895781638\\
-161.75935483871	1247.99950372208\\
-161.598064516129	1248.26004962779\\
-161.436774193548	1248.5205955335\\
-161.275483870968	1248.78114143921\\
-161.107642679901	1249.03970223325\\
-160.90540942928	1249.28784119107\\
-160.70317617866	1249.53598014888\\
-160.50094292804	1249.7841191067\\
-160.298709677419	1250.03225806452\\
-160.096476426799	1250.28039702233\\
-159.894243176179	1250.52853598015\\
-159.692009925558	1250.77667493797\\
-159.486741293532	1251.0223880597\\
-159.254154228856	1251.24626865672\\
-159.021567164179	1251.47014925373\\
-158.788980099502	1251.69402985075\\
-158.556393034826	1251.91791044776\\
-158.323805970149	1252.14179104478\\
-158.091218905473	1252.36567164179\\
-157.858631840796	1252.58955223881\\
-157.625037220844	1252.81265508685\\
-157.375657568238	1253.02357320099\\
-157.126277915633	1253.23449131514\\
-156.876898263027	1253.44540942928\\
-156.627518610422	1253.65632754342\\
-156.378138957816	1253.86724565757\\
-156.128759305211	1254.07816377171\\
-155.879379652605	1254.28908188586\\
-155.63	1254.5\\
-155.3725	1254.675\\
-155.115	1254.85\\
-154.8575	1255.025\\
-154.6	1255.2\\
-154.3425	1255.375\\
-154.085	1255.55\\
-153.8275	1255.725\\
-153.57	1255.9\\
-153.323658536585	1256.04634146341\\
-153.077317073171	1256.19268292683\\
-152.830975609756	1256.33902439024\\
-152.584634146341	1256.48536585366\\
-152.338292682927	1256.63170731707\\
-152.091951219512	1256.77804878049\\
-151.845609756098	1256.9243902439\\
-151.599268292683	1257.07073170732\\
-151.361	1257.2\\
-151.12475	1257.325\\
-150.8885	1257.45\\
-150.65225	1257.575\\
-150.416	1257.7\\
-150.17975	1257.825\\
-149.9435	1257.95\\
-149.70725	1258.075\\
-149.488	1258.18\\
-149.273	1258.28\\
-149.058	1258.38\\
-148.843	1258.48\\
-148.628	1258.58\\
-148.413	1258.68\\
-148.198	1258.78\\
-147.983	1258.88\\
-147.79	1258.96\\
-147.6025	1259.035\\
-147.415	1259.11\\
-147.2275	1259.185\\
-147.04	1259.26\\
-146.8525	1259.335\\
-146.665	1259.41\\
-146.4775	1259.485\\
-146.314146341463	1259.5487804878\\
-146.156829268293	1259.60975609756\\
-145.999512195122	1259.67073170732\\
-145.842195121951	1259.73170731707\\
-145.68487804878	1259.79268292683\\
-145.52756097561	1259.85365853659\\
-145.370243902439	1259.91463414634\\
-145.212926829268	1259.9756097561\\
-145.069	1260.0225\\
-144.934	1260.06\\
-144.799	1260.0975\\
-144.664	1260.135\\
-144.529	1260.1725\\
-144.394	1260.21\\
-144.259	1260.2475\\
-144.124	1260.285\\
-144.00325	1260.3225\\
-143.892	1260.36\\
-143.78075	1260.3975\\
-143.6695	1260.435\\
-143.55825	1260.4725\\
-143.447	1260.51\\
-143.33575	1260.5475\\
-143.2245	1260.585\\
-143.1275	1260.6075\\
-143.04	1260.62\\
-142.9525	1260.6325\\
-142.865	1260.645\\
-142.7775	1260.6575\\
-142.69	1260.67\\
-142.6025	1260.6825\\
-142.515	1260.695\\
-142.441951219512	1260.70731707317\\
-142.378536585366	1260.71951219512\\
-142.31512195122	1260.73170731707\\
-142.251707317073	1260.74390243902\\
-142.188292682927	1260.75609756098\\
-142.12487804878	1260.76829268293\\
-142.061463414634	1260.78048780488\\
-141.998048780488	1260.79268292683\\
-141.9425	1260.805\\
-141.89875	1260.8175\\
-141.855	1260.83\\
-141.81125	1260.8425\\
-141.7675	1260.855\\
-141.72375	1260.8675\\
-141.68	1260.88\\
-141.63625	1260.8925\\
-141.6	1260.9\\
-141.575	1260.9\\
-141.55	1260.9\\
-141.525	1260.9\\
-141.5	1260.9\\
-141.475	1260.9\\
-141.45	1260.9\\
-141.425	1260.9\\
-141.405	1260.905\\
-141.3925	1260.9175\\
-141.38	1260.93\\
-141.3675	1260.9425\\
-141.355	1260.955\\
-141.3425	1260.9675\\
-141.33	1260.98\\
-141.3175	1260.9925\\
-141.308536585366	1261\\
-141.30487804878	1261\\
-141.301219512195	1261\\
-141.29756097561	1261\\
-141.293902439024	1261\\
-141.290243902439	1261\\
-141.286585365854	1261\\
-141.282926829268	1261\\
-141.28	1260.9975\\
-141.28	1260.985\\
-141.28	1260.9725\\
-141.28	1260.96\\
-141.28	1260.9475\\
-141.28	1260.935\\
-141.28	1260.9225\\
-141.28	1260.91\\
-141.28	1260.9\\
};

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
1274.32995936365	467.101884067697\\
1272.72748856807	468.09879123929\\
1271.33024584172	469.378483721821\\
1270.18068569782	470.902078706765\\
1269.31373693962	472.623282531479\\
1268.75574136645	474.489797288723\\
1268.52365339144	476.444909872098\\
1268.62452489027	478.429215175093\\
1269.05529093348	480.382421085184\\
1269.12722699458	480.526293308893\\
1270.43133124078	482.042830425571\\
1271.95825186635	483.314111668241\\
1273.66159416076	484.301509799644\\
1275.48960293032	484.975023227204\\
1277.38673505358	485.314187586239\\
1279.29534713098	485.308697539325\\
1281.15744695034	484.958719898761\\
1282.91645555092	484.274888558056\\
1282.91645555092	484.274888558056\\
1347.44308330542	452.01159744305\\
1338.85658711814	434.838592952691\\
1274.32995936365	467.101884067697\\
1274.32995936365	467.101884067697\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
809.245537769572	592.207243215016\\
807.410433209068	592.647842592551\\
805.680890206463	593.421522816098\\
804.109460050701	594.504776003565\\
802.743889851882	595.864688055004\\
801.625671769485	597.459938730881\\
800.788782294098	599.242057146644\\
800.258649888945	601.156894536027\\
800.051382358896	603.146269533907\\
800.0742689692	603.305487047738\\
800.833489158793	605.155934943496\\
801.881507078346	606.843922216868\\
803.186479233696	608.318160228715\\
804.708754706252	609.533855003048\\
806.402079926087	610.45406826932\\
808.215004063262	611.050839813085\\
810.092442335251	611.306037032967\\
811.977349730191	611.211905890575\\
811.977349730191	611.211905890575\\
883.386333216688	600.947271441948\\
880.654521256069	581.942608766388\\
809.245537769572	592.207243215016\\
809.245537769572	592.207243215016\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
366.719658477051	797.601725396563\\
365.193456884638	798.711880907644\\
363.892391411574	800.089243866695\\
362.855994273886	801.691963797185\\
362.115755874161	803.471342865042\\
361.694167981596	805.373315537697\\
361.604040330973	807.340091337937\\
361.848111405348	809.311910778307\\
362.418965228634	811.228861122902\\
362.501114869896	811.367155917028\\
363.911450588086	812.785438636798\\
365.526287786133	813.942997887365\\
367.296560452922	814.804661816655\\
369.168479749271	815.344249202198\\
371.0851683546	815.54536495433\\
372.988388655526	815.401898272692\\
374.820312266282	814.918208319806\\
376.525277114953	814.108991770134\\
376.525277114953	814.108991770134\\
438.550430205065	777.264914538009\\
428.744811567164	760.757648164438\\
366.719658477051	797.601725396563\\
366.719658477051	797.601725396563\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-17.1438407068347	1110.34569641319\\
-18.6010423394808	1111.54498785454\\
-19.8175568146538	1112.99756921813\\
-20.756420955612	1114.65930455428\\
-21.3891078505202	1116.47970287569\\
-21.6963936282319	1118.40345230051\\
-21.6689415658856	1120.37210067594\\
-21.3075857805038	1122.32583161728\\
-20.6233058847705	1124.2052819985\\
-20.5330464041187	1124.33842567952\\
-19.0405530803995	1125.66997980529\\
-17.3594885621626	1126.7290665252\\
-15.5409311441347	1127.4835060252\\
-13.6401367732284	1127.91037504283\\
-11.7148601245556	1127.99670337901\\
-9.82359975484873	1127.73986799092\\
-8.02382065341778	1127.14767269187\\
-6.37020819752716	1126.23811103635\\
-6.37020819752716	1126.23811103635\\
53.3446729745102	1085.75677447803\\
42.5710404652026	1069.86435985487\\
-17.1438407068347	1110.34569641319\\
-17.1438407068347	1110.34569641319\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-381.352788726367	1397.75547042231\\
-382.626341270568	1399.14823762347\\
-383.625898747224	1400.75782916701\\
-384.321090108209	1402.53533842837\\
-384.690792315802	1404.4267566881\\
-384.723772155504	1406.37461415949\\
-384.419027551575	1408.31972617894\\
-383.785818014596	1410.202991502\\
-382.843383295928	1411.96718806482\\
-382.735253057715	1412.08627570156\\
-381.069928402465	1413.19409631151\\
-379.256332436398	1414.00558399881\\
-377.349570355218	1414.49608212071\\
-375.407578159894	1414.65068713999\\
-373.489362300586	1414.46470146137\\
-371.653206795515	1413.94377616558\\
-369.954902300562	1413.10373930413\\
-368.446050938424	1411.97011497198\\
-368.446050938424	1411.97011497198\\
-315.035299311733	1363.47375166904\\
-327.942037099676	1349.25910711938\\
-381.352788726367	1397.75547042231\\
-381.352788726367	1397.75547042231\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-446.217861722307	1455.66684381483\\
-447.639952648028	1456.9075669743\\
-448.814168122677	1458.39454986097\\
-449.704830203239	1460.08261125229\\
-450.284876573092	1461.92046025707\\
-450.536682816806	1463.8522547633\\
-450.452597929086	1465.81929817245\\
-450.035176786697	1467.7618228659\\
-449.297102519824	1469.6208062138\\
-449.203049448016	1469.75129772052\\
-447.672861074319	1471.03935682328\\
-445.962019322972	1472.04963554552\\
-444.122507254861	1472.7514370795\\
-442.210217513339	1473.12343754073\\
-440.283254054537	1473.15433388344\\
-438.400166688059	1472.84318733789\\
-436.618172070648	1472.19945193441\\
-434.99141520702	1471.24268724751\\
-434.99141520702	1471.24268724751\\
-376.466033017366	1429.05992675826\\
-387.692479532654	1413.48408332557\\
-446.217861722307	1455.66684381483\\
-446.217861722307	1455.66684381483\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
921.157551554153	628.691806772073\\
919.555044564739	629.688655761813\\
918.157755377292	630.968297513559\\
917.008139916709	632.491850760212\\
916.141128667028	634.213023107328\\
915.583065326339	636.079517604095\\
915.350906366857	638.034621759722\\
915.451705821087	640.018930723769\\
915.88240094862	641.972152272473\\
915.954331786081	642.116027107882\\
917.258380970228	643.632611571908\\
918.78525543816	644.903948251922\\
920.488561881804	645.891408226228\\
922.316546196785	646.564988023187\\
924.213666004695	646.904221261515\\
926.122278280161	646.898800510926\\
927.984390804998	646.548890478185\\
929.743424232412	645.865123002572\\
929.743424232412	645.865123002572\\
994.271223333481	613.604174688692\\
985.685350655222	596.430858458193\\
921.157551554153	628.691806772073\\
921.157551554153	628.691806772073\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
699.607551554153	739.466806772073\\
698.005044564739	740.463655761813\\
696.607755377292	741.743297513559\\
695.458139916709	743.266850760212\\
694.591128667028	744.988023107328\\
694.033065326339	746.854517604095\\
693.800906366857	748.809621759722\\
693.901705821087	750.793930723769\\
694.33240094862	752.747152272473\\
694.40433178608	752.891027107882\\
695.708380970228	754.407611571908\\
697.23525543816	755.678948251922\\
698.938561881804	756.666408226228\\
700.766546196784	757.339988023187\\
702.663666004695	757.679221261515\\
704.572278280161	757.673800510926\\
706.434390804998	757.323890478185\\
708.193424232412	756.640123002572\\
708.193424232412	756.640123002572\\
772.721223333481	724.379174688692\\
764.135350655222	707.205858458193\\
699.607551554153	739.466806772073\\
699.607551554153	739.466806772073\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
478.057551554153	850.241806772073\\
476.455044564739	851.238655761814\\
475.057755377292	852.518297513559\\
473.908139916709	854.041850760212\\
473.041128667027	855.763023107328\\
472.483065326339	857.629517604096\\
472.250906366857	859.584621759722\\
472.351705821087	861.568930723769\\
472.78240094862	863.522152272473\\
472.85433178608	863.666027107882\\
474.158380970228	865.182611571908\\
475.68525543816	866.453948251922\\
477.388561881804	867.441408226228\\
479.216546196784	868.114988023187\\
481.113666004695	868.454221261515\\
483.022278280161	868.448800510927\\
484.884390804998	868.098890478185\\
486.643424232412	867.415123002572\\
486.643424232412	867.415123002572\\
551.171223333481	835.154174688692\\
542.585350655222	817.980858458193\\
478.057551554153	850.241806772073\\
478.057551554153	850.241806772073\\
}--cycle;

\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
256.507551554153	961.016806772073\\
254.905044564739	962.013655761813\\
253.507755377292	963.293297513559\\
252.358139916709	964.816850760212\\
251.491128667027	966.538023107328\\
250.933065326339	968.404517604095\\
250.700906366857	970.359621759722\\
250.801705821087	972.343930723769\\
251.23240094862	974.297152272473\\
251.30433178608	974.441027107882\\
252.608380970228	975.957611571908\\
254.13525543816	977.228948251922\\
255.838561881804	978.216408226228\\
257.666546196784	978.889988023187\\
259.563666004695	979.229221261515\\
261.472278280161	979.223800510926\\
263.334390804997	978.873890478185\\
265.093424232412	978.190123002572\\
265.093424232412	978.190123002572\\
329.621223333481	945.929174688692\\
321.035350655222	928.755858458193\\
256.507551554153	961.016806772073\\
256.507551554153	961.0168067720730\\
}--cycle;
\addplot[area legend, draw=black, line width = 0.8pt, fill=mycolor4, forget plot]
table[row sep=crcr] {%
	x	y\\
	-172.847239945425	1270.51465396931\\
	-174.311629018314	1271.70515856933\\
	-175.536858840275	1273.15039625551\\
	-176.485701423165	1274.80645421207\\
	-177.129326665241	1276.62301395601\\
	-177.448178339211	1278.54488023874\\
	-177.43256829831	1280.51365812577\\
	-177.08297084573	1282.46952729724\\
	-176.410008323163	1284.3530596581\\
	-176.320551341691	1284.48674384605\\
	-174.836094387046	1285.82725131004\\
	-173.161430743292	1286.89643056305\\
	-171.347444217824	1287.6617951345\\
	-169.449251873296	1288.10008980919\\
	-167.524529323565	1288.19799722521\\
	-165.631758289349	1287.95254251527\\
	-163.828449660734	1287.37118369653\\
	-162.169396057881	1286.47158506251\\
	-162.169396057881	1286.47158506251\\
	-102.212097768388	1246.35016902614\\
	-112.889941655932	1230.39323793294\\
	-172.847239945425	1270.51465396931\\
	-172.847239945425	1270.514653969310\\
}--cycle;
\node[] at (axis cs: 1300,400) {\scriptsize 1};
\node[] at (axis cs: 830,540) {\scriptsize 2};
\node[] at (axis cs: 0,1050) {\scriptsize 4};
\node[] at (axis cs: -390,1350) {\scriptsize 5};

\node[] at (axis cs: 970,680) {\scriptsize 1};
\node[] at (axis cs: 745,775) {\scriptsize 2};
\node[] at (axis cs: 470,810) {\scriptsize 3};
\node[] at (axis cs: 300,1010) {\scriptsize 4};

\end{axis}

\end{tikzpicture}%

==> state-machine.tex <==
\definecolor{mycolor1}{RGB}{27,158,119}%
\definecolor{mycolor2}{RGB}{117,112,179}%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.6cm,
                    semithick]
  \tikzstyle{every state}=[fill=mycolor1,draw=none,text=white]

  \node[state] 		   (A)                    {SF};
  \node[state]         (B) [below left of=A] {GW};
  \node[state]         (C) [left of=B]       {HO};
  \node[state]         (D) [below right of=A] {SO};
  \node[state]         (E) [right of=D] {OT};
  \node[state]         (F) [below left of=D] {EM};

  \path (A) edge [bend right]             node {} (B)
            edge [bend right]             node {} (C)
            edge [bend left]             node {} (D)
            edge [bend left]             node {} (E)
            edge                         node {} (F)
        (B) edge [bend right] 			 node {} (F)
        	edge [bend left] 			 node {} (A)
        (C) edge [bend right] 			 node {} (F)
        	edge [bend left] 			 node {} (A)
        (D) edge [bend left] 			 node {} (F)
        	edge [bend right] 			 node {} (A)
        (E) edge [bend left] 			 node {} (F)
        	edge [bend right] 			 node {} (A)
        (F) edge 			 			 node {} (A);
\end{tikzpicture}

